The Kepler Follow-Up Observation Program. I. A Catalog of Companions to Kepler Stars from High-Resolution Imaging

We present results from high-resolution, optical to near-IR imaging of host stars of Kepler Objects of Interest (KOIs), identified in the original Kepler field. Part of the data were obtained under the Kepler imaging follow-up observation program over seven years (2009 - 2015). Almost 90% of stars that are hosts to planet candidates or confirmed planets were observed. We combine measurements of companions to KOI host stars from different bands to create a comprehensive catalog of projected separations, position angles, and magnitude differences for all detected companion stars (some of which may not be bound). Our compilation includes 2297 companions around 1903 primary stars. From high-resolution imaging, we find that ~10% (~30%) of the observed stars have at least one companion detected within 1" (4"). The true fraction of systems with close (< ~4") companions is larger than the observed one due to the limited sensitivities of the imaging data. We derive correction factors for planet radii caused by the dilution of the transit depth: assuming that planets orbit the primary stars or the brightest companion stars, the average correction factors are 1.06 and 3.09, respectively. The true effect of transit dilution lies in between these two cases and varies with each system. Applying these factors to planet radii decreases the number of KOI planets with radii smaller than 2 R_Earth by ~2-23% and thus affects planet occurrence rates. This effect will also be important for the yield of small planets from future transit missions such as TESS.

==> Table10.txt <==
                                    Planet radius correction factors assuming planets orbit brightest companion star (value and uncertainty) from
  KOI  ID           HST                   i                     692                 LP600                   J                     K                   JK(dwarf)              JK(giant)         Weighted mean 
    1   B    0.00000  0.000E+00    3.30517  9.819E-01    3.33263  8.644E-01    0.00000  0.000E+00    2.02709  9.115E-01    1.68218  7.560E-01     2.53202  7.507E-01     2.38616  6.563E-01    2.9256   0.8191
    2   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     2.20589  5.600E-01    2.2059   0.5600
    4   B    0.00000  0.000E+00    3.62217  9.098E-01    0.00000  0.000E+00    0.00000  0.000E+00    2.83403  1.262E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3527   1.0303
    5   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49579  7.418E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4958   0.7418
    6   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.87980  3.094E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.8798   3.0936
   10   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
   12   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.28819  1.020E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2882   1.0196
   13   B    0.00000  0.000E+00    1.48726  3.749E-01    1.57412  4.252E-01    0.00000  0.000E+00    1.48707  7.215E-01    1.48431  7.244E-01     1.48726  3.778E-01     1.48426  3.772E-01    1.5112   0.3900
   14   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.46673  1.114E+00    1.93844  8.765E-01     4.12885  1.084E+00     3.68833  9.688E-01    3.9086   1.0283
   18   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
   21   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.73405  7.753E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7341   0.7753
   28   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
   41   B    0.00000  0.000E+00    3.60427  9.170E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6043   0.9170
   42   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.16212  5.665E-01    2.81069  1.252E+00    4.26660  1.900E+00     1.85995  4.721E-01     1.90515  4.836E-01    1.9988   0.5147
   43   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.55126  7.090E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5513   0.7090
   44   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.10902  1.385E+00    3.35456  1.494E+00     2.46444  6.261E-01     2.45055  6.228E-01    2.4575   0.6244
   45   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.88723  1.111E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8872   1.1109
   51   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.27085  5.724E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2709   0.5724
   53   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.77927  9.454E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7793   0.9454
   68   B    0.00000  0.000E+00    0.00000  0.000E+00    2.02952  5.265E-01    0.00000  0.000E+00    1.59137  7.187E-01    1.48876  6.735E-01     1.63990  4.280E-01     1.69458  4.454E-01    1.8149   0.4733
   69   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
   70   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.52232  1.569E+00    3.32792  1.483E+00     2.77803  7.040E-01     2.80473  7.108E-01    2.7914   0.7074
   72   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.71812  3.444E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.7181   3.4438
   75   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.70465  2.556E+00    6.78878  3.024E+00     3.66430  1.084E+00     3.46726  9.513E-01    3.5658   1.0199
   84   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
   85   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
   97   B    0.00000  0.000E+00    3.81634  1.357E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.98065  1.328E+00    3.30197  1.471E+00     2.04289  5.180E-01     2.04289  5.180E-01    2.2684   0.6248
   98   B    0.00000  0.000E+00    1.40794  3.723E-01    1.42350  3.970E-01    0.00000  0.000E+00    1.39273  6.728E-01    1.38728  6.680E-01     1.33099  3.442E-01     1.33215  3.442E-01    1.3831   0.3686
   99   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.34758  1.963E+00    4.74838  2.114E+00     2.72160  9.267E-01     2.69340  8.271E-01    2.7075   0.8783
  100   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  102   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48210  6.824E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4821   0.6824
  103   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  105   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.05281  1.360E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0528   1.3599
  106   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  107   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.60902  1.639E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6090   1.6388
  108   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  109   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.55887  7.021E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5589   0.7021
  111   B    0.00000  0.000E+00    6.05890  2.154E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0589   2.1545
  112   B    0.00000  0.000E+00    0.00000  0.000E+00    1.70730  4.432E-01    0.00000  0.000E+00    1.44649  6.746E-01    1.41885  6.888E-01     1.26610  3.984E-01     1.25955  3.905E-01    1.4593   0.4160
  113   B    0.00000  0.000E+00    0.00000  0.000E+00    1.70729  4.433E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.46733  7.573E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6460   0.5235
  115   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  116   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  118   B    0.00000  0.000E+00    0.00000  0.000E+00    4.15735  1.078E+00    0.00000  0.000E+00    3.17368  1.414E+00    2.92782  1.306E+00     2.65621  6.741E-01     2.66122  6.755E-01    3.0805   0.7884
  119   B    0.00000  0.000E+00    1.46492  4.011E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.38212  6.845E-01    1.40049  6.982E-01     1.39723  3.616E-01     1.40603  3.635E-01    1.4301   0.3799
  120   B    0.00000  0.000E+00    0.00000  0.000E+00    2.52125  6.540E-01    0.00000  0.000E+00    1.44960  6.717E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9997   0.6626
  121   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.36333  2.835E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.3633   2.8352
  126   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45212  3.778E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4521   0.3778
  132   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.26713  1.011E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2671   1.0110
  141   B    0.00000  0.000E+00    1.74981  4.809E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.59316  7.283E-01    1.62797  7.429E-01     1.47028  3.730E-01     1.45629  3.694E-01    1.5703   0.4122
  144   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  148   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.41861  1.988E+00    4.76531  2.123E+00     2.94579  9.489E-01     2.83917  8.256E-01    2.8925   0.8894
  150   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.90805  2.668E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9080   2.6679
  152   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  154   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.22910  1.439E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2291   1.4387
  157   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.95782  2.239E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9578   2.2389
  158   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.16947  2.324E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1695   2.3244
  160   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.03729  1.353E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0373   1.3533
  161   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.53917  2.023E+00    4.89963  2.182E+00     3.24826  8.366E-01     3.26833  8.369E-01    3.2583   0.8367
  162   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41673  4.061E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4167   0.4061
  163   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38133  3.460E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3813   0.3460
  170   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.72036  7.726E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7204   0.7726
  174   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.46005  1.114E+00    0.00000  0.000E+00    2.21745  9.913E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.7669   1.0454
  177   B    0.00000  0.000E+00    1.52173  4.659E-01    1.45805  3.903E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.42165  6.878E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4743   0.4639
  182   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  190   B    0.00000  0.000E+00    0.00000  0.000E+00    1.62698  4.582E-01    1.58261  4.179E-01    0.00000  0.000E+00    1.43332  6.933E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5747   0.4788
  191   B    0.00000  0.000E+00    2.46919  6.179E-01    0.00000  0.000E+00    2.55454  8.609E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4982   0.7005
  193   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.31213  5.784E-01    2.63239  1.175E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3746   0.6948
  200   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37935  3.785E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3793   0.3785
  201   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  205   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  214   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  215   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.26641  1.012E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2664   1.0123
  216   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.23407  2.331E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.2341   2.3306
  217   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  220   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.08233  1.823E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0823   1.8229
  221   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.83392  2.155E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8339   2.1546
  225   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41502  3.682E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4150   0.3682
  226   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.45354  2.005E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4535   2.0048
  227   B    0.00000  0.000E+00    0.00000  0.000E+00    1.65374  4.295E-01    1.49409  3.791E-01    0.00000  0.000E+00    1.41502  6.922E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5425   0.4432
  229   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.69123  7.640E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6912   0.7640
  235   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.80688  2.750E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.8069   2.7498
  236   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.23544  1.442E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2354   1.4423
  237   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.99954  3.502E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.9995   3.5024
  238   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.58906  1.605E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5891   1.6049
  240   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.56877  6.432E-01    2.68562  1.198E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5949   0.7673
  248   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  250   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.06145  1.844E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0614   1.8438
  251   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.57193  6.585E-01    2.73474  1.223E+00    3.24885  1.453E+00     1.60651  4.150E-01     1.59421  4.129E-01    1.8755   0.4832
  254   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  255   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.82521  4.576E-01    2.17104  9.692E-01    2.95885  1.318E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9843   0.6196
  257   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  258   B    0.00000  0.000E+00    1.97136  5.192E-01    2.19863  6.160E-01    0.00000  0.000E+00    2.02659  9.065E-01    2.46790  1.101E+00     1.60640  4.075E-01     1.60460  4.070E-01    1.8415   0.4853
  261   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  263   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.47272  7.097E-01    1.52585  7.158E-01     1.46228  4.884E-01     1.47792  4.799E-01    1.4701   0.4842
  264   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.36678  1.055E+00    2.26337  1.009E+00     1.96884  4.993E-01     1.96884  4.993E-01    1.9688   0.4993
  266   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.60528  2.515E+00    5.37091  2.446E+00     4.95923  1.259E+00     4.56530  1.158E+00    4.7623   1.2095
  268   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.76851  7.731E-01    1.91548  8.562E-01    1.63835  7.381E-01     3.18666  8.287E-01     2.68962  6.816E-01    2.8549   0.7658
  269   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    9.12554  4.527E+00     0.00000  0.000E+00     0.00000  0.000E+00    9.1255   4.5275
  270   B    0.00000  0.000E+00    0.00000  0.000E+00    1.43982  3.752E-01    0.00000  0.000E+00    1.41431  6.942E-01    1.43786  7.451E-01     1.28006  5.078E-01     1.27594  5.943E-01    1.3888   0.4312
  279   B    0.00000  0.000E+00    0.00000  0.000E+00    2.63378  6.832E-01    0.00000  0.000E+00    1.66317  7.455E-01    1.51671  6.825E-01     1.81187  4.599E-01     1.84055  4.672E-01    2.0808   0.5328
  284   B    0.00000  0.000E+00    0.00000  0.000E+00    1.37818  3.664E-01    1.37393  3.446E-01    1.37837  6.687E-01    1.36960  6.613E-01     1.31815  3.386E-01     1.31731  3.392E-01    1.3553   0.3492
  285   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.29228  1.419E+00    3.12907  1.413E+00    2.94307  1.311E+00     2.44155  7.388E-01     2.48734  7.554E-01    3.0785   0.8930
  286   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.91197  1.297E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9120   1.2968
  287   B    0.00000  0.000E+00    0.00000  0.000E+00    1.69944  4.413E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6994   0.4413
  288   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.91440  8.550E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.9144   0.8550
  289   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39045  6.847E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.3904   0.6847
  291   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52715  7.003E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5271   0.7003
  292   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.44256  1.090E+00    2.39909  1.080E+00     1.94523  4.955E-01     1.95064  4.997E-01    1.9479   0.4976
  294   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.12991  1.840E+00    5.15543  2.300E+00     2.17311  5.507E-01     2.17602  5.514E-01    2.1746   0.5511
  298   C    0.00000  0.000E+00    1.47742  3.695E-01    0.00000  0.000E+00    1.44649  3.627E-01    1.41860  6.855E-01    1.41125  6.929E-01     1.38464  3.552E-01     1.41038  3.874E-01    1.4407   0.3679
  299   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  300   B    0.00000  0.000E+00    0.00000  0.000E+00    1.61276  4.187E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6128   0.4187
  302   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  306   B    0.00000  0.000E+00    3.67671  1.359E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.03502  9.153E-01    1.78479  8.086E-01     2.23201  5.767E-01     2.26090  5.817E-01    2.4663   0.6991
  307   B    0.00000  0.000E+00    0.00000  0.000E+00    1.41196  4.004E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4120   0.4004
  312   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.15083  2.740E+00    7.17038  3.223E+00     3.64218  9.319E-01     3.73895  9.576E-01    3.6906   0.9448
  317   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.39035  1.514E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3904   1.5141
  320   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.84345  2.631E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.8435   2.6309
  322   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42222  7.144E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4222   0.7144
  325   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.31098  1.475E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3110   1.4746
  326   B    0.00000  0.000E+00    1.98941  4.974E-01    0.00000  0.000E+00    2.02691  5.071E-01    1.80398  8.326E-01    1.78261  8.280E-01     1.71566  4.468E-01     1.74276  4.537E-01    1.9010   0.4823
  328   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.05613  1.361E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0561   1.3612
  335   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40623  6.812E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4062   0.6812
  336   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.74963  1.225E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7496   1.2249
  344   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.75318  2.124E+00    5.59307  2.514E+00     3.10235  7.872E-01     3.13135  7.961E-01    3.1168   0.7916
  346   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.20600  2.763E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.2060   2.7634
  348   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  353   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.32028  1.046E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3203   1.0463
  354   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.36350  1.950E+00    4.81055  2.162E+00     3.02231  7.664E-01     3.02748  7.693E-01    3.0249   0.7679
  356   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.51012  7.173E-01    0.00000  0.000E+00    1.87951  8.484E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.2472   0.7720
  363   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.58951  1.599E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5895   1.5991
  364   B    0.00000  0.000E+00    0.00000  0.000E+00    1.56990  4.079E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5699   0.4079
  366   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  370   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  371   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  372   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  374   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.95725  3.099E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.9573   3.0987
  375   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.73265  2.127E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7326   2.1271
  376   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.77097  1.235E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7710   1.2346
  377   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  378   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.53800  7.621E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5380   0.7621
  379   C    0.00000  0.000E+00    1.45382  3.635E-01    0.00000  0.000E+00    1.46030  3.728E-01    1.42028  6.563E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4520   0.4072
  380   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.98570  2.730E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9857   2.7303
  383   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.46784  1.545E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4678   1.5449
  385   B    0.00000  0.000E+00    1.75855  4.397E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7585   0.4397
  387   C    0.00000  0.000E+00    2.38095  5.955E-01    0.00000  0.000E+00    2.97378  7.833E-01    0.00000  0.000E+00    3.14468  1.401E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6543   0.7400
  389   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.94000  3.206E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.9400   3.2056
  390   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.17115  3.442E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.1712   3.4420
  394   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.21726  1.880E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2173   1.8803
  395   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.37177  1.503E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3718   1.5026
  401   B    0.00000  0.000E+00    2.41583  6.043E-01    0.00000  0.000E+00    2.43874  6.915E-01    2.03134  9.102E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3469   0.6957
  407   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.83178  8.194E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8318   0.8194
  415   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  421   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  424   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  425   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40872  3.587E-01    0.00000  0.000E+00    1.44367  6.712E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4165   0.4281
  433   C    0.00000  0.000E+00    2.46397  6.164E-01    0.00000  0.000E+00    0.00000  0.000E+00    2.56983  1.150E+00    2.71410  1.220E+00     2.32411  5.907E-01     2.37776  6.033E-01    2.4057   0.6064
  434   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.67507  7.571E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6751   0.7571
  438   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.27137  5.694E-01    1.91891  8.589E-01    1.85425  8.310E-01     1.58024  4.006E-01     1.59189  4.035E-01    1.8141   0.4577
  440   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.21074  2.350E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.2107   2.3503
  442   B    0.00000  0.000E+00    0.00000  0.000E+00    1.41364  3.678E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4136   0.3678
  444   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.65913  2.088E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6591   2.0884
  450   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.18242  1.878E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1824   1.8781
  454   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.10909  5.287E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1091   0.5287
  462   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.30026  1.028E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3003   1.0278
  465   B    0.00000  0.000E+00    4.47151  1.177E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.54755  1.583E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1425   1.3219
  467   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.64507  1.633E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6451   1.6334
  486   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54841  1.136E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5484   1.1364
  488   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.98458  2.842E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9846   2.8421
  489   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.83127  1.263E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8313   1.2629
  490   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.35822  1.496E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3582   1.4957
  491   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.89274  1.738E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8927   1.7384
  493   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.65517  3.182E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.6552   3.1815
  500   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.34327  2.381E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.3433   2.3814
  505   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  506   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.85876  1.730E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8588   1.7305
  507   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.69455  9.424E-01    3.84611  1.716E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7297   1.1217
  509   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.99875  1.337E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9988   1.3374
  510   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.26880  5.696E-01    1.96870  8.842E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1808   0.6619
  511   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.49756  7.968E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4976   0.7968
  521   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37501  3.444E-01    1.39519  6.689E-01    1.40419  6.876E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.3834   0.4579
  522   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.45128  2.001E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4513   2.0006
  532   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.56931  7.073E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5693   0.7073
  533   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.76409  1.679E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7641   1.6790
  539   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42892  6.595E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4289   0.6595
  540   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.40484  1.074E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4048   1.0737
  541   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.85633  7.146E-01    2.87532  1.282E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8608   0.8491
  551   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.30609  1.935E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3061   1.9350
  552   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.27271  1.460E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2727   1.4598
  556   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.55238  2.079E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5524   2.0793
  558   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.02227  5.070E-01    1.97429  8.868E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0105   0.6005
  568   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.91496  1.747E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9150   1.7471
  571   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  578   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.82996  2.813E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.8300   2.8128
  581   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.07926  1.840E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0793   1.8399
  584   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.32020  8.501E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3202   0.8501
  588   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58257  7.348E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5826   0.7348
  592   B    0.00000  0.000E+00    3.15749  7.934E-01    0.00000  0.000E+00    3.11031  7.934E-01    2.52649  1.126E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0131   0.8595
  598   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.38603  5.981E-01    2.55701  1.141E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4229   0.7151
  599   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.80169  2.239E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8017   2.2387
  605   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41569  6.950E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4157   0.6950
  608   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.19136  9.791E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1914   0.9791
  611   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  614   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.00718  7.529E-01    2.52483  1.126E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8581   0.8682
  615   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.12454  1.393E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1245   1.3927
  620   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  624   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.76601  2.601E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.7660   2.6006
  626   B    0.00000  0.000E+00    3.98604  1.015E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.18815  1.869E+00    6.10206  2.742E+00     2.88428  1.029E+00     1.70466  4.450E-01    4.2302   1.3563
  628   B    0.00000  0.000E+00    3.11766  1.884E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.18190  1.871E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6535   1.8772
  633   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.69517  1.661E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6952   1.6609
  634   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.17403  1.875E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1740   1.8751
  635   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.12330  2.282E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1233   2.2821
  636   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  639   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.37043  1.956E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3704   1.9557
  640   B    0.00000  0.000E+00    1.51400  4.493E-01    1.55028  4.035E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.42021  6.979E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5163   0.4668
  641   C    0.00000  0.000E+00    1.52369  3.810E-01    0.00000  0.000E+00    1.50461  3.788E-01    1.52542  7.844E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5153   0.4224
  643   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.65483  8.376E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6548   0.8376
  644   B    0.00000  0.000E+00    1.66884  4.173E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.59598  7.247E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6507   0.4938
  645   B    0.00000  0.000E+00    1.75134  4.380E-01    0.00000  0.000E+00    1.70294  4.269E-01    1.47168  6.685E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6824   0.4731
  650   B    0.00000  0.000E+00    4.37223  1.813E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.25169  1.006E+00    2.17258  9.720E-01     1.92805  4.887E-01     1.94637  4.934E-01    2.1037   0.5814
  652   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.86396  4.818E-01    1.75696  9.316E-01    1.62720  8.634E-01     2.16830  8.242E-01     1.94745  7.168E-01    1.9183   0.5632
  654   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.43034  3.863E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.4303   3.8625
  657   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  658   B    0.00000  0.000E+00    3.32651  8.385E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3265   0.8385
  663   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.08261  2.264E+00    7.28010  3.253E+00     2.71771  6.889E-01     3.09795  7.854E-01    2.9078   0.7387
  667   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44778  6.832E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4478   0.6832
  668   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  677   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.33817  1.042E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3382   1.0423
  683   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.60442  1.607E+00    3.96300  1.781E+00     2.83229  7.445E-01     2.69904  6.890E-01    2.7657   0.7173
  684   B    0.00000  0.000E+00    0.00000  0.000E+00    2.79495  7.250E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7950   0.7250
  685   B    0.00000  0.000E+00    5.08906  1.499E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.43686  1.998E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8543   1.6785
  687   B    0.00000  0.000E+00    1.79732  5.125E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7973   0.5125
  688   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.66729  4.733E-01    1.48700  6.729E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6076   0.5394
  689   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.91426  3.216E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.9143   3.2158
  695   B    0.00000  0.000E+00    2.47832  6.199E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4783   0.6199
  697   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40993  3.531E-01    1.41417  7.125E-01    1.41417  7.117E-01     1.41417  3.695E-01     1.41417  3.695E-01    1.4120   0.3610
  701   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.80238  2.117E+00    3.89074  1.734E+00     3.34348  1.314E+01     2.98065  3.310E+00    3.1621   9.5820
  703   B    0.00000  0.000E+00    7.36394  5.006E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.82362  1.704E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1911   2.0465
  704   B    0.00000  0.000E+00    3.11269  7.803E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1127   0.7803
  712   B    0.00000  0.000E+00    1.55537  4.457E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5554   0.4457
  720   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.13161  2.305E+00    5.92208  2.638E+00     3.56766  1.076E+00     3.62069  1.031E+00    3.5942   1.0541
  721   B    0.00000  0.000E+00    3.20492  8.080E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2049   0.8080
  724   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.18634  1.894E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1863   1.8941
  725   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.42996  1.086E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4300   1.0859
  726   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.23017  1.908E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2302   1.9082
  729   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.74650  7.831E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7465   0.7831
  730   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.41232  6.113E-01    2.11555  9.460E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3249   0.7099
  734   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.70324  4.270E-01    1.66219  7.580E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6934   0.5067
  736   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  747   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.84404  1.727E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8440   1.7267
  748   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.22409  1.932E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2241   1.9318
  753   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.34659  1.504E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3466   1.5039
  756   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.40402  1.540E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4040   1.5395
  757   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.83485  7.106E-01    3.45370  1.548E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9425   0.8564
  767   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  768   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.37371  1.061E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3737   1.0613
  771   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48239  3.723E-01    1.47015  6.823E-01    1.48402  6.959E-01     1.45560  3.764E-01     1.44222  3.709E-01    1.4657   0.3730
  790   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  795   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.76775  2.679E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.7678   2.6794
  798   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.23257  1.450E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2326   1.4502
  801   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.24511  5.728E-01    2.23520  9.988E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2427   0.6782
  803   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.80518  1.252E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8052   1.2524
  804   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.87867  2.206E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8787   2.2055
  805   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.35587  1.501E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3559   1.5006
  806   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  813   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.01691  5.098E-01    2.01436  9.037E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0163   0.6049
  814   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.41341  8.604E-01    3.08771  1.379E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3222   1.0058
  816   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.13203  5.338E-01    1.86242  8.337E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0536   0.6210
  828   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.83378  1.266E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8338   1.2662
  829   B    1.82038  4.563E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8204   0.4563
  830   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  833   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.94559  1.800E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9456   1.8001
  836   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.37976  1.512E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3798   1.5124
  837   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.95911  1.786E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9591   1.7863
  838   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.97955  1.819E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9795   1.8190
  839   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  840   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.68660  1.200E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6866   1.2003
  841   B    0.00000  0.000E+00    3.71016  9.446E-01    0.00000  0.000E+00    2.97438  7.456E-01    4.91464  2.258E+00    4.18613  1.879E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4300   0.9929
  845   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.62696  1.633E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6270   1.6331
  854   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42632  7.408E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4263   0.7408
  857   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.44066  3.201E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.4407   3.2008
  859   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.02272  9.097E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0227   0.9097
  860   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.40619  1.074E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4062   1.0742
  865   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.13021  1.402E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1302   1.4019
  886   C    2.58332  6.464E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.38050  1.515E+00    4.30300  1.916E+00     2.13035  5.979E-01     2.13047  6.138E-01    2.3423   0.6248
  893   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.45713  1.560E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4571   1.5604
  894   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.94373  1.313E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9437   1.3130
  899   C    7.75258  1.942E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.7526   1.9422
  903   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.75290  7.872E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7529   0.7872
  904   B    2.41861  6.051E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.91709  8.613E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2529   0.6898
  908   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.59254  2.045E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5925   2.0453
  917   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.70264  1.663E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7026   1.6631
  922   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.88805  1.763E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8880   1.7633
  931   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54552  6.572E-01    0.00000  0.000E+00    3.44057  1.537E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6838   0.7932
  933   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46670  6.846E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4667   0.6846
  941   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  944   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.77799  2.211E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7780   2.2115
  947   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
  948   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.72186  2.183E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7219   2.1826
  959   B    0.00000  0.000E+00    0.00000  0.000E+00    1.86908  4.855E-01    0.00000  0.000E+00    1.52861  7.301E-01    1.67523  7.803E-01     1.46180  3.770E-01     1.47203  3.776E-01    1.6183   0.4181
  975   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     4.01901  2.256E+00     3.65047  1.331E+00    3.8347   1.8521
  976   B    0.00000  0.000E+00    1.39975  3.562E-01    1.43171  3.730E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.46653  6.867E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4213   0.4040
  977   B    0.00000  0.000E+00    0.00000  0.000E+00    2.74482  7.170E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7448   0.7170
  980   B    0.00000  0.000E+00    0.00000  0.000E+00    1.81093  4.700E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8109   0.4700
  984   B    0.00000  0.000E+00    1.41270  3.692E-01    1.51415  3.938E-01    0.00000  0.000E+00    1.40665  7.238E-01    1.40952  6.839E-01     1.75922  9.149E-01     1.76062  9.034E-01    1.4843   0.4233
  986   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.19512  1.424E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1951   1.4239
  987   B    0.00000  0.000E+00    3.58279  1.458E+00    5.17436  1.342E+00    0.00000  0.000E+00    2.04750  9.165E-01    1.83446  8.256E-01     2.06459  5.232E-01     2.11335  5.356E-01    2.6149   0.7228
  999   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.47411  6.212E-01    2.60225  1.161E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5026   0.7413
 1002   B    0.00000  0.000E+00    2.25158  7.011E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2516   0.7011
 1006   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.57762  1.613E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5776   1.6134
 1008   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.88692  1.287E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8869   1.2869
 1012   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.80798  1.719E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8080   1.7190
 1016   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.36671  1.057E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3667   1.0573
 1019   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   49.25739  2.194E+01     0.00000  0.000E+00     0.00000  0.000E+00   49.2574  21.9431
 1021   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.32895  1.041E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3289   1.0413
 1026   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.28020  1.925E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2802   1.9249
 1031   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.47711  2.038E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4771   2.0378
 1032   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1034   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52384  7.076E-01    1.51017  7.174E-01     1.77348  4.511E-01     1.71440  4.356E-01    1.7439   0.4434
 1035   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45973  6.733E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4597   0.6733
 1038   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.48282  1.575E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4828   1.5746
 1039   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.26719  1.013E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2672   1.0126
 1043   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.23476  1.919E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2348   1.9190
 1047   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.42901  4.005E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.4290   4.0048
 1050   B    0.00000  0.000E+00    2.52516  8.006E-01    0.00000  0.000E+00    0.00000  0.000E+00    2.00098  8.998E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2936   0.8444
 1057   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.49736  1.112E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4974   1.1125
 1061   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44535  3.645E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4454   0.3645
 1063   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1066   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.38433  8.914E-01    0.00000  0.000E+00    3.35841  1.503E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3776   1.0505
 1067   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1079   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.85783  1.281E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8578   1.2806
 1080   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.32422  1.039E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3242   1.0386
 1087   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.83178  8.188E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8318   0.8188
 1088   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.91195  8.639E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9119   0.8639
 1090   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1092   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.26098  1.459E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2610   1.4587
 1094   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.79138  1.248E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7914   1.2481
 1099   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.15962  1.415E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1596   1.4148
 1101   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.76515  1.238E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7651   1.2376
 1102   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.98442  1.795E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9844   1.7948
 1104   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.09053  1.859E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0905   1.8586
 1105   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.46420  2.017E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4642   2.0172
 1109   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.32268  1.938E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3227   1.9379
 1112   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.43591  8.626E-01    2.69363  1.201E+00    2.69419  1.206E+00     3.07139  7.802E-01     2.73229  6.951E-01    3.1279   0.7912
 1119   B    0.00000  0.000E+00    0.00000  0.000E+00    3.59356  9.321E-01    0.00000  0.000E+00    0.00000  0.000E+00    2.54528  1.136E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1716   1.0140
 1120   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1122   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.06588  1.843E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0659   1.8427
 1125   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.86619  1.280E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8662   1.2799
 1126   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.94342  1.313E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9434   1.3133
 1131   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.53225  1.578E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5323   1.5779
 1132   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.68338  1.196E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6834   1.1962
 1135   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.49784  1.565E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4978   1.5649
 1137   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50323  3.803E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5032   0.3803
 1138   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.28010  1.018E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2801   1.0184
 1146   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1150   B    0.00000  0.000E+00    2.24332  7.049E-01    1.79833  4.668E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9340   0.5394
 1151   B    0.00000  0.000E+00    3.02741  1.141E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.14214  9.695E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.5132   1.0416
 1152   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44426  4.251E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4443   0.4251
 1165   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.41779  2.980E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.4178   2.9805
 1174   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.13578  1.842E+00    4.40355  1.964E+00     2.79222  7.079E-01     2.67558  6.780E-01    2.7339   0.6931
 1178   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1181   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.50994  1.566E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5099   1.5663
 1184   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.06957  9.244E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0696   0.9244
 1186   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.16540  1.414E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1654   1.4144
 1188   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.07621  9.307E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0762   0.9307
 1191   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.11554  1.393E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1155   1.3935
 1193   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.38665  5.971E-01    2.22729  9.956E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3445   0.7025
 1198   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.06793  1.381E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0679   1.3811
 1199   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.22129  2.410E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.2213   2.4097
 1200   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.04409  1.360E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0441   1.3602
 1201   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.84114  7.180E-01    3.31644  1.481E+00    3.89664  1.735E+00     2.80244  7.796E-01     2.50920  6.646E-01    2.7493   0.7212
 1206   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1208   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1209   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.72934  7.823E-01    1.81007  8.181E-01     1.68575  4.277E-01     1.68018  4.264E-01    1.6830   0.4270
 1210   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.43615  2.012E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4362   2.0121
 1212   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08751  1.380E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0875   1.3797
 1214   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.54008  4.069E-01    0.00000  0.000E+00    2.59625  1.162E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6554   0.4893
 1218   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.07098  9.274E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0710   0.9274
 1221   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1222   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.63030  2.207E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6303   2.2075
 1223   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.86042  8.332E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8604   0.8332
 1228   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1230   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1237   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.06296  1.373E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0630   1.3733
 1240   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1241   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1242   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.53667  1.579E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5367   1.5791
 1244   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.61660  7.323E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6166   0.7323
 1245   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.72131  1.672E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7213   1.6719
 1251   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.08180  1.861E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0818   1.8614
 1252   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.66593  1.188E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6659   1.1882
 1253   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41034  7.292E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4103   0.7292
 1254   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46530  6.762E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4653   0.6762
 1256   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.46337  1.544E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4634   1.5444
 1257   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.84910  1.723E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8491   1.7225
 1259   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.35803  1.504E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3580   1.5043
 1261   B    0.00000  0.000E+00    1.56414  3.929E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.55162  7.006E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5611   0.4666
 1274   B    0.00000  0.000E+00    3.36116  1.106E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.19546  9.837E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.7102   1.0378
 1279   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.43179  1.529E+00    3.76333  1.676E+00     2.60560  6.626E-01     2.67362  6.799E-01    2.6396   0.6713
 1285   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46762  6.842E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4676   0.6842
 1287   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.60483  7.328E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6048   0.7328
 1292   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.39212  1.069E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3921   1.0686
 1296   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.29511  1.024E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2951   1.0243
 1298   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08094  1.373E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0809   1.3731
 1299   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.46832  1.991E+00    4.21709  1.973E+00     4.34170  1.812E+00     3.88766  1.263E+00    4.1147   1.5614
 1300   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.80794  4.768E-01    0.00000  0.000E+00    1.59564  7.317E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.7447   0.5528
 1315   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.41203  1.520E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4120   1.5201
 1316   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.90676  1.804E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9068   1.8036
 1318   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1319   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.91945  1.304E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9195   1.3042
 1321   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.79215  1.705E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7922   1.7046
 1323   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.09737  1.385E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0974   1.3850
 1325   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.47850  1.554E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4785   1.5541
 1327   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51345  7.057E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5135   0.7057
 1339   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.23460  2.822E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.2346   2.8222
 1352   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.97714  8.916E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9771   0.8916
 1353   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     1.58669  4.103E-01     1.44595  3.670E-01    1.5163   0.3892
 1357   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.84591  7.126E-01    3.07474  1.374E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8944   0.8527
 1359   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.84254  1.031E+00    0.00000  0.000E+00    2.18588  9.790E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.4974   1.0035
 1361   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.29288  1.023E+00    2.44433  1.090E+00     1.61702  4.154E-01     1.61320  4.117E-01    1.6151   0.4136
 1366   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.52433  1.581E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5243   1.5808
 1368   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.60624  1.162E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6062   1.1621
 1369   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.02403  2.358E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.0240   2.3577
 1375   B    0.00000  0.000E+00    1.80284  1.460E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.87871  1.292E+00    3.18096  1.431E+00     2.19143  5.677E-01     2.22615  5.772E-01    2.1547   0.6907
 1386   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.20125  1.440E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2012   1.4402
 1387   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1392   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41428  6.949E-01    1.41449  7.301E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4144   0.7116
 1397   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41838  7.215E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4184   0.7215
 1408   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1409   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.19346  5.487E-01    1.71601  7.724E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0333   0.6238
 1411   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.28584  2.372E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.2858   2.3721
 1414   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   13.07946  5.827E+00     0.00000  0.000E+00     0.00000  0.000E+00   13.0795   5.8273
 1420   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.18262  2.344E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1826   2.3444
 1422   B    1.62242  4.069E-01    0.00000  0.000E+00    1.65708  4.302E-01    0.00000  0.000E+00    1.55846  7.153E-01    1.58109  7.215E-01     1.28177  3.313E-01     1.31209  3.363E-01    1.4885   0.3810
 1424   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.20391  2.839E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.2039   2.8387
 1428   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.58704  1.599E+00    3.95486  1.761E+00     2.73972  7.090E-01     2.63911  6.757E-01    2.6894   0.6926
 1438   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1441   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.91580  7.301E-01    3.24174  1.450E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9817   0.8757
 1442   B    0.00000  0.000E+00    6.92494  2.585E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.04771  1.358E+00    2.79239  1.245E+00     2.58277  6.556E-01     2.55976  6.498E-01    2.8322   0.7686
 1447   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40554  3.559E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4055   0.3559
 1448   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1450   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.50145  1.115E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5014   1.1146
 1452   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1453   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.69893  7.686E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6989   0.7686
 1455   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.82282  1.263E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8228   1.2628
 1457   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1462   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.33724  1.117E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3372   1.1170
 1463   B    0.00000  0.000E+00    0.00000  0.000E+00    2.93204  7.605E-01    0.00000  0.000E+00    1.55829  7.009E-01    1.42752  6.477E-01     1.83272  4.670E-01     1.87505  4.774E-01    2.1539   0.5524
 1469   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.37149  1.508E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3715   1.5082
 1471   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.06469  1.369E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0647   1.3686
 1472   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.86105  1.733E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8610   1.7326
 1477   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1486   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1490   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.29015  2.918E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.2902   2.9176
 1492   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.48674  1.558E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4867   1.5576
 1495   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.30943  5.891E-01    2.19846  9.817E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2800   0.6931
 1499   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.83219  2.169E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8322   2.1695
 1501   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.63738  1.634E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6374   1.6343
 1503   B    0.00000  0.000E+00    1.71695  4.502E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7170   0.4502
 1506   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54905  6.644E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5491   0.6644
 1515   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1517   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.77285  1.692E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7729   1.6924
 1519   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.32091  1.965E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3209   1.9654
 1530   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.47408  1.105E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4741   1.1046
 1531   B    0.00000  0.000E+00    0.00000  0.000E+00    1.64815  4.559E-01    1.39232  3.642E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4920   0.3999
 1537   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40623  6.838E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4062   0.6838
 1539   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1541   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1546   B    0.00000  0.000E+00    1.53205  3.831E-01    0.00000  0.000E+00    1.52429  3.909E-01    0.00000  0.000E+00    1.47437  6.925E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5210   0.4282
 1550   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.63606  1.627E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6361   1.6269
 1551   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.79163  8.033E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7916   0.8033
 1552   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1556   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.32751  1.040E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3275   1.0398
 1558   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44468  3.622E-01    1.47105  6.755E-01    1.49728  6.952E-01     1.35242  3.433E-01     1.36823  3.483E-01    1.4005   0.3536
 1560   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41057  6.894E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4106   0.6894
 1564   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.44273  1.547E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4427   1.5471
 1568   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.35206  1.961E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3521   1.9609
 1571   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.49254  1.564E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4925   1.5642
 1573   B    0.00000  0.000E+00    3.90844  9.954E-01    0.00000  0.000E+00    3.58021  9.286E-01    3.32902  1.486E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6632   1.0506
 1579   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.17248  1.862E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1725   1.8620
 1583   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.58357  2.069E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5836   2.0692
 1588   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1589   B    1.38418  3.517E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39786  6.521E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.3873   0.4194
 1592   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.53176  3.074E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.5318   3.0739
 1593   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.55592  3.896E-01    1.47611  6.733E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5359   0.4608
 1594   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.55546  2.137E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5555   2.1372
 1598   B    7.14568  1.791E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.1457   1.7912
 1599   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.01245  5.062E-01    1.88406  8.496E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9788   0.5962
 1606   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.67391  2.097E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6739   2.0968
 1607   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.49988  2.935E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.4999   2.9346
 1609   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.32009  1.480E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3201   1.4801
 1613   B    0.00000  0.000E+00    1.48885  4.064E-01    1.46650  3.833E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.33257  6.513E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4546   0.4340
 1614   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41938  7.147E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4194   0.7147
 1615   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44360  6.595E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4436   0.6595
 1618   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   10.77659  4.805E+00     0.00000  0.000E+00     0.00000  0.000E+00   10.7766   4.8046
 1619   C    0.00000  0.000E+00    2.59422  6.873E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.88763  8.583E-01    1.92053  8.644E-01     1.72699  4.922E-01     1.72692  4.919E-01    2.0209   0.5582
 1620   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.93701  4.273E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.9370   4.2727
 1625   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.37447  1.504E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3745   1.5045
 1627   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40439  6.756E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4044   0.6756
 1630   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49090  3.730E-01    2.16815  9.696E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5782   0.4499
 1636   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.25798  1.011E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2580   1.0108
 1656   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.54707  3.922E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5471   0.3922
 1660   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.69450  4.283E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6945   0.4283
 1661   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.65214  7.397E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6521   0.7397
 1663   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.58973  2.662E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.5897   2.6620
 1664   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.51636  1.124E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5164   1.1241
 1671   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.19850  1.425E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1985   1.4253
 1673   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.94637  1.322E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9464   1.3219
 1674   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.87343  1.284E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8734   1.2843
 1676   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.69255  1.200E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6926   1.1996
 1677   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.93255  1.266E+00    0.00000  0.000E+00    2.55587  1.140E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1728   1.1965
 1681   B    0.00000  0.000E+00    0.00000  0.000E+00    1.51324  3.937E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.41902  6.925E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4902   0.4666
 1686   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40635  6.815E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4064   0.6815
 1687   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.34827  8.727E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3483   0.8727
 1689   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.48379  1.559E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4838   1.5587
 1692   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.54719  3.515E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.5472   3.5146
 1694   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.11139  2.924E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.1114   2.9242
 1695   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38866  3.896E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3887   0.3896
 1699   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.40736  3.417E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.4074   3.4168
 1700   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.72833  4.824E-01    0.00000  0.000E+00    1.50632  7.167E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6591   0.5554
 1706   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.26094  2.370E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.2609   2.3697
 1712   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41250  7.099E-01    1.39958  7.187E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4061   0.7142
 1717   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.65111  4.249E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6511   0.4249
 1723   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.41983  1.535E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4198   1.5350
 1729   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1736   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.09575  1.404E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0958   1.4042
 1738   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.33455  3.266E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.3346   3.2659
 1740   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.67474  1.192E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6747   1.1925
 1751   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.20294  3.574E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.2029   3.5738
 1757   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1762   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.35198  1.497E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3520   1.4971
 1766   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1771   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1777   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.37355  2.062E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3735   2.0619
 1780   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.03172  1.364E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0317   1.3637
 1781   B    0.00000  0.000E+00    3.21492  8.058E-01    0.00000  0.000E+00    0.00000  0.000E+00    2.11445  9.523E-01    1.91464  8.615E-01     2.38997  6.256E-01     2.21434  6.286E-01    2.6464   0.6945
 1784   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38236  3.567E-01    1.40931  6.621E-01    1.39552  6.579E-01     1.34607  3.538E-01     1.36959  3.611E-01    1.3701   0.3571
 1792   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.68820  4.247E-01    1.48723  6.812E-01    1.57109  7.436E-01     1.42146  3.608E-01     1.42995  3.629E-01    1.5361   0.3883
 1793   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.58383  1.617E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5838   1.6174
 1794   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.36093  1.054E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3609   1.0540
 1798   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.78106  7.455E-01    2.92143  1.303E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8157   0.8830
 1800   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1804   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.49601  6.250E-01    3.01919  1.347E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5886   0.7529
 1806   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51315  6.937E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5132   0.6937
 1812   B    0.00000  0.000E+00    3.42142  8.672E-01    0.00000  0.000E+00    0.00000  0.000E+00    3.14897  1.403E+00    3.32388  1.494E+00     2.62649  6.909E-01     2.66395  6.860E-01    2.9453   0.7576
 1818   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.75721  1.675E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7572   1.6745
 1820   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.86520  2.177E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8652   2.1773
 1821   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.80213  1.701E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8021   1.7010
 1829   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.41563  1.537E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4156   1.5373
 1830   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.79057  4.702E-01    2.01810  9.088E-01    1.85763  8.439E-01     2.40371  6.108E-01     2.12965  5.411E-01    1.9806   0.5128
 1831   C    6.68073  1.673E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.6807   1.6731
 1833   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.64281  8.657E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6428   0.8657
 1835   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42093  6.947E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4209   0.6947
 1841   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.94538  8.749E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.9454   0.8749
 1843   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1845   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.05058  1.509E+00    2.67895  1.195E+00    2.83900  1.271E+00     2.22199  5.701E-01     2.19091  5.620E-01    2.4339   0.6824
 1846   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58957  3.980E-01    1.52647  7.181E-01    1.48295  7.149E-01     1.79459  4.585E-01     1.75736  4.486E-01    1.6707   0.4222
 1850   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.47869  2.018E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4787   2.0184
 1852   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.62103  2.533E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6210   2.5332
 1853   B    0.00000  0.000E+00    0.00000  0.000E+00    1.68451  4.371E-01    1.42788  3.588E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5312   0.3903
 1857   B    0.00000  0.000E+00    0.00000  0.000E+00    1.74801  4.537E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7480   0.4537
 1861   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.79084  9.880E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7908   0.9880
 1878   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1879   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 1880   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.50401  8.133E-01    0.00000  0.000E+00    3.27668  1.459E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6872   0.9664
 1884   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08823  1.194E+00    0.00000  0.000E+00    2.83086  1.273E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9678   1.2308
 1890   B    0.00000  0.000E+00    2.74358  7.410E-01    2.20692  5.725E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.45604  6.583E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.1017   0.6428
 1891   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.71353  1.384E+00    0.00000  0.000E+00    5.89636  2.637E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1847   1.6545
 1893   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.47568  2.468E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.4757   2.4684
 1899   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39887  3.513E-01    1.42353  6.721E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4042   0.4202
 1901   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.54323  6.964E-01    1.44623  6.635E-01     1.98505  5.044E-01     1.96325  4.999E-01    1.9742   0.5021
 1902   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.67879  7.618E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6788   0.7618
 1908   B    0.00000  0.000E+00    3.07491  7.929E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.72511  1.214E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9703   0.9189
 1912   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44772  7.072E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4477   0.7072
 1916   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.11433  5.782E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1143   0.5782
 1918   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.46889  1.992E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4689   1.9923
 1922   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.14092  9.558E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1409   0.9558
 1929   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.50401  2.024E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5040   2.0243
 1932   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.57862  1.155E+00    2.12880  9.581E-01     4.15532  1.070E+00     4.18875  1.079E+00    4.1720   1.0746
 1935   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.08603  2.436E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.0860   2.4356
 1937   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.60500  1.605E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6050   1.6053
 1941   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.28796  1.465E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2880   1.4652
 1943   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.27777  1.016E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2778   1.0157
 1950   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.86805  4.690E-01    1.85953  8.398E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8660   0.5572
 1954   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.65621  3.016E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.6562   3.0163
 1961   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39458  6.767E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.3946   0.6767
 1962   B    0.00000  0.000E+00    0.00000  0.000E+00    1.39533  3.648E-01    0.00000  0.000E+00    1.38280  6.712E-01    1.40093  6.861E-01     1.37290  3.495E-01     1.37501  3.499E-01    1.3842   0.3569
 1964   B    0.00000  0.000E+00    0.00000  0.000E+00    2.86183  7.423E-01    0.00000  0.000E+00    1.97492  8.867E-01    2.27637  1.019E+00     1.80268  4.574E-01     1.81325  4.599E-01    2.0992   0.5370
 1966   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.97889  2.666E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9789   2.6661
 1967   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.25127  3.500E+00    8.92002  3.992E+00     3.82807  7.772E+01     5.83858  4.066E+00    7.9764   3.7136
 1972   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43424  3.679E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4342   0.3679
 1973   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.79447  4.761E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7945   0.4761
 1977   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42364  6.946E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4236   0.6946
 1979   B    0.00000  0.000E+00    2.77446  8.709E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.63647  7.398E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.1135   0.7948
 1985   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.46580  8.783E-01    2.74171  1.222E+00    2.53600  1.131E+00     2.52828  6.408E-01     2.35548  5.970E-01    2.7819   0.7053
 1988   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    9.41137  4.194E+00     0.00000  0.000E+00     0.00000  0.000E+00    9.4114   4.1935
 1989   B    0.00000  0.000E+00    0.00000  0.000E+00    5.32699  1.382E+00    2.77985  7.246E-01    0.00000  0.000E+00    2.50810  1.122E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1270   0.9294
 1993   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.46956  2.007E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4696   2.0071
 1995   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.36003  1.093E+00    6.04085  3.063E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5499   1.3155
 2001   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.97843  1.772E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9784   1.7716
 2003   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.29623  1.470E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2962   1.4695
 2005   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52875  7.517E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5287   0.7517
 2009   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.22268  1.085E+00    0.00000  0.000E+00    2.54934  1.141E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9028   1.1119
 2012   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.51133  3.339E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.5113   3.3393
 2014   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.20129  5.518E-01    2.24986  1.006E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2125   0.6568
 2017   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2019   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.16945  5.818E-01    2.08199  9.315E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1449   0.6799
 2025   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.16695  1.411E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1670   1.4110
 2031   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.20223  9.911E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.2022   0.9911
 2032   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.66696  8.541E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6670   0.8541
 2036   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.34064  2.004E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3406   2.0039
 2041   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.88969  8.479E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8897   0.8479
 2045   B    6.25167  1.566E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.2517   1.5661
 2048   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.81080  7.364E-01    2.22181  9.944E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6022   0.8278
 2050   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.47482  1.122E+00    2.98213  1.329E+00    2.66993  1.190E+00     2.78310  7.066E-01     2.74897  6.980E-01    3.2472   0.8204
 2055   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.28638  8.251E-01    2.88631  1.287E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1698   0.9596
 2056   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.52042  6.429E-01    2.50753  1.118E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5172   0.7610
 2059   B    0.00000  0.000E+00    0.00000  0.000E+00    1.70982  4.447E-01    1.73850  4.498E-01    0.00000  0.000E+00    1.42358  6.920E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6721   0.4895
 2067   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45586  3.651E-01    1.47272  6.796E-01    1.42565  6.712E-01     1.84487  4.677E-01     1.81368  4.598E-01    1.5987   0.4028
 2069   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.01671  1.035E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0167   1.0349
 2072   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.74679  2.124E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7468   2.1237
 2073   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.36868  1.974E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3687   1.9736
 2077   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.47015  3.019E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.4701   3.0195
 2083   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42725  3.774E-01    0.00000  0.000E+00    1.52413  6.914E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4495   0.4494
 2085   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.38744  1.066E+00    2.33793  1.058E+00     2.13005  5.765E-01     2.15383  5.671E-01    2.1419   0.5718
 2086   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.00249  2.780E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0025   2.7797
 2089   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.30621  1.479E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3062   1.4786
 2091   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.93522  4.852E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9352   0.4852
 2093   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.07365  5.188E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0737   0.5188
 2096   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.39303  8.655E-01    3.73090  1.670E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4646   1.0358
 2098   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.90065  4.765E-01    1.58424  7.242E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8051   0.5513
 2100   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.71227  4.299E-01    1.53224  6.934E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6623   0.5031
 2105   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.22863  1.910E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2286   1.9100
 2115   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.39607  6.136E-01    2.12940  9.548E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3181   0.7133
 2117   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.55075  4.084E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5508   0.4084
 2118   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.36718  1.947E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3672   1.9466
 2124   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41436  6.921E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4144   0.6921
 2127   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.16229  9.657E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1623   0.9657
 2130   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.90226  1.294E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9023   1.2945
 2137   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.91785  2.199E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9178   2.1986
 2141   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.65813  7.439E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6581   0.7439
 2143   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.85467  8.092E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8547   0.8092
 2150   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.46819  1.553E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4682   1.5531
 2156   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.95459  4.907E-01    2.65041  1.184E+00    3.56938  1.589E+00     1.30924  3.447E-01     1.42994  3.782E-01    1.5756   0.4072
 2158   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.90881  2.188E+00    3.96541  1.768E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3380   1.9337
 2159   B    0.00000  0.000E+00    3.45661  1.241E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.82568  1.259E+00    2.29706  1.027E+00     4.73556  1.200E+00     4.23162  1.072E+00    4.0145   1.1852
 2163   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41109  3.534E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4111   0.3534
 2165   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.25415  1.006E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2541   1.0056
 2169   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.43128  1.084E+00    2.09568  9.381E-01     2.74678  6.995E-01     2.52298  6.401E-01    2.6349   0.6704
 2170   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54819  1.138E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5482   1.1379
 2174   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.71056  4.286E-01    1.61364  8.706E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6917   0.5148
 2178   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.32542  1.928E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3254   1.9282
 2179   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41799  6.715E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4180   0.6715
 2181   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.11945  2.305E+00    8.24000  3.672E+00     1.85679  5.936E-01     1.85654  5.942E-01    1.8567   0.5939
 2187   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.85796  2.663E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.8580   2.6625
 2190   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.90616  8.551E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9062   0.8551
 2191   B    3.97112  9.938E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.09957  2.271E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1525   1.1991
 2196   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.30080  2.851E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.3008   2.8507
 2197   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.79440  1.256E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7944   1.2563
 2199   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.30714  1.481E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3071   1.4813
 2206   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.55185  3.897E-01    1.57031  7.147E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5561   0.4642
 2208   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.59597  3.383E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.5960   3.3826
 2210   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.94495  2.264E+00    5.97460  2.666E+00     3.97083  1.989E+00     3.91490  1.585E+00    3.9429   1.7987
 2213   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.91218  4.784E-01    2.03431  9.147E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9384   0.5721
 2215   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.61032  2.547E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6103   2.5466
 2220   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.24681  1.921E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2468   1.9214
 2222   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.12313  2.296E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1231   2.2960
 2225   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.94437  3.093E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.9444   3.0926
 2237   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.49537  2.068E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4954   2.0682
 2241   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08915  1.380E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0892   1.3796
 2243   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.91996  1.764E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9200   1.7641
 2247   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.80972  1.021E+00    0.00000  0.000E+00    3.60506  1.607E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7508   1.1897
 2248   B    1.45501  3.691E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4550   0.3691
 2257   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.81969  1.729E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8197   1.7288
 2259   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.87555  1.741E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8755   1.7409
 2262   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.52938  1.573E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5294   1.5725
 2264   B    5.95673  1.492E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9567   1.4924
 2267   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.56919  1.601E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5692   1.6007
 2273   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.35608  2.141E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3561   2.1411
 2283   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.66937  4.247E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6694   0.4247
 2284   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.64252  7.443E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6425   0.7443
 2286   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2287   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.11494  1.833E+00    4.20077  1.871E+00     2.97777  7.559E-01     2.99526  7.602E-01    2.9865   0.7581
 2289   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.13922  9.636E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.1392   0.9636
 2290   B    5.15307  1.297E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1531   1.2974
 2295   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49665  3.767E-01    1.44281  6.886E-01    1.47105  6.824E-01     1.21996  4.065E-01     1.23692  4.185E-01    1.3747   0.3930
 2298   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.05815  5.316E-01    0.00000  0.000E+00    1.73417  7.933E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.9577   0.6127
 2307   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.39601  3.304E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.3960   3.3043
 2311   B    0.00000  0.000E+00    0.00000  0.000E+00    4.67027  1.211E+00    0.00000  0.000E+00    4.54815  2.025E+00    5.00368  2.494E+00     2.88742  1.236E+00     2.91963  1.096E+00    3.7545   1.1887
 2317   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.87928  1.028E+00    0.00000  0.000E+00    4.06180  1.815E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9236   1.2186
 2322   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.84042  1.275E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8404   1.2753
 2324   B    0.00000  0.000E+00    6.09772  2.575E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0977   2.5753
 2325   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2330   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.59584  1.158E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5958   1.1578
 2331   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.50739  1.567E+00    3.40607  1.517E+00     3.71574  9.836E-01     4.30008  1.132E+00    4.0079   1.0601
 2332   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   13.03244  5.817E+00     0.00000  0.000E+00     0.00000  0.000E+00   13.0324   5.8173
 2353   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.77167  1.236E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7717   1.2360
 2363   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.16079  2.764E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.1608   2.7640
 2369   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.34897  1.531E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3490   1.5312
 2373   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.32347  1.945E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3235   1.9451
 2376   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45636  3.742E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4564   0.3742
 2377   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.78546  4.471E-01    1.59683  7.399E-01    1.53664  7.306E-01     1.83739  4.690E-01     1.83476  4.711E-01    1.8095   0.4580
 2379   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.61882  4.053E-01    1.56857  7.072E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6064   0.4800
 2385   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.31684  1.484E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3168   1.4842
 2390   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.02414  3.129E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.0241   3.1287
 2394   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.85590  3.644E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.8559   3.6437
 2413   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.06979  8.184E-01    0.00000  0.000E+00    1.44961  7.103E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.7161   0.7568
 2418   B    0.00000  0.000E+00    0.00000  0.000E+00    2.22407  5.769E-01    0.00000  0.000E+00    0.00000  0.000E+00    2.10597  9.436E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.1919   0.6767
 2421   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.69205  4.293E-01    0.00000  0.000E+00    1.55877  7.421E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6586   0.5077
 2424   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.83649  1.275E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8365   1.2750
 2428   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.07208  9.295E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0721   0.9295
 2429   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.32597  1.983E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3260   1.9830
 2431   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.62612  1.637E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6261   1.6374
 2443   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.21274  1.499E+00    0.00000  0.000E+00    3.44807  1.541E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8408   1.5194
 2445   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.62606  6.575E-01    2.87843  1.287E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6783   0.7878
 2453   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2454   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42309  6.753E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4231   0.6753
 2460   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.69241  6.736E-01    3.25987  1.453E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7928   0.8114
 2462   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.11876  3.623E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.1188   3.6226
 2463   B    0.00000  0.000E+00    1.39526  3.693E-01    1.42179  3.697E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4085   0.3695
 2464   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.41331  1.521E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4133   1.5213
 2469   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.51735  1.572E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5173   1.5719
 2474   B    0.00000  0.000E+00    0.00000  0.000E+00    1.49382  3.888E-01    1.45596  3.674E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4738   0.3775
 2478   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.11841  1.836E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1184   1.8358
 2481   B    0.00000  0.000E+00    2.96116  7.424E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.36795  3.733E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1669   0.8562
 2482   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44121  4.111E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4412   0.4111
 2486   B    0.00000  0.000E+00    1.42894  4.212E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40303  6.805E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4218   0.4931
 2493   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.36220  5.922E-01    2.14243  9.600E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3016   0.6935
 2495   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.70886  2.566E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.7089   2.5658
 2497   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54123  1.135E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5412   1.1346
 2507   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.23732  1.457E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2373   1.4569
 2510   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.85128  1.272E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8513   1.2723
 2511   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.10263  1.841E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1026   1.8411
 2516   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.18303  1.299E+00    3.87210  1.725E+00    4.00410  1.784E+00     3.19273  8.132E-01     3.23896  8.240E-01    3.7749   0.9552
 2519   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.87835  1.729E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8783   1.7294
 2523   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.23629  1.956E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2363   1.9563
 2529   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.05930  2.292E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.0593   2.2920
 2535   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.27578  5.693E-01    2.41356  1.078E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3059   0.6802
 2537   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.95473  8.738E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9547   0.8738
 2542   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50829  4.008E-01    0.00000  0.000E+00    1.45055  7.118E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4944   0.4757
 2547   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.14977  1.403E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1498   1.4034
 2551   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.02130  5.061E-01    1.99624  8.988E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0153   0.6007
 2553   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.14820  1.885E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1482   1.8852
 2554   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46708  3.714E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4671   0.3714
 2555   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.90488  3.860E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.9049   3.8605
 2556   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.55337  1.586E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5534   1.5857
 2558   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.15165  1.412E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1517   1.4124
 2562   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42258  6.543E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4226   0.6543
 2573   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.04356  1.881E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0436   1.8812
 2576   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.71530  3.771E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.7153   3.7707
 2579   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.73989  6.860E-01    2.97876  1.333E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7899   0.8215
 2580   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49310  3.848E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4931   0.3848
 2582   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.30983  1.475E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3098   1.4748
 2593   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.81421  2.144E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8142   2.1437
 2596   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.57848  1.619E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5785   1.6189
 2598   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38710  3.479E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3871   0.3479
 2601   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48167  3.728E-01    1.50918  6.819E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4880   0.4439
 2609   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.61604  2.607E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6160   2.6073
 2610   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.93892  1.309E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9389   1.3089
 2614   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.70058  1.655E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7006   1.6549
 2617   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.57134  1.600E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5713   1.5997
 2626   C    1.59930  4.037E-01    0.00000  0.000E+00    1.71583  4.456E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.64545  8.407E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6511   0.4696
 2629   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.28331  1.954E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2833   1.9542
 2630   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.85181  1.717E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8518   1.7172
 2637   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58918  7.222E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5892   0.7222
 2641   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.15677  5.821E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1568   0.5821
 2643   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.04597  3.823E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.0460   3.8228
 2650   B    8.27890  2.076E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.2789   2.0760
 2656   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.80283  1.716E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8028   1.7161
 2657   B    0.00000  0.000E+00    0.00000  0.000E+00    1.73950  4.517E-01    1.42595  3.791E-01    0.00000  0.000E+00    1.40314  6.827E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5322   0.4510
 2664   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.53503  3.895E-01    0.00000  0.000E+00    1.83223  8.385E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5878   0.4692
 2671   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50433  8.068E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5043   0.8068
 2672   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.73275  1.244E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7327   1.2438
 2676   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.41591  1.077E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4159   1.0770
 2679   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.93052  4.856E-01    1.72211  7.700E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8712   0.5665
 2681   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.76422  4.505E-01    0.00000  0.000E+00    1.50751  7.188E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.6918   0.5262
 2682   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51631  7.149E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5163   0.7149
 2688   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51179  3.791E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5118   0.3791
 2691   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2699   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.74055  1.223E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7406   1.2225
 2701   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.12304  9.486E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1230   0.9486
 2704   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2705   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.16089  5.579E-01    0.00000  0.000E+00    1.69239  7.592E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.9966   0.6285
 2706   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.46628  2.001E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4663   2.0010
 2707   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.98580  7.616E-01    3.39872  1.515E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0691   0.9136
 2709   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.67711  2.588E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6771   2.5880
 2711   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41721  3.590E-01    0.00000  0.000E+00    1.41708  6.971E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4172   0.4298
 2722   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.68880  1.211E+00    3.26842  1.456E+00    3.62432  1.715E+00     2.69184  8.081E-01     2.65296  8.096E-01    3.2948   0.9328
 2727   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.30273  1.473E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3027   1.4730
 2733   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40817  6.961E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4082   0.6961
 2734   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.10277  1.386E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1028   1.3864
 2739   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.93173  2.762E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9317   2.7615
 2740   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.43973  1.087E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4397   1.0874
 2742   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.38642  1.511E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3864   1.5113
 2743   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08700  7.801E-01    2.85594  1.273E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0239   0.9146
 2744   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.01163  5.037E-01    1.80467  8.116E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9541   0.5893
 2749   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.21086  9.860E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.2109   0.9860
 2750   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.09210  1.406E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0921   1.4056
 2752   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41559  6.912E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4156   0.6912
 2754   B    0.00000  0.000E+00    0.00000  0.000E+00    2.53379  6.573E-01    2.04788  5.460E-01    0.00000  0.000E+00    1.48394  6.815E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.0365   0.6162
 2760   B    0.00000  0.000E+00    0.00000  0.000E+00    2.09570  5.438E-01    1.59059  4.162E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7772   0.4633
 2761   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.81176  1.256E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8118   1.2559
 2764   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.94491  2.488E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9449   2.4876
 2768   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.89847  1.294E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8985   1.2944
 2771   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.72895  1.479E+00    4.18845  1.865E+00    4.94927  2.223E+00     2.79642  1.482E+00     2.41020  7.244E-01    3.8017   1.2863
 2776   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.77354  7.938E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7735   0.7938
 2777   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.19237  1.427E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1924   1.4270
 2779   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.88836  5.770E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8884   0.5770
 2782   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.06645  1.869E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0665   1.8685
 2790   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43968  6.919E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4397   0.6919
 2792   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2795   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.18877  1.900E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1888   1.9005
 2797   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38482  3.850E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3848   0.3850
 2801   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   12.50936  5.584E+00     0.00000  0.000E+00     0.00000  0.000E+00   12.5094   5.5843
 2803   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.51480  6.314E-01    2.16537  9.678E-01    1.99615  8.941E-01     1.95316  4.950E-01     1.97613  5.009E-01    2.1756   0.5491
 2807   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58740  3.979E-01    1.54736  7.003E-01    1.50714  6.880E-01     1.48410  3.764E-01     1.51407  3.839E-01    1.5412   0.3886
 2808   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.08243  3.280E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.0824   3.2805
 2809   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.31609  1.948E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3161   1.9480
 2811   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.80139  8.115E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8014   0.8115
 2812   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.41536  6.064E-01    2.19181  9.777E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3532   0.7095
 2813   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.54010  3.853E-01    0.00000  0.000E+00    1.88286  8.505E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5985   0.4645
 2814   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.79474  1.694E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7947   1.6940
 2818   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.20811  9.839E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2081   0.9839
 2822   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.63532  1.178E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6353   1.1777
 2824   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.92079  8.595E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9208   0.8595
 2827   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.62460  1.170E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6246   1.1705
 2836   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.84125  7.122E-01    3.29233  1.471E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9269   0.8564
 2837   B    0.00000  0.000E+00    0.00000  0.000E+00    1.45209  3.783E-01    1.45904  3.659E-01    0.00000  0.000E+00    1.45357  7.103E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4554   0.4127
 2838   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.13519  1.527E+00    0.00000  0.000E+00    3.81645  1.700E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5461   1.6046
 2841   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54261  1.136E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5426   1.1359
 2844   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.51144  2.502E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.5114   2.5025
 2848   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.60359  1.250E+00    3.61227  1.609E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2304   1.3850
 2851   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42494  3.607E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4249   0.3607
 2854   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44176  6.789E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4418   0.6789
 2856   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.56833  6.431E-01    2.87148  1.281E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6293   0.7715
 2858   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.63742  2.594E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6374   2.5939
 2859   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.06900  5.624E-01    0.00000  0.000E+00    2.67655  1.198E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1788   0.6772
 2861   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.27718  1.470E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2772   1.4701
 2862   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42907  3.591E-01    0.00000  0.000E+00    1.41422  6.931E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4259   0.4298
 2865   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.76332  1.706E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7633   1.7055
 2870   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.46192  2.084E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4619   2.0839
 2876   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.17337  2.997E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.1734   2.9969
 2879   B    0.00000  0.000E+00    0.00000  0.000E+00    1.47981  3.852E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.41117  6.814E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4632   0.4569
 2880   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49404  6.940E-01    1.52168  7.241E-01     1.44840  3.762E-01     1.45061  3.803E-01    1.4495   0.3783
 2881   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.24083  1.458E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2408   1.4577
 2896   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42133  3.556E-01    1.40589  6.738E-01    1.39852  6.700E-01     1.33018  3.394E-01     1.32880  3.391E-01    1.3733   0.3471
 2897   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.49644  1.114E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4964   1.1142
 2900   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.77128  4.441E-01    1.53143  7.118E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7041   0.5191
 2904   B    0.00000  0.000E+00    0.00000  0.000E+00    2.30999  6.105E-01    1.63875  4.486E-01    1.99905  8.928E-01    1.67195  8.032E-01     2.22727  8.726E-01     2.20802  7.561E-01    1.9304   0.5564
 2907   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.71754  7.781E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7175   0.7781
 2910   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.57591  3.958E-01    1.80195  8.214E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6185   0.4760
 2914   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.42447  1.113E+00    4.19467  1.869E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3643   1.3108
 2926   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43940  3.657E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4394   0.3657
 2927   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.93664  4.855E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9366   0.4855
 2929   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.55727  1.141E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5573   1.1415
 2937   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2939   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 2942   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.59199  1.157E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5920   1.1574
 2948   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   16.42971  7.423E+00     0.00000  0.000E+00     0.00000  0.000E+00   16.4297   7.4225
 2949   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.02928  8.792E-01    3.27106  1.457E+00    3.39622  1.527E+00     2.94523  7.595E-01     2.97588  7.676E-01    2.9901   0.8133
 2953   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.49344  2.063E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4934   2.0628
 2954   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.11498  1.392E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1150   1.3921
 2958   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.78886  4.620E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7889   0.4620
 2961   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.93432  3.979E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.9343   3.9793
 2962   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40358  3.526E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4036   0.3526
 2966   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.17924  1.908E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1792   1.9083
 2971   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.47501  3.895E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4750   0.3895
 2976   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.38693  6.004E-01    2.67825  1.196E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4456   0.7203
 2979   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.16677  1.861E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1668   1.8610
 2980   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.69009  1.672E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6901   1.6720
 2984   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.23963  8.133E-01    2.97616  1.326E+00    3.16156  1.408E+00     2.15343  5.460E-01     2.18470  5.539E-01    2.5050   0.6326
 2985   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42450  6.674E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4245   0.6674
 2988   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.42157  1.527E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4216   1.5266
 2991   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.81257  2.664E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.8126   2.6638
 2998   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.91247  3.435E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9125   3.4351
 3004   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.90013  2.221E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9001   2.2208
 3010   B    1.45737  3.661E-01    0.00000  0.000E+00    1.51081  3.934E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.44132  7.000E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4769   0.4199
 3012   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50965  6.830E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5097   0.6830
 3020   B    0.00000  0.000E+00    0.00000  0.000E+00    1.80116  4.673E-01    1.41705  3.846E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5722   0.4180
 3021   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.08295  1.824E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0830   1.8238
 3022   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.21033  1.437E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2103   1.4369
 3029   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45929  3.970E-01    0.00000  0.000E+00    1.42846  7.096E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4519   0.4715
 3030   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.75459  1.231E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7546   1.2313
 3037   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.41384  1.536E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4138   1.5355
 3041   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.49260  9.150E-01    2.60908  1.163E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1547   1.0097
 3042   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.53318  3.836E-01    1.58465  7.148E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5447   0.4576
 3043   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.65416  4.170E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6542   0.4170
 3048   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.12999  1.396E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1300   1.3959
 3049   B    1.56432  3.917E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5643   0.3917
 3050   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.89994  1.749E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8999   1.7487
 3058   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.81788  8.242E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8179   0.8242
 3059   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.97196  1.329E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9720   1.3290
 3064   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.53255  6.925E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5326   0.6925
 3065   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.69611  3.172E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.6961   3.1719
 3066   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.98585  4.968E-01    2.05326  9.226E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0010   0.5925
 3069   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.03300  5.125E-01    2.04450  9.157E-01    1.65655  7.548E-01     3.13037  8.239E-01     2.85279  7.317E-01    2.3225   0.5930
 3070   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.13115  1.845E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1311   1.8449
 3073   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.89402  4.917E-01    1.93637  8.710E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9043   0.5834
 3074   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.11300  9.520E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1130   0.9520
 3106   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42741  3.737E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4274   0.3737
 3107   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.21237  1.436E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2124   1.4362
 3110   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.29130  1.944E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2913   1.9439
 3111   B    0.00000  0.000E+00    5.36859  1.384E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.58551  2.512E+00    5.09505  2.269E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.3472   1.7852
 3112   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43213  3.587E-01    1.49286  6.914E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4450   0.4292
 3113   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.80647  2.226E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8065   2.2259
 3117   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.45250  3.319E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.4525   3.3193
 3119   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.84465  1.712E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8446   1.7121
 3120   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40405  3.516E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4040   0.3516
 3126   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.36974  1.504E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3697   1.5036
 3128   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.05394  2.749E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0539   2.7492
 3129   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.67453  7.550E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6745   0.7550
 3132   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.33074  1.039E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3307   1.0391
 3134   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.70450  1.672E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7045   1.6716
 3136   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.53642  6.358E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5364   0.6358
 3148   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.78514  2.288E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7851   2.2879
 3156   B    0.00000  0.000E+00    0.00000  0.000E+00    1.58916  4.125E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5892   0.4125
 3158   B    0.00000  0.000E+00    2.66405  6.666E-01    0.00000  0.000E+00    3.26864  8.478E-01  -46.26660  2.062E+01    0.00000  0.000E+00     2.17721  5.538E-01     2.08921  5.296E-01    2.5268   0.6420
 3161   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.94870  5.032E-01    0.00000  0.000E+00    3.93525  1.753E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0999   0.5983
 3163   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.76648  1.677E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7665   1.6775
 3167   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.72279  1.213E+00    2.94315  1.312E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8244   1.2588
 3168   B    0.00000  0.000E+00    0.00000  0.000E+00    4.49004  1.165E+00    0.00000  0.000E+00    2.81378  1.254E+00    2.82729  1.260E+00     3.26676  8.285E-01     2.90029  7.357E-01    3.5217   0.9022
 3180   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   12.48010  5.560E+00     0.00000  0.000E+00     0.00000  0.000E+00   12.4801   5.5595
 3188   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.31696  1.923E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3170   1.9230
 3190   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.84092  1.268E+00    4.32933  1.929E+00    2.84559  1.268E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9296   1.3857
 3208   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   12.75978  5.757E+00     0.00000  0.000E+00     0.00000  0.000E+00   12.7598   5.7568
 3213   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.46284  2.447E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.4628   2.4472
 3214   B    0.00000  0.000E+00    0.00000  0.000E+00    1.56266  4.057E-01    1.42325  3.669E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4860   0.3843
 3221   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.73636  1.219E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7364   1.2189
 3228   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.91036  1.742E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9104   1.7423
 3234   B    0.00000  0.000E+00    0.00000  0.000E+00    1.42315  3.706E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4231   0.3706
 3235   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.29097  3.327E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.2910   3.3274
 3242   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   15.07915  6.716E+00     0.00000  0.000E+00     0.00000  0.000E+00   15.0791   6.7162
 3245   B    0.00000  0.000E+00    0.00000  0.000E+00    3.73150  9.678E-01    2.33478  5.885E-01    0.00000  0.000E+00    1.47409  6.681E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.2642   0.6827
 3246   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.74574  3.035E+00   12.63834  5.647E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.0664   3.6207
 3253   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.70495  2.567E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.7050   2.5667
 3255   B    0.00000  0.000E+00    0.00000  0.000E+00    1.49340  3.893E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.43006  6.959E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4783   0.4624
 3256   B    8.42413  2.159E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.4241   2.1593
 3258   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.49315  1.565E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4932   1.5648
 3259   C    3.94400  9.868E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9440   0.9868
 3263   B    0.00000  0.000E+00    1.78256  4.458E-01    0.00000  0.000E+00    1.72682  4.504E-01    0.00000  0.000E+00    2.02883  9.064E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.7848   0.4980
 3264   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.81287  4.535E-01    1.87566  8.491E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8268   0.5413
 3265   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3269   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51761  6.868E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5176   0.6868
 3271   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.94141  1.776E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9414   1.7759
 3273   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.26818  1.929E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2682   1.9287
 3277   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.88083  9.936E-01    3.11491  1.388E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6212   1.1272
 3279   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.46960  1.565E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4696   1.5650
 3284   B    0.00000  0.000E+00    0.00000  0.000E+00    2.39597  6.215E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.69433  7.695E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.1190   0.6799
 3285   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.31847  1.502E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3185   1.5023
 3288   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.54703  9.082E-01    3.30667  1.474E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4809   1.0638
 3291   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3292   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.87582  8.436E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8758   0.8436
 3294   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.60148  2.083E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6015   2.0834
 3300   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.73752  1.224E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7375   1.2243
 3309   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.94420  8.824E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.9442   0.8824
 3318   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.06000  1.382E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0600   1.3823
 3324   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54981  6.413E-01    2.57831  1.155E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5565   0.7624
 3325   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.69338  2.105E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6934   2.1046
 3326   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.79493  8.037E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7949   0.8037
 3335   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.13553  5.353E-01    1.87008  8.369E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0585   0.6229
 3339   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58471  3.987E-01    1.53262  7.006E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5720   0.4726
 3341   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.16770  8.005E-01    3.05565  1.365E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1390   0.9449
 3347   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.06096  5.156E-01    2.27627  1.017E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1050   0.6181
 3349   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.80966  8.136E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.8097   0.8136
 3354   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.22611  5.599E-01    2.50708  1.119E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2824   0.6719
 3372   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.62913  4.076E-01    1.55156  7.013E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6095   0.4817
 3377   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50041  7.168E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5004   0.7168
 3378   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.06956  1.367E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0696   1.3673
 3386   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3394   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.58668  1.616E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5867   1.6157
 3395   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.69476  1.201E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6948   1.2011
 3401   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42586  3.820E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4259   0.3820
 3402   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3413   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3415   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41051  3.545E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4105   0.3545
 3417   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.73823  2.176E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7382   2.1755
 3418   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45980  3.714E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4598   0.3714
 3428   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.12906  1.398E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1291   1.3978
 3432   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.68551  4.425E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6855   0.4425
 3435   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58046  7.664E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5805   0.7664
 3439   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.84085  7.132E-01    2.65655  1.184E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7918   0.8386
 3444   B    0.00000  0.000E+00    2.19516  5.493E-01    0.00000  0.000E+00    2.35640  6.174E-01    1.83103  8.492E-01    1.70798  7.685E-01     1.59763  7.076E-01     1.57343  5.910E-01    2.0732   0.6000
 3450   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.65991  7.488E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6599   0.7488
 3453   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.15441  1.429E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1544   1.4293
 3455   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.77756  1.248E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7776   1.2484
 3456   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3459   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.86178  4.667E-01    1.91006  8.542E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8729   0.5558
 3460   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.02419  1.034E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0242   1.0345
 3461   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.07042  9.428E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0704   0.9428
 3463   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.30606  8.288E-01    2.93295  1.308E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1992   0.9660
 3467   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3468   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.63764  6.842E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6376   0.6842
 3471   B    0.00000  0.000E+00    0.00000  0.000E+00    3.06416  7.948E-01    2.60585  6.672E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7953   0.7200
 3472   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.73061  1.668E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7306   1.6681
 3478   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.13860  1.844E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1386   1.8440
 3480   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46347  3.925E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4635   0.3925
 3482   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.07093  1.372E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0709   1.3717
 3483   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.68736  4.225E-01    2.18595  9.750E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7662   0.5098
 3485   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.91782  8.572E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9178   0.8572
 3487   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3497   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.74951  4.486E-01    0.00000  0.000E+00    1.63483  8.418E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.7241   0.5355
 3500   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.97077  7.458E-01    2.68701  1.197E+00    2.76708  1.246E+00     2.26880  5.843E-01     2.28701  5.959E-01    2.5447   0.6501
 3504   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.31809  1.040E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3181   1.0399
 3506   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3518   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3525   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3533   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3534   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3537   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.62461  7.423E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6246   0.7423
 3540   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3548   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45986  6.633E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4599   0.6633
 3551   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3552   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51452  6.986E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5145   0.6986
 3565   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3566   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3569   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.63162  1.173E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6316   1.1731
 3571   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3574   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.95257  8.762E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9526   0.8762
 3579   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43107  6.704E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4311   0.6704
 3580   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3598   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3609   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.59544  7.207E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5954   0.7207
 3611   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3616   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3626   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3628   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44420  7.768E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4442   0.7768
 3632   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3635   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.07940  9.286E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0794   0.9286
 3636   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3639   B    0.00000  0.000E+00    1.98405  4.961E-01    0.00000  0.000E+00    0.00000  0.000E+00    2.00364  9.002E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9886   0.5903
 3642   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3649   B    0.00000  0.000E+00    1.41131  3.532E-01    0.00000  0.000E+00    1.41933  3.555E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4153   0.3543
 3650   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3652   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3653   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.57348  7.192E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5735   0.7192
 3658   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.55374  1.139E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5537   1.1386
 3660   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50695  3.865E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5069   0.3865
 3664   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.03495  2.254E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.0349   2.2542
 3670   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3672   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43534  6.968E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4353   0.6968
 3676   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3677   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3678   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.17368  1.046E+00    2.77781  1.238E+00    2.63500  1.185E+00     2.31469  6.192E-01     2.32176  6.055E-01    2.7917   0.7231
 3679   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48198  7.122E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4820   0.7122
 3681   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3684   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3692   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.87801  1.285E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8780   1.2848
 3702   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3704   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3707   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3709   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.09195  9.334E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0919   0.9334
 3711   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.84516  8.332E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8452   0.8332
 3718   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.48554  1.558E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4855   1.5584
 3719   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.70592  7.729E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7059   0.7729
 3726   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48485  7.241E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4848   0.7241
 3729   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.56089  1.617E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5609   1.6173
 3733   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42275  6.978E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4228   0.6978
 3734   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3738   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3740   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3745   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.63997  8.343E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6400   0.8343
 3751   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.61343  7.254E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6134   0.7254
 3755   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3758   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.82998  1.274E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8300   1.2744
 3760   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.47036  1.103E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4704   1.1032
 3770   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48779  3.730E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4878   0.3730
 3772   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41464  7.053E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4146   0.7053
 3774   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.63332  1.629E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6333   1.6288
 3777   B    0.00000  0.000E+00    3.30019  8.437E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3002   0.8437
 3782   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3783   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.15471  5.589E-01    0.00000  0.000E+00    2.41945  1.078E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2108   0.6689
 3784   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3788   B    0.00000  0.000E+00    5.00773  1.352E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.0077   1.3524
 3789   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.61238  8.948E-01    1.59138  9.100E-01     0.00000  0.000E+00    -1.05938  5.468E-01    1.6021   0.9023
 3790   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3791   B    0.00000  0.000E+00    1.61943  4.061E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.56737  7.051E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6065   0.4806
 3798   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.81358  1.254E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8136   1.2537
 3805   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3806   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.36048  1.497E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3605   1.4971
 3810   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3812   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3813   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.76985  1.234E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7699   1.2343
 3817   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3818   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.97504  3.182E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.9750   3.1823
 3822   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.42626  1.084E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4263   1.0842
 3823   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3826   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.77331  7.984E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7733   0.7984
 3831   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41317  6.928E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4132   0.6928
 3842   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3846   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.74542  7.814E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7454   0.7814
 3852   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.26553  1.013E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2655   1.0127
 3855   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3856   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.70453  1.205E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7045   1.2050
 3862   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.44205  1.090E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4421   1.0899
 3865   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.44779  1.988E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4478   1.9877
 3868   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49395  6.795E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4940   0.6795
 3870   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.28294  1.030E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2829   1.0298
 3872   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.26200  3.097E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.2620   3.0967
 3882   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3883   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 3884   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.62595  7.431E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6260   0.7431
 3885   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.79462  1.826E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7946   1.8264
 3886   B    0.00000  0.000E+00    1.68078  4.521E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6808   0.4521
 3891   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.22061  1.085E+00    0.00000  0.000E+00    4.62727  2.061E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3089   1.2968
 3892   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.95387  1.783E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9539   1.7829
 3894   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.03024  1.353E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0302   1.3526
 3896   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.15453  1.865E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1545   1.8646
 3897   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.54650  3.010E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.5465   3.0100
 3898   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.93320  1.310E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9332   1.3095
 3900   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.06076  1.814E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0608   1.8137
 3904   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.63531  1.175E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6353   1.1748
 3907   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.15149  5.393E-01    1.72028  7.715E-01    1.54142  7.035E-01     2.25772  5.900E-01     2.14343  5.461E-01    2.1747   0.5531
 3908   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39082  6.784E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.3908   0.6784
 3914   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.20639  1.914E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2064   1.9138
 3920   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.75637  1.230E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7564   1.2298
 3921   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.05486  1.369E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0549   1.3688
 3928   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42996  3.581E-01    1.41699  6.524E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4270   0.4262
 3937   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.57567  7.215E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5757   0.7215
 3940   B    0.00000  0.000E+00    4.36030  1.130E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3603   1.1298
 3942   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.35739  2.412E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.3574   2.4125
 3944   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.47400  1.997E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4740   1.9973
 3954   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.55311  1.602E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5531   1.6015
 3956   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.49571  2.593E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.4957   2.5926
 3958   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.24708  1.447E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2471   1.4472
 3962   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.62891  1.630E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6289   1.6298
 3970   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.12038  1.853E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1204   1.8527
 3982   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.59984  1.183E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5998   1.1832
 3983   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.26517  1.904E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2652   1.9039
 3985   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.58493  1.599E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5849   1.5993
 3986   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.93409  1.332E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9341   1.3325
 3987   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.87382  2.690E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.8738   2.6903
 3991   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.56358  7.127E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.5636   0.7127
 3992   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.92067  1.303E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9207   1.3025
 3995   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.84692  8.339E-01    1.82299  8.252E-01     1.59340  4.040E-01     1.57542  3.995E-01    1.5844   0.4018
 3996   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.17400  2.342E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1740   2.3416
 3999   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.91516  2.302E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9152   2.3020
 4002   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.67112  1.641E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6711   1.6411
 4004   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.52652  9.847E-01    2.63449  1.174E+00    1.93122  8.660E-01     2.60287  6.635E-01     4.67386  1.184E+00    2.6288   0.9780
 4005   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.49366  2.449E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.4937   2.4490
 4008   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.61898  3.698E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.6190   3.6984
 4013   B    0.00000  0.000E+00    1.73358  4.335E-01    1.90370  4.941E-01    0.00000  0.000E+00    2.03009  9.117E-01    1.97739  8.902E-01     1.81111  4.634E-01     1.80194  4.605E-01    1.8072   0.4605
 4014   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.49986  2.027E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4999   2.0267
 4016   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.02326  1.795E+00    4.70537  2.095E+00     2.53600  6.598E-01     2.54864  6.618E-01    2.5423   0.6608
 4017   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.96779  2.812E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9678   2.8125
 4019   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.50790  1.577E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5079   1.5765
 4021   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43852  3.630E-01    1.42760  6.745E-01    1.37343  6.720E-01     1.54512  4.209E-01     1.54122  4.125E-01    1.4837   0.3862
 4022   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.89265  3.244E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.8927   3.2444
 4029   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.08643  1.825E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0864   1.8245
 4032   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.32052  1.039E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3205   1.0387
 4033   B    0.00000  0.000E+00    2.37179  5.934E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3718   0.5934
 4034   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.58754  2.535E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.5875   2.5355
 4042   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.94303  2.972E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9430   2.9718
 4045   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.33925  3.014E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.3392   3.0139
 4046   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.05552  1.366E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0555   1.3663
 4051   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.86848  3.512E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.8685   3.5120
 4056   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.38294  1.957E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3829   1.9569
 4057   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.01290  2.248E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.0129   2.2479
 4058   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    9.34292  4.929E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    9.3429   4.9287
 4061   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.05047  2.903E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0505   2.9031
 4062   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.71003  6.967E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7100   0.6967
 4063   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.55130  3.033E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.5513   3.0327
 4067   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.87687  3.487E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.8769   3.4865
 4074   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.06208  1.843E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0621   1.8427
 4076   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.42327  2.012E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4233   2.0123
 4088   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.03627  1.353E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0363   1.3527
 4090   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.21802  1.904E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2180   1.9039
 4097   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.48363  1.107E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4836   1.1070
 4098   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.73891  4.714E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7389   0.4714
 4102   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.70301  1.652E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7030   1.6516
 4108   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.38464  1.519E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3846   1.5186
 4119   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.32279  1.484E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3228   1.4840
 4120   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.47373  1.571E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4737   1.5714
 4121   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.40924  1.523E+00    3.34383  1.496E+00     3.49348  8.864E-01     4.05159  1.041E+00    3.7725   0.9666
 4131   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.66009  9.156E-01    4.60459  2.060E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8159   1.1044
 4136   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.51955  2.024E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5196   2.0243
 4137   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.53496  1.587E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5350   1.5868
 4139   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.68961  1.670E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6896   1.6696
 4145   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.16285  5.415E-01    2.20851  9.873E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1734   0.6446
 4149   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41264  3.538E-01    1.41744  6.832E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4137   0.4235
 4154   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.83231  2.792E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.8323   2.7917
 4155   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.26486  1.454E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2649   1.4544
 4156   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.29425  2.401E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.2942   2.4014
 4159   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.91446  2.217E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9145   2.2169
 4163   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.44106  1.533E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4411   1.5334
 4165   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.79513  1.690E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7951   1.6900
 4166   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.70947  6.792E-01    2.52199  1.126E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6595   0.7984
 4173   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.02090  2.958E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0209   2.9583
 4175   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.83748  1.741E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8375   1.7408
 4178   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.46041  1.097E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4604   1.0973
 4180   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.65799  7.604E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6580   0.7604
 4184   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41831  6.922E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4183   0.6922
 4193   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.16889  1.431E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1689   1.4306
 4194   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.86847  7.231E-01    3.51223  1.572E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9809   0.8713
 4203   B    0.00000  0.000E+00    0.00000  0.000E+00    1.44017  3.749E-01    0.00000  0.000E+00    1.48893  6.855E-01    1.58338  7.207E-01     1.24838  3.187E-01     1.25368  3.198E-01    1.3306   0.3426
 4205   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.13170  5.337E-01    2.16616  9.671E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1397   0.6349
 4208   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.17650  6.174E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1765   0.6174
 4209   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42316  3.603E-01    0.00000  0.000E+00    1.48562  7.005E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4362   0.4315
 4213   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.31098  1.033E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3110   1.0325
 4220   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.01491  2.799E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0149   2.7986
 4224   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.97805  1.327E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9781   1.3267
 4226   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.30303  8.270E-01    3.06248  1.364E+00    3.42987  1.527E+00     2.00285  5.076E-01     2.01111  5.097E-01    2.3627   0.5961
 4227   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.74691  7.918E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7469   0.7918
 4237   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.97206  2.816E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9721   2.8160
 4244   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.93782  1.311E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9378   1.3111
 4252   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43229  6.837E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4323   0.6837
 4263   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.05083  1.812E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0508   1.8124
 4265   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.05759  1.817E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0576   1.8175
 4266   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.26829  1.932E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2683   1.9320
 4267   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.46395  6.227E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4640   0.6227
 4268   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.38087  8.475E-01    3.55456  1.591E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4193   1.0119
 4273   B    0.00000  0.000E+00    0.00000  0.000E+00    1.69537  4.400E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6954   0.4400
 4274   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.75676  7.032E-01    2.89061  1.292E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7873   0.8378
 4279   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.99201  8.975E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9920   0.8975
 4280   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.41013  1.080E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4101   1.0804
 4287   B    0.00000  0.000E+00    0.00000  0.000E+00    1.51522  3.935E-01    1.44162  3.728E-01    0.00000  0.000E+00    1.36165  6.263E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4584   0.4210
 4288   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.27377  3.783E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.2738   3.7829
 4292   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.31886  1.937E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3189   1.9367
 4293   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.25618  1.454E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2562   1.4542
 4299   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58894  7.209E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5889   0.7209
 4302   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.68567  2.594E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6857   2.5940
 4313   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.07200  7.713E-01    1.99144  8.886E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6078   0.8217
 4314   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.61274  1.167E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6127   1.1672
 4323   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.69494  4.310E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6949   0.4310
 4328   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08050  1.377E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0805   1.3765
 4329   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.40753  9.134E-01    2.29482  1.023E+00    1.76710  7.901E-01     2.82789  7.181E-01     2.63397  6.687E-01    2.9785   0.7742
 4331   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40064  3.513E-01    0.00000  0.000E+00    1.40185  6.869E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4009   0.4209
 4334   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.06430  7.707E-01    2.98184  1.332E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0436   0.9116
 4342   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.78998  8.018E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7900   0.8018
 4343   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45760  3.660E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4576   0.3660
 4345   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.63978  6.604E-01    2.42361  1.081E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5810   0.7747
 4348   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.83123  1.274E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8312   1.2737
 4353   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.99188  4.993E-01    2.29461  1.027E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0498   0.6002
 4354   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.37254  1.061E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3725   1.0610
 4355   B    0.00000  0.000E+00    1.44411  3.611E-01    0.00000  0.000E+00    0.00000  0.000E+00    1.49235  6.870E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4546   0.4317
 4357   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.07170  1.824E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0717   1.8238
 4359   B    0.00000  0.000E+00    0.00000  0.000E+00    5.17835  1.343E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.01895  1.346E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1007   1.3444
 4363   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.11259  1.940E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1126   1.9396
 4366   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.78239  6.961E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7824   0.6961
 4368   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.38855  1.065E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3885   1.0647
 4369   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.17587  1.422E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1759   1.4223
 4375   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.13710  2.378E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1371   2.3785
 4381   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.92378  1.765E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9238   1.7647
 4389   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44335  3.633E-01    1.44378  6.836E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4434   0.4339
 4392   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.27150  1.016E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2715   1.0156
 4399   B    0.00000  0.000E+00    0.00000  0.000E+00    1.62425  4.219E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6242   0.4219
 4402   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52804  7.013E-01    1.48822  6.921E-01     1.51710  3.848E-01     1.53679  3.904E-01    1.5269   0.3876
 4405   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.37838  5.950E-01    2.00316  8.951E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2634   0.6870
 4407   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.06539  5.185E-01    1.48545  6.696E-01    1.46923  6.659E-01     1.34073  3.483E-01     1.34590  3.473E-01    1.5674   0.4008
 4409   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.34691  1.359E+00    4.35831  1.941E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.0217   1.5507
 4412   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.02708  1.348E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0271   1.3483
 4413   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.76447  7.934E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7645   0.7934
 4418   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.04873  5.125E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0487   0.5125
 4419   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.51662  2.040E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5166   2.0403
 4421   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.47994  8.706E-01    2.65613  1.183E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1906   0.9804
 4427   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 4429   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.13344  2.303E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1334   2.3027
 4430   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.54100  1.591E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5410   1.5910
 4434   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.99082  1.787E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9908   1.7866
 4443   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.60428  9.265E-01    2.58379  1.151E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2031   1.0149
 4446   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.51399  2.901E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.5140   2.9006
 4447   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.52515  2.031E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5251   2.0307
 4448   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.07914  1.371E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0791   1.3712
 4452   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.55516  1.585E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5552   1.5847
 4458   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.77026  1.237E+00    2.91135  1.299E+00     2.35953  6.050E-01     2.39015  6.114E-01    2.3748   0.6082
 4463   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41549  3.545E-01    1.42760  6.901E-01    1.44231  7.035E-01     1.34362  3.540E-01     1.35186  3.574E-01    1.3817   0.3551
 4466   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.26368  1.458E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2637   1.4580
 4467   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.45999  8.673E-01    3.34883  1.498E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4321   1.0257
 4471   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.15971  1.892E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1597   1.8919
 4473   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.52411  3.743E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.5241   3.7433
 4475   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.89428  8.532E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8943   0.8532
 4477   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.46312  1.100E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4631   1.1001
 4488   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.57330  2.049E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5733   2.0495
 4489   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45339  6.785E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4534   0.6785
 4492   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.06842  2.910E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0684   2.9100
 4495   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.26459  5.686E-01    2.05663  9.238E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2075   0.6662
 4501   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.99942  1.338E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9994   1.3383
 4502   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.31886  1.490E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3189   1.4900
 4510   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.75267  7.931E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.7527   0.7931
 4512   B    0.00000  0.000E+00    1.53678  3.843E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5368   0.3843
 4521   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.03683  1.844E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0368   1.8440
 4523   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.27284  6.656E-01    3.05723  1.364E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4238   0.7999
 4526   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.69282  9.358E-01    3.19042  1.425E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5415   1.0832
 4532   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.97710  1.773E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9771   1.7728
 4534   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.41793  1.969E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4179   1.9693
 4538   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.95048  2.215E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9505   2.2154
 4539   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.29259  2.431E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.2926   2.4310
 4544   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.41594  2.800E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.4159   2.7996
 4548   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.11760  1.390E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1176   1.3896
 4549   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.80281  4.657E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8028   0.4657
 4550   B    0.00000  0.000E+00    0.00000  0.000E+00    1.63349  4.253E-01    1.41869  3.550E-01    1.60683  7.537E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5184   0.4266
 4553   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.64307  1.623E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6431   1.6233
 4556   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   10.35434  4.666E+00     0.00000  0.000E+00     0.00000  0.000E+00   10.3543   4.6655
 4562   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42331  6.973E-01    1.40489  6.913E-01     1.52359  7.662E-01     1.28132  3.950E-01    1.4025   0.6096
 4567   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.85837  4.778E-01    2.28300  1.018E+00    1.59824  7.209E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.8459   0.6139
 4569   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.11102  2.307E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1110   2.3070
 4574   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.36882  1.550E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3688   1.5496
 4575   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.63019  4.082E-01    1.58978  7.134E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6202   0.4835
 4580   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45837  3.662E-01    1.41577  6.412E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4479   0.4339
 4582   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.48626  6.366E-01    2.11254  9.427E-01    2.18335  9.740E-01     1.53073  3.880E-01     1.49674  3.794E-01    1.7729   0.4511
 4583   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.62474  2.519E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6247   2.5191
 4584   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.75884  8.053E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7588   0.8053
 4590   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45233  3.637E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4523   0.3637
 4591   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.74013  2.197E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7401   2.1972
 4597   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.80598  1.252E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8060   1.2518
 4598   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.56149  2.593E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.5615   2.5927
 4599   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.66529  1.638E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6653   1.6385
 4602   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.83971  2.180E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8397   2.1796
 4604   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.58208  1.151E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5821   1.1510
 4605   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.85121  2.186E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8512   2.1860
 4608   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.33995  1.078E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3400   1.0777
 4609   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.77108  1.235E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7711   1.2347
 4610   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.83615  8.267E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8361   0.8267
 4616   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.53515  3.052E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.5351   3.0518
 4626   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.60226  2.073E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6023   2.0726
 4630   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.87129  4.698E-01    1.89042  8.565E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8757   0.5593
 4634   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51156  3.989E-01    0.00000  0.000E+00    1.38839  6.566E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4784   0.4683
 4641   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.33043  1.039E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3304   1.0392
 4651   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.46686  7.468E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4669   0.7468
 4653   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.61804  4.429E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6180   0.4429
 4655   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.33138  5.853E-01    1.92491  8.606E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2028   0.6724
 4656   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45366  3.640E-01    1.44809  6.633E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4524   0.4333
 4657   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.70373  6.873E-01    2.10452  9.421E-01    1.85351  8.355E-01     2.31696  5.873E-01     2.34846  5.953E-01    2.4905   0.6321
 4659   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.66681  2.575E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6668   2.5755
 4660   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.44450  1.988E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4445   1.9881
 4661   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.20147  5.527E-01    1.93688  8.794E-01    1.92015  8.760E-01     1.75578  4.474E-01     1.76712  4.504E-01    1.9363   0.4902
 4664   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.46709  1.101E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4671   1.1010
 4679   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.22448  1.883E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2245   1.8831
 4682   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46053  6.856E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4605   0.6856
 4684   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.00108  8.990E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0011   0.8990
 4697   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.33390  1.494E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3339   1.4936
 4699   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.83797  1.297E+00    4.64872  2.080E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7850   1.5160
 4700   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.93410  4.856E-01    1.99553  8.965E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9480   0.5788
 4702   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.24709  1.450E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2471   1.4499
 4707   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.71831  1.656E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7183   1.6557
 4710   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.64525  6.641E-01    2.73257  1.223E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6651   0.7914
 4713   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42009  3.562E-01    1.41037  6.893E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4180   0.4264
 4724   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52029  7.676E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5203   0.7676
 4729   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.86739  1.279E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8674   1.2795
 4736   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.78027  1.706E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7803   1.7064
 4743   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.08978  5.239E-01    1.82462  8.197E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0129   0.6097
 4746   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.29199  1.919E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2920   1.9192
 4748   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54297  1.139E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5430   1.1391
 4749   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.95848  1.803E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9585   1.8031
 4750   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.88795  4.723E-01    2.25407  1.007E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9539   0.5687
 4754   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.04825  2.653E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.0483   2.6526
 4757   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.05162  1.363E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0516   1.3628
 4759   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.70576  4.806E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7058   0.4806
 4764   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.33874  1.046E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3387   1.0459
 4767   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.12577  1.407E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1258   1.4067
 4768   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.29023  9.121E-01    0.00000  0.000E+00    3.06824  1.374E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2223   1.0533
 4770   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.90141  1.292E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9014   1.2924
 4774   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.34337  2.395E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.3434   2.3946
 4775   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.59616  2.501E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.5962   2.5006
 4778   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.77374  2.134E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7737   2.1336
 4782   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.48947  1.580E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4895   1.5803
 4790   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.44640  1.544E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4464   1.5440
 4792   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.78961  4.486E-01    1.43502  6.580E-01    1.42573  6.783E-01     1.77274  4.500E-01     1.96195  4.990E-01    1.8262   0.4611
 4797   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.76613  4.444E-01    1.76609  8.132E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7661   0.5292
 4799   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.33263  3.072E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.3326   3.0716
 4804   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.15027  1.875E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1503   1.8755
 4810   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.55624  6.400E-01    2.70858  1.208E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5896   0.7645
 4812   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.76715  4.425E-01    2.01848  9.051E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8156   0.5317
 4813   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.76431  4.431E-01    1.98142  8.913E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8073   0.5319
 4819   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58104  7.133E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5810   0.7133
 4823   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43573  3.600E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4357   0.3600
 4827   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.49840  2.684E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.4984   2.6837
 4830   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.83034  1.261E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8303   1.2610
 4837   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.70480  1.659E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7048   1.6587
 4841   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.23629  1.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2363   1.0003
 4851   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   14.14270  6.298E+00     0.00000  0.000E+00     0.00000  0.000E+00   14.1427   6.2985
 4863   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.02312  3.036E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0231   3.0355
 4871   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.07004  5.484E-01    0.00000  0.000E+00    2.13070  9.531E-01     0.00000  0.000E+00     0.00000  0.000E+00    2.0851   0.6490
 4875   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.86655  1.722E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8666   1.7217
 4879   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.90549  1.759E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9055   1.7590
 4881   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.21520  5.546E-01    1.93185  8.618E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1322   0.6446
 4886   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.51755  1.590E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5176   1.5895
 4895   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.92312  4.811E-01    1.64176  7.398E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8395   0.5580
 4896   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.80287  1.253E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8029   1.2527
 4897   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.67264  1.192E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6726   1.1919
 4898   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.28306  1.476E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2831   1.4764
 4909   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.69074  1.657E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6907   1.6572
 4910   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.02075  1.796E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0208   1.7956
 4923   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51149  3.845E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5115   0.3845
 4926   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.00425  1.806E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0043   1.8055
 4937   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.06820  1.832E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0682   1.8319
 4941   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.66101  2.996E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.6610   2.9963
 4943   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.25555  1.900E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2555   1.9001
 4953   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.28947  2.360E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.2895   2.3600
 4962   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.32346  3.861E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.3235   3.8607
 4964   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.87802  1.757E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8780   1.7570
 4965   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.58989  1.616E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5899   1.6159
 4974   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.69801  6.936E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6980   0.6936
 4982   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 4984   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.23363  9.988E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2336   0.9988
 4986   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.47644  6.864E-01    1.65946  7.534E-01     1.12482  2.869E-01     1.11868  2.854E-01    1.1218   0.2861
 4989   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.74384  7.994E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7438   0.7994
 4992   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.62086  7.412E-01    1.79990  8.312E-01     1.33056  3.462E-01     1.34857  3.472E-01    1.3396   0.3467
 4993   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.11482  7.792E-01    2.45337  1.094E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8921   0.8851
 4995   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46936  6.998E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4694   0.6998
 4996   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.44628  3.319E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.4463   3.3189
 4998   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.15546  9.655E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1555   0.9655
 5000   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.87905  1.284E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8791   1.2842
 5004   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51907  3.800E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5191   0.3800
 5005   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38781  6.534E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3878   0.6534
 5017   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.64999  7.459E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6500   0.7459
 5019   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.45755  1.095E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4576   1.0948
 5026   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.49714  3.022E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.4971   3.0222
 5030   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.98025  8.859E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.9802   0.8859
 5032   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.85948  2.184E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8595   2.1839
 5035   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.71017  1.669E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7102   1.6695
 5044   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.79706  2.138E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7971   2.1378
 5047   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.56148  1.590E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5615   1.5897
 5052   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43982  3.624E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4398   0.3624
 5058   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5059   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5067   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.53310  1.575E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5331   1.5746
 5069   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.24932  1.003E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2493   1.0028
 5084   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.87776  1.752E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8778   1.7524
 5085   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.91236  1.308E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9124   1.3083
 5094   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.80859  8.093E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8086   0.8093
 5096   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.51822  1.122E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5182   1.1222
 5101   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.27730  6.033E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2773   0.6033
 5107   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.54764  3.584E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.5476   3.5837
 5108   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.67611  7.522E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6761   0.7522
 5110   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.92083  2.197E+00   10.58669  4.716E+00     0.00000  0.000E+00     0.46261  1.340E-01    5.9311   2.6461
 5118   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.88297  3.514E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.8830   3.5138
 5121   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.43521  1.530E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4352   1.5300
 5123   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.79977  2.152E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7998   2.1520
 5127   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.65540  7.454E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6554   0.7454
 5128   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.67367  2.552E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6737   2.5524
 5137   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.39779  2.452E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.3978   2.4523
 5143   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.15509  8.310E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1551   0.8310
 5151   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.04406  1.359E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0441   1.3586
 5160   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.24262  1.001E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2426   1.0005
 5168   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.81858  8.264E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8186   0.8264
 5170   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41320  6.933E-01    1.41922  6.912E-01     1.31288  3.374E-01     1.31797  3.371E-01    1.3154   0.3372
 5177   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.93381  1.312E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9338   1.3118
 5202   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.97037  2.896E+00    5.90789  2.637E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9362   2.7543
 5208   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.52426  3.235E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.5243   3.2348
 5210   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.15739  5.417E-01    2.48433  1.109E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2204   0.6509
 5211   B    0.00000  0.000E+00    0.00000  0.000E+00    2.09869  5.446E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0987   0.5446
 5216   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.56230  6.416E-01    2.56872  1.147E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5638   0.7620
 5220   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.77817  6.975E-01    2.18469  9.766E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5777   0.7918
 5222   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.29474  1.024E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2947   1.0245
 5232   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.46827  9.186E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4683   0.9186
 5236   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.30123  3.699E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.3012   3.6988
 5239   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.18054  9.763E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1805   0.9763
 5242   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40974  6.893E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4097   0.6893
 5243   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42364  3.565E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4236   0.3565
 5253   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.42489  1.980E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4249   1.9799
 5259   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.47463  6.700E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4746   0.6700
 5267   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.15409  1.866E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1541   1.8655
 5272   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.72640  1.671E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7264   1.6712
 5279   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.10482  1.838E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1048   1.8376
 5285   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.23130  9.977E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2313   0.9977
 5297   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.89068  2.199E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8907   2.1994
 5298   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5304   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40870  7.010E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4087   0.7010
 5308   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5310   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.60201  2.534E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.6020   2.5340
 5312   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.75000  2.118E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7500   2.1183
 5317   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5318   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00   10.50009  5.699E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   10.5001   5.6992
 5326   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.21773  9.913E-01    1.74636  7.817E-01     2.61886  6.988E-01     2.48647  6.462E-01    2.5527   0.6730
 5327   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42650  3.573E-01    1.60068  7.298E-01    1.70902  7.741E-01     1.13467  2.934E-01     1.13812  2.937E-01    1.2533   0.3192
 5331   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08808  7.732E-01    3.03130  1.353E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0741   0.9159
 5332   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44945  3.630E-01    1.46526  7.246E-01    1.41112  7.067E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4454   0.4828
 5334   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.35455  6.403E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3546   0.6403
 5340   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.93155  5.062E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9316   0.5062
 5351   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5353   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.55972  1.141E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5597   1.1405
 5361   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41014  6.547E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4101   0.6547
 5371   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.19857  1.425E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1986   1.4253
 5373   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43004  3.582E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4300   0.3582
 5383   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.13941  2.789E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.1394   2.7886
 5384   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.04208  1.357E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0421   1.3567
 5396   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.31954  1.925E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3195   1.9246
 5398   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.23731  1.444E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2373   1.4435
 5407   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.59603  1.156E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5960   1.1565
 5408   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    9.44728  4.217E+00     0.00000  0.000E+00     0.00000  0.000E+00    9.4473   4.2168
 5411   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.88494  2.198E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8849   2.1976
 5414   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.42695  1.084E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4270   1.0835
 5416   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43767  7.001E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4377   0.7001
 5426   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49203  6.770E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4920   0.6770
 5427   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.91979  8.583E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9198   0.8583
 5434   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.83778  8.232E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8378   0.8232
 5439   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.30921  1.032E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3092   1.0316
 5440   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.28471  5.716E-01    2.05004  9.152E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2189   0.6680
 5444   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.07634  9.265E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0763   0.9265
 5450   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.56504  2.974E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.5650   2.9735
 5454   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.88378  8.527E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8838   0.8527
 5457   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51211  7.018E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5121   0.7018
 5465   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.54960  3.891E-01    1.54263  7.020E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5480   0.4627
 5468   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.05829  1.824E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0583   1.8238
 5469   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08642  1.378E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0864   1.3777
 5471   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5475   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.65357  1.182E+00    2.69794  1.203E+00     2.07781  5.266E-01     2.10782  5.343E-01    2.0928   0.5305
 5480   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45010  3.641E-01    1.43141  6.603E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4457   0.4332
 5481   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39926  6.813E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3993   0.6813
 5482   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.53738  4.058E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5374   0.4058
 5485   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.17923  9.787E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1792   0.9787
 5486   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46508  4.170E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4651   0.4170
 5489   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.20654  1.429E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2065   1.4291
 5494   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.94811  1.759E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9481   1.7591
 5508   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5509   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.13999  1.889E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1400   1.8889
 5512   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.91146  1.876E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9115   1.8761
 5515   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.28753  1.473E+00    3.49481  1.571E+00     2.91556  7.509E-01     2.70042  6.955E-01    2.8080   0.7238
 5524   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.14102  9.577E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1410   0.9577
 5527   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5528   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.14144  2.512E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1414   2.5124
 5531   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.51061  1.576E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5106   1.5757
 5538   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.66595  1.193E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6660   1.1926
 5542   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.37096  1.974E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3710   1.9743
 5545   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39898  6.753E-01    1.39881  6.692E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.3989   0.6722
 5553   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.27284  5.989E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2728   0.5989
 5556   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.56772  8.933E-01    2.64725  1.180E+00    2.28595  1.024E+00     4.41479  1.316E+00     3.08974  7.840E-01    2.9236   1.0062
 5567   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5570   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46430  6.997E-01    1.46516  6.977E-01     1.35175  3.445E-01     1.34663  3.432E-01    1.3492   0.3438
 5571   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.67435  8.619E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6743   0.8619
 5574   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.35699  1.514E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3570   1.5135
 5576   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.43761  1.979E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4376   1.9794
 5578   B    0.00000  0.000E+00    0.00000  0.000E+00    1.62191  4.213E-01    1.72950  4.674E-01    1.49335  6.869E-01    1.57610  7.158E-01     1.22917  3.138E-01     1.21326  3.096E-01    1.4448   0.3766
 5583   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.42656  1.538E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4266   1.5381
 5593   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.26015  1.459E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2601   1.4591
 5602   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.29289  1.917E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2929   1.9172
 5618   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38195  6.580E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3819   0.6580
 5619   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.31635  2.474E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.3163   2.4738
 5628   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.21272  1.440E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2127   1.4396
 5654   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.59539  7.336E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5954   0.7336
 5655   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.91362  2.212E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9136   2.2117
 5661   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.50932  2.019E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5093   2.0186
 5663   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.23645  4.284E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.2365   4.2841
 5665   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.44687  6.127E-01    2.15243  9.602E-01    1.53126  6.892E-01     3.81645  9.693E-01     3.80556  9.647E-01    2.8376   0.7141
 5671   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58175  3.972E-01    1.47674  6.710E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5545   0.4682
 5672   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.01452  1.791E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0145   1.7912
 5681   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.40862  1.998E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4086   1.9977
 5685   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.95245  4.475E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.9525   4.4748
 5686   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.66798  1.189E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6680   1.1888
 5689   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5691   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.60828  1.608E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6083   1.6081
 5695   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51738  4.053E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5174   0.4053
 5696   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.81614  1.736E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8161   1.7356
 5703   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50637  7.661E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5064   0.7661
 5707   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.82406  4.563E-01    1.98908  8.895E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8584   0.5466
 5712   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.57989  2.084E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5799   2.0839
 5718   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.79762  8.334E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.7976   0.8334
 5731   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.37215  1.059E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3721   1.0588
 5732   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.17105  1.428E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1711   1.4279
 5733   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.88462  1.299E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8846   1.2990
 5736   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.70057  7.656E-01    1.57094  7.123E-01     1.89200  4.802E-01     1.89778  4.818E-01    1.8949   0.4810
 5762   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45241  4.041E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4524   0.4041
 5774   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5781   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.52479  1.570E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5248   1.5699
 5790   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37962  7.089E-01    1.39640  7.266E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.3878   0.7175
 5792   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41871  7.717E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4187   0.7717
 5796   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.25401  1.470E+00    3.64849  1.629E+00     3.11001  8.917E-01     3.09941  9.022E-01    3.1047   0.8970
 5797   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38369  6.604E-01    1.42240  7.058E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4018   0.6816
 5803   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41849  6.799E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4185   0.6799
 5808   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.86187  2.235E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8619   2.2355
 5822   B    0.00000  0.000E+00    0.00000  0.000E+00    1.57209  4.097E-01    0.00000  0.000E+00    1.42100  6.956E-01    1.42100  6.954E-01     1.41161  3.599E-01     1.41342  3.605E-01    1.4821   0.3818
 5823   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.63303  2.134E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6330   2.1340
 5825   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.10456  1.834E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1046   1.8336
 5845   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41681  6.929E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4168   0.6929
 5848   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.43814  4.297E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.4381   4.2965
 5865   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.51016  2.012E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5102   2.0115
 5868   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.73798  7.770E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7380   0.7770
 5871   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.15088  1.859E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1509   1.8595
 5885   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.24213  8.127E-01    4.10211  1.843E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3821   0.9805
 5889   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50341  3.838E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5034   0.3838
 5896   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.30843  1.031E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.3084   1.0311
 5897   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.71395  1.671E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7139   1.6714
 5922   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.87058  8.357E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8706   0.8357
 5928   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5929   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.27701  1.924E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.2770   1.9236
 5943   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.63330  2.096E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6333   2.0955
 5949   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.74506  1.224E+00    2.40060  1.071E+00     3.25831  8.349E-01     2.92461  7.493E-01    3.0915   0.7933
 5959   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.92255  1.750E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9226   1.7496
 5971   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 5977   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.31938  3.042E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.3194   3.0424
 5988   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.00179  8.944E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0018   0.8944
 5990   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.33947  2.048E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3395   2.0480
 5992   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.25077  1.449E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2508   1.4486
 5995   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.00741  8.954E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0074   0.8954
 6000   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.68180  1.663E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6818   1.6627
 6008   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.70230  3.666E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.7023   3.6664
 6011   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.11363  1.845E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1136   1.8448
 6015   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.50806  1.567E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5081   1.5667
 6022   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.88130  8.500E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8813   0.8500
 6023   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49484  6.995E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4948   0.6995
 6025   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6029   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6030   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6038   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6039   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.50693  1.570E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5069   1.5703
 6042   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6045   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.11752  9.453E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1175   0.9453
 6054   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.18070  1.897E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1807   1.8974
 6059   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.70304  7.737E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7030   0.7737
 6060   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6063   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6070   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6076   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.68918  1.674E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6892   1.6738
 6093   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.72820  1.216E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7282   1.2157
 6094   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6097   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.19394  1.871E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1939   1.8705
 6099   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6100   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.96957  8.786E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9696   0.8786
 6102   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.68591  3.305E+00    7.81189  3.480E+00     4.20306  8.088E+00     3.93971  2.914E+00    4.0714   6.0790
 6103   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.08486  2.713E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0849   2.7134
 6105   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37292  6.891E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3729   0.6891
 6106   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.40209  1.967E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4021   1.9673
 6109   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44503  3.795E-01    0.00000  0.000E+00    1.38979  6.306E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4303   0.4462
 6111   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.08507  7.745E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0851   0.7745
 6115   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.80365  1.695E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8036   1.6950
 6120   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.85935  4.652E-01    1.77229  8.186E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8381   0.5514
 6123   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6124   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6126   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.58180  1.150E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5818   1.1502
 6132   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39866  3.502E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3987   0.3502
 6138   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6151   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.44560  3.767E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.4456   3.7669
 6166   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.30966  2.382E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.3097   2.3819
 6184   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.78891  8.057E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7889   0.8057
 6185   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.33360  1.485E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3336   1.4854
 6187   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.35404  2.387E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.3540   2.3870
 6202   B    0.00000  0.000E+00    1.99255  5.631E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9925   0.5631
 6203   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41263  6.742E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4126   0.6742
 6204   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40603  6.666E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4060   0.6666
 6205   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6206   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6210   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.14952  2.316E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1495   2.3162
 6212   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.29202  1.022E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2920   1.0222
 6214   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.60981  1.609E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6098   1.6089
 6224   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.57405  1.147E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5740   1.1467
 6256   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.20937  9.889E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2094   0.9889
 6258   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.07314  7.934E-01    3.22727  1.438E+00    2.73784  1.220E+00     3.43015  8.721E-01     3.22747  8.199E-01    3.1927   0.8182
 6265   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6266   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6268   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51458  7.076E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5146   0.7076
 6271   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.61872  7.402E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6187   0.7402
 6273   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6277   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40441  6.517E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4044   0.6517
 6278   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6279   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.60608  3.018E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.6061   3.0182
 6290   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.86323  8.314E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8632   0.8314
 6295   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6297   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.67492  7.583E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6749   0.7583
 6306   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6308   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6311   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52225  3.876E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5222   0.3876
 6312   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6313   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.81443  8.247E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8144   0.8247
 6316   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6325   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.64223  2.144E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6422   2.1441
 6329   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50569  3.788E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5057   0.3788
 6337   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40928  6.906E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4093   0.6906
 6342   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.32265  3.718E+00    9.39128  4.201E+00     6.59243  1.679E+00     6.84889  1.757E+00    6.7207   1.7188
 6350   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.01789  1.790E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0179   1.7901
 6360   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.64936  7.469E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6494   0.7469
 6369   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.53002  3.006E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.5300   3.0059
 6370   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.30428  4.514E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.3043   4.5138
 6374   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.80319  1.695E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8032   1.6953
 6380   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.85873  8.339E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8587   0.8339
 6382   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.72876  7.728E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7288   0.7728
 6384   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.97714  8.854E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9771   0.8854
 6385   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6386   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.56000  1.586E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5600   1.5859
 6390   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.53805  6.955E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5381   0.6955
 6393   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.68792  1.659E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6879   1.6593
 6394   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.42399  1.971E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4240   1.9707
 6399   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.59389  2.070E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5939   2.0700
 6400   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6406   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.42648  1.083E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4265   1.0833
 6407   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54742  1.137E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5474   1.1372
 6411   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6412   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6415   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.54459  3.873E-01    1.61278  7.324E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5595   0.4627
 6419   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.98301  1.775E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9830   1.7748
 6425   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.85347  1.717E+00    4.44698  1.982E+00     2.92722  7.430E-01     2.83898  7.207E-01    2.8831   0.7319
 6427   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6429   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6433   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6434   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6442   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6446   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6450   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.63300  1.174E+00    2.45534  1.095E+00     2.30354  5.870E-01     2.36504  6.026E-01    2.3343   0.5949
 6451   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.10951  2.280E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1095   2.2800
 6453   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6455   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.10410  1.832E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1041   1.8323
 6461   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.39979  1.527E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3998   1.5272
 6462   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44922  6.658E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4492   0.6658
 6464   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.55179  4.029E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5518   0.4029
 6465   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.46594  2.017E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.4659   2.0173
 6475   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.45391  3.638E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4539   0.3638
 6476   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.59458  1.157E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5946   1.1573
 6478   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6480   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.61672  1.167E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6167   1.1669
 6482   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.35682  3.424E-01    1.37218  6.456E-01    1.37567  6.464E-01     1.28234  3.270E-01     1.28307  3.272E-01    1.3181   0.3344
 6483   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6484   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.19624  1.428E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.1962   1.4277
 6491   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6495   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.80890  8.106E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8089   0.8106
 6498   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.76985  7.926E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7699   0.7926
 6500   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.60789  7.204E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6079   0.7204
 6501   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.37500  2.924E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.3750   2.9239
 6502   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6504   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6506   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.87204  2.201E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.8720   2.2009
 6507   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.25183  1.901E+00    4.42168  1.970E+00     3.19599  8.413E-01     3.25926  8.611E-01    3.2276   0.8513
 6512   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.28885  1.021E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2889   1.0209
 6513   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.85961  8.344E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8596   0.8344
 6516   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.84289  1.738E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8429   1.7376
 6520   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.17670  9.699E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1767   0.9699
 6527   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48587  3.717E-01    1.47182  6.841E-01    1.38953  6.339E-01     1.63471  5.491E-01     1.61117  5.572E-01    1.5285   0.4282
 6529   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44815  6.864E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4482   0.6864
 6539   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.46055  6.446E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4605   0.6446
 6541   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6542   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.11270  2.278E+00    5.55650  2.477E+00     3.23512  8.205E-01     3.32356  8.429E-01    3.2793   0.8318
 6543   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39726  6.731E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3973   0.6731
 6551   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.70256  1.210E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7026   1.2101
 6552   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6556   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6560   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.98226  1.004E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9823   1.0038
 6566   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.52093  1.124E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5209   1.1242
 6571   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.21258  1.431E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2126   1.4313
 6574   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6577   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.13508  1.843E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1351   1.8425
 6581   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.54891  7.183E-01    1.54653  7.288E-01     1.48051  3.797E-01     1.48781  3.813E-01    1.4842   0.3805
 6584   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.65639  1.184E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6564   1.1837
 6585   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.16049  1.915E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.1605   1.9149
 6594   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6597   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6600   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.48486  1.108E+00    2.21263  9.872E-01     3.03600  7.718E-01     2.82251  7.170E-01    2.9293   0.7449
 6602   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.47290  3.700E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4729   0.3700
 6605   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.21015  5.540E-01    1.87651  8.369E-01    1.68484  7.528E-01     2.13264  5.405E-01     2.02323  5.129E-01    2.1407   0.5398
 6606   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6610   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.62380  4.062E-01    1.55083  7.103E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6058   0.4812
 6615   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.93051  1.759E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.9305   1.7593
 6620   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.40677  3.667E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.4068   3.6668
 6627   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.87612  8.501E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8761   0.8501
 6640   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6644   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.56810  7.075E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5681   0.7075
 6654   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.01821  5.100E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0182   0.5100
 6661   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.52822  1.572E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5282   1.5723
 6665   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    6.06031  2.906E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    6.0603   2.9060
 6668   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6676   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.32612  1.930E+00    5.18563  2.313E+00     3.24087  8.350E-01     3.16289  8.101E-01    3.2019   0.8227
 6677   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6678   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6683   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.45870  1.554E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4587   1.5543
 6684   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.42752  1.556E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4275   1.5561
 6692   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.53037  1.633E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5304   1.6329
 6697   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.83518  8.193E-01    1.70260  7.730E-01     2.47120  7.068E-01     2.26069  6.009E-01    2.3659   0.6560
 6699   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.54540  1.599E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5454   1.5986
 6702   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37015  6.534E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3701   0.6534
 6706   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44835  3.684E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4484   0.3684
 6707   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.42291  1.083E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4229   1.0826
 6711   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.86731  1.286E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8673   1.2860
 6712   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.82719  8.169E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8272   0.8169
 6713   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.84740  1.715E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8474   1.7153
 6722   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6728   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6731   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.95937  2.329E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9594   2.3285
 6734   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.23737  1.926E+00    6.34623  2.839E+00     2.23701  6.624E-01     2.22220  6.755E-01    2.2296   0.6690
 6745   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.73412  6.846E-01    2.23091  9.985E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5732   0.7850
 6754   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6756   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.47429  1.558E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4743   1.5581
 6759   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    8.21169  3.671E+00     0.00000  0.000E+00     0.00000  0.000E+00    8.2117   3.6709
 6762   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    5.95019  2.731E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.9502   2.7315
 6783   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.55531  1.143E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5553   1.1428
 6788   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.96136  2.388E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9614   2.3879
 6792   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6793   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.37404  1.962E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3740   1.9625
 6799   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6800   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6805   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.96273  8.810E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9627   0.8810
 6816   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.89378  4.202E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.8938   4.2018
 6824   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.03602  1.872E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0360   1.8721
 6827   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.44073  1.090E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4407   1.0899
 6828   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.67931  1.197E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6793   1.1972
 6830   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.88892  8.450E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.8889   0.8450
 6835   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.45237  1.539E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.4524   1.5386
 6840   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.74569  1.681E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7457   1.6808
 6845   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6852   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.17538  9.723E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1754   0.9723
 6865   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.69956  1.665E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.6996   1.6648
 6866   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6868   D    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.48486  1.111E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4849   1.1106
 6873   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.52079  1.579E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5208   1.5793
 6874   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.00672  1.343E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.0067   1.3431
 6881   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.84917  1.270E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8492   1.2704
 6893   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6894   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.75749  1.229E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7575   1.2287
 6895   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40907  6.862E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4091   0.6862
 6907   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39324  7.039E-01    1.41144  7.169E-01     0.00000  0.000E+00     0.00000  0.000E+00    1.4022   0.7103
 6909   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6920   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6923   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6924   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6925   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.72264  4.414E-01    1.65457  7.502E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.7051   0.5208
 6930   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49601  6.761E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4960   0.6761
 6936   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.74065  1.674E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7406   1.6745
 6937   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6939   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46094  7.283E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4609   0.7283
 6941   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48107  6.713E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4811   0.6713
 6944   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6946   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.71026  1.208E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7103   1.2077
 6949   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.67775  1.639E+00    4.10704  1.829E+00     2.54180  6.491E-01     2.54702  6.512E-01    2.5444   0.6502
 6968   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6979   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52319  6.894E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5232   0.6894
 6984   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.51007  2.023E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5101   2.0231
 6987   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.54407  1.134E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5441   1.1344
 6989   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 6990   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58209  7.120E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5821   0.7120
 7002   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.40460  1.076E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4046   1.0763
 7003   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.86639  8.427E-01    1.73528  7.874E-01     1.87578  4.771E-01     1.91906  4.880E-01    1.8974   0.4826
 7004   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7005   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.58660  1.652E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.5866   1.6520
 7008   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.89024  8.684E-01    1.88165  8.676E-01     1.81630  4.783E-01     1.85316  4.882E-01    1.8347   0.4833
 7012   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7017   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7019   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7020   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48890  3.733E-01    1.48113  6.721E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4871   0.4437
 7026   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7028   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7030   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.57810  1.151E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5781   1.1513
 7031   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.32928  1.929E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.3293   1.9288
 7032   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.06247  1.811E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.0625   1.8112
 7033   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    9.89557  4.423E+00     0.00000  0.000E+00     0.00000  0.000E+00    9.8956   4.4228
 7046   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7047   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7049   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7064   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7067   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7087   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.50588  6.784E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5059   0.6784
 7096   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7113   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7126   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7139   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7142   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44103  6.823E-01    1.41486  6.977E-01     1.58676  4.153E-01     1.58461  4.119E-01    1.5857   0.4136
 7143   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.38873  1.513E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.3887   1.5133
 7151   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7158   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.66407  1.187E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.6641   1.1874
 7161   C    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.49438  1.116E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.4944   1.1156
 7165   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7167   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43493  6.634E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4349   0.6634
 7170   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.57073  2.084E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5707   2.0842
 7177   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7187   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7194   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.84966  1.718E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8497   1.7183
 7197   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.27245  1.470E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.2724   1.4702
 7205   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.44138  3.610E-01    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4414   0.3610
 7219   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.52673  2.016E+00    6.28278  2.800E+00     0.00000  0.000E+00     0.00000  0.000E+00    5.1263   2.2836
 7220   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48421  6.763E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4842   0.6763
 7221   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7227   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.90630  2.213E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.9063   2.2132
 7228   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7235   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41200  6.952E-01    1.44008  7.056E-01     1.38603  3.540E-01     1.38460  3.537E-01    1.3853   0.3538
 7237   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.95806  1.319E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9581   1.3190
 7239   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.94114  1.318E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.9411   1.3182
 7271   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.81990  1.715E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8199   1.7146
 7275   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.25748  1.009E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.2575   1.0092
 7277   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.63145  7.412E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6315   0.7412
 7291   B    0.00000  0.000E+00    0.00000  0.000E+00    1.69880  4.408E-01    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6988   0.4408
 7315   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7340   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39828  6.547E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.3983   0.6547
 7348   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    7.34415  3.384E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    7.3441   3.3841
 7351   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7357   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.73761  1.671E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.7376   1.6709
 7363   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.49756  6.936E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.4976   0.6936
 7390   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7395   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.05243  5.145E-01    1.83148  8.204E-01    1.68579  7.597E-01     1.86945  4.749E-01     1.86745  4.745E-01    1.9531   0.4930
 7397   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7399   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7403   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.63624  7.327E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6362   0.7327
 7407   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7426   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.22877  5.576E-01    2.05055  9.215E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1810   0.6551
 7433   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7443   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.68021  7.540E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.6802   0.7540
 7445   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.80570  1.730E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8057   1.7296
 7448   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52053  3.856E-01    1.45745  6.632E-01    1.42667  6.552E-01     1.48348  3.779E-01     1.45650  3.712E-01    1.4945   0.3799
 7453   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.77045  1.239E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7705   1.2386
 7455   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58937  7.810E-01    1.44242  6.572E-01     2.81413  1.482E+00     2.43331  1.523E+00    2.6237   1.5028
 7469   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.55389  7.135E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.5539   0.7135
 7470   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43766  6.862E-01    1.40849  6.850E-01     1.52691  3.875E-01     1.53770  3.903E-01    1.5323   0.3889
 7496   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7536   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000
 7539   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.15829  9.670E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.1583   0.9670
 7540   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.54696  2.030E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.5470   2.0296
 7546   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.69945  2.102E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.6994   2.1015
 7547   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.03255  9.069E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0325   0.9069
 7554   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.39809  1.960E+00    6.25943  2.792E+00     2.42754  6.161E-01     2.44410  6.202E-01    2.4358   0.6182
 7572   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.57213  1.146E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5721   1.1456
 7574   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.83398  1.735E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    3.8340   1.7350
 7575   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.98169  8.867E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    1.9817   0.8867
 7577   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.80145  1.261E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.8015   1.2613
 7579   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.56852  1.147E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.5685   1.1466
 7580   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.05546  9.207E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.0555   0.9207
 7584   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    4.78435  2.139E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    4.7843   2.1394
 7587   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.28017  1.017E+00    2.28259  1.018E+00     1.73894  4.421E-01     1.72515  4.385E-01    1.7320   0.4403
 7596   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.75175  1.230E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    2.7517   1.2301
 7606   B    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00    0.0000   0.0000


==> Table2.txt <==
 KOI   KICID      CP   PC   FP     Rp_min   KOI_Rp  Teq_min KOI_Teq    Kepmag      V         Ks     Observatories
   1   11446443    1    0    0      12.9      1.01   1344      1.01     11.34     11.46      9.85   Keck,Pal1.5,WIYN
   2   10666592    1    0    0      16.4      2.01   2025      2.01     10.46     10.52      9.33   Keck,Pal1.5,WIYN
   3   10748390    1    0    0       4.8      3.01    801      3.01      9.17      9.48      7.01   Keck,MMT,Pal1.5,WIYN
   4    3861595    0    1    0      13.1      4.01   2035      4.01     11.43     11.59     10.19   Pal1.5,WIYN
   5    8554498    0    2    0       0.7      5.02   1124      5.02     11.66     11.78     10.21   Keck,Pal1.5,Pal5,WIYN
   6    3248033    0    0    1      50.7      6.01   2166      6.01     12.16     12.33     10.99   CAHA
   7   11853905    1    0    0       4.1      7.01   1507      7.01     12.21     12.39     10.81   Pal1.5,Pal5,WIYN
   8    5903312    0    0    1       2.0      8.01   1752      8.01     12.45     12.62     11.04   Pal5
  10    6922244    1    0    0      14.8     10.01   1521     10.01     13.56     13.71     12.29   Pal1.5,Pal5,WIYN
  11   11913073    0    0    1      10.5     11.01   1031     11.01     13.50     13.75     11.78   Pal5
  12    5812701    1    0    0      14.6     12.01    942     12.01     11.35     11.39     10.23   CAHA,Keck,Lick,Pal1.5,WIYN
  13    9941662    1    0    0      25.8     13.01   3560     13.01      9.96      9.87      9.43   DCT,Gem,Keck,MMT,Pal1.5,Pal5,WIYN
  14    7684873    0    0    1       5.9     14.01   2405     14.01     10.47     10.62      9.84   Pal5
  17   10874614    1    0    0      13.4     17.01   1355     17.01     13.30     13.41     11.63   Pal1.5,Pal5
  18    8191672    1    0    0      15.3     18.01   1640     18.01     13.37     13.47     11.77   Gem,Pal1.5,Pal5
  20   11804465    1    0    0      18.2     20.01   1338     20.01     13.44     13.58     12.07   Pal1.5,Pal5,WIYN
  22    9631995    1    0    0      12.2     22.01   1000     22.01     13.44     13.64     12.04   Pal1.5,Pal5,WIYN
  28    4247791    0    0    1      83.1     28.01   1412     28.01     11.26     11.79     10.29   Pal5,WIYN
  31    6956014    0    0    1      45.3     31.01   6642     31.01     10.80     11.92      7.94   Pal5
  33    5725087    0    0    1      63.1     33.01   9970     33.01     11.06     11.10      7.59   Pal5
  41    6521045    3    0    0       1.3     41.02    674     41.03     11.20     11.36      9.77   CAHA,Keck,MMT,Pal1.5,Pal5,WIYN
  42    8866102    1    0    0       2.5     42.01    859     42.01      9.36      9.60      8.14   Keck,MMT,Pal1.5,Pal5,WIYN
  44    8845026    0    0    1      11.9     44.01    462     44.01     13.48     13.71     11.66   Keck,Lick,Pal1.5,WIYN
  46   10905239    2    0    0       0.9     46.02   1075     46.02     13.77     13.80     12.01   Keck,Pal1.5,WIYN
  49    9527334    1    0    0       2.7     49.01    886     49.01     13.70     13.56     11.92   CAHA,Pal1.5,WIYN
  51    6056992    0    1    0      49.8     51.01    833     51.01     13.76     14.02     14.31   CAHA,Pal1.5,WIYN
  63   11554435    1    0    0       5.6     63.01    789     63.01     11.58     11.81     10.00   Keck,Lick,Pal1.5,Pal5,WIYN
  64    7051180    0    1    0      10.3     64.01   2007     64.01     13.14     13.45     11.23   Keck,Pal1.5,Pal5,WIYN
  68    8669092    0    0    1      75.8     68.01   2222     68.01     12.73     12.92     11.40   Pal5,WIYN
  69    3544595    1    0    0       1.6     69.01   1039     69.01      9.93     10.20      8.37   CAHA,Keck,MMT,Pal1.5,Pal5,WIYN
  70    6850504    5    0    0       0.8     70.04    397     70.03     12.50     12.70     10.87   Keck,Lick,Pal1.5,Pal5,WIYN
  72   11904151    2    0    0       1.5     72.01    521     72.02     10.96     11.16      9.50   Keck,MMT,Pal1.5,Pal5,WIYN
  74    6889235    0    0    1       4.5     74.01   2118     74.01     10.96     10.93     10.70   WIYN
  75    7199397    0    1    0      10.5     75.01    596     75.01     10.77     10.94      9.39   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
  76    9955262    0    1    0       8.2     76.01    695     76.01     10.14     10.40      9.11   MMT,Pal1.5,Pal5,WIYN
  80    9552608    0    0    1     864.5     80.01   1966     80.01     11.31     11.35     10.59   WIYN
  81    8823868    0    0    1      10.3     81.01   1480     81.01     11.41     11.39     11.11   WIYN
  82   10187017    5    0    0       0.5     82.05    460     82.03     11.49     11.90      9.35   CAHA,Keck,MMT,Pal1.5,WIYN
  84    2571238    1    0    0       2.1     84.01    764     84.01     11.90     12.15     10.32   Keck,Pal1.5,Pal5,WIYN
  85    5866724    3    0    0       1.5     85.02   1109     85.03     11.02     11.14      9.81   Keck,MMT,Pal1.5,Pal5,WIYN
  87   10593626    1    0    0       2.2     87.01    267     87.01     11.66     11.98     10.15   Keck,Pal1.5,Pal5,WIYN
  88    7700871    0    0    1       2.6     88.01   1043     88.01     11.87     12.08     10.31   MMT,WIYN
  89    8056665    1    1    0       5.0     89.01    597     89.02     11.64     11.73     10.85   Keck,Lick,Pal1.5,Pal5,WIYN
  92    7941200    0    1    0       2.6     92.01    454     92.01     11.67     11.91     10.30   Keck,Pal1.5,Pal5,WIYN
  94    6462863    4    0    0       1.5     94.04    570     94.03     12.20     12.38     10.93   CAHA,Keck,MMT,Pal1.5,WIYN
  97    5780885    1    0    0      17.3     97.01   1499     97.01     12.89     13.05     11.53   MMT,Pal1.5
  98   10264660    1    0    0      12.2     98.01   1445     98.01     12.13     12.23     10.99   DCT,Gem,Keck,MMT,Pal1.5,Pal5,WIYN
  99    8505215    0    1    1       3.1     99.01    109     99.01     12.96     13.31     10.98   CAHA,Keck,Lick,Pal1.5,Pal5,WIYN
 100    4055765    0    1    0      17.2    100.01   1578    100.01     12.60     12.73     11.37   Lick,Pal1.5,WIYN
 102    8456679    0    1    1       3.8    102.01   1664    102.01     12.57     12.81     11.06   Gem,Keck,Pal1.5,Pal5,WIYN
 103    2444412    0    1    0       2.5    103.01    676    103.01     12.59     12.83     11.05   Keck,Pal1.5,Pal5,WIYN
 104   10318874    1    0    0       2.5    104.01    828    104.01     12.90     13.29     10.59   Keck,Pal1.5,Pal5,WIYN
 105    8711794    1    0    0       4.9    105.01   1060    105.01     12.87     13.12     11.21   Keck,Lick,Pal1.5,WIYN
 106   10489525    0    0    1      73.9    106.01   2567    106.01     12.77     12.89     11.52   Pal5,WIYN
 107   11250587    1    0    0       3.4    107.01   1167    107.01     12.70     12.91     11.34   Lick,Pal1.5,WIYN
 108    4914423    2    0    0       3.1    108.01    385    108.02     12.29     12.47     10.87   Keck,Pal1.5,Pal5,WIYN
 109    4752451    0    0    1      60.7    109.01   1229    109.01     12.39     12.57     10.98   Pal5
 110    9450647    1    0    0       2.8    110.01   1032    110.01     12.66     12.74     11.46   Lick,Pal1.5,WIYN
 111    6678383    3    0    1       3.1    111.02    588    111.03     12.60     12.74     11.21   CAHA,Pal1.5,Pal5,WIYN
 112   10984090    2    0    0       1.2    112.02    516    112.01     12.77     12.98     11.37   Gem,Keck,Pal1.5,Pal5,WIYN
 113    2306756    0    0    1      41.5    113.01    297    113.01     12.39     12.64     10.72   Pal1.5,Pal5,WIYN
 114    6721123    0    0    1      35.3    114.01   1342    114.01     12.66     12.82     11.40   WIYN
 115    9579641    2    1    0       0.6    115.03   1191    115.02     12.79     13.02     11.50   CAHA,Gem,MMT,Pal1.5,WIYN
 116    8395660    4    0    0       0.9    116.03    538    116.02     12.88     13.06     11.43   Keck,MMT,Pal1.5,WIYN
 117   10875245    4    0    0       1.1    117.04    875    117.01     12.49     12.70     11.06   Keck,Pal1.5,Pal5,WIYN
 118    3531558    1    0    0       2.3    118.01    719    118.01     12.38     12.59     10.90   Gem,Keck,Pal1.5,Pal5,WIYN
 119    9471974    2    0    0       8.1    119.02    449    119.02     12.65     12.80     10.98   Keck,Lick,Pal1.5,Pal5,WIYN
 120   11869052    0    1    0      31.1    120.01    732    120.01     12.00     12.65     10.83   WIYN
 121    3247396    0    0    1     191.9    121.01   1399    121.01     12.76     12.94     11.44   Pal5
 122    8349582    1    0    0       3.1    122.01    934    122.01     12.35     12.54     10.80   Keck,Pal1.5,Pal5,WIYN
 123    5094751    2    0    0       2.3    123.01    774    123.02     12.36     12.52     11.00   Keck,Pal1.5,Pal5,WIYN
 124   11086270    2    0    0       3.0    124.01    786    124.02     12.94     13.07     11.62   Pal1.5,Pal5,WIYN
 125   11449844    1    0    0      13.4    125.01    484    125.01     13.78     13.97     12.03   WIYN
 126    5897826    0    2    0       1.2    126.02    745    126.01     13.11     13.32     11.64   Pal1.5,Pal5,WIYN
 127    8359498    1    0    0      10.4    127.01   1144    127.01     13.94     14.20     12.36   Pal1.5,Pal5,WIYN
 128   11359879    1    0    0      10.8    128.01   1008    128.01     13.76     13.96     12.22   Keck,Pal1.5,WIYN
 130    5297298    0    1    0      22.3    130.01    778    130.01     13.32     13.44     11.87   WIYN
 131    7778437    1    0    0      10.5    131.01   1284    131.01     13.80     14.03     12.56   CAHA,Keck,Pal1.5,WIYN
 134    9032900    0    0    1      12.3    134.01    588    134.01     13.68     13.87     12.32   Pal1.5
 135    9818381    1    0    0      12.1    135.01   1475    135.01     13.96     14.08     12.55   Keck,Pal1.5,WIYN
 137    8644288    3    0    0       2.1    137.03    720    137.02     13.55     13.85     11.76   Keck,Pal1.5,Pal5,WIYN
 138    8506766    0    1    0      26.2    138.01    771    138.01     13.96     14.09     12.72   Pal1.5
 139    8559644    2    0    0       1.8    139.02    323    139.01     13.49     13.61     12.11   CAHA,Keck,Lick,Pal1.5,WIYN
 141   12105051    0    1    0       5.1    141.01   1153    141.01     13.69     14.08     11.99   Keck,MMT,Pal1.5,WIYN
 142    5446285    1    0    1       3.9    142.01    758    142.01     13.11     13.39     11.45   Keck,Lick,Pal1.5,WIYN
 144    4180280    1    0    0       3.2    144.01    878    144.01     13.70     14.16     11.46   Keck,Pal1.5,WIYN
 148    5735762    3    0    0       1.9    148.01    443    148.03     13.04     13.38     11.22   Keck,Pal1.5,Pal5,WIYN
 149    3835670    1    0    0       5.0    149.01    932    149.01     13.40     13.64     11.73   CAHA,Pal1.5
 150    7626506    2    0    0       2.7    150.01    608    150.02     13.77     14.01     12.15   Pal1.5
 151    2307199    0    1    0       5.1    151.01    848    151.01     14.00     14.17     12.55   Pal1.5
 152    8394721    4    0    0       2.2    152.04    467    152.04     13.91     14.11     12.61   CAHA,Keck,Pal1.5,Pal5,WIYN
 153   12252424    2    0    0       1.9    153.02    624    153.01     13.46     13.88     11.26   Keck,MMT,Pal1.5,Pal5,WIYN
 155    8030148    1    0    0       3.8    155.01   1190    155.01     13.49     13.72     11.91   Pal1.5
 156   10925104    3    0    0       1.0    156.02    447    156.03     13.74     14.22     11.37   CAHA,Keck,Pal1.5,WIYN
 157    6541920    6    0    0       1.9    157.06    376    157.05     13.71     13.91     12.18   Keck,Pal1.5,Pal5,WIYN
 159    8972058    2    0    0       1.0    159.02    939    159.01     13.43     13.62     11.97   MMT,Pal1.5,WIYN
 161    5084942    1    0    0       2.7    161.01   1016    161.01     13.34     13.77     11.24   Keck,Pal1.5,WIYN
 162    8107380    1    0    0       2.8    162.01    767    162.01     13.84     14.06     12.30   Pal1.5
 163    6851425    1    0    0       1.8    163.01    636    163.01     13.54     13.95     11.73   Pal1.5
 165    9527915    1    0    0       2.9    165.01    667    165.01     13.94     14.27     12.01   Pal1.5
 166    2441495    1    0    0       2.0    166.01    642    166.01     13.57     13.85     11.72   Pal1.5
 167   11666881    1    0    0       2.4    167.01   1264    167.01     13.27     13.49     12.06   Lick,Pal1.5,WIYN
 168   11512246    3    0    0       1.9    168.03    910    168.02     13.44     13.64     12.00   Lick,Pal1.5,Pal5,WIYN
 171    7831264    2    0    0       1.9    171.02    912    171.02     13.72     13.97     12.38   Pal1.5,WIYN
 172    8692861    2    0    0       1.7    172.02    286    172.02     13.75     14.03     12.23   Gem,Keck,Pal1.5
 173   11402995    1    0    0       2.9    173.01    946    173.01     13.84     14.04     12.38   Pal1.5
 174   10810838    1    0    0       2.2    174.01    333    174.01     13.78     14.17     11.54   Keck,MMT,Pal1.5,WIYN
 176    6442377    1    0    0       2.3    176.01    679    176.01     13.43     13.73     12.22   Pal1.5
 177    6803202    0    1    0       1.9    177.01    685    177.01     13.18     13.40     11.64   Keck,Lick,Pal1.5,WIYN
 179    9663113    2    0    0       3.3    179.01    232    179.02     13.95     14.14     12.50   Keck,Pal1.5
 180    9573539    1    0    0       2.3    180.01    782    180.01     13.02     13.26     11.48   Pal1.5,Pal5
 183    9651668    1    0    0      12.4    183.01   1291    183.01     14.29     14.50     12.78   Pal1.5
 186   12019440    1    0    0      13.6    186.01   1299    186.01     14.95     15.10     13.43   Pal1.5
 188    5357901    1    0    0       9.9    188.01    972    188.01     14.74     15.08     12.81   Pal1.5
 189   11391018    1    0    0      11.3    189.01    459    189.01     14.39     14.74     12.29   Keck,Pal1.5
 190    5771719    0    0    1      15.8    190.01    875    190.01     14.14     14.38     12.40   Keck,Pal1.5,WIYN
 191    5972334    2    2    0       1.2    191.03    504    191.04     14.99     15.32     13.25   CAHA,Pal1.5,WIYN
 192    7950644    1    0    0       9.8    192.01    884    192.01     14.22     14.41     12.78   Pal1.5
 193   10799735    0    0    1      14.8    193.01    573    193.01     14.90     15.16     13.48   Pal1.5
 195   11502867    1    0    0      11.7    195.01   1200    195.01     14.84     15.02     13.21   Pal1.5,WIYN
 196    9410930    1    0    0      10.2    196.01   1436    196.01     14.47     14.69     12.89   CAHA,Pal1.5,WIYN
 197    2987027    1    0    0       8.3    197.01    587    197.01     14.02     14.40     11.96   Keck,Pal1.5,WIYN
 199   10019708    1    0    1      12.1    199.01   1422    199.01     14.88     15.07     13.47   CAHA,Pal1.5
 200    6046540    1    0    0      14.4    200.01   1155    200.01     14.41     14.62     12.96   Pal1.5,WIYN
 201    6849046    1    0    0       9.2    201.01   1118    201.01     14.01     14.21     12.35   Keck,Pal1.5,WIYN
 202    7877496    1    0    0      12.5    202.01   1681    202.01     14.31     14.47     12.84   Pal1.5
 203   10619192    1    0    0      14.8    203.01   1561    203.01     14.14     14.41     12.59   Pal1.5,WIYN
 204    9305831    1    0    0      12.7    204.01   1460    204.01     14.68     15.06     12.88   Pal1.5,WIYN
 205    7046804    1    0    0       8.1    205.01    660    205.01     14.52     14.85     12.66   Keck,Pal1.5,WIYN
 206    5728139    1    0    0       7.9    206.01   1149    206.01     14.46     14.68     12.83   Pal1.5,WIYN
 208    3762468    1    0    0      11.4    208.01   1433    208.01     15.00     15.29     13.73   Pal1.5
 209   10723750    2    0    0       6.0    209.02    580    209.01     14.27     14.58     13.01   CAHA,Pal1.5,WIYN
 211   10656508    0    1    0      10.4    211.01    414    211.01     14.99     15.18     13.59   CAHA,Pal1.5
 212    6300348    0    1    0       6.9    212.01   1043    212.01     14.86     15.03     13.34   CAHA,Pal1.5
 214   11046458    1    0    0       9.1    214.01   1158    214.01     14.26     14.50     12.47   Keck,Pal1.5,WIYN
 215   12508335    0    1    0      56.7    215.01    520    215.01     14.71     14.94     13.04   WIYN
 216    6152974    2    0    0       1.7    216.02    619    216.01     14.71     15.05     12.71   Keck,Pal1.5,WIYN
 217    9595827    1    0    0      13.1    217.01   1046    217.01     15.13     15.39     13.47   Pal1.5,WIYN
 219    6305192    1    0    0       4.0    219.01    760    219.01     14.15     14.39     12.47   Pal1.5,WIYN
 220    7132798    2    0    0       0.9    220.02   1017    220.02     14.24     14.47     12.58   Pal1.5
 221    3937519    1    1    0       0.8    221.02    822    221.02     14.62     14.90     12.81   Keck,Pal1.5,WIYN
 222    4249725    2    0    0       1.6    222.02    455    222.02     14.73     15.22     12.31   Pal1.5,WIYN
 223    4545187    2    0    0       2.5    223.01    430    223.02     14.71     15.02     12.80   Pal1.5,WIYN
 224    5547480    0    0    1      49.6    224.01   1173    224.01     14.78     15.06     13.24   WIYN
 225    5801571    0    1    0      31.7    225.01   2013    225.01     14.78     14.94     13.41   Pal1.5
 226    5959753    1    0    0       2.0    226.01    700    226.01     14.82     15.15     12.91   Pal1.5
 227    6185476    0    1    0       2.5    227.01    350    227.01     14.27     14.94     11.49   Keck,Pal1.5,WIYN
 232    4833421    5    0    0       1.5    232.03    487    232.05     14.25     14.44     12.83   CAHA,Keck,Pal1.5
 234    8491277    1    0    0       3.5    234.01    931    234.01     14.28     14.50     12.76   Pal1.5
 235    8107225    1    0    0       2.1    235.01    841    235.01     14.35     14.67     12.40   Pal1.5,Pal5
 237    8041216    1    0    0       2.6    237.01    906    237.01     14.18     14.44     12.59   Pal1.5
 238    7219825    2    0    1       1.3    238.02    669    238.02     14.06     14.23     12.65   CAHA,Keck,Pal1.5,WIYN
 239    6383785    1    1    0       1.5    239.02   1085    239.01     14.76     14.96     13.34   Pal1.5
 240    8026752    1    0    0       4.1    240.01   1209    240.01     14.98     15.23     13.59   Pal1.5
 241   11288051    3    0    0       0.8    241.03    446    241.02     14.14     14.44     12.23   Pal1.5
 242    3642741    1    0    0       5.7    242.01    879    242.01     14.75     15.01     13.05   Keck,Pal1.5
 244    4349452    2    0    0       2.6    244.02    941    244.01     10.73     10.93      9.49   Keck,Pal1.5,Pal5,WIYN
 245    8478994    4    0    0       0.3    245.03    401    245.04      9.70      9.81      7.94   CAHA,Gem,Keck,MMT,Pal1.5,Pal5,WIYN
 246   11295426    2    0    0       0.9    246.02    946    246.02     10.00     10.38      8.59   Keck,MMT,Pal1.5,WIYN
 247   11852982    0    1    0       2.0    247.01    385    247.01     14.22     15.02     11.12   Keck,Pal1.5,Pal5,WIYN
 248    5364071    4    0    0       1.3    248.04    359    248.04     15.26     15.96     12.38   Keck,Pal1.5,WIYN
 249    9390653    1    0    0       1.8    249.01    372    249.01     14.49     15.50     11.15   Keck,Pal1.5,Pal5
 250    9757613    4    0    0       1.2    250.03    273    250.04     15.47     16.08     12.63   Keck,Pal1.5,WIYN
 251   10489206    2    0    0       0.9    251.02    535    251.02     14.75     15.55     11.68   Keck,Pal1.5,Pal5,WIYN
 252   11187837    0    0    1       2.6    252.01    355    252.01     15.61     16.49     12.55   Keck,Pal1.5,WIYN
 253   11752906    0    2    0       1.4    253.02    354    253.02     15.25     16.03     12.29   Keck,Pal1.5,WIYN
 254    5794240    1    0    0      11.0    254.01    730    254.01     15.98     16.83     12.89   Keck,Pal1.5
 255    7021681    1    1    0       0.7    255.02    313    255.01     15.11     15.90     12.08   Keck,Pal1.5
 256   11548140    0    1    0    1687.9    256.01    729    256.01     15.37     16.48     11.78   Keck,Pal1.5
 257    5514383    1    0    0       2.7    257.01   1086    257.01     10.87     10.99      9.62   Gem,Keck,MMT,Pal1.5,WIYN
 258   11231334    0    0    1      41.5    258.01   1533    258.01      9.89     10.10      8.68   MMT,Pal1.5,WIYN
 259    5790807    0    0    1      27.8    259.01    602    259.01      9.95      9.95      8.94   Pal5
 260    8292840    3    0    0       1.5    260.01    479    260.02     10.50     10.70      9.34   Keck,MMT,Pal1.5,WIYN
 261    5383248    1    0    0       2.3    261.01    682    261.01     10.30     10.67      8.87   Keck,MMT,Pal1.5,WIYN
 262   11807274    2    0    0       1.5    262.01   1127    262.02     10.42     10.79      9.20   Keck,Lick,MMT,Pal1.5,Pal5,WIYN
 263   10514430    0    0    1       2.3    263.01    827    263.01     10.82     10.90      9.01   MMT,Pal1.5,Pal5
 264    3097346    0    0    1       1.9    264.01   1479    264.01     11.55     11.58     10.02   MMT,WIYN
 265   12024120    1    0    0       1.2    265.01   1345    265.01     11.99     12.08     10.66   Gem,Keck,Pal1.5,Pal5,WIYN
 266    7375348    1    1    0       1.8    266.02    698    266.02     11.47     11.89     10.38   Lick,Pal1.5,Pal5,WIYN
 267    8167959    0    0    1   15049.8    267.01    398    267.01     10.46     10.60      8.94   Pal5
 268    3425851    0    1    0       3.0    268.01    470    268.01     10.56     10.77      9.60   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
 269    7670943    0    1    0       1.8    269.01    893    269.01     10.93     11.08      9.75   Gem,Keck,MMT,Pal1.5,WIYN
 270    6528464    2    0    0       1.6    270.01    665    270.02     11.41     11.47      9.70   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
 271    9451706    3    0    0       1.5    271.03    593    271.01     11.48     11.73     10.23   Keck,MMT,Pal1.5,Pal5,WIYN
 273    3102384    1    0    0       1.9    273.01    848    273.01     11.46     11.69      9.97   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
 274    8077137    2    0    0       1.4    274.02    846    274.02     11.39     11.45     10.11   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
 275   10586004    2    0    0       2.3    275.01    521    275.02     11.70     11.88     10.25   Keck,Pal1.5,Pal5,WIYN
 276   11133306    1    0    0       2.4    276.01    585    276.01     11.85     11.99     10.48   Keck,Pal1.5,Pal5,WIYN
 277   11401755    2    0    0       1.5    277.02    928    277.01     11.87     12.43     10.79   Lick,Pal1.5,Pal5,WIYN
 279   12314973    3    0    0       0.9    279.03    767    279.01     11.68     11.77     10.43   Gem,Keck,Lick,Pal1.5,WIYN
 280    4141376    0    1    0       1.9    280.01    861    280.01     11.07     11.24      9.78   Keck,Lick,Pal1.5,Pal5,WIYN
 281    4143755    1    0    0       2.5    281.01    794    281.01     11.95     12.15     10.45   Keck,Pal1.5,Pal5,WIYN
 282    5088536    3    0    0       1.0    282.02    448    282.03     11.53     12.05     10.49   Keck,Lick,Pal1.5,Pal5,WIYN
 283    5695396    2    1    0       0.7    283.03    600    283.02     11.52     11.73     10.08   Keck,Pal1.5,Pal5,WIYN
 284    6021275    4    0    0       1.0    284.03    404    284.04     11.82     11.85     10.42   Gem,Keck,Pal1.5,Pal5,WIYN
 285    6196457    3    0    0       2.0    285.03    639    285.03     11.56     11.98     10.40   Keck,Pal1.5,Pal5,WIYN
 286    8258171    0    0    1       3.7    286.01   1358    286.01     11.64     11.69     11.00   WIYN
 287    8703887    0    0    1      20.5    287.01   1287    287.01     11.05     10.10      9.58   WIYN
 288    9592705    0    0    1       3.2    288.01   1219    288.01     11.02     11.15      9.70   Keck,Lick,Pal1.5,WIYN
 289   10386922    1    1    0       2.9    289.01    322    289.02     12.75     12.78     11.19   Keck,Lick,Pal1.5,Pal5,WIYN
 291   10933561    2    0    0       1.9    291.02    683    291.01     12.85     13.10     11.32   Keck,Lick,Pal1.5,Pal5,WIYN
 292   11075737    1    0    0       1.6    292.01   1331    292.01     12.87     13.03     11.35   Keck,Pal1.5,Pal5,WIYN
 293   11200415    0    0    1       1.5    293.01   1478    293.01     12.06     12.15     10.84   WIYN
 294   11259686    1    0    0       2.0    294.01    585    294.01     12.67     12.83     11.31   Gem,Lick,Pal1.5,Pal5,WIYN
 295   11547513    2    0    0       1.6    295.02   1054    295.02     12.32     12.45     10.95   Lick,Pal1.5,Pal5,WIYN
 296   11802615    1    0    0       2.2    296.01    639    296.01     12.94     13.10     11.47   Lick,Pal1.5,WIYN
 297   11905011    1    0    0       1.5    297.01   1233    297.01     12.18     12.33     10.88   Lick,Pal1.5,WIYN
 298   12785320    1    1    0       1.7    298.02    472    298.02     12.71     13.19     10.89   CAHA,Gem,Keck,Lick,Pal1.5,Pal5,WIYN
 299    2692377    1    0    0       1.8    299.01   1437    299.01     12.90     13.16     11.25   Keck,Lick,Pal1.5,WIYN
 300    3438975    0    0    1       1.6    300.01   1548    300.01     12.30     12.49     10.82   WIYN
 301    3642289    2    0    0       1.1    301.02    954    301.02     12.73     12.87     11.46   Lick,Pal1.5,Pal5,WIYN
 302    3662838    1    0    1       5.0    302.01    933    302.01     12.06     12.11     10.99   Keck,Lick,Pal1.5,Pal5,WIYN
 303    5966322    1    0    0       2.9    303.01    474    303.01     12.19     12.36     10.63   Keck,Pal1.5,Pal5,WIYN
 304    6029239    1    1    0       1.0    304.02   1252    304.01     12.55     12.69     11.11   Lick,Pal1.5,Pal5,WIYN
 305    6063220    1    0    0       1.9    305.01    822    305.01     12.97     13.37     10.76   Keck,Lick,Pal1.5,WIYN
 306    6071903    1    0    0       2.1    306.01    535    306.01     12.63     12.88     10.76   Keck,Pal1.5,Pal5,WIYN
 307    6289257    2    0    0       1.0    307.02    709    307.01     12.80     12.97     11.49   Gem,Lick,Pal1.5,Pal5,WIYN
 308    6291837    0    1    0       3.0    308.01    613    308.01     12.35     12.54     11.04   Lick,Pal1.5,WIYN
 309    7024222    0    0    1       0.5    309.01   1083    309.01     12.84     13.34     10.48   WIYN
 312    7050989    2    0    0       1.8    312.02    812    312.02     12.46     11.97     10.52   Keck,Lick,Pal1.5,Pal5,WIYN
 313    7419318    2    0    0       1.7    313.02    580    313.01     12.99     13.24     11.16   Keck,Pal1.5,Pal5,WIYN
 314    7603200    3    0    0       0.6    314.03    335    314.02     12.93     13.31      9.51   Gem,Keck,Lick,Pal1.5,Pal5,WIYN
 315    7700622    0    1    0       2.3    315.01    403    315.01     12.97     13.37     10.81   Keck,Lick,Pal1.5,WIYN
 316    8008067    2    1    0       2.0    316.03    357    316.02     12.70     12.94     11.17   Keck,Pal1.5,Pal5,WIYN
 317    8121310    1    0    0       3.7    317.01    940    317.01     12.89     13.11     11.67   Lick,Pal1.5,WIYN
 318    8156120    1    0    0       4.8    318.01    652    318.01     12.21     12.37     11.07   Lick,Pal1.5,Pal5,WIYN
 319    8684730    0    1    0      10.6    319.01    710    319.01     12.71     12.25     10.75   Lick,Pal1.5,Pal5,WIYN
 321    8753657    2    0    0       0.8    321.02   1053    321.02     12.52     12.84     10.97   Keck,Lick,Pal1.5,WIYN
 323    9139084    1    0    0       1.9    323.01    892    323.01     12.47     12.72     10.83   Gem,Keck,Lick,Pal1.5,WIYN
 326    9880467    0    2    0      33.8    326.02    985    326.02     12.96     13.22     13.09   CAHA,Lick,Pal1.5,Pal5,WIYN
 327    9881662    2    0    0       1.4    327.01    435    327.02     13.00     13.12     11.71   Gem-AO,Lick,Pal1.5,Pal5,WIYN
 330   11361646    2    0    0       1.0    330.02   1062    330.01     13.93     14.16     12.38   CAHA,MMT,Pal1.5,WIYN
 331   10285631    1    0    0       3.6    331.01    829    331.01     13.50     13.73     11.80   Lick,Pal1.5
 332   10290666    1    1    0       0.8    332.02   1043    332.02     13.05     13.29     11.48   Lick,Pal1.5,Pal5,WIYN
 333   10337258    1    0    0       2.2    333.01    893    333.01     13.39     13.52     12.12   Lick,Pal1.5
 337   10545066    1    1    0       1.6    337.02    340    337.02     13.94     14.12     12.41   CAHA,Pal1.5
 338   10552611    2    0    0      16.2    338.02   3021    338.01     13.45     13.81     11.39   CAHA,Keck,Pal1.5,Pal5
 339   10587105    2    1    0       1.5    339.01    564    339.03     13.76     13.91     12.42   CAHA,Pal1.5,WIYN
 340   10616571    0    0    1      18.4    340.01    678    340.01     13.06     13.39     11.44   Lick,Pal1.5,Pal5,WIYN
 341   10878263    2    0    0       2.2    341.02    895    341.01     13.34     13.60     11.70   MMT,Pal1.5,WIYN
 343   10982872    3    0    0       1.4    343.03    587    343.03     13.20     13.41     11.76   CAHA,Lick,Pal1.5,Pal5,WIYN
 344   11015108    1    0    0       3.6    344.01    576    344.01     13.40     13.62     11.90   Pal1.5,Pal5
 345   11074541    1    0    0       2.8    345.01    453    345.01     13.34     13.77     11.18   CAHA,Keck,Pal1.5,WIYN
 346   11100383    1    0    0       2.6    346.01    642    346.01     13.52     13.80     11.55   CAHA,Keck,Pal1.5,WIYN
 348   11194032    1    0    0       8.2    348.01    669    348.01     13.93     14.47     11.68   Keck,Pal1.5,WIYN
 349   11394027    0    1    0       2.8    349.01    810    349.01     13.59     13.76     12.05   CAHA,Pal1.5
 350   11395587    0    1    0       2.2    350.01    839    350.01     13.39     13.54     11.92   Pal1.5
 351   11442793    6    1    0       1.1    351.06    293    351.01     13.80     13.97     12.48   CAHA,Gem,Lick,MMT,Pal1.5,WIYN
 352   11521793    2    0    0       1.8    352.02    644    352.01     13.77     13.98     12.22   Pal1.5
 353   11566064    0    3    0       1.4    353.03    452    353.01     13.37     13.46     12.23   Pal1.5,Pal5,WIYN
 354   11568987    1    1    0       1.1    354.02    721    354.01     13.23     13.48     11.71   Pal1.5,Pal5,WIYN
 355   11621223    1    0    0       2.0    355.01   1169    355.01     13.17     13.49     11.85   Lick,Pal1.5,WIYN
 356   11624249    1    0    0       6.2    356.01   1876    356.01     13.81     14.08     11.89   Keck,Pal1.5
 360   12107021    0    0    1       1.9    360.01   1059    360.01     13.02     13.22     11.58   Lick,Pal1.5,WIYN
 361   12404954    1    0    0       1.3    361.01   1176    361.01     13.10     13.29     11.62   Lick,Pal1.5,WIYN
 364    7296438    0    1    0       0.9    364.01    371    364.01     10.09     10.31      8.65   Lick,Pal1.5,Pal5,WIYN
 365   11623629    1    0    1       2.1    365.01    381    365.01     11.19     11.40      9.65   Keck,Pal1.5,Pal5,WIYN
 366    3545478    0    1    0      23.3    366.01    777    366.01     11.71     11.72     10.63   CAHA,Keck,Lick,Pal1.5,Pal5,WIYN
 367    4815520    0    1    0       4.5    367.01    563    367.01     11.10     11.27      9.64   Gem,Keck,Lick,Pal1.5,Pal5,WIYN
 368    6603043    0    0    1      18.8    368.01    766    368.01     11.38     11.34     11.08   Lick,Pal1.5,WIYN
 369    7175184    2    0    0       1.1    369.01    923    369.02     11.99     12.12     10.79   Gem,Lick,Pal1.5,Pal5,WIYN
 370    8494142    2    0    0       2.2    370.02    719    370.01     11.93     12.10     10.63   Keck,Lick,Pal1.5,Pal5,WIYN
 371    5652983    0    1    1      19.4    371.01    344    371.01     12.19     12.55     10.17   Keck,Lick,Pal1.5,WIYN
 372    6471021    1    0    0       8.0    372.01    348    372.01     12.39     12.60     10.91   CAHA,Keck,MMT,Pal1.5,WIYN
 373    7364176    0    1    0       2.5    373.01    363    373.01     12.77     12.97     11.32   Gem,Lick,Pal1.5,WIYN
 374    8686097    1    0    0       3.1    374.01    376    374.01     12.21     12.48     10.81   Gem,Lick,Pal1.5,Pal5,WIYN
 375   12356617    0    1    0      10.8    375.01    223    375.01     13.29     13.48     11.79   CAHA,Keck,Lick,Pal1.5,Pal5,WIYN
 376   12643589    0    0    2       2.9    376.02    616    376.01     13.75     13.86     12.63   Pal1.5
 377    3323887    3    0    0       1.5    377.03    523    377.02     13.80     14.02     12.34   Pal1.5,Pal5,WIYN
 379    2446113    0    1    1       2.0    379.02    883    379.02     13.32     13.68     11.52   CAHA,Lick,Pal1.5,WIYN
 384    3353050    1    0    0       1.9    384.01   1212    384.01     13.28     13.50     11.73   Lick,Pal1.5,WIYN
 385    3446746    1    0    0       1.8    385.01    767    385.01     13.44     13.66     11.78   CAHA,Lick,Pal1.5
 386    3656121    2    0    0       2.9    386.02    474    386.02     13.84     14.03     12.48   CAHA,Pal1.5
 387    3733628    1    0    0       2.4    387.01    521    387.01     13.58     13.84     11.09   CAHA,Keck,Pal1.5,WIYN
 388    3831053    0    1    0       3.5    388.01   1287    388.01     13.64     13.58     11.78   CAHA,Pal1.5
 392    3942670    2    0    0       1.3    392.02    650    392.01     13.95     14.15     12.42   MMT,Pal1.5,WIYN
 393    3964109    1    0    0       2.0    393.01    743    393.01     13.54     13.72     12.29   CAHA,Pal1.5
 398    9946525    3    0    0       1.9    398.03    416    398.01     15.34     15.66     13.36   CAHA,Pal1.5,WIYN
 401    3217264    3    0    0       1.7    401.03    301    401.02     14.00     14.35     12.18   CAHA,Pal1.5
 403    4247092    0    0    1       3.4    403.01    654    403.01     14.17     14.50     12.60   Pal1.5
 408    5351250    4    0    0       1.3    408.04    572    408.03     14.98     15.25     13.37   CAHA,Pal1.5
 409    5444548    1    0    0       2.5    409.01    767    409.01     14.15     14.32     12.71   Pal1.5
 410    5449777    0    1    0      54.5    410.01   1055    410.01     14.45     14.60     12.89   Pal1.5
 412    5683743    1    0    0       7.4    412.01   1257    412.01     14.29     14.49     12.78   Pal1.5
 413    5791986    2    0    0       2.1    413.02    547    413.02     14.77     15.04     12.86   Pal1.5
 414    5872150    0    1    1       2.7    414.02   1087    414.02     14.56     14.86     13.07   Pal1.5
 415    6289650    0    1    0       7.8    415.01    364    415.01     14.11     14.34     12.66   Pal1.5,WIYN
 416    6508221    2    2    0       0.7    416.04    335    416.02     14.29     14.63     12.30   CAHA,Pal1.5,WIYN
 417    6879865    0    1    0      14.5    417.01    656    417.01     14.85     15.13     13.18   Pal1.5
 419    8219673    0    1    0      42.5    419.01    669    419.01     14.52     14.73     12.99   Pal1.5
 420    8352537    1    0    0       4.0    420.01    768    420.01     14.25     14.62     12.00   Pal1.5,Pal5
 421    9115800    1    0    0      12.2    421.01   1016    421.01     14.99     15.23     13.07   Keck,Pal1.5
 422    9214713    0    1    0      14.6    422.01    216    422.01     14.74     14.88     13.30   CAHA,Keck,Pal1.5
 423    9478990    1    0    1      14.8    423.01    873    423.01     14.33     14.47     12.92   Pal1.5
 425    9967884    0    1    0      14.5    425.01   1033    425.01     14.69     14.94     13.16   Keck,Pal1.5
 426   10016874    0    1    0       3.6    426.01    805    426.01     14.73     14.92     13.11   Pal1.5,Pal5
 427   10189546    2    1    0       2.7    427.02    336    427.03     14.62     14.91     12.83   Pal1.5
 428   10418224    1    0    0      13.8    428.01   1482    428.01     14.59     14.77     13.27   Pal1.5
 429   10616679    1    0    0       4.3    429.01    760    429.01     14.49     14.87     12.56   Pal1.5
 430   10717241    1    1    0       0.7    430.02    401    430.01     14.90     15.48     12.19   Keck,Pal1.5
 431   10843590    2    0    0       2.5    431.02    458    431.02     14.26     14.52     12.42   CAHA,Pal1.5,WIYN
 432   10858832    1    0    0       3.9    432.01   1100    432.01     14.28     14.50     12.78   Pal1.5
 433   10937029    2    0    0       4.9    433.01    242    433.02     14.92     15.28     13.06   CAHA,Keck,Pal1.5
 435   11709124    5    1    0       1.3    435.06    177    435.02     14.53     14.69     12.99   CAHA,Keck,Pal1.5,WIYN
 438   12302530    2    0    0       1.8    438.02    271    438.02     14.26     14.85     11.81   Keck,Pal1.5
 439   12470954    1    0    1       3.9    439.01   1271    439.01     14.31     14.50     12.61   CAHA,Pal1.5
 440    2438264    2    0    0       2.5    440.01    579    440.01     14.17     14.51     12.15   Pal1.5,WIYN
 442    3745690    3    0    0       1.3    442.02    762    442.01     14.00     14.29     12.57   Pal1.5,WIYN
 443    3833007    1    0    0       2.2    443.01    663    443.01     14.20     14.39     12.63   Pal1.5
 444    3847138    1    0    0       2.1    444.01    797    444.01     14.11     14.37     12.67   Pal1.5
 446    4633570    2    0    0       1.9    446.02    418    446.02     14.43     14.95     12.06   Keck,Pal1.5
 448    5640085    2    0    0       1.9    448.01    275    448.02     14.90     15.40     12.36   Keck,Pal1.5
 449    5779852    0    1    0      42.2    449.01    318    449.01     14.18     14.42     12.77   Pal1.5
 451    6200715    0    0    1       3.2    451.01   1387    451.01     14.93     15.14     13.69   Pal5
 452    6291033    1    0    0       2.4    452.01   1281    452.01     14.64     14.90     13.15   Pal1.5
 454    7098355    1    0    0       2.3    454.01    497    454.01     14.81     15.19     12.96   Pal1.5
 456    7269974    2    0    0       1.8    456.02    733    456.01     14.62     14.85     13.05   Pal1.5
 457    7440748    2    0    0       2.0    457.02    743    457.02     14.20     14.65     12.25   Pal1.5,Pal5,WIYN
 458    7504328    0    1    0       8.2    458.01    531    458.01     14.71     15.01     13.11   Pal1.5
 459    7977197    2    0    0       1.3    459.02    681    459.01     14.25     14.48     12.66   Pal1.5
 460    8043638    1    1    0       1.2    460.02    566    460.02     14.74     15.02     12.98   Pal1.5
 463    8845205    1    0    0       1.6    463.01    270    463.01     14.71     15.91     11.45   CAHA,Gem,Keck,Pal1.5,WIYN
 464    8890783    2    0    0       2.7    464.02    446    464.01     14.36     14.58     12.59   Keck,Pal1.5
 465    8891318    0    0    1       5.3    465.01    283    465.01     14.19     14.35     12.81   CAHA,Pal1.5,WIYN
 466    9008220    0    1    0       7.9    466.01    902    466.01     14.66     14.87     13.21   Pal1.5
 467    9583881    1    0    0       5.1    467.01    658    467.01     14.79     15.01     13.12   Pal1.5
 468    9589524    1    0    0       3.3    468.01    546    468.01     14.77     15.08     12.77   Pal1.5
 469    9703198    0    1    0       5.3    469.01    901    469.01     14.71     14.97     13.25   Pal1.5
 470    9844088    1    0    0       4.7    470.01   1129    470.01     14.75     14.97     13.09   Pal1.5
 471   10019643    2    0    0       1.0    471.02    623    471.01     14.41     14.67     12.78   Pal1.5
 473   10155434    0    1    0       3.2    473.01    703    473.01     14.67     14.95     12.89   CAHA,Pal1.5,WIYN
 474   10460984    3    1    0       1.5    474.04    462    474.03     14.28     14.45     12.94   Pal1.5
 475   10577994    2    0    0       2.2    475.02    605    475.02     14.80     15.22     12.84   Pal1.5
 476   10599206    1    0    0       2.1    476.01    568    476.01     14.96     15.30     12.93   Pal1.5
 477   10934674    1    0    0       2.4    477.01    611    477.01     14.69     15.02     12.72   Pal1.5
 478   10990886    1    0    0       2.1    478.01    418    478.01     14.27     15.26     10.96   CAHA,Keck,Pal1.5
 479   11015323    1    0    0       3.1    479.01    544    479.01     14.11     14.32     12.51   Pal1.5
 480   11134879    1    0    0       2.4    480.01   1008    480.01     14.33     14.65     12.60   Pal1.5
 481   11192998    3    0    0       1.6    481.02    473    481.03     14.70     14.96     12.88   CAHA,Pal1.5
 483   11497977    1    0    0       2.5    483.01    980    483.01     14.68     14.90     12.99   Pal1.5,Pal5
 484   12061222    1    0    0       2.3    484.01    553    484.01     14.47     14.79     12.56   Pal1.5
 486   12404305    1    0    0       2.1    486.01    583    486.01     14.12     14.36     12.64   Pal1.5,Pal5
 487   12834874    1    0    0       2.2    487.01    858    487.01     14.53     14.79     12.92   Pal1.5
 488    2557816    1    0    0       2.0    488.01    803    488.01     14.72     14.99     13.08   Pal1.5
 490    3239945    4    0    0       1.4    490.04    144    490.02     14.02     14.41     11.83   CAHA,Keck,Lick,Pal1.5,WIYN
 492    3559935    1    1    0       3.0    492.02    302    492.02     14.42     14.71     12.65   LBT,Pal1.5
 494    3966801    1    0    0       1.7    494.01    315    494.01     14.89     15.31     12.86   Keck,Pal1.5
 496    4454752    1    0    0       2.5    496.01   1536    496.01     14.41     14.72     12.56   CAHA,Pal1.5
 497    4757437    2    0    0       1.5    497.02    870    497.01     14.61     14.82     13.21   Pal1.5
 499    4847534    1    0    0       1.7    499.01    730    499.01     14.27     14.52     12.55   Pal1.5
 500    4852528    5    0    0       1.0    500.05    495    500.02     14.80     15.27     12.25   Keck,Pal1.5,WIYN
 501    4951877    0    1    0       2.3    501.01    598    501.01     14.61     14.90     12.95   Pal1.5
 503    5340644    1    0    0       2.3    503.01    512    503.01     15.00     15.58     12.31   Keck,Pal1.5
 504    5461440    1    0    0       2.2    504.01    475    504.01     14.56     14.84     12.93   Pal1.5
 505    5689351    5    0    0       1.3    505.03    366    505.05     14.19     14.49     12.19   Keck,Pal1.5,Pal5,WIYN
 507    5812960    1    0    0       3.4    507.01    603    507.01     14.91     15.24     12.99   Pal1.5
 508    6266741    2    0    0       2.7    508.02    685    508.02     14.39     14.70     12.68   Pal1.5,WIYN
 509    6381846    3    0    0       1.8    509.03    483    509.03     14.88     15.19     13.21   Pal1.5
 510    6422155    4    0    0       2.2    510.03    549    510.04     14.53     14.81     12.79   Pal1.5
 511    6451936    2    0    0       1.3    511.02    956    511.01     14.21     14.54     12.67   Pal1.5
 512    6838050    1    0    0       2.9    512.01   1017    512.01     14.82     15.09     13.09   Pal1.5
 513    6937692    1    0    0       4.0    513.01    656    513.01     14.86     15.03     13.53   Pal1.5
 517    8015907    1    0    0       3.6    517.01   1400    517.01     14.03     14.29     12.40   Pal1.5
 518    8017703    3    0    0       1.5    518.02    194    518.03     14.29     14.62     12.18   CAHA,Keck,Lick,Pal1.5
 519    8022244    2    0    0       2.7    519.01    583    519.02     14.94     15.20     13.50   Pal1.5
 520    8037145    4    0    0       1.4    520.02    429    520.04     14.55     14.89     12.57   CAHA,Lick,Pal1.5,WIYN
 521    8162789    0    2    0       1.3    521.02    885    521.02     14.63     14.92     13.19   Pal1.5
 522    8265218    0    1    0       3.5    522.01    733    522.01     14.41     14.68     12.87   Pal5
 523    8806123    2    0    0       3.6    523.02    545    523.01     15.00     15.16     13.42   Pal1.5
 524    8934495    0    1    0       2.6    524.01    927    524.01     14.87     15.18     13.02   CAHA,Pal1.5
 525    9119458    0    1    0       5.1    525.01    873    525.01     14.54     14.85     12.80   Pal1.5
 526    9157634    1    0    0       3.0    526.01   1367    526.01     14.43     14.71     12.74   Pal1.5
 528    9941859    3    0    0       2.8    528.01    408    528.02     14.60     14.87     12.90   CAHA,Pal1.5,WIYN
 530   10266615    1    0    0       2.2    530.01    767    530.01     14.91     15.13     13.25   Pal1.5
 531   10395543    0    1    0       5.7    531.01    689    531.01     14.42     15.06     11.61   Keck,Pal1.5
 532   10454313    1    0    0       2.6    532.01   1177    532.01     14.71     14.92     13.19   Pal1.5
 533   10513530    1    1    0       1.1    533.02    656    533.01     14.68     14.96     12.86   Pal1.5,Pal5
 534   10554999    2    0    0       1.6    534.02    807    534.01     14.61     14.90     12.75   CAHA,Pal1.5
 535   10873260    1    0    0       3.5    535.01   1056    535.01     14.43     14.72     12.94   Pal1.5
 536   10965008    1    0    0       3.4    536.01    412    536.01     14.50     14.69     12.97   Pal1.5,WIYN
 537   11073351    1    0    0       2.2    537.01   1326    537.01     14.66     14.83     13.22   Pal1.5
 538   11090765    1    0    0       2.6    538.01    706    538.01     14.56     14.79     13.11   Pal1.5
 539   11246364    0    0    1       1.2    539.01    337    539.01     14.13     14.32     12.56   Gem,Keck
 541   11656721    1    0    0       2.1    541.01    681    541.01     14.75     15.02     13.00   Pal1.5
 542   11669239    2    0    0       1.5    542.02    540    542.01     14.35     14.58     12.69   Pal1.5
 543   11823054    2    0    0       1.3    543.02    927    543.01     14.71     15.04     12.88   Lick,Pal1.5
 546   12058931    2    0    0       2.7    546.02    742    546.01     14.90     15.06     13.52   Pal1.5
 547   12116489    1    1    0       1.0    547.02    519    547.01     14.77     15.09     12.86   Pal1.5
 548   12600735    1    0    0       2.9    548.01    752    548.01     14.02     14.22     12.72   CAHA,Pal1.5
 550    4165473    1    0    0       2.2    550.01    737    550.01     14.07     14.26     12.54   Pal1.5
 551    4270253    2    0    0       2.2    551.02    791    551.01     14.94     15.13     13.31   Pal1.5
 554    5443837    0    1    0       8.0    554.01   1233    554.01     14.55     14.81     13.05   Keck,Pal1.5
 555    5709725    1    1    0       1.5    555.01    367    555.02     14.76     15.00     12.93   CAHA,MMT,Pal1.5
 557    5774349    1    0    0       3.0    557.01    623    557.01     14.97     15.30     12.97   Pal1.5
 558    5978361    0    1    0       2.3    558.01    758    558.01     14.87     15.16     13.08   Pal1.5
 560    6501635    1    0    0       2.8    560.01    527    560.01     14.72     14.98     12.81   Pal1.5
 561    6665695    1    0    0       1.8    561.01    836    561.01     14.01     14.31     12.13   CAHA,Pal1.5
 563    6707833    1    0    0       1.8    563.01    773    563.01     14.52     14.74     12.94   Pal1.5
 564    6786037    3    0    0       1.2    564.03    356    564.02     14.85     15.08     13.21   CAHA,Pal1.5,WIYN
 566    7119481    1    1    0       1.1    566.02    637    566.01     14.72     14.92     13.19   Pal1.5
 567    7445445    3    0    0       2.0    567.02    563    567.03     14.34     14.75     12.69   CAHA,Pal1.5,WIYN
 568    7595157    2    0    0       0.8    568.02   1049    568.01     14.14     14.39     12.42   Pal1.5
 569    8008206    2    0    0       1.2    569.02    550    569.01     14.46     14.79     12.52   Pal1.5
 571    8120608    5    0    0       1.0    571.03    179    571.05     14.62     15.43     11.60   CAHA,Gem,Keck,Lick,Pal1.5,WIYN
 572    8193178    2    0    0       1.3    572.02    910    572.01     14.17     14.48     12.57   Pal1.5,WIYN
 573    8344004    2    0    0       1.7    573.02   1094    573.01     14.67     14.88     13.14   Pal1.5
 574    8355239    2    0    0       1.3    574.02    543    574.01     14.86     15.14     12.92   Pal1.5
 575    8367113    1    0    0       2.8    575.01    679    575.01     14.69     14.89     13.20   Pal1.5
 577    8558011    1    1    0       1.0    577.02    473    577.01     14.40     14.73     12.43   Pal1.5
 578    8565266    1    0    0       4.0    578.01   1069    578.01     14.68     14.92     13.08   Pal1.5
 579    8616637    2    0    0       1.4    579.01    964    579.02     14.14     14.35     12.23   CAHA,Pal1.5,WIYN
 580    8625925    1    0    0       2.6    580.01    932    580.01     14.86     15.02     13.28   Pal1.5
 581    8822216    2    0    0       2.6    581.02    318    581.02     14.81     15.03     13.27   Lick,Pal1.5
 582    9020160    3    0    0       1.3    582.03    578    582.02     14.81     15.11     12.88   Pal1.5
 583    9076513    1    0    0       1.6    583.01   1371    583.01     14.57     14.82     13.03   Pal1.5
 584    9146018    3    0    0       0.9    584.03    580    584.02     14.13     14.38     12.43   Pal1.5,WIYN
 585    9279669    1    0    0       2.4    585.01   1051    585.01     14.91     15.09     13.26   Pal1.5
 586    9570741    1    0    0       2.2    586.01    713    586.01     14.61     14.83     13.07   Pal1.5
 587    9607164    1    0    0       2.3    587.01    641    587.01     14.57     14.88     12.66   Pal1.5
 588    9631762    1    0    0       1.4    588.01    534    588.01     14.34     14.79     11.97   Keck,Pal1.5
 589    9763754    0    0    1       0.9    589.01    676    589.01     14.55     14.69     13.08   CAHA
 590    9782691    2    0    0       2.4    590.01    558    590.02     14.61     14.81     13.22   Pal1.5
 592    9957627    0    1    0       2.8    592.01    568    592.01     14.29     14.52     12.85   CAHA,Pal1.5,WIYN
 593    9958962    2    2    0       2.5    593.01    298    593.04     14.96     15.28     13.45   Pal1.5
 596   10388286    1    0    0       1.3    596.01    753    596.01     14.82     15.75     11.57   Keck,Lick,Pal1.5
 597   10600261    3    0    0       1.5    597.02    516    597.03     14.91     15.21     13.51   Pal1.5
 598   10656823    2    0    0       1.8    598.02    470    598.02     14.81     15.08     12.96   Pal1.5
 599   10676824    0    1    0       2.5    599.01    999    599.01     14.85     15.04     13.33   Pal1.5
 600   10718726    1    1    0       2.4    600.01    288    600.02     14.83     15.04     13.34   Keck,Pal1.5
 601   10973664    2    1    0       1.5    601.03    830    601.02     14.70     14.92     13.29   Pal1.5
 602   12459913    1    0    0       2.7    602.01    849    602.01     14.65     14.84     13.28   Pal1.5
 605    4832837    1    1    0       0.7    605.02    593    605.02     14.91     15.44     12.41   Keck,Pal1.5
 607    5441980    0    1    0    4286.1    607.01    896    607.01     14.38     14.60     12.69   Pal1.5,Pal5
 610    5686174    1    0    0       1.6    610.01    369    610.01     14.67     15.25     11.91   Keck,Lick,Pal1.5
 611    6309763    0    1    0      10.3    611.01   1408    611.01     14.02     14.16     12.71   CAHA,Pal1.5
 612    6587002    2    1    0       3.7    612.01    419    612.03     14.16     14.42     12.23   Pal1.5
 614    7368664    1    0    0       8.0    614.01    768    614.01     14.52     14.75     13.04   Pal1.5
 617    9846086    0    1    0      57.8    617.01    535    617.01     14.61     14.82     12.95   CAHA,Pal1.5,WIYN
 618   10353968    1    0    0       3.2    618.01    825    618.01     14.96     15.29     13.21   Pal1.5
 620   11773022    3    0    0       6.1    620.03    367    620.02     14.67     14.92     13.20   Pal1.5,WIYN
 622   12417486    0    1    0       6.3    622.01    285    622.01     14.93     15.28     12.99   Pal1.5,Pal5
 623   12068975    4    0    0       0.9    623.04    693    623.04     11.81     11.99     10.53   CAHA,Keck,Lick,Pal1.5,WIYN
 624    3541946    3    0    0       1.4    624.03    459    624.02     13.60     13.81     12.03   CAHA,Pal1.5,WIYN
 625    4449034    0    1    0     224.5    625.01    873    625.01     13.59     13.79     12.26   CAHA,Pal1.5,WIYN
 626    4478168    1    1    0       0.9    626.02    793    626.01     13.49     13.66     12.20   CAHA,Pal1.5,Pal5,WIYN
 627    4563268    2    0    0       1.2    627.02    977    627.01     13.31     13.50     11.90   Pal1.5,Pal5,WIYN
 628    4644604    1    0    0       2.2    628.01    772    628.01     13.95     14.19     12.39   CAHA,Keck,Pal1.5
 629    4656049    1    0    0       3.4    629.01    685    629.01     13.95     14.19     12.61   Pal1.5
 632    4827723    1    0    0       1.4    632.01    846    632.01     13.36     13.68     11.65   CAHA,Lick,Pal1.5,WIYN
 633    4841374    1    0    0       4.8    633.01    440    633.01     13.87     14.09     12.29   Pal1.5,Pal5
 635    5020319    0    1    0       2.4    635.01    749    635.01     13.03     13.39     11.75   Lick,Pal1.5,WIYN
 638    5113822    2    0    0       3.9    638.01    496    638.02     13.60     13.96     12.08   CAHA,MMT,Pal1.5
 639    5120087    1    0    0       2.2    639.01    769    639.01     13.50     13.83     12.21   Pal1.5
 640    5121511    1    0    0       2.4    640.01    524    640.01     13.33     13.64     11.48   CAHA,Keck,Pal1.5,WIYN
 641    5131180    0    1    0       2.3    641.01    447    641.01     13.58     14.26     10.70   CAHA,Pal1.5,WIYN
 644    5356593    0    0    1      35.8    644.01    735    644.01     13.73     14.02     11.86   CAHA,Pal1.5,WIYN
 645    5374854    1    1    0       2.2    645.01    853    645.02     13.72     13.99     11.98   CAHA,Pal1.5
 646    5384802    0    1    0      61.2    646.01   1544    646.01     13.70     13.89     12.34   WIYN
 647    5531694    1    1    0       0.7    647.02   1052    647.02     13.55     13.72     12.16   Pal1.5,WIYN
 649    5613330    1    1    0       0.9    649.02    779    649.01     13.31     13.48     11.90   Lick,Pal1.5,WIYN
 650    5786676    0    1    0       2.3    650.01    655    650.01     13.59     13.93     11.57   CAHA,Keck,Pal1.5
 651    5796186    0    0    2       1.6    651.02    281    651.02     13.91     14.10     12.46   Keck
 652    5796675    1    0    0       2.8    652.01    461    652.01     13.65     14.04     11.58   Keck,Pal1.5
 654    5941160    2    0    0       2.0    654.02    987    654.02     13.98     14.24     12.45   CAHA,Pal1.5,WIYN
 655    5966154    2    0    0       2.3    655.02    397    655.02     13.00     13.12     11.74   Lick,Pal1.5,Pal5,WIYN
 657    6020753    2    0    0       1.9    657.01    531    657.02     13.87     14.31     11.64   Keck,Pal1.5,WIYN
 658    6062088    3    0    0       1.3    658.03    806    658.03     13.99     14.21     12.44   CAHA,Pal1.5,WIYN
 659    6125481    1    0    0       2.8    659.01    862    659.01     13.41     13.53     12.18   CAHA,Pal1.5
 660    6267535    1    0    0       3.2    660.01   1221    660.01     13.53     13.81     11.68   Pal1.5
 661    6347299    2    0    0       1.4    661.02    665    661.02     13.91     14.11     12.48   Pal1.5,WIYN
 662    6365156    1    0    0       2.2    662.01    929    662.01     13.34     13.52     11.89   Lick,Pal1.5,WIYN
 663    6425957    2    0    0       1.2    663.01    343    663.02     13.51     14.08     10.83   Keck,Lick,Pal1.5
 664    6442340    3    0    0       0.9    664.03    655    664.03     13.48     13.68     12.00   CAHA,MMT,Pal1.5,WIYN
 665    6685609    3    0    0       1.1    665.03   1112    665.01     13.18     13.35     11.81   Lick,Pal1.5,Pal5,WIYN
 666    6707835    1    0    0       2.7    666.01    631    666.01     13.72     13.98     12.11   Pal1.5
 670    7033671    1    0    0       2.0    670.01    926    670.01     13.77     14.01     12.19   CAHA,Pal1.5
 671    7040629    4    0    0       1.3    671.04    875    671.03     13.75     13.76     12.21   CAHA,Pal1.5,WIYN
 672    7115785    2    0    1       2.6    672.01    523    672.02     14.00     14.25     12.36   CAHA,Keck,Pal1.5
 673    7124613    1    0    0       2.0    673.01   1311    673.01     13.34     13.54     12.10   Lick,Pal1.5,WIYN
 674    7277317    1    0    0      11.0    674.01    972    674.01     13.78     14.18     11.58   Keck,Pal1.5
 676    7447200    2    0    0       2.2    676.02    497    676.01     13.82     14.38     11.31   CAHA,Keck,Pal1.5,WIYN
 678    7509886    2    0    0       2.5    678.02   1147    678.01     13.28     13.65     11.45   CAHA,Keck,Lick,Pal1.5,Pal5,WIYN
 679    7515212    2    0    0       0.9    679.02    615    679.01     13.18     13.18     11.62   Lick,Pal1.5,Pal5,WIYN
 680    7529266    1    0    0       7.5    680.01   1016    680.01     13.64     13.79     12.29   Keck,Pal1.5
 682    7619236    0    1    0      10.9    682.01    241    682.01     13.92     14.09     12.26   CAHA,Keck,Pal1.5,WIYN
 683    7630229    0    1    0       6.2    683.01    295    683.01     13.71     13.93     12.24   Keck,Lick,Pal1.5,Pal5,WIYN
 684    7730747    0    1    0       7.6    684.01   1452    684.01     13.83     14.09     12.00   CAHA,Pal1.5,WIYN
 685    7764367    1    0    0       3.0    685.01   1686    685.01     13.95     14.19     12.57   CAHA,Pal1.5
 686    7906882    0    1    0      11.4    686.01    453    686.01     13.58     13.83     11.85   CAHA,Pal1.5,Pal5,WIYN
 687    7976520    0    1    0       1.7    687.01   1121    687.01     13.81     14.00     12.12   Pal1.5
 688    8161561    1    0    0       2.2    688.01   1527    688.01     13.99     14.32     12.59   Pal1.5
 689    8361905    1    0    0       1.6    689.01    632    689.01     13.77     14.12     12.09   Pal1.5
 691    8480285    1    1    0       1.1    691.02    630    691.01     13.97     14.10     12.61   Pal1.5,WIYN
 692    8557374    2    0    0       1.2    692.01   1030    692.02     13.65     13.85     12.12   Pal1.5,WIYN
 693    8738735    2    0    0       1.8    693.01    641    693.01     13.95     14.08     12.61   CAHA,Pal1.5,WIYN
 694    8802165    1    0    0       2.8    694.01    661    694.01     13.94     14.31     12.44   Pal1.5
 695    8805348    1    0    0       2.5    695.01    606    695.01     13.44     13.61     12.04   CAHA,Pal1.5
 697    8878187    1    0    0       3.5    697.01   1641    697.01     13.68     13.85     12.14   Keck,Pal1.5
 698    8891278    0    1    0      88.1    698.01   1043    698.01     13.82     14.47     12.87   Keck,Pal1.5
 700    8962094    4    0    0       1.5    700.03    460    700.04     13.58     13.80     12.00   MMT,Pal1.5,WIYN
 701    9002278    5    0    0       0.6    701.05    205    701.04     13.73     14.10     11.66   Gem,Keck,Pal1.5,WIYN
 703    9162741    0    0    1       1.9    703.01   2255    703.01     13.36     13.33     11.90   CAHA,Lick,Pal1.5,WIYN
 704    9266431    0    1    0       2.4    704.01    630    704.01     13.70     13.94     11.97   CAHA,Pal1.5
 707    9458613    5    0    0       1.5    707.05    691    707.02     13.99     14.19     12.59   Keck,Pal1.5,WIYN
 708    9530945    2    0    0       1.9    708.02    764    708.01     14.00     14.26     12.62   Keck,Pal1.5
 709    9578686    1    0    0       2.3    709.01    602    709.01     13.94     14.23     12.27   CAHA,Pal1.5,WIYN
 710    9590976    3    0    0       1.1    710.03   1178    710.02     13.29     13.29     12.10   Lick,Pal1.5,Pal5,WIYN
 711    9597345    3    0    0       1.7    711.02    357    711.03     13.97     14.18     12.31   Pal1.5,WIYN
 712    9640976    0    0    1       1.2    712.01   1282    712.01     13.72     13.99     12.18   Pal1.5
 714    9702072    1    0    0       2.6    714.01   1022    714.01     13.39     13.69     11.74   Pal1.5
 716    9846348    0    1    0       6.1    716.01    614    716.01     13.75     13.97     12.21   Pal1.5,Pal5
 717    9873254    2    0    0       0.7    717.02    753    717.01     13.39     13.61     11.79   CAHA,Lick,Pal1.5,Pal5,WIYN
 718    9884104    3    0    0       2.6    718.03    565    718.03     13.76     13.90     12.39   Pal1.5,WIYN
 719    9950612    4    0    0       0.8    719.04    362    719.03     13.18     13.30     10.55   Keck,Lick,Pal1.5,WIYN
 720    9963524    4    0    0       1.5    720.04    577    720.03     13.75     14.03     11.90   MMT,Pal1.5,WIYN
 721    9964801    1    0    0       3.0    721.01    996    721.01     13.65     13.89     12.16   CAHA,Pal1.5
 722    9965439    1    0    0       2.5    722.01    574    722.01     13.49     13.69     12.21   Lick,Pal1.5
 723   10002866    3    0    0       3.2    723.01    522    723.02     15.06     15.47     13.23   Pal1.5
 728   10221013    0    1    0      12.4    728.01   1015    728.01     15.36     15.58     13.77   Pal1.5
 730   10227020    4    0    0       1.8    730.04    692    730.03     15.34     15.64     13.63   Pal1.5,WIYN
 732   10265898    1    2    0       1.2    732.02    977    732.03     15.34     15.64     13.50   Pal1.5
 733   10271806    4    0    0       1.5    733.03    540    733.04     15.64     15.97     13.70   Pal1.5
 734   10272442    1    1    0       2.6    734.02    434    734.02     15.34     15.56     13.76   Pal1.5
 735   10287242    0    1    0       4.5    735.01    526    735.01     15.64     16.03     13.45   Pal1.5
 736   10340423    2    0    1       1.4    736.02    330    736.01     15.96     16.61     13.25   HST,Pal1.5
 738   10358759    2    0    0    1226.4    738.02    714    738.02     15.28     15.56     13.66   Pal1.5
 739   10386984    1    0    0       1.4    739.01    860    739.01     15.49     16.15     12.63   CAHA,Lick,Pal1.5
 740   10395381    1    0    0       2.3    740.01    516    740.01     15.56     15.97     13.35   Pal1.5,Pal5
 746   10526549    1    0    0       2.5    746.01    649    746.01     15.30     15.70     13.03   Pal1.5
 749   10601284    3    0    0       1.2    749.03    799    749.03     15.42     15.72     13.63   Pal1.5
 750   10662202    1    2    1       0.7    750.02    430    750.01     15.38     15.79     13.20   Pal1.5
 751   10682541    1    0    0       2.7    751.01    917    751.01     15.86     16.27     13.90   Pal1.5
 752   10797460    2    0    0       3.1    752.01    492    752.02     15.35     15.60     13.65   Pal1.5
 753   10811496    0    1    0    3462.2    753.01    639    753.01     15.44     15.69     13.83   Pal1.5
 755   10854555    1    0    0       2.7    755.01   1407    755.01     15.51     15.78     13.95   Pal1.5
 756   10872983    3    0    0       1.6    756.03    835    756.01     15.71     15.97     14.13   Pal1.5
 757   10910878    3    0    0       2.4    757.03    417    757.02     15.84     16.16     13.78   Pal1.5
 758   10987985    1    0    0       2.9    758.01    593    758.01     15.39     15.78     13.21   Pal1.5
 759   11018648    2    0    0       2.1    759.02    358    759.02     15.08     15.51     13.30   Pal1.5
 760   11138155    0    1    0      11.9    760.01   1128    760.01     15.26     15.62     13.81   Pal1.5
 762   11153539    1    0    0       2.2    762.01   1133    762.01     15.40     15.61     13.81   Pal1.5
 763   11242721    0    0    1      12.8    763.01    730    763.01     15.54     15.71     13.92   Pal1.5
 764   11304958    1    0    0       5.7    764.01    516    764.01     15.40     15.67     13.52   Pal1.5
 765   11391957    1    0    0       2.5    765.01    789    765.01     15.32     15.59     13.53   Pal1.5
 766   11403044    1    0    0       4.5    766.01   1244    766.01     15.51     15.72     14.20   Pal1.5
 767   11414511    1    0    0      12.8    767.01   1253    767.01     15.05     15.33     13.31   Pal1.5
 769   11460018    1    0    0       2.3    769.01   1014    769.01     15.36     15.65     13.77   Pal1.5
 771   11465813    0    1    0      14.4    771.01    196    771.01     15.21     15.50     13.25   Keck,Pal1.5
 772   11493732    0    1    0      64.2    772.01    505    772.01     15.25     15.45     13.85   Pal1.5
 773   11507101    1    0    0       2.7    773.01    541    773.01     15.17     15.34     13.50   Pal1.5
 774   11656840    0    0    1      15.5    774.01    967    774.01     15.27     15.52     13.70   Pal1.5
 775   11754553    3    0    0       1.8    775.03    300    775.03     15.10     15.70     12.36   Keck,Pal1.5
 776   11812062    1    0    0       6.3    776.01   1022    776.01     15.52     15.86     13.67   Pal1.5
 777   11818800    0    1    0       8.0    777.01    468    777.01     15.49     15.81     13.49   Pal1.5
 778   11853255    1    0    0       1.3    778.01    685    778.01     15.14     15.75     12.39   Pal1.5
 780   11918099    1    1    0       2.4    780.01    723    780.02     15.33     15.70     13.19   Pal1.5
 781   11923270    1    0    0       3.1    781.01    400    781.01     15.94     16.85     12.63   Keck,Pal1.5
 782   11960862    1    0    0       5.4    782.01   1015    782.01     15.31     15.57     13.69   Pal1.5
 783   12020329    1    0    0       4.9    783.01    833    783.01     15.08     15.36     13.26   Pal1.5
 784   12066335    2    0    0       1.6    784.02    343    784.01     15.39     16.06     12.59   Pal1.5
 785   12070811    1    0    0       2.7    785.01    680    785.01     15.51     15.77     13.69   Pal1.5
 786   12110942    1    0    0       2.0    786.01   1147    786.01     15.24     15.46     13.76   Pal1.5
 787   12366084    2    0    0       3.1    787.01    784    787.02     15.37     15.51     13.77   Pal1.5
 788   12404086    1    0    0       3.2    788.01    491    788.01     15.23     15.60     13.17   Pal1.5
 790   12470844    2    0    0       2.7    790.01    390    790.02     15.34     15.63     13.45   HST,Pal1.5
 791   12644822    1    0    0       7.7    791.01    753    791.01     15.14     15.39     13.48   Pal1.5
 794    2713049    1    0    0       2.0    794.01   1348    794.01     15.03     15.30     13.36   Pal1.5
 795    3114167    1    0    0       2.7    795.01    813    795.01     15.59     15.87     13.83   Pal1.5
 797    3115833    0    1    0       8.2    797.01    819    797.01     15.66     15.91     13.94   Pal1.5
 799    3246984    0    1    0     447.3    799.01   1548    799.01     15.28     15.66     13.51   Pal5
 800    3342970    2    0    0       3.5    800.02   1015    800.02     15.54     15.73     14.06   CAHA,Pal1.5
 801    3351888    1    0    0       9.7    801.01   1572    801.01     15.00     15.28     13.31   Pal1.5
 804    3641726    0    1    0       2.7    804.01    757    804.01     15.39     15.70     13.43   Pal1.5
 805    3734868    0    0    1      13.9    805.01    843    805.01     15.65     15.92     13.84   Pal1.5
 806    3832474    3    0    2       1.9    806.03    308    806.01     15.40     15.66     13.58   Pal1.5
 809    3935914    1    0    0      11.8    809.01   1540    809.01     15.53     15.75     13.92   Pal1.5
 810    3940418    0    1    0       2.8    810.01    886    810.01     15.12     15.42     13.20   Pal1.5
 811    4049131    1    0    0       3.6    811.01    518    811.01     15.40     15.88     13.22   Pal1.5
 812    4139816    4    0    0       1.2    812.04    265    812.03     15.95     16.68     13.12   Gem,HST,Keck,Pal1.5,Pal5
 813    4275191    1    0    0       7.9    813.01   1011    813.01     15.73     16.08     13.92   Pal1.5
 814    4476123    1    0    0       2.5    814.01    544    814.01     15.58     15.89     13.71   Pal1.5
 815    4544670    0    1    0       7.5    815.01    511    815.01     15.68     16.04     13.88   Pal1.5
 816    4664847    1    0    0       5.6    816.01    958    816.01     15.67     15.97     14.11   Pal1.5
 817    4725681    2    0    0       1.5    817.02    325    817.01     15.41     16.25     12.31   Keck,Pal1.5
 818    4913852    1    0    0       2.1    818.01    466    818.01     15.88     16.78     12.49   Keck,Pal1.5
 819    4932348    0    0    1      28.5    819.01    500    819.01     15.47     15.79     13.80   Pal5
 821    5021899    1    0    0       3.6    821.01    639    821.01     15.54     15.85     13.70   Pal1.5
 822    5077629    0    0    1      10.9    822.01    814    822.01     15.81     16.10     14.06   Pal1.5
 823    5115978    0    1    0      72.8    823.01   1947    823.01     15.20     15.43     13.60   Pal1.5
 824    5164255    1    0    0      10.4    824.01    576    824.01     16.42     16.81     14.18   Gem,Pal1.5
 825    5252423    2    0    0       1.5    825.02    688    825.01     15.29     15.70     13.17   Pal1.5,Pal5
 826    5272878    1    0    0       2.5    826.01    917    826.01     15.09     15.29     13.49   Pal1.5
 829    5358241    3    0    0       2.4    829.02    550    829.03     15.39     15.65     13.81   HST,Pal1.5
 830    5358624    1    0    0      11.9    830.01    955    830.01     15.22     15.62     13.23   Pal1.5
 833    5376067    0    1    0      31.7    833.01   1132    833.01     15.45     15.70     13.78   Pal1.5
 834    5436502    5    0    0       1.0    834.04    486    834.05     15.08     15.28     13.51   CAHA,Pal1.5
 835    5456651    2    0    0       2.2    835.02    365    835.02     15.21     15.63     13.13   Pal1.5
 837    5531576    2    0    0       1.5    837.02    712    837.01     15.66     16.06     13.46   Pal1.5
 838    5534814    0    1    0      33.0    838.01   1110    838.01     15.31     15.54     13.63   Pal1.5
 841    5792202    2    2    1       2.8    841.03    242    841.04     15.85     16.15     14.12   CAHA,Keck,Pal1.5
 842    5794379    2    0    0       2.3    842.01    397    842.02     15.39     15.90     12.88   Pal1.5
 843    5881688    1    0    0       6.7    843.01   1265    843.01     15.27     15.49     13.62   Pal1.5
 844    6022556    1    0    0       4.0    844.01   1056    844.01     15.58     15.82     13.78   Pal1.5,WIYN
 845    6032497    1    0    0       4.0    845.01    725    845.01     15.45     15.70     13.80   Pal1.5
 846    6061119    1    0    0      14.5    846.01    557    846.01     15.48     15.78     13.67   Pal1.5
 847    6191521    1    0    0       4.7    847.01    376    847.01     15.20     15.45     13.57   Keck,Pal1.5
 849    6276477    1    0    0       3.1    849.01    777    849.01     15.02     15.32     13.14   Pal1.5
 850    6291653    1    0    0       8.5    850.01    713    850.01     15.31     15.65     13.49   Pal1.5
 851    6392727    1    0    0       5.7    851.01   1039    851.01     15.29     15.57     13.62   Pal1.5
 852    6422070    1    0    0       2.6    852.01   1120    852.01     15.26     15.52     13.56   Keck
 853    6428700    2    0    0       2.8    853.02    613    853.02     15.38     15.72     13.24   Pal1.5
 854    6435936    1    0    0       2.0    854.01    229    854.01     15.85     16.82     12.54   HST,Keck,Pal1.5
 855    6522242    1    0    0      11.7    855.01    453    855.01     15.20     15.47     13.31   Pal1.5
 856    6526710    0    1    0      14.6    856.01    552    856.01     15.34     15.62     13.77   Pal1.5
 857    6587280    2    0    0       1.7    857.02    554    857.02     15.09     15.40     13.06   Pal1.5
 858    6599919    0    1    0      14.4    858.01    733    858.01     15.06     15.30     13.24   Pal1.5
 861    6685526    1    0    0       1.4    861.01   1129    861.01     15.00     15.31     13.00   Pal1.5
 863    6784235    1    0    0       2.9    863.01   1221    863.01     15.53     15.78     13.87   Pal1.5
 864    6849310    3    0    0       2.0    864.03    591    864.02     15.60     15.77     13.73   Pal1.5
 867    6863998    1    0    0       3.2    867.01    613    867.01     15.22     15.57     13.15   Pal1.5
 868    6867155    0    1    0       8.9    868.01    157    868.01     15.17     15.79     12.52   Keck,Pal1.5
 869    6948054    4    0    0       1.9    869.04    485    869.02     15.60     15.96     13.64   Pal1.5
 870    6949607    2    0    0       1.9    870.01    509    870.02     15.04     15.50     12.72   Pal1.5,WIYN
 871    7031517    0    1    0      22.6    871.01    715    871.01     15.22     15.44     13.63   Pal1.5
 872    7109675    2    0    0       2.2    872.02    495    872.01     15.26     15.59     13.35   Pal1.5,WIYN
 873    7118364    1    0    0       1.6    873.01    985    873.01     15.02     15.29     13.38   Pal1.5
 874    7134976    2    0    0       1.6    874.02    674    874.02     15.02     15.40     13.04   Pal1.5
 875    7135852    0    1    0       2.8    875.01    600    875.01     15.69     16.19     13.10   Pal1.5
 877    7287995    3    0    0       1.0    877.03    357    877.03     15.02     15.56     12.39   Keck,Pal1.5
 878    7303253    1    0    0       3.1    878.01    487    878.01     15.32     15.68     13.06   Pal1.5
 880    7366258    4    0    0       1.8    880.04    471    880.02     15.16     15.44     13.52   Pal1.5
 881    7373451    2    0    0       3.1    881.01    244    881.02     15.86     16.20     13.84   CAHA,Pal1.5
 883    7380537    0    1    0      12.4    883.01    929    883.01     15.77     16.22     13.52   Pal1.5
 884    7434875    3    0    0       1.6    884.03    533    884.02     15.07     15.39     13.05   CAHA,Lick,Pal1.5
 886    7455287    3    0    0       1.3    886.02    329    886.03     15.85     16.73     12.65   HST,Keck,MMT,Pal1.5
 887    7458762    1    0    0       2.3    887.01    904    887.01     15.03     15.39     13.30   Pal1.5,WIYN
 889     757450    1    0    0      11.0    889.01    770    889.01     15.26     15.55     13.12   Pal1.5
 890    7585481    1    0    0       9.2    890.01    976    890.01     15.26     15.49     13.82   Pal1.5
 891    7663691    1    0    0       3.6    891.01    876    891.01     15.06     15.29     13.59   Pal1.5
 892    7678434    1    1    0       1.4    892.02    669    892.01     15.19     15.54     13.14   Pal1.5
 893    7685981    1    0    0       2.7    893.01   1139    893.01     15.66     15.87     14.00   Pal1.5
 895    7767559    0    0    1      11.4    895.01   1101    895.01     15.40     15.73     13.54   Pal1.5
 896    7825899    2    1    0       1.5    896.03    488    896.03     15.26     15.57     13.36   Pal1.5
 897    7849854    1    0    0      13.4    897.01   1495    897.01     15.26     15.49     13.60   Pal1.5
 898    7870390    3    0    0       1.8    898.02    361    898.03     15.78     16.51     12.95   Pal1.5
 899    7907423    3    0    0       1.1    899.02    336    899.03     15.23     16.23     11.97   HST,Keck,Lick,Pal1.5
 900    7938496    0    1    0       4.8    900.01    833    900.01     15.43     15.62     13.85   Pal1.5
 901    8013419    0    1    0       5.0    901.01    431    901.01     15.75     16.38     13.18   Pal1.5
 902    8018547    0    1    0       5.1    902.01    226    902.01     15.75     16.31     13.22   Pal1.5
 904    8150320    5    0    0       1.5    904.04    356    904.03     15.79     16.36     13.29   HST,Keck,Pal1.5
 906    8226994    3    0    0       1.2    906.03    573    906.02     15.46     15.80     13.48   Pal1.5
 907    8247638    4    0    0       1.8    907.03    419    907.04     15.22     15.48     13.63   Pal1.5
 908    8255887    1    0    0      11.1    908.01   1162    908.01     15.11     15.56     13.24   Keck,Pal1.5
 910    8414716    1    0    0       2.8    910.01    851    910.01     15.65     15.96     13.63   Pal1.5
 911    8490993    2    0    0       2.5    911.01    401    911.02     15.40     15.62     13.84   Lick,Pal1.5
 912    8505670    2    0    0       1.2    912.02    500    912.01     15.06     15.62     12.47   Pal1.5
 913    8544996    1    0    0      10.9    913.01   1019    913.01     15.20     15.43     13.50   Pal1.5
 914    8552202    0    1    0       1.9    914.01   1009    914.01     15.37     15.62     13.65   Pal1.5
 916    8628973    1    0    0       3.6    916.01   1155    916.01     15.14     15.42     13.37   Pal1.5
 918    8672910    1    0    1      10.5    918.01    476    918.01     15.01     15.32     13.22   Pal1.5
 920    8689031    1    0    0       2.7    920.01    549    920.01     15.07     15.33     13.33   Pal1.5
 921    8689373    3    0    0       1.7    921.03    569    921.02     15.53     15.92     13.53   Pal1.5
 922    8826878    1    0    0       2.7    922.01    964    922.01     15.36     15.73     13.43   Pal1.5
 923    8883593    1    0    0       3.2    923.01    982    923.01     15.54     15.77     13.94   Pal1.5
 924    8951215    0    1    0       4.4    924.01    577    924.01     15.23     15.42     13.71   Pal1.5
 928    9140402    0    1    0       3.3    928.01   1200    928.01     15.25     15.53     13.59   Pal1.5,WIYN
 929    9141746    1    0    0      10.3    929.01   1073    929.01     15.65     15.85     14.10   Pal1.5
 931    9166862    1    0    0      13.8    931.01   1211    931.01     15.27     15.51     13.77   Keck,Pal1.5
 934    9334289    3    0    0       2.3    934.02    666    934.03     15.84     16.13     14.25   Pal1.5
 935    9347899    3    1    0       1.8    935.04    484    935.03     15.24     15.42     13.87   Pal1.5,Pal5
 936    9388479    2    0    0       1.2    936.02    403    936.01     15.07     16.16     11.72   Keck,Lick,Pal1.5
 937    9406990    1    0    0       2.9    937.01    595    937.01     15.41     15.70     13.65   Pal1.5
 938    9415172    3    0    0       1.4    938.02    768    938.01     15.60     15.88     13.69   Pal1.5
 939    9466668    4    0    0       1.4    939.03    825    939.04     15.06     15.23     13.42   Pal1.5
 940    9479273    1    0    0       4.0    940.01    849    940.01     15.02     14.71     12.67   Pal1.5
 941    9480189    3    0    0       2.7    941.02    568    941.03     15.47     15.86     13.37   Pal1.5
 942    9512687    1    0    0       3.0    942.01    658    942.01     15.39     15.73     13.45   Pal1.5
 943    9513865    1    0    0       2.9    943.01   1003    943.01     15.73     16.06     13.82   Pal1.5
 945    9605514    0    3    0       2.3    945.03    490    945.03     15.08     15.24     13.63   Pal1.5
 947    9710326    1    0    0       1.9    947.01    295    947.01     15.19     16.01     12.10   HST,Keck,MMT,Pal1.5
 948    9761882    1    0    0       2.3    948.01    531    948.01     15.60     15.83     13.82   Pal1.5
 949    9766437    1    0    0       3.4    949.01    775    949.01     15.48     15.69     13.85   Pal1.5
 951    9775938    2    0    0       3.7    951.02    470    951.02     15.22     15.66     12.96   Pal1.5
 952    9787239    5    0    0       1.3    952.04    327    952.03     15.80     16.65     12.76   HST,Keck,Pal1.5
 953    9820483    1    0    0       4.9    953.01   1131    953.01     15.95     16.19     14.18   Pal1.5
 954    9823457    2    0    0       2.7    954.01    530    954.02     15.22     15.37     13.56   Pal1.5
 955    9825625    1    0    0       2.5    955.01   1041    955.01     15.07     15.27     13.69   Pal1.5
 956    9875711    1    0    0       3.7    956.01    690    956.01     15.22     15.72     12.82   Pal1.5
 958    1026957    0    1    0       2.5    958.01    498    958.01     12.56     12.97     10.41   Lick,Pal1.5
 959   10002261    0    1    0       2.3    959.01    182    959.01     13.10     12.69      8.69   Keck,WIYN
 961    8561063    3    0    0       0.7    961.03    456    961.03     15.92     14.43     11.47   Keck,MMT,Pal1.5,WIYN
 968    3560301    0    0    1       2.6    968.01   1726    968.01     10.96     11.14      9.94   WIYN
 969    4044005    0    1    0      13.1    969.01    804    969.01     12.34     12.53     11.03   Pal1.5,WIYN
 970   11502218    0    0    1      34.9    970.01   3145    970.01      6.97      7.51      4.72   WIYN
 971   11180361    0    0    1     116.7    971.01   5855    971.01      7.75      7.76      7.36   WIYN
 972   11013201    0    1    1       8.3    972.01   1768    972.01      9.27      9.39      8.74   Keck,Pal1.5,Pal5,WIYN
 973   12366681    0    0    1       0.5    973.01   1120    973.01      9.56      9.61      8.37   WIYN
 974    9414417    0    1    0       2.5    974.01    685    974.01      9.58      9.78      8.41   Keck,MMT,Pal1.5,Pal5,WIYN
 975    3632418    1    0    0       1.6    975.01   1785    975.01      8.22      8.42      6.95   Keck,MMT,Pal1.5,Pal5,WIYN
 976    3441784    0    1    0      90.7    976.01    722    976.01      9.73      9.97      9.10   Pal1.5,WIYN
 977   11192141    0    1    0     388.0    977.01   4903    977.01     10.52     10.81      7.47   Keck,Lick,Pal1.5,WIYN
 978   11494130    0    1    0      12.6    978.01   1115    978.01     10.99     11.07      9.81   WIYN
 979    5648449    0    0    1    2191.2    979.01   6365    979.01     10.68     11.62      6.28   MMT,WIYN
 980   12167361    0    1    0      52.8    980.01    905    980.01     10.38     10.46      9.89   WIYN
 981    8607720    0    0    1       3.0    981.01   2203    981.01     10.73     10.94      8.72   Keck,Lick,Pal1.5,WIYN
 984    1161345    0    1    0       2.8    984.01    998    984.01     11.63     12.81     10.02   Keck,Lick,Pal1.5,WIYN
 986    2854698    2    0    0       1.6    986.02    379    986.02     14.14     14.37     12.49   Keck,Pal1.5
 987    7295235    1    0    0       1.2    987.01   1097    987.01     12.55     12.76     10.78   Gem,Keck,Lick,Pal1.5,WIYN
 988    2302548    2    0    0       2.1    988.02    509    988.02     13.56     13.88     11.59   Pal1.5,WIYN
 989   10743597    0    1    3      86.1    989.03    660    989.03     15.49     15.84     13.86   Pal1.5
 990   10015516    0    0    1     176.0    990.01   1173    990.01     10.70     10.99      8.62   Pal5
 991   10154388    1    0    0       2.8    991.01   1024    991.01     13.58     13.85     11.93   Pal1.5,WIYN
 992    1432789    1    1    0       1.1    992.02    824    992.01     15.21     15.45     13.62   Pal1.5,WIYN
 993    1718189    2    1    0       1.5    993.03    391    993.03     14.25     14.54     12.73   Lick,Pal1.5,WIYN
 994    1431122    0    1    0       1.4    994.01   1040    994.01     14.61     14.91     12.84   Pal1.5,WIYN
 998    1432214    0    0    1      31.2    998.01    348    998.01     15.66     15.87     14.20   Pal1.5
 999    2165002    2    0    0       2.4    999.02    418    999.02     15.39     15.72     13.55   Pal1.5
1001    1871056    2    0    0       4.2   1001.02    559   1001.02     13.04     13.30     11.59   Lick,Pal1.5,Pal5,WIYN
1002    1865042    1    0    0       1.3   1002.01   1190   1002.01     13.61     14.00     11.81   Pal1.5,WIYN
1005    5780460    1    0    0       5.3   1005.01    456   1005.01     15.70     16.09     13.63   Pal1.5
1007    1725016    1    0    0       2.2   1007.01    938   1007.01     15.24     15.52     13.60   Pal1.5
1010    1027438    0    0    1       0.9   1010.01    512   1010.01     13.62     13.80     12.19   Pal1.5
1014    8125580    1    0    0       2.1   1014.01    454   1014.01     15.76     16.22     13.52   Pal1.5
1015    8158127    2    1    0       1.6   1015.02    836   1015.03     14.50     14.73     13.10   Pal1.5
1017    8174625    1    0    0       2.8   1017.01    679   1017.01     15.01     15.31     13.12   Pal1.5
1019    8179973    0    0    1       2.1   1019.01   1879   1019.01     10.27     10.64      8.21   Keck,Lick,Pal1.5,Pal5,WIYN
1020    2309719    0    1    0      33.1   1020.01    598   1020.01     12.90     13.13     11.45   Lick,Pal1.5,WIYN
1022    2716853    1    0    0       2.9   1022.01    632   1022.01     15.76     16.01     13.94   Pal1.5
1024    2715135    1    0    0       1.5   1024.01    556   1024.01     14.50     15.09     11.88   Lick,Pal1.5
1026    1996399    0    0    1       0.8   1026.01    217   1026.01     14.75     15.53     11.64   WIYN
1029    2164169    0    1    0       2.9   1029.01    582   1029.01     14.76     14.97     13.20   Pal1.5
1030    2574338    0    1    0       2.3   1030.01    959   1030.01     15.40     15.61     13.98   Pal1.5
1031    2584163    1    0    0       1.8   1031.01    759   1031.01     15.16     15.38     13.52   Pal1.5
1032    2162635    0    1    0      18.4   1032.01    206   1032.01     13.86     14.26     11.58   CAHA,Keck,Pal1.5,WIYN
1050    5809890    2    0    0       1.3   1050.02   1047   1050.02     14.00     14.44     11.88   Pal1.5,WIYN
1051    6131236    0    1    0       2.1   1051.01    985   1051.01     15.39     15.57     13.88   Pal1.5
1052    5956342    4    0    0       1.7   1052.02    479   1052.03     15.38     15.60     13.90   Pal1.5
1053    5956656    1    1    0       1.2   1053.01    453   1053.02     15.38     15.82     13.53   Pal1.5
1054    6032981    0    0    1      15.3   1054.01   3859   1054.01     11.90     12.12     10.07   Keck,MMT,Pal1.5,WIYN
1058    6124941    0    1    0       0.7   1058.01    342   1058.01     13.78     14.26     10.68   Pal5
1059    6060203    1    0    0       0.9   1059.01   1593   1059.01     14.80     15.05     13.04   Pal1.5
1060    5880320    4    0    0       1.5   1060.04    863   1060.03     14.35     14.61     13.11   Pal1.5
1061    6037187    1    0    0       2.2   1061.01    533   1061.01     14.50     14.68     12.97   Pal1.5
1066    8260218    0    1    0       9.8   1066.01    943   1066.01     15.62     15.91     13.86   Keck,Pal1.5
1067    8246781    0    1    0     101.7   1067.01    344   1067.01     14.69     14.92     13.23   Keck,Pal1.5
1068    8264070    0    0    1      15.2   1068.01   2170   1068.01     15.04     15.40     13.17   WIYN
1070    8240904    2    1    0       1.9   1070.03    390   1070.02     15.59     15.85     13.81   Pal1.5
1072    8229696    1    0    0       2.2   1072.01    902   1072.01     14.74     15.14     13.20   Pal1.5
1074   10272640    1    0    0      13.0   1074.01   1321   1074.01     15.44     15.52     13.97   Pal1.5
1078   10166274    3    0    0       2.0   1078.03    303   1078.03     15.44     16.23     12.48   Keck,Pal1.5
1081   10149023    0    1    0      21.6   1081.01    901   1081.01     15.22     15.41     13.73   Pal1.5
1082   10141900    1    3    0       1.2   1082.03    708   1082.04     15.69     16.07     13.75   Pal1.5
1083   10157458    1    0    0       1.6   1083.01    876   1083.01     15.30     15.58     13.62   Pal1.5
1085   10118816    0    1    0       0.9   1085.01    502   1085.01     15.23     15.99     12.25   HST,Keck,Pal1.5
1086   10122255    1    0    0       2.3   1086.01    641   1086.01     14.61     14.82     13.18   Pal1.5
1089    3247268    1    1    0       4.8   1089.02    446   1089.01     14.70     14.98     13.10   Pal1.5
1094    2721030    1    0    0       2.8   1094.01    990   1094.01     15.68     15.92     13.99   Pal1.5
1095    3329204    0    1    0       6.8   1095.01    450   1095.01     15.62     15.84     13.91   Pal1.5
1096    3230491    0    1    0       9.8   1096.01    139   1096.01     14.71     14.95     12.97   CAHA,Pal1.5
1099    2853093    1    0    0       6.2   1099.01    318   1099.01     15.44     15.66     13.81   Pal1.5
1101    3245969    1    1    0       1.7   1101.01    632   1101.02     15.68     16.10     13.51   Keck,Pal1.5
1102    3231341    4    0    0       1.6   1102.04    748   1102.03     14.93     15.25     13.37   Pal1.5
1103    2860866    0    1    0       7.7   1103.01    478   1103.01     14.96     15.12     13.59   Pal1.5
1106    3240158    2    1    0       1.4   1106.03    773   1106.02     14.82     14.99     13.39   Pal1.5
1108    3218908    3    0    0       0.9   1108.02    585   1108.01     14.60     14.88     12.92   Pal1.5
1109    3235672    0    0    1       0.9   1109.01    832   1109.01     14.79     15.20     12.73   Pal1.5
1110    2837111    1    1    0       0.8   1110.02    890   1110.01     14.79     14.98     13.20   Pal1.5
1112    3109930    0    1    0       2.4   1112.01    566   1112.01     14.63     14.86     13.07   Keck,Pal1.5
1113    2854914    2    0    0       2.3   1113.01    479   1113.02     13.70     13.85     12.38   Pal1.5
1115    3116412    1    0    0       2.0   1115.01    855   1115.01     13.97     14.26     12.30   Pal1.5
1116    2849805    1    0    0       1.5   1116.01   1238   1116.01     13.33     13.50     11.89   Lick,Pal1.5,WIYN
1117    3114811    1    0    0       2.5   1117.01   1204   1117.01     12.81     12.97     11.64   Lick,Pal1.5,WIYN
1118    2853446    0    1    0       1.6   1118.01   1004   1118.01     13.84     14.03     12.43   Pal1.5
1119    3003992    0    1    1       0.7   1119.02    680   1119.02     11.16     11.07      9.00   Pal5,WIYN
1121    6359798    0    0    1      42.0   1121.01    691   1121.01     12.93     13.15     11.32   Pal1.5
1126    6307521    0    1    1       1.8   1126.02    173   1126.02     15.26     15.61     13.35   Gem
1127    6359320    2    1    0       1.2   1127.03    875   1127.02     15.81     16.00     13.96   Pal1.5
1128    6362874    1    0    0       1.2   1128.01   1614   1128.01     13.51     13.81     11.77   Pal1.5,WIYN
1129    6272413    1    0    0       1.4   1129.01    904   1129.01     15.46     15.63     13.32   Pal1.5
1137    8332986    0    1    0      35.0   1137.01    228   1137.01     14.04     14.36     12.22   Pal1.5
1141    8346392    1    0    0       1.5   1141.01    590   1141.01     15.95     16.67     13.05   Pal1.5
1142    8288947    1    0    0       1.7   1142.01    977   1142.01     15.76     16.13     13.79   Pal1.5
1145    8313667    0    1    0       2.3   1145.01    594   1145.01     14.14     14.38     12.69   Pal1.5
1146    8351704    1    0    0       0.8   1146.01    428   1146.01     15.65     16.48     12.61   Keck,Pal1.5
1148    8410727    2    0    0       1.5   1148.02    769   1148.02     13.91     14.05     12.63   Pal1.5
1150    8278371    1    0    0       1.0   1150.01   2173   1150.01     13.33     13.53     11.82   Lick,Pal1.5,WIYN
1151    8280511    3    2    0       0.7   1151.03    609   1151.05     13.40     13.67     11.74   Keck,Lick,Pal1.5,Pal5,WIYN
1152   10287248    0    0    1      14.8   1152.01    558   1152.01     13.99     14.64     11.47   Pal1.5
1159   10354039    0    1    0       5.4   1159.01    383   1159.01     15.33     15.92     13.18   Pal1.5
1160   10330115    1    0    0       2.7   1160.01    628   1160.01     15.99     16.29     14.05   Pal1.5
1161   10426656    3    0    0       1.3   1161.03    723   1161.02     14.68     14.99     12.71   Pal1.5
1162   10528068    1    0    0       3.7   1162.01    390   1162.01     12.78     12.96     11.32   Lick,Pal1.5,Pal5,WIYN
1163   10468940    2    0    0       1.5   1163.01    835   1163.02     14.97     15.23     13.22   Pal1.5
1164   10341831    0    0    1      21.3   1164.01    922   1164.01     14.96     15.84     11.80   Keck,Pal1.5
1165   10337517    1    1    0       0.9   1165.02   1032   1165.01     13.92     14.18     12.29   Pal1.5
1166   10351231    0    1    0       2.3   1166.01    957   1166.01     15.44     15.66     13.85   Pal1.5
1168   10460629    0    1    0       3.9   1168.01    242   1168.01     14.00     14.13     12.60   Keck,LBT,Pal1.5,WIYN
1169   10319385    0    1    0       1.3   1169.01   1927   1169.01     13.25     13.49     11.72   Lick,Pal1.5,WIYN
1170   10482160    0    1    0       1.9   1170.01    838   1170.01     14.66     14.94     13.02   Pal1.5
1174   10287723    0    1    0       3.0   1174.01     25   1174.01     13.45     14.02     10.84   CAHA,Keck,Pal1.5,WIYN
1175   10350571    1    1    0       2.0   1175.02    741   1175.01     13.29     13.55     11.62   Lick,Pal1.5,Pal5,WIYN
1176    3749365    1    0    0       9.1   1176.01    752   1176.01     15.72     16.25     13.38   Pal1.5
1187    3848972    0    0    1      33.6   1187.01   2183   1187.01     14.49     14.71     12.73   CAHA,Pal1.5
1192    3644071    0    1    1      57.8   1192.01    169   1192.01     14.22     14.44     12.47   CAHA,Pal1.5,WIYN
1193    3942446    0    1    0       9.5   1193.01    366   1193.01     15.29     15.56     13.53   Pal1.5
1194    3554031    2    0    1       1.6   1194.03    593   1194.01     15.84     16.39     13.38   Pal1.5
1196    3348082    2    0    1       1.8   1196.02    594   1196.03     15.03     15.31     13.46   Pal1.5
1198    3447722    3    1    0       1.5   1198.04    675   1198.03     15.32     15.45     13.96   Pal1.5
1199    3859079    1    0    0       2.4   1199.01    353   1199.01     14.89     15.37     12.71   Pal1.5,WIYN
1201    4061149    0    1    0       1.2   1201.01    640   1201.01     15.60     16.53     12.61   Keck,Pal1.5
1202    3444588    1    0    0       1.5   1202.01   1405   1202.01     15.85     16.55     13.10   Pal1.5
1203    3962243    3    0    0       2.6   1203.03    525   1203.03     15.37     15.66     13.84   Pal1.5
1204    3438507    1    0    0       2.2   1204.01    978   1204.01     15.29     15.46     13.87   Pal1.5
1205    3869014    1    0    0       2.1   1205.01    937   1205.01     14.51     14.76     13.01   Pal1.5
1206    3756801    0    1    0       5.9   1206.01    292   1206.01     13.64     13.98     12.05   Keck,Pal1.5,WIYN
1207    3732821    1    0    0       2.1   1207.01    634   1207.01     15.19     15.59     13.25   Pal1.5
1208    3962440    0    1    0       6.4   1208.01    238   1208.01     13.59     13.78     12.36   Pal1.5,WIYN
1209    3534076    0    1    0       5.9   1209.01    251   1209.01     15.17     15.43     13.35   Pal1.5,Pal5
1210    3962357    1    0    0       2.4   1210.01    850   1210.01     14.38     14.56     13.16   Pal1.5
1212    3749134    1    0    0       1.8   1212.01    831   1212.01     14.98     15.25     13.48   Pal1.5
1214    3660924    1    0    0       1.5   1214.01   1177   1214.01     14.62     14.89     12.87   Keck,Pal1.5
1215    3939150    2    0    0       2.8   1215.02    745   1215.02     13.42     13.62     11.97   Pal1.5,Pal5,WIYN
1216    3839488    1    0    0       1.6   1216.01    884   1216.01     13.46     13.68     12.01   Lick,Pal1.5
1218    3442055    1    0    0       1.8   1218.01    579   1218.01     13.33     13.53     11.71   Pal1.5,WIYN
1219    3440861    0    0    1       0.6   1219.01    974   1219.01     14.46     14.83     12.47   Keck,MMT,Pal1.5
1220    4043190    1    0    0       2.2   1220.01   1226   1220.01     12.99     13.34     11.07   Keck,Lick,Pal1.5,WIYN
1221    3640905    2    0    0       3.4   1221.02    696   1221.02     11.58     11.92      9.47   Keck,Lick,Pal1.5,Pal5,WIYN
1222    4060815    0    0    1       2.1   1222.01   1790   1222.01     12.20     12.53     10.21   Keck,Lick,Pal1.5,WIYN
1226    6621116    0    1    0      30.7   1226.01    308   1226.01     15.32     15.73     13.22   Pal1.5
1227    6629332    0    1    0      16.9   1227.01   1269   1227.01     14.00     14.23     12.35   Pal1.5
1230    6470149    0    1    0      56.2   1230.01    695   1230.01     12.26     12.66      9.99   CAHA,Keck,Pal1.5,WIYN
1232    6665223    0    1    0      11.5   1232.01    275   1232.01     14.43     14.89     12.38   Pal1.5,WIYN
1236    6677841    3    0    0       2.5   1236.02    574   1236.03     13.66     13.74     12.51   CAHA,Pal1.5,WIYN
1238    6383821    1    0    0       1.9   1238.01    554   1238.01     14.56     14.84     12.84   Pal1.5
1239    6607286    0    2    0       1.7   1239.01   1302   1239.02     15.01     15.21     13.52   Pal1.5
1240    6690082    2    0    0       1.4   1240.01   1004   1240.02     14.47     14.72     12.84   Lick,Pal1.5
1241    6448890    2    0    0       5.0   1241.02   1079   1241.01     12.44     12.83     10.23   Keck,Lick,Pal1.5,Pal5,WIYN
1242    6607447    0    1    0       9.4   1242.01    464   1242.01     13.75     13.90     12.47   Pal1.5
1245    6693640    1    0    0       2.1   1245.01    887   1245.01     14.20     14.41     12.84   Pal1.5
1246    6441738    0    1    0       2.1   1246.01    745   1246.01     14.90     15.13     13.39   Pal1.5
1255    8494263    0    0    1      12.0   1255.01    396   1255.01     15.91     16.18     14.22   Pal1.5
1257    8751933    1    0    0       7.6   1257.01    366   1257.01     14.65     14.95     12.73   Pal1.5
1258    8630788    2    1    0       2.3   1258.02    321   1258.03     15.77     16.05     13.99   Pal1.5
1261    8678594    1    1    0       1.9   1261.02    369   1261.01     15.12     15.50     13.52   Keck,Pal1.5
1264    8612847    1    0    0       2.9   1264.01    677   1264.01     15.76     16.05     13.92   Pal1.5
1266    8547140    1    0    0       1.5   1266.01    419   1266.01     15.31     15.83     12.76   Lick,Pal1.5
1268    8813698    0    1    0      10.6   1268.01    298   1268.01     14.81     14.94     13.28   CAHA,Pal1.5
1270    8564587    2    0    0       2.9   1270.01    674   1270.02     14.81     15.08     12.90   Pal1.5
1271    8631160    0    1    0      10.5   1271.01    438   1271.01     13.63     13.80     12.35   Pal1.5,WIYN
1273    8806072    1    0    0       3.5   1273.01    490   1273.01     14.86     15.06     13.10   Pal1.5
1274    8800954    1    0    0       4.5   1274.01    178   1274.01     13.35     13.58     11.53   Keck,Pal1.5,Pal5,WIYN
1275    8583696    1    0    0       3.2   1275.01    479   1275.01     13.67     13.91     11.99   Pal1.5
1276    8804283    0    2    0       1.3   1276.02    584   1276.01     14.77     14.98     13.07   Pal1.5
1278    8609450    4    0    0       1.0   1278.03    515   1278.02     15.20     15.57     13.65   Pal1.5
1279    8628758    2    0    0       1.2   1279.02    767   1279.01     13.75     13.97     12.25   MMT,Pal1.5,WIYN
1281    8742590    0    1    0       2.0   1281.01    462   1281.01     14.43     14.63     12.83   Pal1.5
1282    8822366    1    0    0       2.8   1282.01    752   1282.01     12.55     12.72     11.20   Lick,Pal1.5,WIYN
1283    8700771    1    0    0       1.9   1283.01   1235   1283.01     11.73     11.91     10.13   Keck,Lick,Pal1.5,WIYN
1288   10790387    1    0    0      10.9   1288.01    428   1288.01     15.13     15.30     13.69   Pal1.5
1298   10604335    2    0    0       3.2   1298.01    321   1298.02     15.85     16.58     13.14   Keck,Pal1.5
1299   10864656    1    0    0      12.4   1299.01    816   1299.01     12.18     12.46     10.12   Keck,Lick,Pal1.5,Pal5,WIYN
1300   10975146    1    0    0       1.1   1300.01   1324   1300.01     14.28     14.77     11.88   Keck,Lick,Pal1.5
1301   10538176    2    0    0       2.4   1301.01    489   1301.02     15.82     16.15     14.08   Pal1.5
1302   10724369    1    0    0       3.0   1302.01    478   1302.01     14.76     14.92     13.19   Pal1.5
1304   10744335    1    0    0       1.7   1304.01   1105   1304.01     15.80     16.03     14.21   Pal1.5
1305   10730034    2    0    0       1.1   1305.02    847   1305.02     15.17     15.46     13.32   Pal1.5
1306   10858691    4    0    0       1.4   1306.01    582   1306.04     15.59     15.80     14.12   Pal1.5
1307   10973814    2    0    0       2.4   1307.02    522   1307.01     14.77     15.00     13.14   Pal1.5
1308   10586208    1    0    0       2.1   1308.01    635   1308.01     13.97     14.19     12.46   Pal1.5
1309   10854768    1    0    0       3.2   1309.01   1228   1309.01     13.83     13.93     12.83   Pal1.5
1310   10964440    1    1    0       2.3   1310.01    355   1310.02     14.57     14.78     13.12   Pal1.5
1311   10713616    0    1    0       3.8   1311.01    520   1311.01     13.50     13.65     12.12   Pal1.5,Pal5
1312   10963242    1    0    1       1.8   1312.01   1093   1312.01     14.71     14.86     13.42   Pal1.5
1314   10585852    1    0    0       4.4   1314.01   1394   1314.01     13.24     13.61     11.19   Keck,Lick,Pal1.5,WIYN
1315   10928043    0    1    0       1.3   1315.01   1001   1315.01     13.14     13.32     11.84   Lick,Pal1.5,WIYN
1316   10794087    0    2    0       1.5   1316.02   1019   1316.02     11.93     12.19     10.56   Keck,Lick,MMT,Pal1.5,Pal5,WIYN
1323    4076098    1    0    0       8.0   1323.01   1125   1323.01     15.57     15.88     13.95   Pal1.5
1325    4282872    1    0    0       4.7   1325.01    793   1325.01     15.06     15.31     13.45   Pal1.5
1326    4639868    0    1    0      16.0   1326.01    407   1326.01     12.91     13.17     11.05   Lick,Pal1.5
1328    4074736    0    1    0       5.4   1328.01    364   1328.01     15.67     15.99     13.88   Pal1.5
1329    4072526    1    0    0       2.6   1329.01    468   1329.01     15.03     15.42     13.16   Pal1.5
1331    4274548    0    1    0       1.9   1331.01    709   1331.01     15.24     15.67     12.97   Pal1.5
1332    4455231    3    0    0       1.6   1332.02    508   1332.03     15.15     15.43     13.59   Pal1.5
1335    4155328    1    0    0       7.6   1335.01    498   1335.01     13.97     14.17     12.53   Pal1.5,Pal5
1336    4077526    3    1    0       1.6   1336.04    583   1336.03     14.82     15.12     13.28   Pal1.5
1337    4243911    1    0    0       1.2   1337.01   1194   1337.01     14.83     15.24     12.87   Pal1.5
1338    4466677    1    0    2       1.5   1338.01   1240   1338.01     14.61     14.88     13.05   Pal1.5
1339    4135665    1    0    0       2.0   1339.01   1204   1339.01     14.80     15.11     13.19   Pal1.5
1341    4650674    1    0    0       1.9   1341.01   1266   1341.01     14.95     15.11     13.45   Pal1.5
1342    4275721    2    0    0       1.4   1342.01    981   1342.02     14.21     14.35     12.67   Pal1.5
1344    4136466    1    0    0       0.9   1344.01   1043   1344.01     13.45     13.64     12.00   MMT,Pal1.5
1351    6964043    0    1    0      53.2   1351.01    783   1351.01     15.61     15.92     13.70   Pal1.5
1353    7303287    2    0    0       3.4   1353.02    487   1353.01     13.96     14.26     12.51   CAHA,Pal1.5,Pal5
1355    7211141    1    0    0       5.1   1355.01    449   1355.01     15.90     16.11     14.21   Pal1.5
1356    7363829    0    1    0       9.1   1356.01    257   1356.01     15.21     15.44     13.61   CAHA,Pal1.5
1357    6719086    0    1    0       3.1   1357.01   1124   1357.01     15.67     16.17     13.53   Pal1.5
1358    7376983    0    4    0       1.3   1358.04    647   1358.02     15.51     16.03     13.15   Pal1.5
1359    6946199    0    2    0       3.4   1359.01    376   1359.02     15.23     15.51     13.53   Keck,Pal1.5
1360    7102227    2    1    0       0.9   1360.03    438   1360.01     15.60     15.95     13.45   Pal1.5
1361    6960913    1    0    0       2.2   1361.01    272   1361.01     14.99     15.66     12.27   Keck,Pal1.5,WIYN
1362    6837146    0    1    0       2.5   1362.01    536   1362.01     15.41     15.74     13.45   Pal1.5
1363    6936909    2    0    0       1.9   1363.02   1034   1363.02     15.93     16.18     14.15   Pal1.5
1364    6962977    5    0    0       1.6   1364.05    613   1364.01     15.96     16.33     13.97   Pal1.5
1366    6932987    2    0    0       3.0   1366.01    466   1366.02     15.37     15.60     13.66   Pal1.5
1367    6934291    1    0    0       1.4   1367.01   1714   1367.01     15.06     15.39     12.99   Pal1.5
1369    7287415    0    1    0       1.7   1369.01   1305   1369.01     14.88     15.07     13.32   Pal1.5
1370    6924203    1    0    0       1.8   1370.01    863   1370.01     14.93     15.19     13.29   Pal1.5
1372    6880531    0    0    1       2.2   1372.01    443   1372.01     15.38     15.65     13.73   Pal1.5
1375    6766634    0    1    0       5.1   1375.01    268   1375.01     13.71     13.64     12.23   CAHA,Keck,Pal1.5,Pal5,WIYN
1376    6774826    0    0    1      44.4   1376.01   1622   1376.01     14.00     14.06     13.09   CAHA,Pal1.5,WIYN
1377    7211469    1    0    0       1.6   1377.01    884   1377.01     14.79     15.01     13.27   Pal1.5
1378    7375795    0    1    1       3.6   1378.01   1006   1378.01     13.60     13.57     11.70   Pal1.5,WIYN
1379    7211221    1    0    0       1.2   1379.01    980   1379.01     13.69     13.89     12.16   Pal1.5,WIYN
1385    9278553    0    1    0      60.0   1385.01    686   1385.01     15.84     16.09     14.31   Pal1.5
1387    8949247    0    1    0      79.9   1387.01    637   1387.01     14.67     14.89     13.15   Pal1.5
1391    8958035    0    1    0    1755.0   1391.01    966   1391.01     14.36     14.56     12.88   Pal1.5
1393    9202151    0    1    0       2.5   1393.01    843   1393.01     15.80     16.59     12.77   Keck,Pal1.5
1395    8935810    0    1    0       4.1   1395.01    875   1395.01     15.98     16.58     14.04   Pal1.5
1396    9455556    2    0    0       1.8   1396.02    957   1396.01     15.84     16.07     14.17   Pal1.5
1397    9427402    0    1    0       2.3   1397.01    551   1397.01     15.37     16.04     12.43   Keck,Pal1.5
1398    9269281    0    1    0       2.7   1398.01    955   1398.01     15.90     16.10     14.19   Pal1.5
1401    9030447    0    0    1       1.5   1401.01   2955   1401.01     13.44     13.53     12.27   Lick,Pal1.5
1402    9034103    1    0    0       2.3   1402.01    965   1402.01     15.91     16.11     14.20   Pal1.5
1403    9214942    1    0    0       1.8   1403.01    382   1403.01     15.47     16.03     12.89   Pal1.5
1404    8874090    1    1    0       0.9   1404.02    336   1404.02     15.93     16.31     13.48   Pal1.5
1405    9264949    1    0    0       2.9   1405.01    918   1405.01     15.97     16.11     14.56   Pal1.5
1406    9271752    1    0    0       2.7   1406.01    871   1406.01     14.63     14.80     13.15   Pal1.5
1407    9007866    0    0    1       0.7   1407.01   1503   1407.01     15.76     15.99     14.01   Keck
1408    9150827    0    1    1       1.4   1408.01    428   1408.01     14.69     15.34     11.81   Gem,Keck,Lick,Pal1.5
1409    9391208    1    0    0       2.7   1409.01    702   1409.01     15.20     15.52     13.47   Pal1.5
1410    9391506    1    0    0       2.8   1410.01    774   1410.01     15.30     15.47     13.76   Pal1.5
1411    9425139    0    1    0       7.6   1411.01    279   1411.01     13.38     13.76     11.69   Keck,Lick,Pal1.5,Pal5,WIYN
1412    8950853    1    0    0       2.3   1412.01    614   1412.01     13.60     13.75     12.25   Pal1.5
1413    9006449    3    0    0       1.2   1413.02    541   1413.03     14.45     14.71     12.72   Pal1.5
1414    8916492    0    0    1       2.2   1414.01   2504   1414.01     10.08     10.19      9.51   Pal5
1420   11026304    0    1    0       4.5   1420.01    585   1420.01     15.82     16.21     13.49   Pal1.5
1421   11342550    0    1    0      10.2   1421.01    157   1421.01     15.31     15.52     13.69   CAHA,Pal1.5
1422   11497958    5    0    0       1.1   1422.05    199   1422.04     15.92     16.83     12.60   Gem,HST,Keck,Pal1.5
1423   11177707    1    0    0       4.7   1423.01    304   1423.01     15.74     16.04     13.93   Pal1.5
1424   11611600    1    0    0       1.6   1424.01   1264   1424.01     15.13     15.63     12.91   Lick,Pal1.5
1425   11254382    1    0    0       2.3   1425.01   1379   1425.01     15.27     15.50     13.71   Pal1.5
1426   11122894    2    1    0       3.3   1426.01    369   1426.03     14.23     14.44     12.78   CAHA,Keck,Pal1.5,WIYN
1427   11129738    1    1    0       0.8   1427.02    622   1427.02     15.84     16.62     13.06   Pal1.5
1428   11401182    1    0    0       2.1   1428.01   1470   1428.01     14.63     15.03     12.52   Keck,Lick,Pal1.5
1429   11030711    0    1    0       4.8   1429.01    297   1429.01     15.53     15.76     13.90   Pal1.5
1430   11176127    3    0    0       2.2   1430.01    291   1430.03     15.41     15.89     13.07   Keck,Pal1.5
1431   11075279    0    1    0       7.9   1431.01    245   1431.01     13.46     13.65     11.81   Keck,Pal1.5,Pal5,WIYN
1432   11014932    4    0    0       1.2   1432.03    527   1432.04     15.02     15.26     13.44   Pal1.5
1433   11288505    1    0    0       2.3   1433.01    628   1433.01     15.65     15.87     13.98   Pal1.5
1434   11493431    1    0    0       1.3   1434.01   1107   1434.01     14.78     15.22     12.71   Pal1.5
1435   11037335    2    0    0       1.9   1435.02    516   1435.01     14.20     14.44     12.74   Pal1.5,WIYN
1436   11389771    3    0    0       1.3   1436.01    725   1436.02     14.27     14.65     12.71   Keck,Lick,Pal1.5
1437   11599038    0    1    0       1.6   1437.01    984   1437.01     15.28     15.61     13.78   Pal1.5
1438   11193263    1    0    0       1.4   1438.01    978   1438.01     14.06     14.26     12.43   Lick,Pal1.5
1439   11027624    1    0    0       8.3   1439.01    337   1439.01     12.85     13.01     11.53   LBT,Lick,Pal1.5,Pal5,WIYN
1440   11032227    1    0    0       1.6   1440.01    996   1440.01     15.45     15.63     13.99   Pal1.5
1441   11356260    1    0    0       1.9   1441.01    900   1441.01     15.14     15.36     13.39   Pal1.5
1442   11600889    1    0    0       1.2   1442.01   2079   1442.01     12.52     12.76     10.91   Keck,Lick,Pal1.5,WIYN
1444   11043167    1    0    0       2.8   1444.01    628   1444.01     13.95     14.12     12.59   Pal1.5
1445   11336883    1    2    0       0.8   1445.02    545   1445.02     12.32     12.43     11.15   Gem,Lick,Pal1.5,Pal5,WIYN
1447    7622486    0    2    0      18.9   1447.02    768   1447.01     13.09     13.22     11.81   Keck,Pal1.5
1452    7449844    0    1    0      22.2   1452.01   2694   1452.01     13.63     13.91     12.45   CAHA,Pal1.5
1456    7832356    1    0    0       9.2   1456.01    995   1456.01     15.01     15.16     13.34   Pal1.5
1457    9643874    1    0    0       8.9   1457.01    825   1457.01     15.57     15.81     13.90   Pal1.5
1458   12120943    0    1    0       7.6   1458.01    897   1458.01     15.70     16.00     14.18   Pal1.5
1459    9761199    0    0    1      18.3   1459.01   1047   1459.01     15.69     16.42     12.78   Pal1.5
1463    7672940    0    1    0      33.8   1463.01    281   1463.01     12.33     12.30     10.97   Keck,Lick,Pal1.5,Pal5,WIYN
1465   11702948    0    1    0      10.5   1465.01    797   1465.01     14.24     14.45     12.78   Pal1.5
1466    9512981    0    1    0       9.9   1466.01    199   1466.01     15.96     16.00     13.94   Pal1.5,Pal5
1470    9480310    0    1    0       4.5   1470.01    721   1470.01     15.70     15.95     14.01   Pal1.5
1472    7761545    1    0    0       5.6   1472.01    370   1472.01     15.06     15.36     13.40   Pal1.5,WIYN
1474   12365184    1    0    0      30.6   1474.01    551   1474.01     13.01     13.10     11.86   Lick,Pal1.5,Pal5,WIYN
1475    4770365    0    3    0       1.4   1475.03    496   1475.02     15.94     16.55     13.20   Pal1.5
1476   12406749    0    1    0       5.3   1476.01    419   1476.01     15.79     16.08     14.00   Pal1.5
1477    7811397    0    1    0       9.9   1477.01    267   1477.01     15.92     16.19     14.00   CAHA,Pal1.5
1478   12403119    1    0    0       5.4   1478.01    425   1478.01     12.45     12.66     10.86   Keck,Lick,Pal1.5,Pal5,WIYN
1480    7512982    1    1    0       1.2   1480.02    519   1480.01     15.89     16.33     13.86   Pal1.5
1481    9597806    1    0    0       2.9   1481.01   1050   1481.01     15.45     15.70     13.75   Pal1.5
1483   11909686    0    1    0      36.3   1483.01    300   1483.01     14.31     14.51     12.81   Pal1.5
1484   11760959    0    1    0       2.5   1484.01    933   1484.01     15.31     15.60     12.93   Pal1.5
1486    7898352    2    0    0       2.9   1486.02    352   1486.01     15.51     15.78     13.90   Pal1.5
1488    9589323    1    0    0       2.4   1488.01    966   1488.01     15.62     15.97     13.53   Pal1.5
1489    9823487    0    1    0       2.3   1489.01    586   1489.01     15.55     15.82     13.52   Pal1.5
1491    9726659    1    0    0       2.3   1491.01   1097   1491.01     15.30     15.65     13.31   Pal1.5
1494   11821363    0    1    0       2.2   1494.01    672   1494.01     15.86     16.35     13.44   Pal1.5
1495    7629518    1    0    0       2.9   1495.01    718   1495.01     15.43     15.69     13.71   Pal1.5
1496    4828341    0    1    0       6.9   1496.01    547   1496.01     15.60     15.81     13.82   Pal1.5
1498    9636135    1    1    0       1.4   1498.02   1139   1498.01     15.78     16.01     14.22   Pal1.5
1499    7841925    1    2    0       0.6   1499.02    694   1499.01     14.48     14.84     12.68   Keck,Pal1.5
1501    7439316    1    0    0       1.7   1501.01    997   1501.01     15.84     16.24     13.48   Pal1.5
1503   12400538    1    0    0       3.8   1503.01    291   1503.01     14.83     15.10     13.15   Pal1.5,WIYN
1505    9813499    1    0    0       2.0   1505.01   1046   1505.01     15.69     15.88     14.09   Pal1.5
1506   12254792    1    0    0       3.2   1506.01    496   1506.01     14.98     15.20     13.36   Pal1.5
1507   12020218    1    0    0       2.7   1507.01    691   1507.01     15.26     15.45     13.74   Pal1.5
1508    7690844    1    0    0       3.1   1508.01    640   1508.01     15.69     15.93     14.17   Pal1.5
1510   11870545    0    1    0       1.7   1510.01   1470   1510.01     15.93     16.36     13.87   Pal1.5
1511    7901948    1    0    0       1.6   1511.01   1232   1511.01     15.11     15.38     13.39   Pal1.5
1515    7871954    2    0    0       0.9   1515.01    516   1515.02     14.39     15.08     11.60   Keck,Lick,Pal1.5
1516   12418724    1    0    0       3.3   1516.01    753   1516.01     14.83     14.97     13.44   Pal1.5
1517    7456001    1    0    0       3.4   1517.01    560   1517.01     14.68     14.93     13.14   Pal1.5
1518    7549209    1    0    0       2.3   1518.01    569   1518.01     15.22     15.55     13.56   Pal1.5
1519    7663405    1    1    0       1.5   1519.01    387   1519.02     15.37     15.68     13.35   Pal1.5
1520    9765975    1    0    0       2.3   1520.01    615   1520.01     14.52     14.80     12.65   Pal1.5
1521    9818462    1    0    0       1.9   1521.01    502   1521.01     14.82     15.12     12.79   Pal1.5
1522   12266636    1    0    1       2.5   1522.01    580   1522.01     14.26     14.45     12.68   Pal1.5
1525    7869917    1    1    0       1.5   1525.02   1090   1525.02     12.08     12.14     11.04   Lick,Pal1.5,Pal5,WIYN
1526    9824805    1    0    0       1.6   1526.01   1191   1526.01     15.22     15.40     13.71   Pal1.5
1527    7768451    0    1    0       2.8   1527.01    295   1527.01     14.88     15.16     13.12   CAHA,Pal1.5
1528    7691260    1    0    0       1.0   1528.01    901   1528.01     14.08     14.40     12.27   Keck,Pal1.5
1529    9821454    2    0    0       1.0   1529.02    754   1529.01     14.31     14.42     12.93   CAHA,Pal1.5,WIYN
1530   11954842    1    0    0       1.5   1530.01    834   1530.01     13.03     13.19     11.75   Lick,Pal1.5,WIYN
1531   11764462    1    0    0       1.3   1531.01   1089   1531.01     13.07     13.22     11.55   Lick,Pal1.5,WIYN
1532   11656246    1    0    0       2.4   1532.01    864   1532.01     12.84     12.94     11.53   Lick,Pal1.5,WIYN
1533    7808587    1    0    0       1.4   1533.01   1098   1533.01     13.94     14.13     12.56   Pal1.5
1534    4741126    2    0    0       1.0   1534.02    781   1534.01     13.47     13.67     12.24   Pal1.5,Pal5
1535   11669125    1    0    0       2.3   1535.01    505   1535.01     13.05     13.23     11.59   Lick,Pal1.5,WIYN
1536   12159249    1    0    0       1.1   1536.01   1295   1536.01     12.71     12.90     11.33   Lick,Pal1.5,WIYN
1537    9872292    0    1    0       1.5   1537.01   1169   1537.01     11.74     11.82     10.51   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
1546    5475431    0    1    0      12.2   1546.01   1746   1546.01     14.46     14.69     12.85   CAHA,Keck,Pal1.5
1547    5283458    0    1    0      14.5   1547.01    617   1547.01     15.67     15.90     14.13   Pal1.5
1549    8053552    0    1    0      17.3   1549.01    571   1549.01     15.14     15.47     13.35   Pal1.5
1552    7984047    0    1    0      10.1   1552.01    325   1552.01     15.91     16.35     13.59   Pal1.5
1553    7951018    1    0    0       9.0   1553.01    545   1553.01     15.18     15.36     13.66   Pal1.5
1557    5371776    4    0    0       1.4   1557.04    709   1557.02     14.84     15.33     12.63   Pal1.5
1558   10019763    0    1    0      11.8   1558.01    590   1558.01     15.13     15.43     13.43   Pal1.5
1561    4940438    0    0    1       5.2   1561.01    861   1561.01     15.55     15.76     13.80   Pal1.5
1562    5308663    0    1    1       2.1   1562.02    662   1562.02     15.59     15.90     13.95   Pal1.5
1563    5219234    3    1    0       1.8   1563.03    590   1563.04     15.81     16.13     13.70   Pal1.5
1564    5184584    1    0    0       6.0   1564.01    486   1564.01     15.29     15.50     13.85   Pal1.5
1567    5438099    4    0    0       1.8   1567.02    437   1567.04     15.56     15.91     13.50   Pal1.5
1569    8009350    1    0    0       2.7   1569.01    556   1569.01     15.59     16.05     13.34   Pal1.5
1570    8082001    1    0    0       3.2   1570.01   1034   1570.01     15.18     15.40     13.74   Pal1.5
1572   10004519    1    0    0       3.2   1572.01    896   1572.01     15.44     15.94     13.84   Pal1.5
1573    5031857    0    2    0       1.3   1573.02    631   1573.01     14.37     14.71     12.91   CAHA,Pal1.5,WIYN
1574   10028792    2    2    0       1.2   1574.03    259   1574.02     14.60     14.86     12.98   CAHA,Keck,Pal1.5,WIYN
1576    5299459    2    1    0       1.2   1576.03    653   1576.03     14.07     14.49     12.32   Pal1.5,WIYN
1577   12506770    1    0    0       1.3   1577.01    708   1577.01     15.99     16.63     13.39   Pal1.5
1581    7939330    1    1    0       2.6   1581.02    304   1581.02     15.48     15.71     13.66   Pal1.5
1582    4918309    0    1    0       6.6   1582.01    278   1582.01     15.40     15.57     13.64   Pal1.5,Pal5
1583   12602568    1    0    0       2.0   1583.01    854   1583.01     15.07     15.36     13.47   Pal1.5
1584    9941066    1    0    0       1.4   1584.01    603   1584.01     15.96     16.69     13.19   Pal1.5
1585    5470739    1    0    0       2.6   1585.01    640   1585.01     15.40     15.74     13.61   Pal1.5
1586   10022908    1    0    0       2.2   1586.01    720   1586.01     14.94     15.42     12.70   Lick,Pal1.5
1587    9932970    0    1    0      23.4   1587.01    402   1587.01     15.70     15.98     13.63   Pal1.5
1588    5617854    1    0    0       1.2   1588.01    645   1588.01     14.70     15.33     11.91   Keck,Pal1.5
1589    5301750    5    0    0       1.3   1589.04    541   1589.05     14.76     15.03     13.19   HST,Keck,Pal1.5,WIYN
1590    5542466    0    3    0       1.3   1590.02    615   1590.01     15.67     16.09     13.45   Pal1.5
1591   10028140    0    1    0       2.6   1591.01    550   1591.01     15.37     15.78     13.54   Pal1.5
1593    5289854    2    0    0       2.2   1593.02    715   1593.02     15.81     16.11     14.19   Pal1.5
1595   10006581    1    0    0       2.5   1595.01    524   1595.01     14.90     15.10     13.26   Pal1.5
1596   10027323    2    0    0       1.0   1596.01    203   1596.02     15.16     15.60     12.85   CAHA,Keck,Pal1.5
1597    5039228    0    1    0       2.5   1597.01   1121   1597.01     12.68     12.70     11.32   Lick,Pal1.5,WIYN
1598   10004738    3    0    0       1.2   1598.03    380   1598.02     14.28     14.51     12.63   HST,Pal1.5
1599    5474613    0    2    0       1.8   1599.01    660   1599.01     14.80     15.12     13.24   Pal1.5
1601    5438757    2    0    0       1.8   1601.01    424   1601.02     14.66     14.89     12.99   Pal1.5
1602    4860678    0    2    0       0.9   1602.02    793   1602.01     14.94     15.22     13.30   Pal1.5
1603    5177104    1    0    0       1.4   1603.01   1332   1603.01     14.43     14.59     13.05   Pal1.5
1606    9886661    1    0    0       1.5   1606.01    960   1606.01     13.98     14.21     12.26   Pal1.5
1608   10055126    2    1    0       1.5   1608.02    316   1608.03     13.80     14.05     12.42   Pal1.5,WIYN
1609    5009743    1    0    0       2.2   1609.01    563   1609.01     13.96     14.12     12.59   Pal1.5
1611   12644769    0    0    1      23.5   1611.01    347   1611.01     11.76     12.42      9.00   Keck,Lick,WIYN
1612   10963065    1    0    0       0.7   1612.01   1558   1612.01      8.77      9.01      7.49   Keck,Lick,Pal1.5,WIYN
1613    6268648    1    1    0       1.0   1613.02    483   1613.02     11.05     11.83     10.28   Keck,Lick,Pal1.5,Pal5,WIYN
1614   10514429    0    1    0       2.3   1614.01    790   1614.01     11.41     10.82      9.10   Lick,WIYN
1615    4278221    1    0    0       1.1   1615.01   1692   1615.01     11.52     11.69      9.99   Keck,Lick,Pal1.5,Pal5,WIYN
1616    9015738    1    1    0       0.7   1616.02    582   1616.02     11.54     11.69     10.27   Keck,Lick,Pal1.5,Pal5,WIYN
1618    7215603    1    0    0       0.8   1618.01   1723   1618.01     11.60     11.72     10.33   Keck,Lick,Pal1.5,WIYN
1619    4276716    0    1    0       0.7   1619.01    488   1619.01     11.76     12.15      9.59   Gem,Keck,Lick,Pal1.5,WIYN
1621    5561278    1    0    0       2.5   1621.01    942   1621.01     11.85     12.04     10.51   Keck,Lick,Pal1.5,Pal5,WIYN
1622    7287683    0    1    0       3.5   1622.01    765   1622.01     12.02     12.05     11.24   Lick,Pal1.5,WIYN
1623   11392618    0    0    1       2.1   1623.01    354   1623.01     12.04     12.23     10.48   WIYN
1626    6387542    1    0    0       2.0   1626.01   1218   1626.01     15.34     15.66     13.60   Pal1.5
1627    6543893    1    2    0       1.3   1627.03    707   1627.01     15.77     16.04     13.48   Pal1.5
1628    6975129    2    0    1       1.0   1628.02    735   1628.01     12.95     13.17     11.60   Lick,Pal1.5,Pal5,WIYN
1629    8685497    1    0    0       1.3   1629.01   1186   1629.01     13.57     13.74     12.13   Pal1.5,WIYN
1630    9017682    0    1    0       1.4   1630.01    742   1630.01     15.15     15.43     13.48   Pal1.5
1632    9277896    1    0    0       1.2   1632.01   1321   1632.01     13.30     13.42     12.04   Lick,Pal1.5,WIYN
1633    9401997    1    0    0       1.8   1633.01    496   1633.01     15.20     15.52     13.31   Pal1.5
1637   10686864    1    0    0       1.9   1637.01    999   1637.01     15.76     16.09     14.01   Pal1.5
1639   10749128    0    1    1       1.2   1639.02    966   1639.02     13.54     13.75     12.24   Pal1.5,WIYN
1641   10879038    1    0    0       1.4   1641.01   1102   1641.01     14.97     15.20     13.56   Pal1.5
1643   10990917    1    0    0       1.9   1643.01    869   1643.01     14.68     14.91     13.31   Pal1.5
1645   11045383    0    1    0      10.3   1645.01    446   1645.01     13.42     13.72     11.48   Lick,Pal1.5,Pal5
1646   11046025    0    1    0       1.0   1646.01    954   1646.01     14.29     14.63     12.16   Pal1.5
1647   11153121    2    1    0       1.0   1647.03    608   1647.02     14.17     14.41     12.52   Pal1.5,WIYN
1648   11177543    0    1    0       1.8   1648.01    473   1648.01     14.31     14.57     12.54   Lick,Pal1.5
1649   11337141    0    1    0       0.9   1649.01    582   1649.01     14.96     15.77     11.79   Keck,Lick,Pal1.5
1650   11337372    2    0    0       2.6   1650.01    363   1650.02     15.28     15.56     13.51   Pal1.5
1651   11337833    1    0    0       2.9   1651.01    492   1651.01     14.74     14.95     13.19   Pal1.5
1655   11547505    1    0    0       1.5   1655.01   1898   1655.01     13.76     13.98     12.19   Pal1.5,WIYN
1656    4471747    0    1    0       2.7   1656.01    522   1656.01     15.03     15.30     13.56   Pal1.5
1658    4570949    1    0    0      13.7   1658.01   2013   1658.01     13.31     13.50     12.09   Keck,Pal1.5
1659    4650733    0    1    0       2.7   1659.01    735   1659.01     15.11     15.30     13.87   Pal1.5
1660    4830605    0    1    0       2.0   1660.01    537   1660.01     15.61     15.83     14.09   Pal1.5
1662    4844004    0    0    1       1.7   1662.01   1720   1662.01     15.48     15.45     13.77   Pal1.5
1665    4932442    1    1    0       1.1   1665.02   1054   1665.01     14.04     14.23     12.66   Pal1.5,WIYN
1669    5183357    1    0    0       2.5   1669.01    509   1669.01     14.17     14.40     12.74   Pal1.5
1672    5269467    1    0    0       2.3   1672.01    394   1672.01     15.81     16.34     13.34   Pal1.5
1675    5360920    0    1    0      15.7   1675.01    687   1675.01     15.79     16.05     14.07   Pal1.5
1677    5526717    1    1    0       0.8   1677.02    440   1677.01     14.28     14.51     12.69   MMT,Pal1.5
1681    5531953    0    4    0       0.7   1681.02    288   1681.04     15.85     16.74     12.58   Gem,Keck,Pal1.5
1683    6034945    1    0    0       1.8   1683.01    906   1683.01     14.63     14.90     13.03   Pal1.5
1684    6048024    0    1    0      50.4   1684.01    535   1684.01     12.85     12.91     11.56   CAHA,Lick,Pal1.5,Pal5
1685    6049190    0    1    0       3.6   1685.01    514   1685.01     14.81     14.97     13.45   Pal1.5
1686    6149553    0    0    1       1.3   1686.01    246   1686.01     15.89     16.96     12.49   HST,Keck,Pal1.5
1687    6198999    1    0    0       1.8   1687.01    894   1687.01     15.32     15.83     12.93   Pal1.5
1688    6310636    1    0    0       0.9   1688.01   1762   1688.01     14.54     14.77     12.85   Pal1.5
1691    6611330    0    1    0      42.6   1691.01    480   1691.01     15.84     16.29     13.73   Pal1.5
1692    6616218    2    0    0       0.8   1692.02    907   1692.01     12.56     12.82     10.78   Keck,Lick,Pal1.5,Pal5,WIYN
1693    6696462    0    1    0      70.5   1693.01   1100   1693.01     14.98     15.37     13.27   Pal1.5
1695    6803855    1    0    0       2.3   1695.01    561   1695.01     13.78     14.05     12.26   Pal1.5
1699    7137725    0    0    1       1.6   1699.01   1782   1699.01     13.12     13.19     11.82   Lick,WIYN
1700    7220429    1    0    0       1.4   1700.01    744   1700.01     14.47     14.85     12.38   Keck,Pal1.5
1701    7222086    0    1    0       1.8   1701.01   2150   1701.01     11.04     11.17     10.22   CAHA,Keck,Lick,Pal1.5,Pal5
1702    7304449    0    1    0       0.8   1702.01    582   1702.01     15.72     16.93     12.20   Keck,Pal1.5
1704    7386827    0    1    0       2.8   1704.01    855   1704.01     14.86     15.14     13.13   Pal1.5
1705    7522911    0    1    0       2.5   1705.01    734   1705.01     15.44     15.68     14.02   Pal1.5
1706    7626370    1    0    0       1.4   1706.01   1276   1706.01     14.13     14.44     12.21   Lick,Pal1.5
1707    7703955    2    0    0       3.6   1707.02    269   1707.02     15.32     15.56     13.58   Pal1.5,Pal5
1708    7750419    0    1    0      25.6   1708.01    556   1708.01     14.76     15.00     13.23   Pal1.5
1710    7815744    1    0    0       2.0   1710.01    610   1710.01     15.47     15.77     13.58   Pal1.5
1711    7955580    1    0    0       2.5   1711.01    420   1711.01     15.06     15.42     12.97   Lick,Pal1.5
1713    8230616    2    0    0       1.2   1713.02    562   1713.01     15.22     15.83     12.54   Pal1.5
1715    9836959    0    1    0       1.9   1715.01    410   1715.01     12.90     13.08     11.48   Lick,Pal1.5
1716    9838949    1    0    0       1.6   1716.01    879   1716.01     14.93     15.32     12.62   Pal1.5
1717    9895006    1    0    0       1.9   1717.01    867   1717.01     14.58     14.92     12.82   Pal1.5
1718    9896558    2    0    0       2.4   1718.02    377   1718.02     15.22     15.44     13.68   Pal1.5
1721   10019065    1    0    0       2.1   1721.01    436   1721.01     15.00     15.31     13.26   Pal1.5
1722   10080248    1    0    0       1.8   1722.01    699   1722.01     15.53     15.77     13.76   Pal1.5
1723   10213902    1    0    0       3.4   1723.01    486   1723.01     15.52     15.74     14.02   Pal1.5
1724   10214162    1    0    0       3.5   1724.01    722   1724.01     15.60     15.85     13.86   Pal1.5
1725   10905746    0    1    0       1.8   1725.01    353   1725.01     13.50     14.01      9.80   CAHA,Keck,Pal1.5,WIYN
1726    8242434    1    0    0       2.0   1726.01    367   1726.01     13.05     13.48     10.84   Lick,Pal1.5
1727    6185331    1    0    0       5.4   1727.01    457   1727.01     15.64     15.91     13.97   Pal1.5
1731    8266276    0    1    1       2.2   1731.01   1014   1731.01     15.72     16.25     13.36   Pal1.5
1732    6869184    1    0    0       2.5   1732.01    463   1732.01     15.74     15.99     13.85   Pal1.5
1733    8396405    0    1    0       1.9   1733.01    513   1733.01     15.73     16.09     13.75   Pal1.5
1736    6604328    1    0    0       2.8   1736.01    609   1736.01     15.90     16.27     14.29   Pal1.5
1738    4365645    0    1    0       1.0   1738.01    984   1738.01     13.29     13.60     11.51   Keck,Lick,Pal1.5
1739    7199906    0    1    0       2.1   1739.01    298   1739.01     15.13     15.37     13.48   Keck,Pal1.5
1746    8197343    1    0    0       1.8   1746.01    770   1746.01     14.94     15.22     13.30   Pal1.5
1747    7032421    0    1    1      43.9   1747.01    609   1747.01     14.79     15.09     13.13   Pal1.5
1749    6786348    1    0    0       2.4   1749.01    573   1749.01     15.79     16.03     13.97   Pal1.5
1750    6209677    1    1    0       0.9   1750.02    900   1750.01     14.80     15.07     13.19   Pal1.5
1751    9729691    1    1    0       3.0   1751.01    582   1751.02     14.55     14.89     12.52   Pal1.5
1754    8651389    0    1    0       2.5   1754.01    933   1754.01     13.96     13.71     11.93   Pal1.5
1758    6705142    0    1    0       3.4   1758.01    930   1758.01     15.97     16.28     14.22   Pal1.5
1760    3967760    2    0    0       1.9   1760.02    816   1760.02     15.38     15.75     13.67   Pal1.5
1761    4067336    0    1    0      42.2   1761.01    969   1761.01     15.62     15.89     14.19   Pal1.5
1762    5387843    0    1    0       2.2   1762.01   1875   1762.01     15.00     15.28     13.36   Pal1.5
1770    7918217    0    0    1     213.5   1770.01   2631   1770.01     10.88     12.72      7.38   Pal5
1771   11342573    0    1    0      49.5   1771.01    431   1771.01     15.96     16.17     14.43   Pal1.5
1772    3345675    0    1    0      23.5   1772.01    240   1772.01     15.64     16.29     12.81   Pal1.5
1773   10153011    0    1    0    4901.8   1773.01    329   1773.01     15.68     16.00     13.72   Pal1.5
1779    9909735    2    0    0       4.6   1779.02    973   1779.02     13.30     13.51     11.77   CAHA,Keck,Lick,Pal1.5,Pal5
1781   11551692    2    1    0       1.9   1781.02    367   1781.03     12.23     12.62     10.06   CAHA,Keck,Lick,Pal1.5,Pal5,WIYN
1782    8678664    0    1    0    5724.9   1782.01    661   1782.01     15.60     15.87     13.70   Pal1.5
1783   10005758    0    2    0       4.4   1783.02    290   1783.02     13.93     14.18     12.62   Keck,Pal1.5,Pal5
1784   10158418    0    1    0       7.6   1784.01   1062   1784.01     13.59     13.81     12.10   Keck,Pal1.5
1786    3128793    0    1    0       4.7   1786.01    374   1786.01     14.63     15.52     12.16   Pal1.5
1787    5864975    1    0    0       7.0   1787.01    363   1787.01     15.70     16.00     14.14   Pal1.5
1788    2975770    1    0    1       6.2   1788.01    346   1788.01     14.52     14.89     12.25   Keck,Pal1.5
1790    6504954    1    0    0       7.9   1790.01    369   1790.01     15.25     15.46     13.66   Pal1.5
1792    8552719    2    0    1       1.2   1792.03    397   1792.01     12.16     12.13     10.30   Keck,Pal1.5,Pal5,WIYN
1793    5731623    0    1    0       7.2   1793.01   1262   1793.01     15.28     15.52     13.77   Pal1.5
1796   10019399    0    1    0      42.8   1796.01   1153   1796.01     12.83     12.81     11.08   Gem,Keck,Pal1.5,WIYN
1797   10676014    1    0    0       2.3   1797.01    558   1797.01     12.97     13.34     10.84   Keck,Lick,Pal1.5,WIYN
1798    6867766    0    1    0      35.2   1798.01    834   1798.01     14.38     14.59     12.94   Pal1.5
1799    6058614    0    1    0      56.5   1799.01   1541   1799.01     15.51     15.68     13.82   Pal1.5
1800   11017901    1    0    0       6.1   1800.01    862   1800.01     12.39     12.61     10.81   CAHA,Gem,Keck,Lick,Pal1.5
1801    5088591    1    0    0       3.2   1801.01    664   1801.01     14.62     14.97     12.81   Pal1.5
1802   11298298    1    0    0       2.7   1802.01   1106   1802.01     13.35     13.50     11.96   CAHA,Pal1.5
1803    4349442    0    1    2       4.6   1803.01   1231   1803.01     13.26     13.60     11.14   Keck,Lick,Pal1.5
1804   11187436    1    0    0       5.0   1804.01    769   1804.01     15.62     16.10     13.45   Pal1.5
1805    4644952    3    0    0       3.2   1805.03    746   1805.02     13.83     14.08     12.21   CAHA,Keck,Pal1.5,WIYN
1806    9529744    2    0    1       1.0   1806.03    777   1806.02     13.47     13.62     12.31   Pal1.5,Pal5
1808    7761918    0    1    0       3.3   1808.01    468   1808.01     12.49     12.63     11.26   Lick,Pal1.5,Pal5
1809    8240797    2    0    0       1.8   1809.02    805   1809.01     12.71     12.97     11.25   Lick,Pal1.5,Pal5
1812    6279974    0    1    0      52.1   1812.01   2164   1812.01     13.74     13.93     12.32   CAHA,Keck,Pal1.5
1813    9455325    1    0    0       2.5   1813.01    848   1813.01     13.77     13.99     12.04   Pal1.5
1814    5621125    1    0    0       3.2   1814.01   1035   1814.01     12.54     12.62     11.54   Lick,Pal1.5
1815    9872283    1    0    0       5.5   1815.01   1392   1815.01     13.88     14.31     11.62   Keck,Pal1.5
1816    8624520    0    1    0    4268.3   1816.01    656   1816.01     15.41     15.76     13.34   Pal1.5
1818    7870032    1    0    0       3.2   1818.01    752   1818.01     14.10     14.33     12.48   Pal1.5
1819    9597058    1    0    0       1.6   1819.01    652   1819.01     13.58     13.89     11.90   Pal1.5
1820    8277797    2    0    0       1.0   1820.02   1016   1820.01     13.53     13.79     11.84   Pal1.5,WIYN
1821    8832512    1    0    0       2.9   1821.01    802   1821.01     14.94     15.24     13.16   Pal1.5
1822    5124667    0    1    0       3.2   1822.01    411   1822.01     12.44     12.64     11.10   Lick,Pal1.5,WIYN
1824    2989404    2    0    0       1.7   1824.02   1493   1824.01     12.72     12.88     11.35   Lick,Pal1.5,Pal5,WIYN
1825    5375194    1    0    0       4.2   1825.01    943   1825.01     13.90     14.25     12.14   Pal1.5,Pal5
1826    6468138    1    0    0       2.4   1826.01    340   1826.01     13.35     13.70     11.91   Lick,Pal1.5
1828   11875734    1    0    0       3.9   1828.01    391   1828.01     14.42     14.72     12.74   Pal1.5
1829    7697568    0    1    1      23.4   1829.01    556   1829.01     15.91     16.24     13.86   Pal1.5
1830    3326377    2    0    0       1.9   1830.01    236   1830.02     14.44     14.79     12.40   Keck,Pal1.5
1831   11601584    2    2    0       1.1   1831.02    413   1831.01     14.12     14.45     12.29   HST,Lick,Pal1.5
1832   11709244    3    0    0       2.9   1832.01    541   1832.03     15.01     15.21     13.35   Pal1.5
1833   11853878    2    1    0       1.4   1833.03    586   1833.02     14.27     14.78     11.83   DCT,Keck,Pal1.5
1835    9471268    3    0    0       2.4   1835.03   1104   1835.03     13.69     14.02     11.67   Keck,Pal1.5,WIYN
1837   10657406    2    0    0       1.2   1837.02    522   1837.01     13.73     14.04     11.90   Pal1.5
1838    5526527    1    0    0       2.9   1838.01    510   1838.01     14.79     15.39     12.22   Pal1.5
1839    5856571    1    1    0       4.3   1839.01    535   1839.02     13.24     13.54     11.42   Lick,Pal1.5
1840    7765528    1    1    0       1.7   1840.02    965   1840.02     14.91     15.19     13.37   Pal1.5
1841   11760231    1    0    0       1.8   1841.01    406   1841.01     13.22     13.51     11.30   Keck,Lick,Pal1.5
1842    7779077    0    1    0       3.0   1842.01    699   1842.01     14.31     14.58     12.58   Pal1.5
1843    5080636    1    1    0       0.6   1843.02    465   1843.02     14.40     15.41     11.06   Keck,Pal1.5
1845    3338885    1    1    0       3.3   1845.01   1168   1845.02     14.44     14.91     12.19   Keck,Lick,Pal1.5
1846    9886255    1    0    0       3.8   1846.01    322   1846.01     15.80     16.17     13.89   Pal1.5
1847    6776401    1    0    0       2.8   1847.01    544   1847.01     14.81     15.13     12.92   Pal1.5
1848    7430034    1    0    0       2.8   1848.01    539   1848.01     13.43     13.70     12.01   Pal1.5
1849    9735426    1    0    0       2.5   1849.01    733   1849.01     14.62     14.96     12.73   Pal1.5
1850    8826168    1    0    0       2.0   1850.01    761   1850.01     14.14     14.40     12.66   Pal1.5
1851   10464050    1    0    0       2.3   1851.01   1104   1851.01     14.77     14.94     13.17   Pal1.5
1852    9763348    1    0    0       2.9   1852.01    978   1852.01     13.20     13.14     11.90   Lick,Pal1.5
1853    8804397    1    0    0       2.2   1853.01    492   1853.01     13.43     13.58     12.17   Pal1.5,WIYN
1854    9662811    1    0    0       3.0   1854.01    594   1854.01     13.53     13.77     11.83   Pal1.5
1856   11570749    0    1    0       4.5   1856.01    592   1856.01     14.08     14.44     12.28   Pal1.5
1857   11297236    0    1    0       2.5   1857.01    389   1857.01     13.75     13.96     12.15   Pal1.5,WIYN
1858    8160953    1    1    0       2.1   1858.02    371   1858.01     14.77     15.12     13.02   Keck,Pal1.5
1860    4157325    2    2    0       1.5   1860.04    670   1860.04     14.03     14.27     12.51   Pal1.5,WIYN
1861    3648437    0    1    0       3.0   1861.01    744   1861.01     13.93     14.09     12.51   Pal1.5
1862    7286173    1    0    0       2.1   1862.01    444   1862.01     13.67     13.89     12.11   Pal1.5,WIYN
1863   11126381    0    1    0       2.6   1863.01    604   1863.01     13.63     13.78     12.31   Pal1.5
1864    4149450    0    1    0       2.7   1864.01   1779   1864.01     13.40     13.78     11.75   Pal1.5
1866    9520838    1    0    0       3.5   1866.01    394   1866.01     14.99     15.21     13.38   Pal1.5
1867    8167996    3    0    0       1.2   1867.03    392   1867.02     15.02     15.78     11.96   Keck,Lick,Pal1.5
1868    6773862    1    0    0       2.2   1868.01    393   1868.01     15.22     16.00     12.29   Pal1.5
1870   10187159    1    0    0       2.6   1870.01    805   1870.01     14.43     14.75     12.41   Pal1.5
1871    9758089    0    2    0       1.7   1871.02    267   1871.01     14.90     15.35     12.53   Keck,Pal1.5
1872    9883311    0    1    0      22.6   1872.01    505   1872.01     15.84     16.13     14.03   Pal1.5
1873    4939346    2    0    0       3.3   1873.02    473   1873.01     15.67     15.84     14.19   Keck,Pal1.5
1874    8978528    2    0    0       1.4   1874.02    384   1874.01     15.43     16.02     12.69   Pal1.5
1875    9967771    2    0    0       1.3   1875.02    847   1875.01     14.50     14.78     12.93   Pal1.5
1876   11622600    1    0    0       2.3   1876.01    252   1876.01     15.19     15.72     12.61   Keck,Pal1.5
1877   10454632    1    0    0       3.8   1877.01    767   1877.01     13.39     13.76     11.27   Keck,Pal1.5
1878    3098810    0    1    0       2.6   1878.01    602   1878.01     12.99     13.14     11.69   Lick,Pal1.5
1879    8367644    1    0    0       2.2   1879.01    301   1879.01     15.97     16.82     12.73   Keck,Pal1.5
1880   10332883    1    0    0       1.6   1880.01    936   1880.01     14.44     15.20     11.45   Keck,Lick,Pal1.5
1881    4035640    1    0    0       2.7   1881.01    507   1881.01     14.91     15.25     13.02   Pal1.5
1882    6205228    1    0    0       1.5   1882.01   1132   1882.01     14.67     14.91     13.17   Pal1.5
1883   11758544    1    0    0       1.0   1883.01   1508   1883.01     11.89     12.20     10.61   Keck,MMT,Pal1.5,WIYN
1884    4851530    0    2    0       1.8   1884.02    548   1884.01     15.46     15.81     13.49   Keck,Pal1.5
1885   11413812    1    0    0       1.9   1885.01   1020   1885.01     14.38     14.57     12.89   Pal1.5
1886    9549648    1    0    0       1.5   1886.01   1114   1886.01     12.24     12.42     10.92   Gem,Lick,Pal1.5
1888   10063802    1    0    0       4.7   1888.01    501   1888.01     13.26     13.38     12.09   Lick,Pal1.5
1889   11074178    1    1    0       1.5   1889.02    695   1889.01     15.34     15.61     13.66   Pal1.5
1890    7449136    1    0    0       1.6   1890.01   1428   1890.01     11.70     11.90     10.37   Gem,Keck,Lick,Pal1.5
1891    8680979    2    0    0       1.3   1891.02    570   1891.01     15.26     15.56     13.26   Keck,Pal1.5
1892    9030537    0    1    0       3.5   1892.01    419   1892.01     15.50     15.76     13.81   Pal1.5
1893    8689793    1    0    0       1.3   1893.01   1155   1893.01     14.05     14.32     12.62   Lick,Pal1.5
1894   11673802    1    0    0       7.1   1894.01   1662   1894.01     13.43     13.81     11.06   CAHA,Keck,Pal1.5
1895    4263293    3    0    0       1.9   1895.03    345   1895.03     15.86     16.49     13.34   Pal1.5
1897    5695524    0    1    0       2.9   1897.01    522   1897.01     13.95     14.10     12.51   Pal1.5
1898    7668663    1    0    0       1.5   1898.01   1027   1898.01     13.25     13.38     11.72   Lick,Pal1.5
1899    7047922    1    1    0       0.9   1899.02    791   1899.01     14.56     14.88     12.50   Pal1.5
1900    9353314    1    0    0       1.2   1900.01    652   1900.01     14.74     15.31     12.22   Pal1.5
1901    3629967    0    1    0       2.2   1901.01    430   1901.01     13.34     13.53     12.01   WIYN
1902    5809954    0    1    0      30.1   1902.01    176   1902.01     14.65     15.63     11.45   Keck,Pal1.5
1904    8766650    1    0    0       2.8   1904.01    927   1904.01     13.40     13.76     11.38   Keck,Pal1.5
1905   10328393    3    0    0       1.3   1905.02    481   1905.03     14.02     14.36     11.97   LBT,Lick,Pal1.5
1906   11773328    0    1    0      41.8   1906.01    760   1906.01     14.82     15.14     12.99   Pal1.5
1907    7094486    1    0    0       2.1   1907.01    445   1907.01     15.28     16.03     12.35   Keck,Pal1.5
1908    5706966    2    0    0       1.2   1908.02    378   1908.02     14.73     15.29     12.12   Keck,Lick,Pal1.5
1909   10130039    3    0    0       1.0   1909.02    631   1909.03     12.78     12.91     11.41   Lick,Pal1.5,Pal5,WIYN
1910    8226050    1    0    0       2.5   1910.01    498   1910.01     14.69     15.04     12.77   Pal1.5
1911    9965957    1    0    0       3.0   1911.01    920   1911.01     15.20     15.60     13.36   Pal1.5
1913    9704384    1    0    0       1.3   1913.01    931   1913.01     13.32     13.56     11.66   MMT,Pal1.5
1914    8426567    1    0    0       4.7   1914.01    766   1914.01     14.42     14.85     12.29   Pal1.5
1915    9101496    2    0    0       1.5   1915.02    447   1915.02     14.00     14.15     12.50   Pal1.5
1916    6037581    3    0    0       0.7   1916.03    651   1916.01     13.60     13.79     12.14   Pal1.5,WIYN
1917   10074466    0    1    0       2.2   1917.01    608   1917.01     13.62     13.72     12.26   Pal1.5
1920    8218379    1    1    0       0.8   1920.02    619   1920.01     14.64     14.93     12.90   Pal1.5
1921    7755636    1    0    0       2.6   1921.01    938   1921.01     12.82     12.97     11.68   Lick,Pal1.5,WIYN
1922    9411166    2    1    0       1.1   1922.02    392   1922.03     15.36     15.61     13.73   Pal1.5
1923    4989057    1    0    0       3.1   1923.01   1047   1923.01     14.14     14.40     12.40   Pal1.5
1924    5108214    0    0    1       1.4   1924.01   2129   1924.01      7.84      8.06      6.49   CAHA,Keck,Lick,Pal1.5,Pal5
1925    9955598    1    0    0       1.0   1925.01    402   1925.01      9.44      9.69      7.77   CAHA,Keck,Pal1.5,Pal5,WIYN
1927    7219761    0    0    1       1.3   1927.01    648   1927.01      9.67      9.96      8.25   Pal5
1928    5770074    0    1    0       2.7   1928.01    493   1928.01     13.60     13.77     12.16   Pal1.5
1929   10136549    2    0    0       1.3   1929.02   1004   1929.01     12.73     12.94     11.18   Lick,Pal1.5,Pal5
1930    5511081    4    0    0       1.8   1930.04    680   1930.03     12.12     12.27     10.76   Keck,Lick,Pal1.5
1931   10978763    3    0    0       1.2   1931.02    742   1931.02     14.53     14.81     12.87   Pal1.5
1932    5202905    2    0    0       4.6   1932.02   1448   1932.01     12.35     12.42     11.58   Keck,Lick,Pal1.5,Pal5
1933    9072190    1    0    0       2.7   1933.01    477   1933.01     15.04     15.26     13.37   Pal1.5
1934    4242147    0    1    0       2.2   1934.01    381   1934.01     14.65     15.10     12.27   Keck,Pal1.5
1935    5396122    0    0    1      68.3   1935.01    731   1935.01     15.84     16.17     14.13   Pal1.5
1937   10190777    1    0    0       1.4   1937.01   1049   1937.01     13.59     14.19     11.00   Keck,Pal1.5,WIYN
1938    9651234    1    0    0       2.0   1938.01    313   1938.01     14.03     14.35     12.15   Keck,Pal1.5
1939    7045496    1    0    0       2.1   1939.01    643   1939.01     15.16     15.49     13.33   Pal1.5
1940   10005788    1    1    0       0.7   1940.02    512   1940.01     15.39     16.02     12.82   Keck,Pal1.5
1942    2832589    0    1    0       3.2   1942.01    676   1942.01     15.41     15.70     13.44   Pal1.5
1944    2438513    0    1    1       4.3   1944.01   1139   1944.01     13.98     14.25     12.53   Pal1.5
1945   11656918    1    1    0       1.2   1945.02    426   1945.01     14.52     14.82     12.76   Lick,Pal1.5
1946   10844890    0    1    0       2.6   1946.01    874   1946.01     14.47     14.62     12.77   Pal1.5
1947   12253474    0    1    0       1.6   1947.01   1034   1947.01     12.34     12.46     10.94   Lick,Pal1.5
1950    3118797    1    0    0       3.8   1950.01    376   1950.01     15.98     16.40     14.05   Pal1.5
1951    8081187    1    0    0       1.6   1951.01    568   1951.01     13.57     13.75     12.22   Pal1.5
1952    7747425    4    0    0       1.1   1952.03    544   1952.04     14.60     14.82     12.99   Pal1.5
1955    9892816    4    0    0       0.8   1955.03    631   1955.02     13.15     13.30     11.96   Lick,Pal1.5,Pal5
1957   10028352    0    2    0       1.9   1957.01   1806   1957.02     12.65     12.86     11.36   Pal1.5,WIYN
1958    9836149    1    0    0       2.8   1958.01    699   1958.01     15.20     15.38     13.62   Keck,Pal1.5,WIYN
1959    4813563    1    0    0       2.3   1959.01    431   1959.01     14.25     14.54     12.08   HST,Pal1.5
1960    6949061    2    0    0       1.5   1960.02    689   1960.02     14.13     14.37     12.68   Pal1.5
1961    7269493    1    0    1       1.9   1961.01   1859   1961.01     12.85     13.08     11.12   Keck,Lick,Pal1.5
1962    5513648    0    1    0       2.3   1962.01    697   1962.01     10.77     10.89      9.45   Gem,Keck,Lick,Pal1.5,Pal5
1963   10917681    0    1    0       2.5   1963.01    783   1963.01     14.11     14.30     12.64   Pal1.5
1964    7887791    0    1    0       0.7   1964.01   1362   1964.01     10.69     10.92      8.95   Gem,Keck,Lick,Pal1.5,Pal5
1965   11657891    1    0    0       1.3   1965.01   1223   1965.01     14.32     14.58     12.63   Lick,Pal1.5
1967    6205897    1    0    0       1.2   1967.01    852   1967.01     14.31     14.73     12.17   Keck,Lick,Pal1.5
1968    7948784    0    1    0       2.9   1968.01    955   1968.01     15.08     15.25     13.73   Pal1.5
1969    9244756    0    1    0       2.5   1969.01    646   1969.01     15.02     15.29     13.25   Pal1.5
1970    9650808    2    0    0       2.6   1970.01    360   1970.02     15.38     15.55     13.66   Pal1.5
1971    9347009    1    0    0       2.5   1971.01    534   1971.01     15.72     16.10     13.58   Pal1.5
1972   11253711    1    1    0       0.8   1972.02    725   1972.01     13.80     13.99     12.35   Pal1.5
1973    4917596    1    0    0       1.5   1973.01    802   1973.01     15.75     16.28     13.30   Pal1.5
1974    7289577    0    1    0       3.2   1974.01    328   1974.01     14.94     15.21     13.20   Lick,Pal1.5
1975    8543100    1    0    0       2.6   1975.01    914   1975.01     15.99     16.18     14.28   Pal1.5
1976    2693736    1    0    0       2.3   1976.01    663   1976.01     15.09     15.42     13.16   Pal1.5
1977    9412760    2    0    0       0.8   1977.02    564   1977.01     14.03     14.59     11.55   Keck,MMT,Pal1.5,WIYN
1978    9518318    2    0    0       2.7   1978.01    654   1978.02     15.21     15.42     13.58   Pal1.5
1979    7273277    1    0    0       1.0   1979.01   1228   1979.01     12.99     13.20     11.42   Lick,Pal1.5,Pal5
1980   11769890    1    0    0       2.9   1980.01    336   1980.01     13.80     14.08     12.12   Pal1.5,WIYN
1981   10153855    1    0    0       1.6   1981.01   1652   1981.01     14.23     14.62     12.25   Pal1.5
1982    6862721    0    1    0       2.5   1982.01    995   1982.01     15.77     15.80     14.02   Pal1.5
1984   10094670    0    1    0       2.3   1984.01    726   1984.01     13.70     13.82     12.29   Pal1.5
1985    8142942    0    1    0       2.7   1985.01    834   1985.01     13.71     14.05     11.58   Keck,Pal1.5
1986    8257205    1    1    0       1.2   1986.02    293   1986.01     14.84     15.17     12.78   Pal1.5
1988    9044228    1    0    0       3.5   1988.01   2081   1988.01     14.15     14.59     11.75   Keck,Lick,Pal1.5
1989   10779233    1    0    0       1.8   1989.01    297   1989.01     13.33     13.56     11.77   Gem,Keck,Pal1.5,WIYN
1990   11614617    1    0    0       2.6   1990.01    644   1990.01     14.49     14.67     13.03   Pal1.5
1992   11450414    2    0    1       1.6   1992.02    629   1992.02     14.51     14.74     13.05   Pal1.5
1995    5942093    0    1    0      37.7   1995.01    725   1995.01     15.26     15.54     13.48   Pal1.5
1996    4736569    1    1    0       0.9   1996.02    574   1996.01     15.63     16.11     13.37   Pal1.5
1998    9834040    1    0    0       2.6   1998.01   1064   1998.01     15.37     15.51     13.90   Pal1.5
2000    8802693    1    0    0       2.4   2000.01    514   2000.01     15.59     15.82     13.76   Pal1.5
2001    6061773    0    1    0       2.4   2001.01   1088   2001.01     13.11     13.49     11.12   Keck,Lick,Pal1.5
2002   10024701    1    0    0       1.6   2002.01    776   2002.01     13.29     13.46     11.73   MMT,Pal1.5
2004   12154526    2    1    0       0.6   2004.03    468   2004.01     13.35     13.52     11.80   Pal1.5,Pal5,WIYN
2005    6665512    1    0    0       1.4   2005.01    620   2005.01     14.83     15.34     12.45   Keck,Pal1.5
2006   10525027    1    0    0       0.9   2006.01    620   2006.01     14.22     14.95     11.18   Keck,LBT,Lick,Pal1.5
2007   11069176    2    0    0       1.4   2007.02    707   2007.02     13.13     13.32     11.72   Lick,Pal1.5
2009    2449431    0    1    0       2.1   2009.01    406   2009.01     13.82     14.05     12.25   Keck,Pal1.5
2010    5631630    1    0    0       2.5   2010.01    795   2010.01     13.20     13.27     12.01   Lick,Pal1.5
2011    5384079    2    0    0       1.1   2011.02    824   2011.02     12.56     12.79     11.38   Lick,Pal1.5,Pal5
2012    9839821    1    1    0       2.2   2012.02    303   2012.02     14.88     15.07     13.31   Pal1.5
2013    4056616    1    0    0       0.8   2013.01    803   2013.01     13.16     13.80     10.59   Keck,Lick,Pal1.5
2014    6707908    0    1    0      55.7   2014.01   1260   2014.01     15.60     15.91     13.78   Pal1.5
2016    8492026    1    0    0       2.0   2016.01   1177   2016.01     14.14     14.40     12.69   Lick,Pal1.5
2017    8750043    1    0    0       1.1   2017.01   1290   2017.01     13.09     13.34     11.57   Lick,Pal1.5
2018    9973109    1    1    0       1.1   2018.02    590   2018.01     14.55     14.83     12.83   Pal1.5
2019    6226290    1    0    0       2.8   2019.01    724   2019.01     15.62     15.90     13.92   Pal1.5
2020    9349482    1    0    0       2.1   2020.01    239   2020.01     15.50     16.08     13.01   Keck,Pal1.5
2021    6356207    1    0    0       1.7   2021.01    909   2021.01     15.48     15.86     13.35   Pal1.5
2022    8564674    2    0    0       1.9   2022.01    775   2022.02     14.75     14.93     13.18   Pal1.5
2023    8578780    0    1    0       3.2   2023.01    724   2023.01     15.15     15.47     13.24   Pal1.5
2024    4544907    1    0    0       2.4   2024.01    517   2024.01     14.63     14.89     12.96   Pal1.5
2025    4636578    3    0    0       1.5   2025.03    738   2025.02     13.78     14.02     12.39   Pal1.5,WIYN
2026   11923284    1    0    0       2.2   2026.01   1553   2026.01     13.26     13.45     11.93   Lick,Pal1.5
2028    7102316    3    0    0       2.7   2028.02    317   2028.03     15.99     16.26     14.10   Pal1.5
2029    9489524    2    2    0       0.6   2029.04    583   2029.01     12.96     13.25     11.13   Keck,Lick,Pal1.5,WIYN
2031    5940165    1    0    0       1.6   2031.01    583   2031.01     14.80     15.33     12.33   Keck,Pal1.5
2032    2985767    1    0    0       1.1   2032.01    694   2032.01     12.26     12.51     10.79   Gem,Keck,Lick,Pal1.5,Pal5
2033    2304320    1    0    0       1.3   2033.01    537   2033.01     13.76     14.10     11.82   Pal1.5
2034    3657758    2    0    0       1.6   2034.02   1092   2034.01     15.54     15.77     13.67   Pal1.5
2035    9790806    1    0    0       2.5   2035.01   1513   2035.01     13.01     13.29     11.36   Keck,Lick,Pal1.5
2036    6382217    2    0    0       1.1   2036.02    485   2036.01     15.77     16.51     12.81   Keck,Pal1.5
2038    8950568    4    0    0       1.2   2038.04    574   2038.04     14.78     15.02     13.08   Pal1.5
2039    8804845    1    1    0       0.7   2039.02    931   2039.01     14.31     14.61     12.66   Keck,Pal1.5
2040   10480915    0    1    0       3.7   2040.01    668   2040.01     14.18     14.37     12.66   Pal1.5
2042    9111849    0    1    0       6.7   2042.01    766   2042.01     13.09     13.24     11.76   CAHA,Lick,Pal1.5
2043    3448130    0    1    0       2.6   2043.01    434   2043.01     14.09     14.27     12.63   Pal1.5
2044    9656252    1    0    0       3.6   2044.01    735   2044.01     15.82     16.10     14.16   Gem,Pal1.5
2045    6026438    3    0    0       1.3   2045.03    451   2045.02     15.55     16.05     13.16   HST,Pal1.5
2046   10663396    1    0    0       2.0   2046.01    693   2046.01     13.15     13.32     11.54   Lick,Pal1.5
2047   11457726    1    0    0       1.8   2047.01   1276   2047.01     13.98     14.11     12.68   Pal1.5
2048    8956206    1    0    1       1.5   2048.01    661   2048.01     15.80     16.14     13.77   Pal1.5
2049    9649706    1    0    0       1.4   2049.01   1777   2049.01     13.93     14.05     12.57   Pal1.5
2050    6307083    0    1    1       1.6   2050.02   1032   2050.02     12.22     12.58     10.28   Pal1.5,Pal5,WIYN
2051    7265298    2    0    0       1.5   2051.02    662   2051.01     15.09     15.28     13.67   Pal1.5
2052    3248501    0    1    0       3.8   2052.01   1283   2052.01     15.34     15.57     13.88   Pal1.5
2053    2307415    2    0    0       1.3   2053.02    852   2053.01     12.99     13.17     11.70   Lick,Pal1.5,Pal5
2055    3128552    2    2    0       1.2   2055.03    816   2055.01     14.52     14.89     12.92   Pal1.5
2056   10134152    0    1    0       2.1   2056.01    540   2056.01     14.48     14.68     12.99   Pal1.5
2057    9573685    1    0    0       1.2   2057.01    548   2057.01     15.03     15.78     12.07   Keck,Pal1.5
2058   10329835    1    0    0       1.4   2058.01    862   2058.01     15.31     16.10     12.41   Pal1.5
2059   12301181    1    1    0       0.5   2059.02    770   2059.01     12.91     13.34     10.66   Gem,Keck,Lick,Pal1.5,Pal5
2060    9279354    0    1    0       2.0   2060.01    956   2060.01     15.23     15.67     12.98   Pal1.5
2061   12061969    0    2    0       1.0   2061.02    604   2061.01     15.75     16.14     13.55   Pal1.5
2062    6774880    1    0    0       2.6   2062.01    576   2062.01     15.00     15.20     13.50   Pal1.5
2063    7449541    1    0    0       1.6   2063.01   1125   2063.01     15.62     16.06     13.93   Pal1.5
2064    2579043    0    1    0       2.3   2064.01   1113   2064.01     14.96     15.17     13.53   Pal1.5
2065    6342333    0    1    0       3.4   2065.01    397   2065.01     14.32     14.58     12.73   Pal1.5
2066    3239671    0    1    0       3.4   2066.01    337   2066.01     14.90     15.12     13.37   Pal1.5
2067    9304101    1    0    0       3.1   2067.01   1152   2067.01     12.58     13.31     11.06   Keck,Lick,Pal1.5
2069   11360571    1    0    0       4.0   2069.01    562   2069.01     13.75     13.61     12.18   Pal1.5
2071    6035124    1    0    0       1.9   2071.01   1385   2071.01     13.75     14.07     11.91   Pal1.5
2072   12058147    1    0    0       0.8   2072.01   1535   2072.01     13.38     13.61     11.97   MMT,Pal1.5
2073    8164257    3    0    0       1.9   2073.02    408   2073.01     15.56     15.91     13.41   Lick,Pal1.5
2074    8866137    1    0    0       3.2   2074.01    449   2074.01     15.82     16.18     13.81   Pal1.5
2075   10857519    1    0    0       1.1   2075.01   1859   2075.01     12.22     12.40     10.84   Lick,Pal1.5
2076    9517393    1    1    0       3.1   2076.01    313   2076.02     15.27     15.45     13.89   Pal1.5
2078    9351316    2    0    0       2.3   2078.01    203   2078.02     15.56     16.16     12.94   Pal1.5
2079    9473078    1    0    0       0.8   2079.01   2135   2079.01     12.95     13.23     11.21   Keck,Lick,Pal1.5
2080   10864531    2    0    0       2.9   2080.02    411   2080.01     15.38     15.64     13.65   Pal1.5
2081    2853780    0    1    1       4.2   2081.01   1506   2081.01     13.44     13.81     11.34   Pal1.5
2082    9472000    0    1    0       2.0   2082.01    606   2082.01     14.14     14.32     12.69   Pal1.5
2083    7097965    0    1    0       2.0   2083.01   1077   2083.01     13.52     13.62     12.01   Keck,Pal1.5
2084    3967326    0    1    0       3.0   2084.01   1047   2084.01     15.17     15.56     13.13   Pal1.5
2086    6768394    3    0    1       1.8   2086.03   1013   2086.03     13.96     14.12     12.52   Pal1.5,WIYN
2087    6922710    1    0    0       1.4   2087.01    672   2087.01     11.86     11.99     10.48   Gem,Lick,Pal1.5,Pal5
2090   11348997    1    0    0       1.9   2090.01    531   2090.01     15.53     16.56     12.39   Keck,Lick,Pal1.5
2091    5705819    0    1    0       2.9   2091.01    714   2091.01     15.79     16.16     13.88   Pal1.5
2092    6696580    3    0    0       3.8   2092.02    460   2092.03     15.89     16.20     14.49   Pal1.5
2093    6525946    0    3    0       1.3   2093.03   1118   2093.01     15.36     15.56     14.00   Pal1.5
2094    8505920    1    1    0       2.5   2094.02    288   2094.02     15.00     15.34     13.07   Pal1.5
2095    7918992    1    0    0       1.1   2095.01   1426   2095.01     14.69     15.02     13.06   Lick,Pal1.5
2096    9307509    0    1    0       2.0   2096.01    703   2096.01     15.25     15.69     13.03   Pal1.5
2097   10158729    1    0    0       2.2   2097.01    508   2097.01     14.65     14.92     13.08   Pal1.5
2098    6105462    2    0    0       2.0   2098.01    508   2098.02     13.84     13.98     12.48   Pal1.5
2099    3120355    1    0    0       2.7   2099.01    447   2099.01     15.00     15.18     13.54   Pal1.5
2100    6047072    1    0    0       1.2   2100.01   1108   2100.01     14.55     14.81     12.90   Pal1.5
2101    9411412    1    0    0       1.2   2101.01    771   2101.01     15.07     15.76     12.38   Pal1.5
2102    7008211    1    0    0       3.1   2102.01    267   2102.01     15.21     15.50     13.25   Keck,Pal1.5
2103    7620413    1    0    1       1.1   2103.01   1280   2103.01     14.74     14.99     13.07   Pal1.5
2104   10854546    1    0    0       3.1   2104.01   1557   2104.01     15.14     15.39     13.70   Pal1.5
2105    8165946    1    0    0       1.3   2105.01   1036   2105.01     13.86     14.14     12.46   Pal1.5
2106   12017109    0    1    0       2.2   2106.01    813   2106.01     15.16     15.33     13.53   Pal1.5
2107    9225395    1    0    0       2.2   2107.01    370   2107.01     15.11     15.37     13.31   Pal1.5
2108   10709622    1    0    0       3.1   2108.01    546   2108.01     14.95     15.14     13.38   Pal1.5
2109   11499228    1    0    0       2.0   2109.01    732   2109.01     14.09     14.25     12.73   Pal1.5
2110   11460462    1    0    0       1.1   2110.01   1256   2110.01     12.19     12.28     10.97   Keck,Lick,Pal1.5
2111    8612275    2    0    0       1.6   2111.01    998   2111.02     14.87     15.05     13.23   Pal1.5
2113    7207061    2    0    0       2.5   2113.02    616   2113.01     15.89     16.20     13.92   Pal1.5
2114    6921944    1    0    0       1.9   2114.01    697   2114.01     15.18     15.82     12.37   Lick,Pal1.5
2115    9532052    1    0    0       2.8   2115.01    599   2115.01     16.14     16.49     14.15   Gem,Keck,Pal1.5
2116    8164012    1    0    0       1.4   2116.01   1775   2116.01     14.69     14.87     13.23   Pal1.5
2117    4140813    0    1    0       1.9   2117.01    525   2117.01     15.64     16.27     13.00   Keck,Pal1.5
2119    4055304    1    0    0       1.4   2119.01   1879   2119.01     14.10     14.45     12.15   Lick,Pal1.5
2120    4857213    0    1    0       1.4   2120.01    771   2120.01     13.71     14.08     11.67   Pal1.5
2121    9415108    1    0    0       1.4   2121.01    972   2121.01     14.98     15.25     13.17   Pal1.5
2122    4262581    1    0    0       1.8   2122.01    508   2122.01     14.29     14.55     12.71   Pal1.5
2123    8591693    0    1    0       2.2   2123.01    598   2123.01     14.39     14.61     12.81   Pal1.5
2124   11462341    0    1    0       1.0   2124.01    297   2124.01     14.27     14.92     11.58   Gem,Keck,Lick,Pal1.5
2125    9405595    0    1    0       3.0   2125.01    684   2125.01     15.35     15.53     13.83   Pal1.5
2126    3546060    1    0    0       2.3   2126.01    608   2126.01     15.91     16.36     13.60   Pal1.5
2128    7019489    0    0    1      34.0   2128.01    545   2128.01     15.96     16.24     14.07   Pal1.5
2129    9351920    1    0    0       1.9   2129.01    939   2129.01     15.16     14.95     13.24   Pal1.5
2130    2161536    0    1    0       2.1   2130.01    403   2130.01     15.66     16.44     12.78   Pal1.5
2131   10549023    1    0    0       2.5   2131.01    935   2131.01     14.61     14.73     13.40   Pal1.5
2132    9661979    0    1    0       1.8   2132.01    387   2132.01     14.55     14.84     12.66   Keck,Pal1.5
2133    8219268    1    0    0      15.4   2133.01   1917   2133.01     12.49     12.88     10.14   CAHA,Keck,Lick,Pal1.5
2134    4254466    1    0    0       2.3   2134.01    520   2134.01     14.77     15.14     13.19   Pal1.5
2135    9904006    2    1    0       1.2   2135.02    561   2135.01     13.57     13.78     12.20   Pal1.5,WIYN
2137    9364609    1    0    0       1.5   2137.01    696   2137.01     13.75     14.06     11.94   Pal1.5
2138    5022828    1    0    0       2.2   2138.01   1381   2138.01     11.98     11.97     11.51   Lick,Pal1.5
2140    8233702    1    0    0       2.4   2140.01    489   2140.01     15.27     15.61     13.48   Pal1.5
2143   11403339    1    0    0       1.0   2143.01    964   2143.01     14.10     14.31     12.46   Pal1.5
2144    8260902    1    0    0       2.6   2144.01    502   2144.01     14.94     15.36     13.04   Pal1.5
2145    8381204    1    0    0       1.7   2145.01    938   2145.01     15.06     15.34     13.46   Pal1.5
2146    6774537    1    0    0       1.5   2146.01   1028   2146.01     15.33     15.66     13.17   Pal1.5
2147   10404582    2    0    0       0.8   2147.02    479   2147.01     14.50     14.72     12.78   Pal1.5
2148    6021193    3    0    0       1.7   2148.03   1112   2148.01     13.35     13.59     11.70   Pal1.5,Pal5,WIYN
2149   10617017    1    0    0       1.7   2149.01    987   2149.01     12.07     12.28     10.80   Keck,Lick,Pal1.5
2150    3229150    0    2    0       2.1   2150.02    509   2150.02     15.25     15.47     13.61   Pal1.5
2152    9641481    1    0    0       2.0   2152.01    479   2152.01     15.06     15.37     13.37   Pal1.5
2153   10253547    2    0    0       1.5   2153.02    549   2153.01     13.66     13.81     12.39   Pal1.5,WIYN
2154   12505076    0    1    0       2.7   2154.01    770   2154.01     15.84     16.07     14.24   Pal1.5
2156    2556650    1    0    0       1.8   2156.01    631   2156.01     15.96     16.88     12.83   Keck,Pal1.5
2158    5211199    0    2    0       1.0   2158.02   1122   2158.02     13.05     13.33     11.28   Keck,MMT,Pal1.5,WIYN
2159    8804455    0    1    1       1.2   2159.01    944   2159.01     13.48     13.76     11.98   Keck,MMT,Pal1.5
2160    5546761    1    1    0       1.4   2160.02    646   2160.01     14.87     15.16     13.24   Pal1.5
2162    9205938    1    1    0       1.5   2162.02    306   2162.02     14.03     14.22     12.53   Keck,Pal1.5
2163   11358389    2    1    0       1.5   2163.03    628   2163.03     14.65     14.91     13.15   Pal1.5
2164    7204981    1    0    0       1.6   2164.01    907   2164.01     15.16     15.45     13.46   Pal1.5
2166    4370527    1    0    0       3.6   2166.01    423   2166.01     15.72     16.06     13.90   Pal1.5
2167    6041734    2    1    0       1.4   2167.02    471   2167.03     15.28     15.49     13.78   Pal1.5
2168   11308499    2    0    0       1.5   2168.01    844   2168.02     14.84     15.03     13.35   Pal1.5
2169    9006186    1    3    0       0.4   2169.04    916   2169.01     12.40     12.67     10.66   Gem,Keck,Lick,Pal1.5,Pal5,WIYN
2171   11410904    1    0    0       1.4   2171.01   1189   2171.01     14.97     15.19     13.42   Pal1.5
2172    4173026    0    2    0       3.1   2172.01    371   2172.02     15.10     15.34     13.40   Pal1.5
2173   11774991    2    0    0       1.1   2173.01    350   2173.02     12.88     13.26     10.67   Keck,Lick,Pal1.5,WIYN
2174    8261920    0    3    0       1.2   2174.03    343   2174.02     15.67     16.36     12.40   Keck,Pal1.5
2175    9022166    2    0    0       1.2   2175.01    376   2175.02     12.85     13.09     11.18   Keck,Lick,Pal1.5
2177   10965588    1    0    0       2.1   2177.01    371   2177.01     15.48     15.78     13.63   Pal1.5
2179   10670119    2    0    0       1.0   2179.02    339   2179.01     15.67     16.63     12.40   Keck,Pal1.5
2180    7286911    1    0    0       1.7   2180.01    720   2180.01     14.82     15.10     13.17   Pal1.5
2181    8591173    0    1    0       3.1   2181.01    913   2181.01     14.41     14.86     12.36   Keck,Pal1.5
2182    6962109    1    0    0       2.6   2182.01    613   2182.01     15.84     16.16     13.88   Pal1.5
2183    5706595    2    1    0       1.3   2183.02    326   2183.03     15.20     15.40     13.55   Pal1.5
2184   12885212    0    1    1       1.9   2184.02    288   2184.02     15.50     15.89     13.26   Gem
2185    8611781    1    0    0       2.0   2185.01    451   2185.01     14.35     14.52     12.75   Pal1.5
2186    3097926    0    1    0       3.2   2186.01    620   2186.01     15.55     16.06     13.41   Pal1.5
2188   10518424    0    1    1       0.9   2188.02    983   2188.02     15.32     15.63     13.74   Pal1.5
2189    5730445    0    1    0       3.4   2189.01    459   2189.01     15.25     15.60     13.02   Pal1.5
2191    5601258    0    1    0       1.0   2191.01    436   2191.01     14.91     15.73     11.81   HST,Keck,Lick,Pal1.5
2193    8282651    1    1    0       1.3   2193.02    763   2193.02     15.66     16.21     13.17   Pal1.5
2194    3548044    2    1    0       1.4   2194.03    239   2194.03     13.86     14.05     12.34   Gem,Keck,Pal1.5
2195   11401767    3    0    0       1.4   2195.03    692   2195.02     14.88     15.02     13.56   Pal1.5
2198   11075429    1    0    0       2.2   2198.01    980   2198.01     12.77     12.84     11.70   Gem-AO,Pal1.5
2199   11705004    0    2    0       1.2   2199.02    729   2199.01     15.90     16.22     14.04   Pal1.5
2200   10909127    1    0    0       1.7   2200.01   1200   2200.01     15.35     15.59     13.75   Pal1.5
2201    2141783    0    1    0      86.4   2201.01    421   2201.01     13.81     13.99     12.40   Pal1.5
2202    4144576    1    0    0       1.0   2202.01   1613   2202.01     14.11     14.49     12.34   Pal1.5
2204    8494542    0    1    0       2.1   2204.01   1108   2204.01     13.96     14.21     12.58   Pal1.5
2205    9992325    1    0    0       2.9   2205.01    500   2205.01     15.46     15.84     13.30   Pal1.5
2206   11073656    0    1    0       1.7   2206.01   1458   2206.01     15.20     15.40     13.54   Pal1.5
2208   10531955    1    0    0       0.9   2208.01   1490   2208.01     12.59     12.58     10.97   Gem,Keck,Lick,Pal1.5
2209    8168187    1    1    0       0.9   2209.02    504   2209.02     14.31     14.53     12.65   Pal1.5
2210    4142847    2    0    0       1.5   2210.01    230   2210.02     15.19     15.56     13.07   Pal1.5,Pal5
2212   10203349    1    0    0       1.8   2212.01    686   2212.01     14.94     15.18     13.43   Pal1.5
2213    7457296    1    0    0       1.5   2213.01    957   2213.01     15.44     15.79     13.31   Pal1.5
2215    7050060    0    1    0       1.0   2215.01    760   2215.01     13.00     14.22     12.29   Gem,Keck,Lick,Pal1.5
2216    4248120    0    1    0       2.4   2216.01    602   2216.01     15.23     15.54     13.49   Pal1.5
2217    9580992    0    1    0      18.2   2217.01    460   2217.01     15.19     15.54     13.28   Pal1.5
2218   12058204    2    0    0       1.1   2218.02    665   2218.02     14.51     14.78     12.86   Pal1.5
2219    5357545    0    1    0       1.2   2219.01    907   2219.01     14.10     14.51     12.16   Lick,Pal1.5
2220    6871071    3    2    0       1.0   2220.04    797   2220.05     14.69     14.90     13.14   Pal1.5
2221    6287313    1    0    0       2.3   2221.01    871   2221.01     15.40     15.41     13.88   Pal1.5
2222    9289704    0    1    0      13.6   2222.01   1526   2222.01     12.96     12.77     11.91   Lick,Pal1.5
2223    9278725    1    0    0       1.6   2223.01   1396   2223.01     15.28     15.65     13.20   Pal1.5
2224    8892157    1    1    0       1.3   2224.01    391   2224.02     14.97     15.15     13.30   Pal1.5
2225   11569782    1    0    0       2.4   2225.01   1432   2225.01     14.44     14.89     12.13   Keck,Pal1.5
2226   11520459    0    1    0       2.8   2226.01    805   2226.01     15.34     15.65     13.42   Pal1.5
2227   10600955    1    0    0       2.5   2227.01    456   2227.01     14.87     15.17     13.13   HST,Pal1.5
2228   10801100    0    0    1       2.1   2228.01    491   2228.01     12.68     12.93     11.75   Lick,Pal1.5
2229    4473226    0    1    0       3.5   2229.01    729   2229.01     15.71     15.98     14.09   Pal1.5
2232    2854181    0    2    0       1.5   2232.02    380   2232.01     15.33     15.61     13.57   Pal1.5
2236   10723367    2    0    0       1.6   2236.02    629   2236.01     15.70     15.92     14.08   Pal1.5
2237    5005121    0    1    0       2.9   2237.01    442   2237.01     15.16     15.36     13.61   Pal1.5
2238    8229458    1    0    0       0.9   2238.01    840   2238.01     14.63     15.54     11.68   Keck,Pal1.5
2241    5125347    0    1    0       2.5   2241.01   1034   2241.01     15.30     15.68     13.72   Pal1.5
2242    9336200    1    0    0       1.7   2242.01   1349   2242.01     15.76     16.14     14.03   Pal1.5
2243    4770617    2    0    0       1.7   2243.01    950   2243.02     14.81     15.02     13.35   Pal1.5
2245    4454934    1    0    0       2.2   2245.01    609   2245.01     14.74     14.99     13.18   Pal1.5
2246    9458343    1    0    0       1.2   2246.01    812   2246.01     14.15     14.32     12.66   Lick,Pal1.5
2247    7802719    1    0    0       1.0   2247.01    732   2247.01     14.37     14.85     12.02   Keck,Pal1.5
2248   11030475    0    3    1       1.0   2248.04    704   2248.02     15.50     15.86     13.64   HST,Pal1.5
2250    5942808    0    2    0       1.7   2250.02   1023   2250.01     15.62     16.00     13.39   Pal1.5
2252    6206214    1    0    0       1.5   2252.01    952   2252.01     13.63     13.78     12.27   Pal1.5,WIYN
2253    8959839    1    0    0       1.8   2253.01    677   2253.01     14.57     14.77     13.16   Pal1.5
2255    7672097    1    0    0       2.0   2255.01    842   2255.01     15.83     16.08     14.16   Pal1.5
2256    9112931    1    0    0       1.9   2256.01    468   2256.01     15.81     16.43     13.14   Pal1.5
2257    9071593    1    1    0       1.8   2257.02    418   2257.02     15.48     15.66     13.75   Pal1.5
2259    8126558    0    1    0       2.8   2259.01    763   2259.01     15.36     15.64     13.58   Pal1.5
2260   11811193    1    0    0       0.9   2260.01   1150   2260.01     12.17     12.28     10.97   CAHA,Keck,Lick,Pal1.5,WIYN
2261    3734418    1    1    0       0.9   2261.02    828   2261.02     14.11     14.45     12.20   Pal1.5,WIYN
2263    8613535    1    1    0       1.4   2263.02    647   2263.01     14.46     14.56     13.07   Pal1.5
2264   12256520    1    0    0       1.9   2264.01    563   2264.01     14.48     14.74     12.74   HST,Pal1.5
2266   10489345    1    0    0       1.7   2266.01   1421   2266.01     15.94     16.32     13.66   Pal1.5
2269   11774303    0    1    0       2.8   2269.01   2602   2269.01     15.18     15.34     13.92   Pal1.5
2271   10329469    1    0    0       2.2   2271.01    379   2271.01     15.62     16.05     13.69   Pal1.5
2272    9654875    0    0    1       1.8   2272.01   3016   2272.01     12.78     12.88     11.84   Lick,Pal1.5,WIYN
2273    9717943    1    0    0       1.0   2273.01   1123   2273.01     12.72     12.88     11.41   Lick,Pal1.5,WIYN
2274    7960980    1    0    0       2.6   2274.01    704   2274.01     15.91     16.25     13.81   Pal1.5
2276    3458028    1    0    0       2.7   2276.01   2700   2276.01     11.56     11.57     10.55   Lick,Pal1.5,WIYN
2278    3342794    2    0    0       0.9   2278.02    804   2278.01     13.78     13.99     12.32   Pal1.5,WIYN
2279    3661886    2    0    0       1.2   2279.02    626   2279.01     13.86     14.08     12.47   Pal1.5,WIYN
2280    2439243    1    0    0       3.3   2280.01    586   2280.01     15.89     16.15     14.14   Pal1.5
2281    9221517    1    0    1       0.9   2281.01   1643   2281.01     13.83     14.13     11.88   Pal1.5
2282    6751874    1    0    0       1.4   2282.01    962   2282.01     14.21     14.35     12.76   Lick,Pal1.5
2283   10206675    0    0    1       1.4   2283.01    402   2283.01     15.24     15.88     12.50   Keck,Lick,Pal1.5
2285    9945370    1    0    0       3.0   2285.01    516   2285.01     15.94     16.24     14.15   Pal1.5
2286    8973129    1    0    0       1.9   2286.01    552   2286.01     15.06     15.32     13.31   HST,Pal1.5
2287    9718066    2    0    0       1.8   2287.02    668   2287.02     12.48     12.91     10.20   Keck,Lick,Pal1.5,WIYN
2288    3440978    0    1    0       3.2   2288.01    456   2288.01     15.47     15.82     13.47   Pal1.5
2289    3867615    2    0    0       1.4   2289.02    523   2289.01     13.36     13.58     12.01   Pal1.5,Pal5,WIYN
2290   12121570    0    1    0       1.9   2290.01    315   2290.01     14.45     14.92     12.53   HST,Keck,Pal1.5
2291    8410415    0    1    0       2.3   2291.01    433   2291.01     15.11     15.49     13.33   Pal1.5
2293    8321314    0    1    0       1.9   2293.01    723   2293.01     14.84     15.15     13.04   Pal1.5
2294    6934986    0    1    0       2.5   2294.01    364   2294.01     14.90     15.07     13.33   Pal1.5,WIYN
2295    4049901    0    1    0       0.6   2295.01    662   2295.01     11.67     12.01      9.68   Keck,Lick,Pal1.5,WIYN
2296   11498128    1    0    0       2.0   2296.01    397   2296.01     14.55     14.74     12.97   Keck,Pal1.5
2297    5342473    0    1    0       1.5   2297.01   1209   2297.01     14.34     14.56     12.83   Pal1.5
2298    9334893    1    0    1       0.7   2298.02    378   2298.02     13.83     14.24     11.73   MMT,Pal1.5
2299    9963265    0    1    0      78.5   2299.01    754   2299.01     15.31     15.61     13.84   Pal1.5
2300   10583761    1    0    0       1.3   2300.01   1137   2300.01     14.08     14.35     12.19   Lick,Pal1.5
2303    4458082    1    1    0       1.6   2303.01   1111   2303.02     13.83     13.62     12.36   Pal1.5
2304    8042453    1    0    0       2.0   2304.01    796   2304.01     15.36     15.62     13.67   Pal1.5
2305   10874215    0    1    0       2.7   2305.01    561   2305.01     15.73     15.96     14.15   Pal1.5
2306    6666233    0    1    0       0.9   2306.01   1227   2306.01     14.78     15.53     11.83   Keck,Pal1.5
2307    7661065    0    1    0      48.7   2307.01   1002   2307.01     14.85     15.18     13.04   Pal1.5
2308    3749978    1    0    0       2.4   2308.01    555   2308.01     15.78     16.14     14.01   Pal1.5
2309   10010440    1    0    0       2.6   2309.01    529   2309.01     14.95     15.11     13.49   Pal1.5
2310   11718144    0    1    0       2.0   2310.01    678   2310.01     14.64     14.86     13.06   Pal1.5
2311    4247991    1    2    0       0.8   2311.02    310   2311.01     12.57     12.79     10.98   Gem,Keck,Lick,Pal1.5,WIYN
2312   10026544    0    1    0       2.4   2312.01    505   2312.01     12.98     12.79     11.32   Lick,Pal1.5,WIYN
2313   10132832    1    0    0       2.4   2313.01    723   2313.01     15.31     15.49     13.67   Pal1.5
2314    3219995    1    0    0       2.3   2314.01    701   2314.01     14.56     14.94     13.15   Pal1.5
2315    6062929    0    1    0       2.1   2315.01    507   2315.01     15.57     15.88     13.57   Pal1.5
2316    7504778    1    0    0       2.2   2316.01    781   2316.01     15.00     15.20     13.52   Pal1.5
2317   10684670    1    0    0       1.8   2317.01   1276   2317.01     14.28     14.49     12.68   Keck,Pal1.5
2318   11495458    1    0    0       1.3   2318.01    601   2318.01     14.47     14.89     12.21   Lick,Pal1.5
2319    9003401    0    1    0       1.7   2319.01    804   2319.01     13.35     13.51     12.08   Pal1.5,WIYN
2321    5978559    0    2    0       1.5   2321.02    449   2321.01     14.71     14.90     13.41   HST,Pal1.5
2323    8872048    0    1    0       0.5   2323.01    422   2323.01     15.48     15.79     13.43   Pal1.5
2324    7746958    0    1    0       1.7   2324.01   1711   2324.01     11.67     11.93     14.53   CAHA,Lick,Pal1.5,Pal5
2325    7120108    0    1    0       1.4   2325.01   1468   2325.01     14.41     14.78     12.35   Lick,Pal1.5
2327   10730703    1    1    0       1.4   2327.02    441   2327.02     15.38     15.57     13.53   Pal1.5
2328    8007644    1    0    0       2.6   2328.01    600   2328.01     15.68     16.29     13.92   Pal1.5
2329   11192235    0    1    0       1.2   2329.01    810   2329.01     15.65     16.41     12.67   Keck,Pal1.5
2331   12401863    1    0    0       1.1   2331.01   1375   2331.01     13.47     13.65     12.06   MMT,Pal1.5
2332    5534941    0    1    0       1.5   2332.01   1461   2332.01     13.02     13.31     11.17   Keck,Lick,Pal1.5
2333   11121752    2    0    0       1.1   2333.01   1015   2333.02     13.65     13.82     12.29   Pal1.5,WIYN
2335    2990873    1    0    0       1.8   2335.01    783   2335.01     14.13     14.39     12.44   Pal1.5
2337    5599774    1    0    0       2.1   2337.01    702   2337.01     15.89     16.31     13.71   Pal1.5
2338    8099138    1    0    0       2.0   2338.01    431   2338.01     14.86     15.12     13.26   Pal1.5
2339    7033233    1    1    0       1.1   2339.01    312   2339.02     15.13     15.52     12.81   Gem,HST,Keck,Pal1.5
2340    8681734    1    0    0       1.8   2340.01    941   2340.01     14.78     15.05     13.01   Pal1.5
2342   10212441    1    0    0       1.1   2342.01    791   2342.01     13.04     13.24     11.58   Lick,Pal1.5
2343    6119141    0    1    0       2.7   2343.01    614   2343.01     14.41     14.68     12.69   Pal1.5
2344    8247771    1    0    0       1.0   2344.01   1182   2344.01     15.79     16.37     13.20   Pal1.5
2345    5629538    1    0    0       1.9   2345.01    789   2345.01     14.72     14.97     13.16   Pal1.5
2346    8561231    1    0    0       2.4   2346.01    546   2346.01     15.66     15.87     13.95   Pal1.5
2347    8235924    1    0    0       1.0   2347.01   1233   2347.01     14.93     15.61     12.06   Keck,Pal1.5
2348    6941084    1    0    0       3.1   2348.01    448   2348.01     15.30     15.54     13.77   Pal1.5
2350    6200235    1    0    0       1.8   2350.01   1665   2350.01     15.14     15.48     13.26   Pal1.5
2351    1872821    0    1    0       1.7   2351.01    774   2351.01     14.91     15.19     13.33   Pal1.5
2352    8013439    2    1    0       1.3   2352.03   1198   2352.01     10.42     10.71      9.50   CAHA,Keck,Lick,Pal1.5,Pal5,WIYN
2353   12505654    0    1    0       2.2   2353.01    862   2353.01     14.99     15.30     13.08   Pal1.5
2354    7215678    0    1    0      68.6   2354.01   1757   2354.01     14.52     14.71     12.95   Pal1.5
2355   11670125    1    0    0       1.6   2355.01   1315   2355.01     15.98     16.03     13.74   Pal1.5
2356   11461844    1    0    0       1.5   2356.01    802   2356.01     14.50     14.73     13.02   Pal1.5
2357    7449554    0    2    0       1.7   2357.01    707   2357.02     15.61     15.98     13.93   Pal1.5
2358    5716932    0    1    0       2.1   2358.01    530   2358.01     13.52     13.66     12.26   Pal1.5
2361   11566256    0    1    0       2.3   2361.01   1051   2361.01     15.05     15.27     13.54   Pal1.5
2362    8495415    1    0    1       2.4   2362.02    665   2362.02     15.94     16.41     13.79   Pal1.5
2363    7987866    0    1    0       1.0   2363.01   1021   2363.01     14.36     14.74     12.35   Keck,Pal1.5
2364    9532710    0    1    0       3.4   2364.01   1367   2364.01     15.83     16.19     13.76   Pal1.5
2365   11560897    2    0    0       1.5   2365.02    423   2365.02     13.85     14.04     12.39   Gem,Pal1.5
2366   11342416    1    0    0       1.5   2366.01    775   2366.01     12.48     12.60     11.24   Lick,Pal1.5,WIYN
2367    9086251    0    1    0       1.3   2367.01   1146   2367.01     12.62     12.76     11.29   Lick,Pal1.5
2369    5602588    1    2    0       1.3   2369.03    840   2369.01     15.83     16.06     14.32   Pal1.5
2370    5385304    0    1    0       4.3   2370.01    578   2370.01     13.00     13.17     11.81   Lick,Pal1.5
2371   11824786    1    0    0       1.8   2371.01    795   2371.01     15.01     15.27     13.56   Pal1.5
2372   12254909    1    0    0       0.9   2372.01   1109   2372.01     13.39     13.54     11.99   MMT,Pal1.5
2373   10798331    0    1    0       1.8   2373.01    311   2373.01     14.69     14.88     13.05   Pal1.5,WIYN
2374    9364290    2    0    0       1.5   2374.01    771   2374.02     14.62     14.97     12.89   Lick,Pal1.5
2376   11701407    1    0    0       2.5   2376.01    591   2376.01     15.28     15.57     13.35   Pal1.5
2377    5906426    0    1    0       1.4   2377.01    646   2377.01     14.78     15.30     12.72   Keck,Pal1.5
2378   10813132    1    0    0       1.2   2378.01   1046   2378.01     14.43     14.71     12.71   Pal1.5
2379    9718379    0    0    1      75.6   2379.01    585   2379.01     15.04     15.27     13.51   Keck,Pal1.5
2380    3002478    0    1    0       1.7   2380.01    990   2380.01     14.22     14.41     12.67   Pal1.5
2383    9395024    1    0    0       1.5   2383.01   1155   2383.01     15.13     15.35     13.61   Pal1.5
2386    4172013    0    1    0      39.6   2386.01    651   2386.01     14.94     15.13     13.35   Pal1.5
2387   12254378    1    0    0       1.9   2387.01   1541   2387.01     15.30     15.48     13.81   Pal1.5
2389    8494617    1    0    0       1.4   2389.01    684   2389.01     13.58     13.81     12.18   Pal1.5,WIYN
2390   10289119    1    0    0       1.3   2390.01    825   2390.01     12.25     12.47     10.81   Gem,Keck,Lick,Pal1.5
2392    7382313    1    0    0       1.4   2392.01    923   2392.01     14.98     15.33     13.21   Pal1.5
2393    4665571    0    2    0       1.1   2393.02    821   2393.01     14.90     15.33     12.72   Pal1.5
2396   12115188    0    0    1       1.9   2396.01   2154   2396.01     14.67     14.99     12.85   Pal1.5
2397    9269042    1    0    0       1.6   2397.01    632   2397.01     15.56     15.86     13.66   Pal1.5
2398    6199056    0    1    0     115.1   2398.01   2289   2398.01     13.58     13.77     12.28   Pal1.5,WIYN
2399   11461433    1    0    0       0.7   2399.01   1134   2399.01     14.10     14.44     12.19   MMT,Pal1.5
2400    7984574    0    1    0       2.4   2400.01    758   2400.01     15.66     15.90     13.98   Pal1.5
2401   10336951    0    1    0       1.5   2401.01    359   2401.01     14.85     15.30     12.48   Gem,Keck,Lick,Pal1.5
2402    8481129    1    0    0       1.3   2402.01    557   2402.01     14.61     15.01     12.43   Pal1.5
2403    2142522    1    0    0       1.1   2403.01    852   2403.01     12.87     13.00     11.59   Pal1.5,WIYN
2404    6364215    0    1    1       1.2   2404.01   1378   2404.01     15.66     15.98     14.08   Pal1.5
2406    5007345    1    0    0       1.6   2406.01   1046   2406.01     14.69     14.97     13.28   Pal1.5
2407   12120484    1    0    0       1.4   2407.01    734   2407.01     14.15     14.40     12.65   Pal1.5
2408    6429812    1    0    0       2.2   2408.01    393   2408.01     14.18     14.38     12.51   Keck,Pal1.5
2409   10024051    1    0    0       1.5   2409.01   1768   2409.01     14.86     15.23     12.80   Pal1.5
2410    8676038    0    2    0       2.6   2410.01    322   2410.01     15.14     15.33     13.55   Pal1.5
2411    8073806    0    1    0       2.7   2411.01    808   2411.01     15.36     15.58     13.84   Pal1.5
2413    3234598    2    0    0       1.4   2413.02    420   2413.02     15.07     15.51     12.67   Keck,Pal1.5
2414    8611832    2    0    0       1.1   2414.01    491   2414.02     13.58     13.80     12.04   Pal1.5,WIYN
2415    5621586    0    1    0       2.2   2415.01   1094   2415.01     15.66     15.87     14.03   Pal1.5
2416    9210387    0    1    0       1.4   2416.01   1012   2416.01     15.47     15.61     13.84   Pal1.5
2417    9654468    0    1    0       3.6   2417.01    341   2417.01     16.22     16.27     13.43   Pal1.5
2418   10027247    1    0    0       1.1   2418.01    196   2418.01     15.47     16.37     12.37   Gem,Keck,Pal1.5
2419    6343170    1    0    0       2.8   2419.01    946   2419.01     15.31     15.51     13.91   Pal1.5
2420    7107802    1    1    0       0.9   2420.02    808   2420.01     14.75     14.97     13.18   Pal1.5
2421    8838950    0    2    0       0.5   2421.02    747   2421.02     14.36     14.83     12.26   Keck,MMT,Pal1.5
2422   11360805    1    1    0       2.0   2422.02    452   2422.02     14.80     15.10     12.97   Pal1.5
2423    9845898    1    0    0       2.4   2423.01    604   2423.01     14.69     14.88     13.26   Pal1.5
2424   12453581    1    0    0       2.9   2424.01    634   2424.01     15.91     16.26     13.80   Pal1.5
2426    8081899    1    0    0       0.7   2426.01    986   2426.01     13.89     14.12     12.20   MMT,Pal1.5,WIYN
2429    9911882    0    0    1       1.4   2429.01   1348   2429.01     15.11     15.50     13.41   Keck
2430    3533469    0    0    1       1.7   2430.01    804   2430.01     14.34     14.66     12.65   Pal1.5
2432    7047363    1    0    1       1.9   2432.01    487   2432.01     15.96     16.24     14.02   Pal1.5
2433   11968463    2    4    1       1.6   2433.06    476   2433.07     15.21     15.41     13.82   Pal1.5
2436    8570333    1    0    0       2.8   2436.01    366   2436.01     15.76     16.08     13.85   Pal1.5
2437    5036705    1    0    0       1.6   2437.01   1309   2437.01     14.73     15.07     13.26   Pal1.5
2439    6867555    1    1    0       1.2   2439.02   1054   2439.02     15.44     15.68     14.35   Pal1.5
2440    5339567    1    0    0       1.1   2440.01   1052   2440.01     13.99     14.23     12.36   Pal1.5
2442   11080405    2    0    0       1.3   2442.02    502   2442.01     15.63     15.94     13.60   Pal1.5
2443    9209624    2    0    0       1.1   2443.02    891   2443.02     13.99     14.11     12.54   Keck,Pal1.5,WIYN
2444    3354846    1    0    0       2.7   2444.01    614   2444.01     15.71     15.97     13.76   Pal1.5
2445    6516185    0    1    0       2.5   2445.01    481   2445.01     15.82     16.07     13.96   Pal1.5
2448    5857540    1    0    0       2.6   2448.01    639   2448.01     15.46     15.90     13.34   Pal1.5
2449   12208631    0    2    0       1.0   2449.02    476   2449.01     15.11     15.35     13.52   Pal1.5
2450    7289317    1    1    0       1.0   2450.02    685   2450.01     14.83     15.10     13.17   Pal1.5
2451    6500206    0    0    1       2.1   2451.01    722   2451.01     14.74     15.01     12.88   Pal1.5
2453    8631751    0    1    0       1.5   2453.01    712   2453.01     15.63     15.66     12.42   Keck,Pal1.5
2457    9753154    1    0    0       1.1   2457.01   1633   2457.01     12.40     12.45     11.27   Lick,Pal1.5
2458    7604328    2    0    0       1.6   2458.01   1043   2458.01     15.40     15.72     13.52   Pal1.5
2460   11236244    1    0    0       1.2   2460.01    554   2460.01     15.01     15.48     12.59   Pal1.5
2461    9837685    1    0    0       2.4   2461.01    679   2461.01     15.94     16.20     14.07   Pal1.5
2462    5042210    0    1    0       1.1   2462.01    911   2462.01     11.82     12.03     10.37   Gem,Keck,Lick,Pal1.5
2463   12454461    1    0    0       1.2   2463.01   1060   2463.01     12.77     12.90     11.45   Lick,Pal1.5,WIYN
2466    8544992    2    0    0       0.9   2466.01    515   2466.02     14.99     15.52     12.54   Pal1.5
2467   11818607    0    1    0       1.2   2467.01   1049   2467.01     14.63     14.89     13.03   Pal1.5
2468    8380709    1    0    0       1.8   2468.01    647   2468.01     15.37     15.61     13.83   Pal1.5
2469    6149910    0    1    0       2.5   2469.01    249   2469.01     15.05     15.47     12.73   Gem,Keck,Pal1.5
2470    9108085    0    0    1       0.9   2470.01   1311   2470.01     13.65     13.87     12.08   Pal1.5,WIYN
2471    5436013    0    1    0       1.6   2471.01    577   2471.01     14.56     14.88     12.74   Pal1.5
2472    9395719    1    0    0       2.2   2472.01   1444   2472.01     15.62     15.84     14.01   Pal1.5
2473    8753896    2    0    1       1.5   2473.03    636   2473.03     15.77     16.21     13.90   Pal1.5
2474    8240617    0    1    0      42.0   2474.01    291   2474.01     14.18     14.46     12.42   Gem,Keck,Pal1.5
2477    6846911    0    1    0       2.3   2477.01    822   2477.01     14.73     14.93     13.10   Pal1.5
2479    5963582    0    1    0       1.9   2479.01    770   2479.01     12.94     13.19     11.14   Keck,Lick,Pal1.5
2480    8189801    0    1    0       1.3   2480.01   1181   2480.01     15.74     16.42     12.88   Pal1.5
2481    4476423    0    1    0      16.0   2481.01   1326   2481.01     13.60     14.03     11.08   CAHA,Keck,Pal1.5
2482   11403389    1    0    0       1.9   2482.01    487   2482.01     14.98     15.19     13.27   Pal1.5
2483    9851662    1    0    0       1.3   2483.01    665   2483.01     14.50     14.84     12.69   Pal1.5
2484   10453588    1    0    0       1.2   2484.01    478   2484.01     12.46     12.65     11.02   Gem,Lick,Pal1.5
2485   11125613    3    0    0       1.3   2485.02    679   2485.01     15.31     15.70     13.29   Pal1.5
2486    8074328    0    1    0       1.4   2486.01   1371   2486.01     13.05     13.09     11.71   Keck,Lick,Pal1.5
2487    7212184    1    0    0       2.0   2487.01    572   2487.01     15.25     15.44     13.69   Pal1.5
2488    8559152    1    0    0       1.4   2488.01    972   2488.01     13.54     13.73     12.23   Pal1.5,WIYN
2489    2718778    0    1    0       1.9   2489.01   1077   2489.01     15.71     16.00     14.06   Pal1.5
2490    3122913    0    1    0       2.2   2490.01    606   2490.01     15.70     16.25     13.59   Pal1.5
2491    9229657    1    0    0       1.5   2491.01   1252   2491.01     15.55     15.82     13.85   Pal1.5
2492   11752632    1    0    0       0.8   2492.01   1846   2492.01     13.84     14.00     12.38   Pal1.5
2493   10028535    1    0    0       1.5   2493.01   1701   2493.01     15.30     15.69     13.28   Pal1.5
2494    7047207    1    0    0       1.5   2494.01    673   2494.01     14.84     15.08     13.18   Pal1.5
2497   11179076    1    0    0       2.4   2497.01    409   2497.01     15.60     15.96     13.56   Pal1.5
2498    5959719    2    0    0       0.8   2498.01    630   2498.02     13.94     14.26     12.07   Pal1.5
2503    8631504    0    1    0       1.0   2503.01    556   2503.01     14.15     14.55     11.94   Pal1.5
2504    8110767    0    1    0       3.1   2504.01    625   2504.01     15.93     16.22     14.06   Pal1.5
2506    6767840    1    0    0       1.9   2506.01    954   2506.01     15.18     15.40     13.63   Pal1.5
2507    8379705    0    1    0       2.1   2507.01    843   2507.01     15.86     16.29     14.19   Pal1.5
2508    8836888    0    1    0       1.6   2508.01    822   2508.01     15.16     15.44     13.37   Pal1.5
2509    9880190    1    0    0       1.1   2509.01    920   2509.01     15.03     15.40     13.08   Pal1.5
2512    9574158    0    1    0       8.5   2512.01    647   2512.01     15.52     15.83     13.86   Pal1.5
2513    9653622    0    1    0     103.2   2513.01    758   2513.01     14.84     15.17     13.37   Pal1.5
2516    7294743    0    1    0       1.2   2516.01   1602   2516.01     13.39     13.68     11.58   MMT,Pal1.5
2517    8947520    1    0    0       1.0   2517.01   1823   2517.01     14.51     14.71     12.90   Pal1.5
2519    4047631    0    1    0       1.1   2519.01    648   2519.01     14.45     14.95     12.04   Pal1.5
2520   10059645    1    0    0       1.5   2520.01    732   2520.01     15.60     15.99     13.20   Pal1.5
2521    7183745    1    1    0       1.6   2521.02    489   2521.01     15.86     16.18     13.82   Pal1.5
2522    9177629    0    1    0       2.4   2522.01   1142   2522.01     13.71     14.15     11.53   Keck,Pal1.5,WIYN
2523    7778767    1    1    0       1.3   2523.02    699   2523.01     15.83     15.99     13.94   Pal1.5
2524    7515762    1    0    0       2.1   2524.01    610   2524.01     15.27     15.45     13.76   Pal1.5
2525    5942949    0    1    0       2.1   2525.01    355   2525.01     15.70     16.15     13.42   HST,Pal1.5
2527    7879433    0    1    0       0.5   2527.01    989   2527.01     14.13     14.64     11.56   Keck,MMT,Pal1.5
2528    9205907    0    1    0      18.5   2528.01    776   2528.01     15.65     15.86     13.96   Pal1.5
2529    8463346    2    0    0       1.7   2529.01    271   2529.02     15.86     16.35     13.33   Gem,Keck,Pal1.5
2530    9011825    1    0    0       1.5   2530.01    604   2530.01     13.61     13.82     12.22   Pal1.5,WIYN
2531    4172746    0    1    0       2.0   2531.01    521   2531.01     15.44     15.86     13.16   Pal1.5
2532    5174858    0    1    0       1.9   2532.01    761   2532.01     15.43     15.81     13.43   Pal1.5
2533   11074835    1    1    1       2.4   2533.03    898   2533.03     13.27     13.65     11.24   Keck,Lick,Pal1.5
2534    1996180    1    1    0       1.0   2534.02   1113   2534.02     13.93     14.10     12.50   Pal1.5,WIYN
2535    9635606    0    1    0       1.4   2535.01    385   2535.01     14.98     15.40     12.78   Keck,Pal1.5
2536    3728701    1    0    0       2.4   2536.01    542   2536.01     14.42     14.63     12.89   Pal1.5
2538    1849702    0    1    0       1.3   2538.01    401   2538.01     14.12     14.43     12.15   Pal1.5
2541   12306058    2    0    0       2.2   2541.01    927   2541.02     13.01     13.34     10.97   Keck,Lick,Pal1.5,Pal5
2542    6183511    0    1    0       0.6   2542.01    779   2542.01     15.53     16.67     12.03   Keck,Pal1.5
2543   12469800    0    1    0       1.2   2543.01   1278   2543.01     15.35     15.77     13.39   Pal1.5
2544    8676148    1    0    0       2.6   2544.01    573   2544.01     15.83     16.05     14.26   Pal1.5
2545    9696358    1    0    0       1.3   2545.01   1398   2545.01     11.75     11.88     10.45   CAHA,Keck,Lick,Pal1.5,WIYN
2547    4484336    0    1    0       1.5   2547.01    946   2547.01     14.17     14.41     12.59   Pal1.5
2548    9580167    0    1    0       1.2   2548.01   1443   2548.01     14.99     15.28     12.66   Pal1.5
2550   11622985    0    1    0       2.1   2550.01    683   2550.01     15.42     15.65     13.86   Pal1.5
2551   11361283    0    1    0       1.7   2551.01    542   2551.01     15.85     16.38     13.77   Pal1.5
2552    8757824    1    0    0       1.2   2552.01   1320   2552.01     14.46     14.64     13.06   Pal1.5
2553    9832208    0    1    0       2.3   2553.01    325   2553.01     15.64     15.96     13.66   Pal1.5
2554   10471621    0    2    0       0.9   2554.02    324   2554.01     15.44     15.89     13.04   Keck,Pal1.5
2555    5350244    1    0    0       1.1   2555.01    909   2555.01     12.89     13.06     11.64   Lick,Pal1.5
2556    5374403    1    0    0       1.3   2556.01    474   2556.01     14.05     14.38     12.43   Keck,Lick,Pal1.5
2559    6605493    0    1    0       1.2   2559.01    913   2559.01     13.80     13.98     12.34   Pal1.5
2560    4670217    0    1    0       2.3   2560.01    543   2560.01     15.49     15.90     13.22   Pal1.5
2561    7259298    1    0    0       0.8   2561.01   1213   2561.01     13.66     13.81     12.27   Pal1.5,WIYN
2563    5175024    1    1    0       0.8   2563.02    738   2563.01     13.97     14.21     12.62   Pal1.5
2564    9026749    1    1    0       1.0   2564.02    513   2564.01     14.07     14.20     12.60   Keck,Lick,Pal1.5
2569    8247770    0    1    0       1.3   2569.01    934   2569.01     14.27     14.52     12.57   Pal1.5
2571    6867588    0    1    0       0.9   2571.01   1584   2571.01     14.43     14.82     12.53   Pal1.5
2573    8256453    0    1    0      50.0   2573.01   1346   2573.01     15.89     16.34     13.79   Pal1.5
2577   12257999    0    1    0       3.6   2577.01    898   2577.01     13.51     13.60     12.37   Pal1.5
2578    6922203    0    1    0       3.5   2578.01    815   2578.01     14.85     15.03     13.25   Pal1.5
2579    9896018    0    3    0       1.3   2579.01    922   2579.03     15.15     15.35     13.71   Pal1.5
2580   11037511    1    0    0       1.7   2580.01   1123   2580.01     15.79     16.03     13.93   Pal1.5
2581   11818872    0    1    0       0.9   2581.01    715   2581.01     13.46     13.72     11.81   MMT,Pal1.5
2582   11771430    0    1    0       2.2   2582.01    615   2582.01     13.63     13.83     12.24   Pal1.5,WIYN
2583   10387742    0    1    0       0.6   2583.01   1197   2583.01     12.62     12.86     11.08   Keck,Lick,Pal1.5,WIYN
2585    7673841    2    1    0       1.1   2585.03   1088   2585.02     13.45     13.64     12.12   MMT,Pal1.5
2586    9827149    1    0    1       1.6   2586.01   1383   2586.01     15.55     15.73     13.85   Pal1.5
2587    5546691    1    0    0       1.3   2587.01    764   2587.01     15.08     15.36     13.57   Pal1.5
2589   10468885    1    0    0       1.2   2589.01   1710   2589.01     15.65     16.01     13.57   Pal1.5
2590   12016267    0    1    1       1.2   2590.02    893   2590.02     11.64     11.74     10.41   Keck,Pal1.5,WIYN
2592    6765135    0    1    0       2.3   2592.01    347   2592.01     15.05     15.19     13.62   Pal1.5
2593    8212002    1    0    0       1.4   2593.01    994   2593.01     11.71     11.80     10.48   CAHA,Gem,Keck,Lick,Pal1.5
2594    8004903    1    0    0       2.4   2594.01    888   2594.01     15.17     15.32     13.65   Pal1.5
2595    8883329    2    0    0       1.4   2595.02   1052   2595.02     13.22     13.32     11.99   Lick,Pal1.5,Pal5
2597   12120307    2    1    0       1.5   2597.03    926   2597.02     14.79     14.99     13.38   Pal1.5
2598    7446631    0    1    0       1.3   2598.01    614   2598.01     14.16     14.43     12.78   Pal1.5
2601    7531677    0    0    1       1.6   2601.01   1656   2601.01     13.91     14.17     12.42   Pal1.5
2602   10068659    1    0    0       1.5   2602.01    811   2602.01     15.05     15.24     13.51   Pal1.5
2603    2443393    0    1    0       1.6   2603.01    547   2603.01     12.64     12.78     11.36   Lick,Pal1.5,WIYN
2604    9019191    0    1    0      48.6   2604.01    559   2604.01     15.32     15.71     13.13   Pal1.5
2607    5095635    0    1    0       1.5   2607.01   1932   2607.01     14.48     14.79     12.99   Pal1.5
2608    6269070    1    0    0       1.9   2608.01   2016   2608.01     13.32     13.35     11.96   Pal1.5,WIYN
2610    2305866    0    2    0       2.6   2610.01    632   2610.02     12.60     12.57     11.27   DCT,Pal1.5
2612    9602613    0    2    0       0.5   2612.02    870   2612.02     11.83     12.07     10.19   DCT,Gem,Pal1.5
2613    9712350    0    1    0       2.6   2613.01    416   2613.01     15.96     16.24     14.03   Pal1.5
2615    8025596    1    0    0       1.5   2615.01   1098   2615.01     15.71     15.99     14.11   Pal1.5
2619    8081905    1    0    0       1.9   2619.01   1198   2619.01     15.93     16.21     14.19   Pal1.5
2620   11465950    0    1    0      63.9   2620.01    650   2620.01     15.87     16.16     14.12   Pal1.5
2623   10916600    1    1    0       0.6   2623.02   1214   2623.01     13.38     13.50     12.07   MMT,Pal1.5
2624    8429314    1    0    0       3.0   2624.01    375   2624.01     15.17     15.50     13.60   Pal1.5
2625    9153570    1    0    0       1.5   2625.01   1040   2625.01     15.89     16.20     14.09   Pal1.5
2626   11768142    0    1    0       1.1   2626.01    229   2626.01     15.93     16.89     12.64   Gem,HST,Keck,Pal1.5
2627    6124512    1    0    0       1.0   2627.01    871   2627.01     14.67     14.94     12.80   Pal1.5
2628   10070468    1    0    0       1.0   2628.01   1682   2628.01     14.81     14.99     13.26   Pal1.5
2631    7584650    0    1    1       1.5   2631.01    590   2631.01     13.47     13.65     12.04   Pal1.5,WIYN
2632   11337566    1    0    0       1.0   2632.01   1261   2632.01     11.39     11.49     10.15   CAHA,Gem,Keck,Lick,Pal1.5,Pal5
2634    1995519    1    0    0       2.5   2634.01    585   2634.01     15.92     16.19     14.19   Pal1.5
2635    4914566    1    0    0       1.1   2635.01    798   2635.01     12.82     12.99     11.38   Pal1.5,WIYN
2636    6198182    0    2    0       0.6   2636.02   1050   2636.02     12.32     12.26     10.67   Pal1.5,WIYN
2637    9574179    0    1    0       1.0   2637.01   1167   2637.01     15.02     15.24     13.48   Keck,Pal1.5
2638    6211812    0    1    0       1.6   2638.01   1203   2638.01     15.55     15.89     13.64   Pal1.5
2639   11391755    0    2    0       2.1   2639.01    690   2639.01     15.53     15.73     14.02   Pal1.5
2640    9088780    0    1    0       9.4   2640.01    914   2640.01     13.23     13.55     10.99   CAHA,Keck,Lick,Pal1.5
2641    8894646    0    1    0       0.9   2641.01   1270   2641.01     13.85     14.11     12.31   Pal1.5
2647   11962284    1    0    0       1.5   2647.01    778   2647.01     15.10     15.39     13.15   Pal1.5
2649    6842682    1    0    0       1.2   2649.01    891   2649.01     14.64     14.88     13.09   Pal1.5
2650    8890150    2    0    0       0.8   2650.02    264   2650.01     15.99     16.76     12.95   HST,Keck
2652    4346178    1    0    0       2.3   2652.01    627   2652.01     15.02     15.35     13.05   Pal1.5
2654    9664142    1    0    0       1.8   2654.01    733   2654.01     15.78     15.98     14.10   Pal1.5
2655   10018233    1    0    0       1.8   2655.01    676   2655.01     15.24     15.46     13.63   Keck,Pal1.5
2656    8636539    0    1    0       1.3   2656.01   1063   2656.01     15.02     15.27     13.65   Pal1.5
2657    9283156    0    1    0       0.5   2657.01    899   2657.01     12.87     13.08     11.24   Keck,Lick,Pal1.5,WIYN
2658    8547429    0    1    0       1.7   2658.01    840   2658.01     14.41     14.58     12.88   Pal1.5
2659    8803882    0    1    0       3.7   2659.01    657   2659.01     13.00     13.26     10.91   Keck,Pal1.5,WIYN
2660    9893318    1    0    0       2.5   2660.01    768   2660.01     15.39     15.61     13.88   Pal1.5
2662    3426367    1    0    0       0.5   2662.01    586   2662.01     14.49     15.59     11.02   Keck,Lick,Pal1.5
2663    7762723    0    1    0       0.7   2663.01    770   2663.01     13.46     13.67     11.90   WIYN
2664    5562090    1    0    0       2.3   2664.01    491   2664.01     15.65     16.19     13.54   Keck,Pal1.5
2666    5342061    0    1    0       2.5   2666.01    411   2666.01     15.34     15.62     13.61   Pal1.5
2668    5513012    1    0    0       1.2   2668.01   1814   2668.01     14.16     14.43     12.44   Lick,Pal1.5,Pal5
2672   11253827    2    0    0       3.5   2672.02    417   2672.01     11.92     12.08     10.28   Gem,Keck,MMT,Pal1.5,Pal5
2674    8022489    2    0    1       1.0   2674.03    939   2674.02     13.35     13.57     11.82   CAHA,Pal1.5,Pal5,WIYN
2675    5794570    1    1    0       0.8   2675.02    923   2675.01     12.43     12.62     10.91   Gem,Keck,MMT,Pal1.5,WIYN
2677    9958387    0    1    0       5.8   2677.01    342   2677.01     13.46     13.71     12.14   Pal1.5,Pal5
2678    6779260    1    0    0       3.6   2678.01   1432   2678.01     11.80     12.02     10.09   Keck,MMT,Pal1.5
2679    6716021    0    1    0      12.6   2679.01    448   2679.01     13.45     13.62     12.11   Pal1.5
2680    8326342    0    1    0       5.4   2680.01    626   2680.01     14.60     14.89     12.85   Pal1.5
2681    6878240    2    0    0       1.8   2681.02    273   2681.01     16.00     16.44     13.90   Keck,Pal1.5
2683    7899070    0    1    0       4.7   2683.01    325   2683.01     15.50     15.76     13.77   Pal1.5
2684    4035667    0    0    1       4.7   2684.01   2867   2684.01     10.03     10.38      9.56   MMT
2686    7826659    0    1    0       3.7   2686.01    212   2686.01     13.85     14.33     11.56   Keck,Pal1.5,WIYN
2687    7202957    0    2    0       1.6   2687.01   1263   2687.02     10.16     10.40      8.69   Keck,MMT,Pal1.5,Pal5,WIYN
2688    8892303    1    0    0       5.2   2688.01    626   2688.01     16.41     17.26     13.22   Pal1.5
2689   10265602    0    1    0    3147.9   2689.01    301   2689.01     15.55     15.76     13.85   Pal1.5
2690    5369827    0    0    1       2.0   2690.01   1178   2690.01     13.46     13.76     11.76   Pal1.5
2691    4552729    0    1    0       3.5   2691.01    283   2691.01     14.98     15.42     12.69   Pal1.5,Pal5
2693    5185897    3    0    0       0.9   2693.03    542   2693.02     13.26     13.75     10.79   Keck,MMT,Pal1.5,WIYN
2694    9475552    1    1    0       1.6   2694.01    777   2694.02     14.98     15.40     12.68   Pal1.5
2696   11071200    0    2    0       3.4   2696.02    589   2696.01     13.00     13.01     11.95   Pal1.5,Pal5,WIYN
2698    5128673    1    0    0       2.7   2698.01    384   2698.01     14.00     14.18     12.44   Pal1.5,WIYN
2699    6690836    1    0    0       1.5   2699.01   1801   2699.01     15.23     15.60     13.31   Pal1.5
2700    8639908    0    1    0       2.3   2700.01   1137   2700.01     15.38     15.88     12.84   Pal1.5
2703    5871985    1    0    0       2.8   2703.01    202   2703.01     15.16     15.77     12.77   Pal1.5
2704    9730163    3    0    0       1.4   2704.02    305   2704.03     17.48     18.36     12.61   Keck,Pal1.5
2705   11453592    1    0    0       0.7   2705.01    483   2705.01     14.72     15.32     10.73   Keck,Lick,Pal1.5
2706    9697131    0    1    0       1.8   2706.01   1830   2706.01     10.27     10.55      9.11   Keck,MMT,Pal1.5,Pal5,WIYN
2707    5480640    3    0    0       1.0   2707.02    392   2707.01     14.47     14.79     12.70   Pal1.5
2708    5175986    1    0    0       1.7   2708.01   1409   2708.01     15.90     16.35     13.66   Pal1.5
2711    5272233    2    0    0       1.5   2711.02    786   2711.02     13.64     13.84     12.30   Keck,Pal1.5
2712   11098013    0    1    0       1.6   2712.01   1164   2712.01     11.12     11.26      9.95   CAHA,Keck,Pal1.5,Pal5,WIYN
2714   12206313    3    0    0       1.8   2714.01    408   2714.03     13.31     13.46     11.99   Pal1.5,Pal5
2715    9837661    2    1    0       3.1   2715.03    547   2715.01     16.83     17.67     13.88   Pal1.5
2716    9092504    1    1    0       1.5   2716.01    881   2716.02     15.81     16.21     14.07   Pal1.5
2717    9467404    1    0    0       1.4   2717.01   2349   2717.01     12.41     12.51     11.12   Lick,Pal1.5
2719    5184911    1    1    0       1.7   2719.01    303   2719.02     15.14     15.61     12.83   Gem,Pal1.5
2720    8176564    0    1    0       1.2   2720.01   1242   2720.01     10.34     10.56      9.00   Keck,MMT,Pal1.5,Pal5,WIYN
2721    6587105    1    0    0       2.8   2721.01    525   2721.01     15.16     15.38     13.46   Pal1.5
2722    7673192    4    1    0       1.2   2722.05    871   2722.05     13.27     13.39     11.99   Keck,MMT,Pal1.5,WIYN
2723    3346154    0    1    0       2.0   2723.01   1403   2723.01     14.57     14.78     12.84   Pal1.5
2728    4178606    1    0    0       3.4   2728.01    704   2728.01     12.85     12.90     11.70   Pal1.5
2729   12008872    1    0    0       1.9   2729.01    831   2729.01     13.91     14.08     12.37   Pal1.5
2730    8415200    1    0    0       0.9   2730.01   1081   2730.01     13.84     14.05     12.31   Pal1.5
2732    9886361    3    1    0       0.9   2732.04    525   2732.03     12.81     12.96     11.54   MMT,Pal1.5,WIYN
2733    5953297    0    1    0       2.5   2733.01   1184   2733.01     14.01     14.43     11.76   Keck,Lick,Pal1.5
2734    7659389    0    1    0       2.6   2734.01   1005   2734.01     15.77     16.10     13.71   Pal1.5
2735    9472074    0    1    0       1.4   2735.01   1795   2735.01     15.60     15.99     13.57   Pal1.5
2736   10842192    1    0    0       2.0   2736.01    577   2736.01     15.91     16.36     13.44   Pal1.5
2739    4831728    1    1    0       1.0   2739.02    814   2739.01     15.02     15.23     13.30   Pal1.5
2741    5513893    0    0    1       0.7   2741.01   2017   2741.01     13.01     13.16     11.58   Lick
2742    5980208    1    0    0       1.0   2742.01   1243   2742.01     15.03     15.74     12.32   Pal1.5
2743    8095441    1    0    0       1.1   2743.01    699   2743.01     13.76     14.07     12.12   Pal1.5
2744    5881813    1    1    0       1.1   2744.02    340   2744.01     15.16     15.45     13.41   Pal1.5
2745   12456601    1    0    0       2.3   2745.01    710   2745.01     15.24     15.40     13.63   Pal1.5
2747    6586746    1    0    0       1.6   2747.01    809   2747.01     15.33     15.65     13.13   Pal1.5
2748    9962455    2    0    0       1.0   2748.02    592   2748.01     14.06     14.45     12.37   LBT,Pal1.5
2749    8687088    0    0    1       1.1   2749.01   2624   2749.01     11.07     11.41     10.02   Pal5
2750    3663173    0    1    0       6.6   2750.01    370   2750.01     15.90     16.17     14.57   Pal1.5
2751    9881077    1    0    0       2.4   2751.01    437   2751.01     15.86     16.32     13.29   Pal1.5
2752    5717567    0    0    1       0.8   2752.01   1848   2752.01     11.51     11.66     10.19   Pal5
2753    6265792    1    0    0       0.9   2753.01   2021   2753.01     13.61     13.81     12.11   Pal1.5,WIYN
2754   10905911    1    0    0       1.1   2754.01   1967   2754.01     12.30     12.28     10.63   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
2755    3545135    0    1    0       0.8   2755.01    909   2755.01     12.15     12.34     10.71   Gem,Keck,MMT,Pal1.5,WIYN
2756    6964929    1    1    0       0.9   2756.02   1053   2756.02     14.76     15.00     13.24   Pal1.5
2757    6432345    0    1    0       2.5   2757.01    273   2757.01     14.61     15.06     12.90   Pal1.5,Pal5
2758    8703129    0    1    0      25.4   2758.01    555   2758.01     11.89     12.23      9.84   Pal1.5
2759   11076400    0    1    0       1.0   2759.01   1435   2759.01     14.29     14.73     12.23   Pal1.5
2760    7877978    0    1    0       2.2   2760.01    317   2760.01     14.89     15.40     12.47   Pal1.5,WIYN
2762    8210018    1    0    0       2.7   2762.01    241   2762.01     15.03     15.47     12.64   Keck,Pal1.5
2763    3834322    0    0    1       1.1   2763.01   1686   2763.01     15.40     15.85     13.12   Pal1.5
2764   10073672    0    1    0       1.2   2764.01    773   2764.01     15.79     16.42     12.87   Pal1.5
2768    9008737    2    1    0       1.2   2768.01    678   2768.02     15.23     15.47     13.48   Pal1.5
2770   10917043    0    1    0       2.3   2770.01    201   2770.01     15.56     16.10     13.05   Lick,Pal1.5
2771   11456382    0    0    1      18.6   2771.01   2573   2771.01     11.75     11.79     10.46   MMT,Pal1.5,Pal5,WIYN
2775    6346809    0    1    0       2.3   2775.01    672   2775.01     14.94     15.21     13.19   Pal1.5
2778    7769819    1    0    0       1.6   2778.01   1282   2778.01     15.39     15.71     13.53   Pal1.5
2779   11874577    0    1    0       2.0   2779.01    554   2779.01     14.94     15.15     13.43   Pal1.5
2780   12164564    1    0    0       2.1   2780.01   1298   2780.01     15.53     15.74     13.99   Pal1.5
2784    3119256    0    1    0       1.4   2784.01   1756   2784.01     11.06     11.14      9.94   WIYN
2785   10001368    1    0    0       1.8   2785.01   1219   2785.01     14.08     14.25     12.63   Pal1.5
2786    9466429    1    0    0       2.2   2786.01    693   2786.01     13.79     13.88     12.56   Pal1.5
2789    8885643    1    0    0       1.2   2789.01   1236   2789.01     14.50     14.68     13.11   Pal1.5
2790    5652893    1    0    0       1.0   2790.01    617   2790.01     13.38     13.70     11.49   Keck,MMT,Pal1.5
2791   11662184    1    0    0       1.5   2791.01    570   2791.01     14.72     15.00     13.24   Pal1.5
2792   11127479    1    0    0       0.7   2792.01   1678   2792.01     11.13     11.44      9.76   Keck,MMT,Pal5,WIYN
2793    9823519    2    0    0       1.5   2793.02    535   2793.01     16.28     17.09     13.12   Pal1.5
2795    5041569    0    0    1       3.9   2795.01   1508   2795.01     15.27     15.51     13.77   Pal1.5
2796   11246161    0    0    1       1.0   2796.01   2342   2796.01     14.83     15.01     13.39   Pal1.5
2797   10604521    0    1    0       1.8   2797.01   2079   2797.01     15.80     16.10     14.18   Pal1.5
2798    6697756    1    0    0       0.6   2798.01   1210   2798.01     14.11     14.67     11.47   Keck,MMT,Pal1.5
2801    5905822    0    1    0       1.2   2801.01   1424   2801.01     10.79     10.97      9.47   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
2802    5775129    0    1    0       1.7   2802.01   1324   2802.01     14.92     15.09     13.46   Pal1.5
2803    9898447    0    1    0       0.5   2803.01   1227   2803.01     12.26     12.55     10.64   Gem,Keck,MMT,Pal1.5,WIYN
2805   11135308    1    0    0       0.8   2805.01   1714   2805.01     13.30     13.57     11.92   MMT,Pal1.5,WIYN
2806    7047824    1    0    0       2.0   2806.01    491   2806.01     15.51     15.99     13.14   Pal1.5
2807    2985587    0    1    0      67.6   2807.01   1442   2807.01     13.91     14.11     12.54   Pal1.5
2812    2442448    1    0    0       2.5   2812.01    463   2812.01     14.36     14.62     12.86   Pal1.5
2813   11197853    0    1    0       0.7   2813.01   1566   2813.01     13.59     14.03     11.51   Keck,MMT,Pal1.5
2816   11283615    1    0    0       1.4   2816.01   1450   2816.01     15.47     15.76     13.75   Pal1.5
2817    7605093    1    0    0       1.5   2817.01   1718   2817.01     15.76     15.98     13.73   Pal1.5
2820   11963206    1    0    0       1.1   2820.01   1163   2820.01     15.27     15.49     13.61   Pal1.5
2821    4249611    0    1    0       3.9   2821.01    404   2821.01     15.30     15.54     13.52   Pal1.5
2822    8263545    0    1    0       2.0   2822.01   1062   2822.01     15.39     15.62     13.67   Pal1.5
2827    7428736    1    0    0       1.2   2827.01    826   2827.01     14.57     14.83     12.66   Pal1.5
2828    6436029    1    0    1       3.2   2828.01    369   2828.01     15.77     16.18     13.43   Keck,Pal1.5
2829    6197215    0    1    0       1.3   2829.01    876   2829.01     12.82     13.02     11.44   MMT,Pal1.5
2830    9244508    1    0    0       2.2   2830.01    597   2830.01     13.91     14.09     12.55   Pal1.5
2832    9995402    1    0    0       1.0   2832.01   1061   2832.01     13.93     14.31     11.98   Pal1.5
2833    9109857    0    1    0       1.2   2833.01   2077   2833.01     12.60     12.81     11.12   Gem-AO,MMT,Pal1.5,WIYN
2834    5609593    1    0    0       2.4   2834.01    251   2834.01     15.84     16.27     13.63   Pal1.5,Pal5
2835    5436338    0    1    0       1.4   2835.01    605   2835.01     15.91     16.37     13.44   Pal1.5
2836   11414465    1    0    0       1.3   2836.01    988   2836.01     15.29     15.73     12.96   Pal1.5
2837   11565924    1    0    0       1.9   2837.01   1104   2837.01     13.23     13.33     12.14   Keck,Pal1.5,WIYN
2838    6607357    2    0    0       0.7   2838.02    891   2838.01     13.42     13.62     11.86   MMT,Pal1.5
2840    6467363    0    2    0       0.7   2840.02    879   2840.02     13.88     14.11     12.26   MMT,Pal1.5
2841    8758204    0    1    0       2.6   2841.01    289   2841.01     15.82     16.16     13.98   Keck,Pal1.5
2842    8733898    3    0    0       2.1   2842.03    489   2842.02     16.26     17.53     12.83   Keck,Pal1.5
2845   10591855    1    0    0       0.9   2845.01    869   2845.01     15.57     16.27     12.70   Pal1.5
2848    7749773    0    1    0       1.7   2848.01   1032   2848.01     12.46     12.69     10.92   Lick,Pal1.5
2849   10064256    0    1    0       1.0   2849.01    898   2849.01     14.52     14.83     12.66   Pal1.5
2851    6697605    0    2    0       1.1   2851.02   1107   2851.01     15.47     15.86     13.56   Pal1.5
2852    6294819    1    0    0       1.4   2852.01   2086   2852.01     15.89     16.15     14.39   Pal1.5
2853   12602314    0    1    0       1.1   2853.01   1369   2853.01     14.95     15.29     13.00   Pal1.5
2855    4547603    0    1    0       1.0   2855.01   1401   2855.01     14.46     14.76     12.71   Pal1.5
2856    5688910    1    0    0       3.0   2856.01    667   2856.01     15.32     15.65     13.79   Pal1.5
2857    6345732    2    0    0       1.2   2857.02    793   2857.01     13.70     13.88     12.35   Pal1.5,WIYN
2859   10397751    2    3    0       0.5   2859.02    873   2859.05     13.85     14.09     12.05   Keck,MMT,Pal1.5,WIYN
2862    6679295    0    1    0       1.8   2862.01    321   2862.01     15.91     16.89     12.76   Keck,Pal1.5
2865    8681833    1    0    0       1.3   2865.01   1656   2865.01     15.37     15.59     13.72   Pal1.5
2866    4138951    1    0    0       0.9   2866.01   1839   2866.01     14.14     14.42     12.79   Pal1.5
2867    9899181    0    1    1       0.3   2867.02    525   2867.02     12.91     12.99     10.48   Keck,MMT,Pal1.5,WIYN
2869    7767162    1    1    0       1.2   2869.01    330   2869.02     13.75     13.93     12.36   Pal1.5
2871   10793172    0    2    1       0.9   2871.02    729   2871.01     14.75     15.02     13.10   Pal1.5
2874    9149789    0    0    1       1.0   2874.01   2202   2874.01     14.87     15.11     13.18   Pal1.5
2875   12170648    0    0    1       1.5   2875.01   2245   2875.01     14.83     15.22     12.81   Pal1.5
2876    4367854    0    0    1       1.3   2876.01    836   2876.01     14.94     15.25     12.90   Pal1.5
2877    7019524    1    0    0       1.1   2877.01   1043   2877.01     14.70     14.93     13.07   Pal1.5
2878    5106313    0    1    0       0.9   2878.01    841   2878.01     14.76     15.11     12.71   Pal1.5
2879    7051984    0    0    1       1.6   2879.01   3648   2879.01     12.77     13.04     11.10   WIYN
2882    5642620    0    1    1       2.7   2882.01    281   2882.01     15.40     15.90     12.97   Pal1.5
2883    5209845    1    0    0       2.1   2883.01    525   2883.01     15.91     16.68     13.33   Pal1.5
2886    6129524    1    0    0       1.3   2886.01   1565   2886.01     15.92     16.18     13.80   Pal1.5
2890    7463685    0    1    0       1.2   2890.01    864   2890.01     15.26     15.51     13.61   Pal1.5
2894    6937402    1    0    0       1.3   2894.01    786   2894.01     15.62     15.79     13.88   Pal1.5
2896    2853828    0    0    2       1.6   2896.02    314   2896.02     11.90     12.00     10.59   Pal1.5,Pal5
2898   11129258    1    0    0       2.4   2898.01    649   2898.01     15.53     15.77     14.02   Pal1.5
2899    4939533    0    1    0       1.6   2899.01    915   2899.01     15.70     15.94     14.09   Pal1.5
2900    4846856    0    1    0       2.3   2900.01    423   2900.01     15.27     15.71     13.23   Pal1.5
2902   10601465    0    0    1       0.5   2902.01    265   2902.01     15.07     15.45     12.95   Keck
2904    3969687    1    0    0       1.1   2904.01    740   2904.01     12.68     12.94     11.36   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
2906    6716545    1    1    0       1.2   2906.01    416   2906.02     13.72     13.93     12.32   Pal1.5,WIYN
2910    4483138    1    0    0       2.2   2910.01    608   2910.01     15.38     15.77     13.07   Pal1.5
2913    9693006    1    0    0       0.6   2913.01   1187   2913.01     12.86     13.07     11.36   MMT,Pal1.5,WIYN
2914    6837283    0    1    0       1.5   2914.01    886   2914.01     12.20     12.35     11.01   MMT,Pal1.5,WIYN
2915    5613821    0    1    0       1.1   2915.01   1214   2915.01     13.35     13.73     11.96   MMT,Pal1.5
2916    7269881    0    1    0       0.9   2916.01   2147   2916.01     14.41     14.73     12.40   Pal1.5
2919   10332213    0    1    0      23.2   2919.01   1205   2919.01     14.82     15.07     13.11   Pal1.5
2920    7090524    1    0    0       1.1   2920.01    930   2920.01     14.45     14.66     12.87   Pal1.5
2921    6842807    0    1    0       1.5   2921.01    604   2921.01     15.46     15.76     13.49   Pal1.5
2923    9815053    0    1    0       1.2   2923.01    829   2923.01     14.63     14.86     12.73   Pal1.5
2924    7609553    1    0    0       0.9   2924.01   1122   2924.01     14.59     14.98     12.51   Pal1.5
2925    6974658    0    1    0      30.8   2925.01   2036   2925.01     13.46     13.74     11.73   Pal1.5
2926   10122538    4    0    0       2.0   2926.02    294   2926.04     16.28     17.07     13.34   Keck,Pal1.5
2927    5787131    0    1    0       2.4   2927.01    674   2927.01     15.85     16.16     14.31   Pal1.5
2931    8611257    1    0    0       1.8   2931.01    318   2931.01     14.70     15.02     12.70   Gem,Keck,Pal1.5,WIYN
2933   12416987    0    1    0      66.8   2933.01    241   2933.01     15.82     16.32     13.33   Pal1.5
2935    8259713    0    1    0       1.5   2935.01    681   2935.01     13.60     13.77     12.37   Pal1.5
2936   10880507    1    0    0       0.9   2936.01    872   2936.01     14.42     14.70     12.76   MMT,Pal1.5
2938    7821010    0    0    1     110.2   2938.01    842   2938.01     10.82     99.99      9.64   Lick
2942    4385148    0    2    0       2.2   2942.01    578   2942.02     15.48     15.73     13.70   Keck,Pal1.5
2943    9838468    1    0    0       1.4   2943.01    464   2943.01     13.85     14.08     12.37   HST,Pal1.5
2945    8617363    0    1    0       2.9   2945.01    623   2945.01     16.00     16.21     14.30   Pal1.5
2946    9642292    1    0    0       2.0   2946.01    714   2946.01     15.68     15.90     13.94   Pal1.5
2948    6356692    0    1    0       1.1   2948.01   1011   2948.01     11.93     12.15     10.32   Keck,MMT,Pal1.5,Pal5,WIYN
2949    6026737    0    2    0       1.1   2949.02   1169   2949.01     13.31     13.45     11.90   Pal1.5,Pal5,WIYN
2950    6028860    0    0    1       6.6   2950.01   2141   2950.01     14.40     14.60     12.73   Pal1.5
2951    4991208    1    0    0       0.7   2951.01   1247   2951.01     13.35     13.65     11.82   MMT,Pal1.5,WIYN
2956    8801316    1    0    0       0.8   2956.01   1579   2956.01     11.80     11.83     10.68   Keck,Pal1.5,WIYN
2957   10904004    0    1    0       0.7   2957.01    798   2957.01     14.48     14.88     12.32   Pal1.5
2958   10597693    0    1    0       1.9   2958.01    634   2958.01     14.76     14.99     13.39   Pal1.5
2959    7466270    0    1    0      30.3   2959.01    455   2959.01     15.77     16.42     13.25   Pal1.5
2961   10471515    1    0    0       1.2   2961.01   1747   2961.01     12.58     12.72     11.29   MMT,Pal1.5,Pal5,WIYN
2962    4935172    0    1    0       1.0   2962.01   1507   2962.01     14.23     14.48     12.83   Pal1.5
2963    8760040    1    1    0       1.1   2963.02    748   2963.01     14.54     14.76     13.17   Pal1.5
2964   10098844    1    0    0       1.4   2964.01    499   2964.01     14.09     14.31     12.47   Pal1.5
2967    5980783    0    1    0       2.6   2967.01    494   2967.01     15.53     15.84     13.73   Pal1.5
2968    8873090    0    1    0       0.8   2968.01   1018   2968.01     11.91     11.66     10.29   Gem,Keck,MMT,Pal1.5,Pal5,WIYN
2970    5450893    0    1    0       0.8   2970.01   1350   2970.01     12.86     13.00     11.57   MMT,Pal1.5,WIYN
2971    4770174    0    2    0       0.9   2971.01    623   2971.02     12.74     13.03     11.44   Keck,MMT,Pal1.5,WIYN
2975    6948480    0    0    1       3.6   2975.01    327   2975.01     15.31     15.58     13.74   Pal1.5
2976    6438099    0    1    0       3.0   2976.01    502   2976.01     15.86     16.15     13.93   Pal1.5
2977   11090556    2    0    0       0.8   2977.01   1211   2977.02     13.71     13.90     12.35   MMT,Pal1.5
2980    9468551    1    0    0       1.3   2980.01   1609   2980.01     15.49     15.81     13.93   Pal1.5
2981    9076971    1    0    0       1.6   2981.01    726   2981.01     15.74     16.07     13.77   Pal1.5
2982    8360640    0    1    0       1.3   2982.01   1011   2982.01     14.26     14.57     12.54   Pal1.5
2984    7918652    0    1    0       1.0   2984.01    930   2984.01     13.07     13.34     11.64   Keck,MMT,Pal1.5,WIYN
2989    6636320    0    1    0       1.5   2989.01    821   2989.01     15.41     15.71     13.56   Pal1.5
2992    8509442    0    1    0       3.3   2992.01    233   2992.01     15.99     16.71     13.04   Gem,Keck,Pal1.5
2994   11244137    1    0    0       0.7   2994.01   1240   2994.01     14.62     14.89     12.86   Pal1.5
2995    3848275    1    0    0       2.2   2995.01   1251   2995.01     15.60     15.78     14.20   Pal1.5
2996   12021625    1    0    0       1.9   2996.01    606   2996.01     15.69     16.05     13.76   Pal1.5
2998    4175630    1    0    0       3.1   2998.01    564   2998.01     15.87     16.18     14.24   Pal1.5
3000    5702939    0    0    1       1.1   3000.01    683   3000.01     14.17     14.38     12.50   Gem,Keck
3004    6103377    1    1    0       1.9   3004.02    736   3004.01     14.94     15.13     13.49   Pal1.5
3007   10190075    0    1    0       1.2   3007.01    794   3007.01     14.53     14.76     12.92   Pal1.5
3008    9070666    1    0    0       0.8   3008.01   1512   3008.01     12.00     12.12     10.69   Gem,Keck,MMT,Pal1.5,WIYN
3009   12405333    1    0    0       1.1   3009.01   1736   3009.01     15.17     15.53     13.25   Pal1.5
3010    3642335    1    0    0       1.6   3010.01    251   3010.01     15.76     16.47     12.77   Gem,HST,Keck,Pal1.5
3013   11565544    0    1    0       1.4   3013.01   1086   3013.01     14.70     14.95     13.13   Pal1.5
3014    7347246    1    0    0       3.2   3014.01    444   3014.01     15.83     15.98     14.24   Pal1.5
3015   11403530    1    0    0       0.6   3015.01   1206   3015.01     13.22     13.40     11.77   MMT,Pal1.5
3017   12072872    0    1    0       0.7   3017.01   1390   3017.01     13.31     13.57     11.76   MMT,Pal1.5,WIYN
3019    8709688    0    1    1       1.6   3019.01   1198   3019.01     14.93     15.20     13.10   Pal1.5
3020    8241079    0    1    0       1.1   3020.01    959   3020.01     13.53     13.78     12.02   Keck,Pal1.5,WIYN
3022   11618601    0    2    0       1.2   3022.02   1007   3022.02     15.40     15.63     13.65   Pal1.5
3026    6929841    1    0    0       1.4   3026.01   1033   3026.01     14.90     15.24     12.73   Pal1.5
3027   11137180    0    1    0       1.4   3027.01    796   3027.01     15.49     15.84     13.44   Pal1.5
3029    5903749    0    2    0       1.5   3029.02    651   3029.01     14.95     15.23     13.15   Keck,Pal1.5
3031    6949898    0    1    0       1.2   3031.01    844   3031.01     15.27     15.56     13.65   Pal1.5
3034    2973386    0    1    0       1.9   3034.01    314   3034.01     15.57     16.37     12.61   Pal1.5
3037    6593150    0    1    0       1.3   3037.01    929   3037.01     15.86     16.11     13.95   Pal1.5
3038    8051946    1    0    0       0.9   3038.01   1727   3038.01     14.22     14.53     12.54   MMT,Pal1.5
3039    5445681    1    0    0       1.0   3039.01    695   3039.01     13.91     14.10     12.34   Pal1.5
3041    4072955    0    1    0       1.2   3041.01   1183   3041.01     14.21     14.54     12.71   Pal1.5
3042    8695311    0    1    0       2.0   3042.01    595   3042.01     15.96     16.35     14.48   Pal1.5
3043    9834731    0    2    0       0.7   3043.02    904   3043.02     14.83     15.09     13.28   Pal1.5
3045    5092266    0    1    0       2.7   3045.01    536   3045.01     15.76     15.94     14.16   Pal1.5
3048    9714550    0    1    0       1.0   3048.01    954   3048.01     14.65     14.88     13.00   Pal1.5
3049    6263593    1    0    0       1.3   3049.01    419   3049.01     15.04     15.54     12.76   HST,Lick
3050    5475042    0    1    0       1.1   3050.01   1481   3050.01     15.33     15.59     13.55   Pal1.5
3051    9959492    0    1    1       1.5   3051.01    802   3051.01     15.28     15.51     13.67   Pal1.5
3052    8827575    0    2    0       0.9   3052.02    693   3052.02     13.57     13.82     11.77   Pal1.5,WIYN
3053    2716801    1    1    0       1.5   3053.02    510   3053.01     15.76     16.02     14.08   Pal1.5
3056    7216284    1    0    0       1.3   3056.01    802   3056.01     15.88     16.16     13.76   Pal1.5
3057    3234843    2    0    0       2.3   3057.02    555   3057.01     15.85     16.09     14.06   Pal1.5
3060   11019987    1    0    0       0.7   3060.01   1131   3060.01     12.79     12.91     11.55   MMT,Pal1.5,WIYN
3061    4857058    0    2    0       1.4   3061.02    362   3061.02     14.32     14.70     12.23   Keck,Pal1.5
3063   10924562    1    0    0       2.1   3063.01    857   3063.01     15.66     15.82     14.35   Pal1.5
3065    5040077    0    1    0       1.0   3065.01   1808   3065.01     14.60     14.85     12.99   Pal1.5
3066    4067925    0    1    0       2.4   3066.01    511   3066.01     15.91     16.42     13.71   Pal1.5
3068    3230805    0    2    0       0.8   3068.02    713   3068.02     14.98     15.39     12.83   Pal1.5
3069    4676964    0    1    0       1.9   3069.01    539   3069.01     14.91     15.27     13.19   Keck,Pal1.5
3071    5865654    1    0    0       2.6   3071.01    741   3071.01     14.55     15.01     12.40   Pal1.5
3072    3219643    0    1    0       2.7   3072.01    526   3072.01     15.58     15.96     13.54   Pal1.5
3073    8546542    0    1    0       1.3   3073.01    813   3073.01     14.45     14.75     12.68   Pal1.5
3075    3328080    0    1    0       0.9   3075.01   1168   3075.01     12.99     13.41     11.53   Keck,MMT,Pal1.5,WIYN
3077    2715695    0    2    0       1.6   3077.02    694   3077.02     15.96     16.44     13.70   Pal1.5
3078    8430964    0    0    1       1.2   3078.01   1356   3078.01     15.33     15.55     13.81   Pal1.5
3083    7106173    0    3    0       0.5   3083.03    833   3083.01     12.86     13.03     11.40   Gem,MMT,Pal1.5,WIYN
3085   11912932    0    0    1       0.9   3085.01   1093   3085.01     14.32     14.54     12.71   MMT
3086   10749059    0    1    0       2.7   3086.01    277   3086.01     15.71     16.06     13.91   Pal1.5
3088    9020114    0    2    0       1.4   3088.01    455   3088.02     14.95     15.15     13.31   Pal1.5
3089    7668416    0    1    0       1.4   3089.01   1672   3089.01     15.25     15.53     13.28   Pal1.5
3090    6609270    0    1    1       1.0   3090.01    628   3090.01     15.66     16.47     12.68   Pal1.5
3091   12406807    0    1    0       1.8   3091.01    775   3091.01     15.37     15.57     13.98   Pal1.5
3093    5096590    1    0    0       0.9   3093.01    542   3093.01     13.62     13.88     12.10   Pal1.5,WIYN
3094   12352520    0    1    0       1.4   3094.01    567   3094.01     15.74     16.55     12.75   Pal1.5
3095    9650989    0    0    1       1.1   3095.01   1188   3095.01     15.07     15.22     13.49   Pal1.5
3096    7455981    1    0    0       0.8   3096.01    676   3096.01     13.57     13.81     11.91   Pal1.5
3097    7582689    3    0    0       0.9   3097.03   1109   3097.01     11.97     12.10     10.65   Gem,Keck,MMT,Pal1.5,WIYN
3102    9605552    0    1    0       0.6   3102.01    394   3102.01     15.98     16.60     13.10   Pal1.5
3104   11518201    0    1    0       1.3   3104.01   1569   3104.01     15.39     15.66     13.57   Pal1.5
3105   12168993    0    1    0       0.8   3105.01    887   3105.01     15.28     15.59     13.26   Pal1.5
3106    8895758    1    0    0       1.1   3106.01   1851   3106.01     15.41     15.68     13.71   Keck,Pal1.5
3109   11572193    1    0    0       2.0   3109.01   1141   3109.01     13.69     13.78     12.11   Pal1.5
3110   11285870    1    0    0       1.2   3110.01   1188   3110.01     14.88     15.05     13.40   Pal1.5
3111    8581240    0    2    0       1.2   3111.02   1183   3111.01     12.86     13.09     11.35   MMT,Pal1.5,WIYN
3112    7022573    0    1    0       1.5   3112.01   1230   3112.01     15.85     16.55     14.09   Pal1.5
3113    7676423    1    0    0       1.0   3113.01    969   3113.01     15.24     15.71     12.93   Pal1.5
3114    9288237    0    1    0       0.6   3114.01    987   3114.01     12.28     12.53     10.96   WIYN
3115   11714231    1    0    0       1.5   3115.01   1064   3115.01     15.27     15.47     13.76   Pal1.5
3116   11720424    1    0    0       2.2   3116.01    722   3116.01     15.38     15.56     13.97   Pal1.5
3117    6523351    0    1    0       1.2   3117.01   1160   3117.01     13.16     13.41     11.51   MMT,Pal1.5,WIYN
3119    5551672    0    1    0       1.3   3119.01    539   3119.01     16.95     17.98     13.54   Keck,Pal1.5
3120   11499192    1    0    0       1.3   3120.01   1215   3120.01     14.83     15.02     13.49   Pal1.5
3122   12416661    1    0    0       0.9   3122.01   1186   3122.01     12.09     12.20     10.82   Keck,MMT,Pal1.5,WIYN
3123    8197793    0    1    0       1.8   3123.01    774   3123.01     15.03     15.27     13.51   Pal1.5
3125    8751796    1    0    0       0.9   3125.01   1427   3125.01     12.94     13.04     11.73   Pal1.5,WIYN
3127    9907129    1    0    0       1.3   3127.01    943   3127.01     14.93     15.21     13.36   Pal1.5
3128    7609674    0    1    0       1.4   3128.01    782   3128.01     13.37     13.45     11.90   MMT,Pal1.5
3130   10252275    0    2    0       0.9   3130.02    621   3130.01     13.75     13.99     11.73   Pal1.5,WIYN
3131   11455181    1    0    0       1.3   3131.01    773   3131.01     15.59     15.84     13.92   Pal1.5
3136    6945786    0    1    0       1.0   3136.01   1030   3136.01     15.74     16.17     13.56   Pal1.5
3137    9758032    0    1    0       0.9   3137.01   1366   3137.01     15.68     15.99     13.82   Pal1.5
3138    6444896    0    1    0       0.6   3138.01    211   3138.01     17.13     15.99     12.59   Gem,Keck,Pal1.5
3140    5978170    0    1    0       1.0   3140.01    645   3140.01     15.56     16.21     12.77   Pal1.5
3141    5440317    1    0    0       0.9   3141.01   1241   3141.01     14.87     14.90     13.14   Pal1.5
3142    3752110    0    1    0       2.5   3142.01    714   3142.01     15.24     15.49     13.95   Pal1.5
3144    5688790    1    0    0       1.3   3144.01    392   3144.01     16.11     17.16     12.74   Keck,Pal1.5
3145    1717722    0    2    0       1.1   3145.02    811   3145.01     15.69     16.21     13.36   Pal1.5
3146   10908248    1    0    0       1.4   3146.01    570   3146.01     14.13     14.34     12.56   Pal1.5
3147    7534267    1    0    0       1.1   3147.01    492   3147.01     14.27     14.50     12.69   Keck,Pal1.5
3156    4150611    0    2    2       4.8   3156.01    597   3156.04      7.90      8.27      6.95   WIYN
3157    8738244    0    0    1       7.3   3157.01   6757   3157.01      8.16      8.26      7.73   CAHA,Pal5
3158    6278762    5    0    0       0.3   3158.01    620   3158.05      8.72      8.97      6.70   CAHA,Keck,Pal1.5,Pal5,WIYN
3159    5200084    0    0    1       1.0   3159.01   2519   3159.01      9.16      9.31      8.61   Pal5,WIYN
3161    2696703    0    1    0      80.6   3161.01   1422   3161.01      9.58      9.78      8.75   Pal1.5,Pal5
3162    9752973    0    0    1       1.4   3162.01   2719   3162.01     10.05     10.28      8.77   Gem,Pal5,WIYN
3164    3127911    0    0    1       2.2   3164.01   5157   3164.01     10.33     10.39      9.84   Pal5
3165    9579208    0    1    0       1.1   3165.01   1641   3165.01     10.34     10.57      9.19   Pal1.5,Pal5,WIYN
3167   12255382    0    0    1       1.1   3167.01   3158   3167.01     10.44     10.64      8.76   Pal5
3168    4450844    0    1    0       1.2   3168.01    606   3168.01     10.45     10.65      9.03   Gem,Keck,Pal1.5,Pal5,WIYN
3172    3337061    0    0    2       0.7   3172.02    973   3172.02     10.61     10.87     12.89   Pal5,WIYN
3178   10991239    0    0    1      46.3   3178.01   9801   3178.01     10.86     11.12      8.57   CAHA,Pal5
3179    6153407    0    1    0       1.5   3179.01   1379   3179.01     10.88     12.35     10.64   CAHA,Keck,Pal1.5,Pal5,WIYN
3180    3936658    0    0    1       0.0   3180.01      0   3180.01     10.92     11.09      9.62   Pal5
3181    4577484    0    0    1       1.3   3181.01    584   3181.01     11.03     11.28      9.28   Pal5
3182    5090937    0    0    1     224.6   3182.01   1979   3182.01     11.04     11.14     10.40   Pal5
3184    4735826    0    2    1       0.6   3184.03   1337   3184.03     11.16     11.36      9.79   Gem,Keck,Pal1.5,Pal5,WIYN
3185    3240406    0    0    1       0.7   3185.01   3276   3185.01     11.22     11.22     10.57   Pal5
3188    7457278    0    0    1       1.5   3188.01   1024   3188.01     11.36     11.51      9.95   Pal5,WIYN
3190    5985713    0    1    0       0.7   3190.01   1004   3190.01     11.46     12.56     10.96   Gem,Keck,Pal1.5,Pal5,WIYN
3194   12004971    0    1    0      14.8   3194.01   1102   3194.01     11.49     11.55     10.35   Keck,Pal1.5,Pal5
3196    9002538    0    2    0       0.6   3196.01   1216   3196.02     11.52     11.67     10.28   Gem,Keck,Pal1.5,Pal5,WIYN
3197    8443527    0    1    0       1.9   3197.01    865   3197.01     11.53     11.65     10.25   Pal5,WIYN
3199    5482603    0    0    1       0.8   3199.01   1159   3199.01     11.71     11.97      9.04   Pal5
3202    4262040    0    0    1       1.8   3202.01    491   3202.01     11.78     12.04      9.96   Lick,Pal1.5,Pal5,WIYN
3203    3122872    0    1    0       2.1   3203.01    587   3203.01     11.82     11.99     10.82   CAHA,Pal1.5,Pal5,WIYN
3204   11456279    0    1    0       1.6   3204.01   3271   3204.01     11.82     12.59     11.70   Gem,Pal1.5,WIYN
3206    5612697    0    1    0       1.4   3206.01    736   3206.01     11.84     12.10     13.59   CAHA,WIYN
3207    9518710    0    1    0       2.6   3207.01   3040   3207.01     11.87     11.87     10.86   WIYN
3208   10155029    0    1    0       1.3   3208.01   1941   3208.01     11.89     12.45     10.66   Keck,Pal1.5,WIYN
3209    7017274    0    1    0       1.3   3209.01    980   3209.01     11.91     11.99     10.74   Gem,Keck,Pal1.5
3211    7293937    0    0    1       0.9   3211.01   1639   3211.01     11.95     12.74      7.93   WIYN
3212    4927734    0    0    1       0.7   3212.01   2566   3212.01     11.96     12.00     11.38   WIYN
3213    5398002    0    1    0       2.9   3213.01   1910   3213.01     11.98     12.08     11.29   Pal5
3214    7983117    0    2    0       2.0   3214.02   1075   3214.02     12.01     12.21     10.52   Lick,Pal1.5,WIYN
3219    7985733    0    0    1      43.6   3219.01  11812   3219.01     12.12     12.91      7.54   Gem
3220   11189311    1    0    0       3.0   3220.01    488   3220.01     12.15     12.20     10.97   Pal1.5,WIYN
3224   10384298    0    1    0       0.6   3224.01   1029   3224.01     12.19     12.35     10.46   Gem,Pal1.5
3225    3109550    0    1    0       0.8   3225.01   1214   3225.01     12.21     12.49     10.50   Keck,Pal1.5
3232    9569711    0    1    0       1.9   3232.01   1221   3232.01     12.25     12.43     10.80   Keck,Pal1.5,WIYN
3234   10057494    1    0    0       0.8   3234.01   1572   3234.01     12.28     12.37     11.02   Gem,Pal1.5,Pal5,WIYN
3236    7902003    0    1    0       0.7   3236.01   1097   3236.01     12.31     12.43     11.05   Gem,Pal1.5,WIYN
3237    6587796    1    0    0       1.8   3237.01    542   3237.01     12.32     12.52     10.81   CAHA,Gem,Keck,Pal1.5,WIYN
3242    6928906    0    0    1       1.3   3242.01   3006   3242.01     12.37     12.43     11.52   Pal1.5,WIYN
3245    8073705    1    0    0       0.9   3245.01    911   3245.01     12.40     12.56     11.11   Gem,Pal1.5,Pal5,WIYN
3246    9885417    1    0    0       1.9   3246.01   2304   3246.01     12.41     12.86     10.20   Keck,Pal1.5,WIYN
3248   10917433    0    1    0       0.6   3248.01    995   3248.01     12.42     12.58     10.89   Gem,Pal1.5,Pal5,WIYN
3255    8183288    1    0    0       1.4   3255.01    294   3255.01     14.35     14.96     11.85   Gem,Keck,Lick,Pal1.5
3256   11305996    0    0    1       1.2   3256.01    309   3256.01     14.81     15.44     11.98   HST
3258    4366323    0    1    0       2.0   3258.01    478   3258.01     15.68     15.96     13.95   Pal1.5
3259    2853029    0    1    0       2.2   3259.01    363   3259.01     15.68     15.97     13.78   Gem,HST,Pal1.5
3260   12156174    1    0    0       2.8   3260.01    468   3260.01     14.68     14.91     13.12   Pal1.5
3261   12055539    1    0    0       1.7   3261.01    811   3261.01     14.41     14.64     12.93   Pal1.5
3262   12056139    1    0    0       1.7   3262.01    867   3262.01     15.05     15.23     13.64   Pal1.5
3263   11853130    0    1    0       6.9   3263.01    190   3263.01     15.95     16.83     12.73   CAHA,Keck,Pal1.5
3264    9345933    0    1    0       1.4   3264.01    556   3264.01     15.96     16.46     13.66   Pal1.5
3266    8826007    1    0    0       1.5   3266.01    310   3266.01     15.50     16.02     12.91   Pal1.5
3267    8620402    0    1    0       1.8   3267.01    835   3267.01     14.71     14.83     13.20   Pal1.5
3268    8379021    0    1    0      84.4   3268.01    756   3268.01     15.60     15.87     13.71   Pal1.5
3271    7285757    0    2    0       1.1   3271.02    578   3271.01     15.72     16.00     13.91   Pal1.5
3274    5280587    1    0    0       2.9   3274.01    521   3274.01     15.33     15.54     13.66   Pal1.5
3277    3120904    1    0    0       1.6   3277.01    604   3277.01     13.06     13.30     11.64   LBT,Pal1.5
3278    3342467    0    1    0       2.9   3278.01    356   3278.01     14.71     14.92     12.98   Pal1.5
3279    3544640    0    1    0       2.8   3279.01    585   3279.01     15.77     15.92     14.21   Pal1.5
3280   10653179    1    0    0       2.7   3280.01    503   3280.01     15.57     15.77     14.00   Pal1.5
3281   11177676    1    0    0       1.7   3281.01    437   3281.01     14.90     15.15     13.19   Pal1.5
3282   12066569    1    0    0       2.0   3282.01    272   3282.01     15.85     16.60     12.92   Gem,Keck,Pal1.5
3283    9008103    0    2    1       1.6   3283.02    310   3283.03     15.32     15.73     13.14   Pal1.5
3284    6497146    1    0    0       1.0   3284.01    273   3284.01     14.47     15.33     11.20   Gem,Keck,Lick,Pal1.5
3287    6584273    1    0    0       1.8   3287.01    478   3287.01     14.06     14.24     12.54   Pal1.5,WIYN
3288    5768816    1    0    0       2.9   3288.01    493   3288.01     14.19     14.52     12.51   Pal1.5,WIYN
3296    9447166    1    0    0       1.6   3296.01    377   3296.01     14.59     15.07     12.38   Keck,Lick,Pal1.5
3298    8151055    1    0    0       1.9   3298.01    391   3298.01     15.95     16.54     13.36   Pal1.5
3301    8301878    0    1    0       1.1   3301.01    625   3301.01     14.18     14.41     12.51   Pal1.5
3303    7510820    1    0    0       2.0   3303.01    452   3303.01     15.69     16.07     13.47   Pal1.5
3305    6880517    1    0    0       3.2   3305.01    390   3305.01     15.86     16.17     14.06   Lick,Pal1.5
3306    6615511    1    0    0       1.8   3306.01    619   3306.01     15.76     16.06     14.02   Pal1.5
3307    6131130    0    1    0       1.6   3307.01    737   3307.01     15.65     15.96     13.67   Pal1.5
3308    3632089    2    0    0       0.9   3308.02    564   3308.01     14.16     14.38     12.51   Pal1.5
3309    5563300    0    1    0       6.1   3309.01    390   3309.01     14.71     15.10     12.69   Keck,Pal1.5
3310   12253769    0    1    0       1.2   3310.01    613   3310.01     13.55     13.77     11.85   LBT,Pal1.5
3311   12735830    1    0    0       1.7   3311.01    414   3311.01     14.41     14.87     12.04   Pal1.5
3312   11905409    0    1    0       2.0   3312.01    664   3312.01     15.74     16.00     14.16   Pal1.5
3313    9571186    0    1    0      31.0   3313.01    430   3313.01     14.77     15.17     12.60   Pal1.5
3315    8554701    1    0    0       1.4   3315.01    585   3315.01     13.93     14.09     12.41   LBT,Pal1.5
3316    9031209    1    0    0       3.0   3316.01    413   3316.01     15.55     15.85     13.58   Pal1.5
3319    5965819    2    1    0       1.1   3319.03    687   3319.01     15.02     15.20     13.46   Pal1.5
3320    6690171    0    1    0    4899.8   3320.01    355   3320.01     15.95     16.29     13.84   Pal1.5
3323    5193659    0    1    0       1.4   3323.01    716   3323.01     15.08     15.34     13.45   Pal1.5
3324    4271474    1    0    0       2.5   3324.01    555   3324.01     15.97     16.33     14.12   Pal1.5
3329    6955671    0    1    0       1.8   3329.01    844   3329.01     15.81     15.97     14.31   Pal1.5
3330    4736644    1    0    0       1.2   3330.01    581   3330.01     15.06     15.47     12.90   Pal1.5
3331    5876805    0    0    1      25.2   3331.01    648   3331.01     15.93     16.28     14.19   Pal1.5
3334   11147814    0    1    0      28.4   3334.01    272   3334.01     14.40     15.00     11.84   Keck,Pal1.5
3335   10922659    0    1    0       2.4   3335.01    646   3335.01     15.82     16.02     14.36   Pal1.5
3337    7692093    0    1    0       1.7   3337.01    726   3337.01     15.93     16.17     14.11   Pal1.5
3339    7772914    0    1    0       2.5   3339.01    638   3339.01     14.66     14.96     12.90   Pal1.5
3340    3529290    0    2    0       0.9   3340.01    800   3340.02     13.78     13.95     12.40   Pal1.5
3341    5621333    0    2    0       1.3   3341.02    673   3341.01     14.89     15.11     13.39   Pal1.5
3342    5392897    0    0    1      47.9   3342.01    542   3342.01     15.75     15.99     14.16   Pal1.5
3343    3236705    0    1    0       2.6   3343.01    421   3343.01     14.97     15.23     13.33   Pal1.5
3344   11810124    1    2    0       1.3   3344.02    299   3344.03     15.25     15.52     13.60   Pal1.5
3345   11303322    1    0    0       1.8   3345.01    633   3345.01     14.63     14.81     13.26   Pal1.5
3346   11241912    1    0    0       1.1   3346.01    783   3346.01     13.36     13.61     12.01   Pal1.5
3347    8824737    0    1    0       1.5   3347.01    680   3347.01     15.49     15.76     13.51   Pal1.5
3348    9349757    1    1    0       1.6   3348.02    606   3348.01     15.25     15.56     13.62   Pal1.5
3349    8636333    1    0    0       2.2   3349.01    441   3349.01     15.29     15.54     13.88   Keck,Pal1.5
3352    8081239    1    0    0       1.8   3352.01    860   3352.01     15.41     15.64     13.83   Pal1.5
3353    7091432    1    0    0       1.3   3353.01    674   3353.01     14.60     14.92     12.59   Pal1.5
3354    9845909    0    1    0       1.4   3354.01    771   3354.01     15.09     15.41     13.23   Pal1.5
3355    9221528    0    1    0       1.6   3355.01    773   3355.01     15.11     15.32     13.52   Pal1.5
3356    6368230    1    0    0       1.4   3356.01    598   3356.01     15.44     15.69     13.87   Pal1.5
3357    7115291    0    1    0      29.0   3357.01    470   3357.01     15.19     15.46     13.53   Pal1.5
3358    4263529    0    1    0       3.8   3358.01    759   3358.01     14.03     14.36     12.30   Pal1.5
3361    6619815    0    1    0       2.3   3361.01    454   3361.01     15.50     15.81     13.97   Pal1.5
3363   11651712    1    0    0       1.7   3363.01    746   3363.01     13.78     13.94     12.26   Pal1.5
3365   11455428    1    0    0       3.0   3365.01    721   3365.01     14.52     14.85     12.58   Pal1.5
3367   10935993    0    1    0       2.0   3367.01    653   3367.01     15.06     15.30     13.52   Pal1.5
3370   11657614    1    1    0       1.3   3370.02    499   3370.01     14.78     15.22     12.60   Pal1.5
3371   11125797    1    1    0       0.8   3371.02    382   3371.01     13.75     14.02     12.00   Pal1.5,WIYN
3372    9785921    0    1    0       2.5   3372.01    654   3372.01     15.42     15.71     13.89   Pal1.5
3374    6705026    1    1    0       1.1   3374.01    612   3374.02     14.44     14.67     13.08   Pal1.5
3375    6779726    0    1    0       2.8   3375.01    497   3375.01     15.69     15.98     14.05   Pal1.5
3377    5553959    0    1    0       1.1   3377.01    507   3377.01     15.32     15.89     12.76   Keck,Pal1.5
3379    2995392    1    0    0       2.3   3379.01    624   3379.01     15.27     15.48     13.65   Pal1.5
3383    8078502    0    1    0       2.3   3383.01    479   3383.01     15.85     16.18     14.02   Pal1.5
3384    8644365    1    1    0       1.1   3384.01    726   3384.02     13.20     13.25     11.72   Pal1.5,Pal5,WIYN
3385    9489947    0    1    0      90.9   3385.01    514   3385.01     15.23     15.54     13.51   Pal1.5
3386    6960487    0    1    0      36.2   3386.01    604   3386.01     15.14     15.37     13.57   Pal1.5
3389    3848966    0    1    0       1.4   3389.01    594   3389.01     14.56     14.83     13.02   Pal1.5
3391    9452897    0    1    0       1.4   3391.01    336   3391.01     15.90     16.44     13.22   Pal1.5
3393    9085563    1    0    0       2.3   3393.01    517   3393.01     15.34     15.43     13.90   Pal1.5
3394    7748487    0    1    0       1.9   3394.01    785   3394.01     15.49     15.74     13.96   Pal1.5
3395    3219037    0    2    0       0.8   3395.02    848   3395.01     14.63     14.93     13.05   Pal1.5
3396    5710069    0    1    0       1.7   3396.01    515   3396.01     15.55     15.70     13.98   Pal1.5
3397    6200810    0    1    0       2.2   3397.01    652   3397.01     15.35     15.55     14.00   Pal1.5
3398    3561464    1    2    0       0.9   3398.03    599   3398.02     13.49     13.68     12.29   Pal1.5,Pal5,WIYN
3401    9966219    0    2    0       1.2   3401.01    283   3401.02     14.39     14.74     12.73   Keck,Pal1.5
3403   11754430    1    1    0       0.9   3403.02    594   3403.01     13.10     13.23     11.64   Pal1.5,Pal5,WIYN
3404    8409295    1    0    0       1.7   3404.01    408   3404.01     14.83     15.04     13.25   Pal1.5
3407    7131760    1    0    0       2.6   3407.01    349   3407.01     15.45     15.70     13.62   Lick,Pal1.5
3408   11922778    0    1    0       1.6   3408.01    453   3408.01     14.82     15.04     13.22   Pal1.5
3410    9285265    1    1    0       1.4   3410.01    449   3410.02     15.59     15.82     13.95   Pal1.5
3411    6025124    0    1    0      13.2   3411.01    655   3411.01     14.43     14.59     12.96   Pal1.5
3412    5780930    1    0    0       3.7   3412.01    801   3412.01     14.53     15.00     12.16   Pal1.5
3413    4164393    0    1    0      56.9   3413.01    536   3413.01     15.22     15.43     13.69   Pal1.5
3414    6023859    0    1    0      56.2   3414.01    331   3414.01     15.48     16.22     12.52   Keck,Pal1.5
3415    3433668    1    0    0       0.8   3415.01    677   3415.01     13.11     13.34     11.53   Pal1.5
3416    2849140    0    1    0       1.2   3416.01    705   3416.01     15.35     15.64     13.71   Pal1.5
3417    7503885    1    0    0       3.3   3417.01    415   3417.01     15.21     15.53     13.54   Pal1.5
3418    3629330    1    0    0       3.0   3418.01    443   3418.01     15.42     15.47     13.85   Pal1.5
3419   11519134    0    1    0     120.6   3419.01    590   3419.01     13.06     13.23     11.74   Pal1.5
3420    7289338    0    2    0       1.5   3420.01    813   3420.02     15.59     15.79     13.98   Pal1.5
3421    5004909    0    1    0       1.6   3421.01    646   3421.01     13.94     14.09     12.65   LBT,Pal1.5
3423    3745559    0    1    0       2.8   3423.01    663   3423.01     14.30     14.53     12.91   Pal1.5
3425    9117416    0    3    0       1.4   3425.02    968   3425.01     13.27     13.24     11.51   Keck,Pal1.5
3426    5900235    0    1    0       1.6   3426.01    508   3426.01     14.32     14.60     12.88   Pal1.5
3428    9027909    1    0    0       1.8   3428.01    487   3428.01     14.69     14.90     13.23   Keck,Pal1.5
3429    9230021    1    1    1       1.7   3429.02    736   3429.01     15.36     15.64     13.70   Pal1.5
3430    7697103    0    1    0       0.9   3430.01    590   3430.01     15.71     16.02     13.82   Pal1.5
3432    8738775    1    0    0       1.5   3432.01    452   3432.01     15.03     15.30     13.24   Pal1.5
3433    7093401    0    1    0      97.8   3433.01    506   3433.01     15.42     15.81     13.34   Pal1.5
3434    8628665    0    1    0       1.3   3434.01    918   3434.01     14.95     15.19     13.54   Pal1.5
3436    6265665    1    0    0       1.2   3436.01    409   3436.01     13.51     13.87     11.45   Pal1.5
3437    4645174    1    1    0       1.1   3437.01    575   3437.02     14.61     14.83     13.03   Pal1.5
3438    6599975    1    0    0       1.4   3438.01    876   3438.01     13.71     13.86     12.36   Pal1.5
3439    4282191    1    0    0       2.1   3439.01    613   3439.01     14.15     14.29     12.91   Pal1.5
3440    3559860    0    2    0       2.0   3440.01    439   3440.02     15.61     15.84     13.81   Pal1.5
3443    7288306    1    0    0       2.1   3443.01    324   3443.01     15.80     16.13     13.77   Pal1.5
3444    5384713    0    4    0       0.6   3444.03    260   3444.02     13.69     14.87     10.31   CAHA,Keck,Pal1.5,Pal5,WIYN
3445   11860395    1    0    0       2.3   3445.01    391   3445.01     15.65     15.90     13.83   Pal1.5
3448    3348216    0    1    0       1.9   3448.01    614   3448.01     14.86     15.13     13.48   Pal1.5
3449   10798838    0    1    0      40.2   3449.01    402   3449.01     14.82     15.13     12.92   Pal1.5
3451   10793576    0    1    0       1.6   3451.01    959   3451.01     14.06     14.23     12.71   Pal1.5
3455    6947668    0    1    0       1.6   3455.01    711   3455.01     15.80     16.09     13.98   Pal1.5
3456    6364582    1    1    0       1.1   3456.01    249   3456.02     12.99     13.16     11.41   Gem,Keck,LBT,Pal1.5,Pal5
3458    6118370    1    0    0       1.5   3458.01    783   3458.01     15.65     15.88     14.08   Pal1.5
3459    2717158    0    1    0       1.5   3459.01    740   3459.01     15.21     15.49     13.60   Pal1.5
3460    9664276    0    1    0       1.2   3460.01    445   3460.01     14.45     14.65     12.89   Pal1.5
3463    5294945    0    1    0       1.3   3463.01    618   3463.01     14.56     14.91     12.95   Pal1.5
3465    9763612    1    0    0       0.9   3465.01    674   3465.01     13.14     13.40     11.39   Pal1.5
3467    7121885    0    0    1      53.9   3467.01    618   3467.01     15.19     15.40     13.71   Pal1.5
3468    5213404    1    0    0       1.0   3468.01    655   3468.01     14.28     14.63     12.60   Pal1.5
3470    9995771    1    1    0       1.6   3470.01    653   3470.02     15.39     15.59     13.89   Pal1.5
3471   11875511    0    0    1      29.0   3471.01    562   3471.01     13.34     13.84     11.02   Gem,Pal1.5,Pal5
3472    9536108    0    1    0       1.2   3472.01    906   3472.01     14.41     14.79     12.99   Pal1.5
3473    8905246    0    1    0    8044.5   3473.01    816   3473.01     13.85     14.20     11.82   Pal1.5
3474    5213230    0    1    0       1.1   3474.01    437   3474.01     14.19     14.54     12.62   Pal1.5,WIYN
3478    7742408    0    1    0       2.1   3478.01    630   3478.01     13.35     13.77     11.18   Pal1.5
3480    9843517    0    1    0       1.2   3480.01    673   3480.01     15.95     16.27     14.15   Pal1.5
3481    8812045    0    1    0       1.0   3481.01    558   3481.01     14.46     14.69     13.02   Pal1.5
3482    7288444    0    1    0       1.2   3482.01    716   3482.01     15.10     15.32     13.44   Pal1.5
3483    3101923    0    1    0       1.8   3483.01    445   3483.01     14.87     15.11     13.49   Pal1.5
3484   10881457    1    0    0       3.0   3484.01    473   3484.01     15.17     15.39     13.73   Pal1.5
3486    8121328    0    1    0       1.1   3486.01    627   3486.01     14.37     14.73     12.51   Pal1.5
3487    9783760    0    1    0      38.3   3487.01    364   3487.01     14.29     14.57     12.68   Pal1.5
3493    8880123    0    1    0       1.6   3493.01    506   3493.01     15.22     15.36     13.60   Pal1.5
3495    9474756    0    1    1       0.9   3495.01    611   3495.01     15.14     15.36     13.42   Pal1.5
3496    7517261    1    1    0       2.3   3496.01    903   3496.01     13.93     13.66     12.47   LBT,Pal1.5
3497    8424002    1    0    0       1.2   3497.01    474   3497.01     13.39     13.65     10.62   Keck,Pal1.5
3500    6058816    0    1    1       1.5   3500.01    449   3500.01     13.21     13.46     11.83   Pal1.5,Pal5,WIYN
3503    6368175    0    2    0       0.8   3503.01    589   3503.02     13.83     14.03     12.48   Pal1.5
3504    5471158    0    1    1       3.4   3504.02    327   3504.02     15.72     15.93     13.88   Pal1.5
3506    8719419    0    1    0      77.9   3506.01   1214   3506.01     12.93     13.17     11.71   Keck,Pal1.5
3511    3644542    0    0    1     198.2   3511.01    847   3511.01      8.35      8.36      7.94   Pal5
3513    9851142    0    0    1      64.9   3513.01   1504   3513.01      7.63      7.86      6.83   Pal5
3515    3240159    0    1    0     241.3   3515.01    507   3515.01     12.26     12.35     10.94   Pal1.5
3520    3757590    0    1    0      72.7   3520.01    383   3520.01     13.67     13.94     12.29   Pal1.5
3522   12021387    0    1    0   21093.1   3522.01    631   3522.01     10.66     10.61     10.35   Pal1.5
3527    8733497    0    1    0      48.1   3527.01    382   3527.01     14.06     14.29     12.47   Pal1.5
3528    4255422    0    1    0     114.4   3528.01    515   3528.01     12.72     12.40     10.84   Keck,Pal1.5
3531    6947164    0    1    0      50.9   3531.01    435   3531.01     14.62     14.86     13.10   Pal1.5
3533    4824268    0    0    1      86.6   3533.01    362   3533.01     14.61     14.78     13.08   Pal1.5
3541    8868364    0    1    0    8312.2   3541.01    335   3541.01     13.77     13.73     12.31   Pal1.5
3545    8244173    0    1    0      41.8   3545.01   1163   3545.01     15.90     16.35     13.36   Pal1.5
3554    6426592    0    1    0      52.0   3554.01    235   3554.01     15.21     15.45     13.56   CAHA,Pal1.5
3557    5534965    0    1    0      45.0   3557.01    352   3557.01     13.30     13.39     11.95   Pal1.5
3560    4848423    0    1    0      70.1   3560.01   1850   3560.01     11.82     11.98     10.60   CAHA,Lick,Pal1.5
3564   10960995    0    0    1      38.6   3564.01   1181   3564.01     14.50     14.86     12.22   CAHA
3565    9592575    0    1    0      81.1   3565.01   1246   3565.01     15.90     16.17     14.12   Pal1.5
3570    5023948    0    1    0      55.8   3570.01   1679   3570.01     15.05     15.29     13.62   CAHA
3571    5113053    0    0    1      95.5   3571.01   1564   3571.01     15.52     15.78     13.86   CAHA
3573   10068919    0    1    0     112.8   3573.01    625   3573.01     13.68     13.90     12.29   Pal1.5
3581    8263746    0    0    1      56.1   3581.01    627   3581.01     16.75     17.17     14.34   Pal1.5
3583    5130740    0    1    0     106.2   3583.01    525   3583.01     12.50     12.70     11.52   Pal1.5
3588    9656543    0    0    1     115.8   3588.01   1609   3588.01     16.32     16.63     14.35   CAHA
3597    9366988    0    0    1      40.7   3597.01   1978   3597.01     14.37     14.78     12.78   CAHA
3602   10845188    0    1    0     147.9   3602.01    308   3602.01     13.87     14.05     12.27   Pal1.5
3605    6137704    0    1    0      32.8   3605.01    256   3605.01     14.16     14.48     12.14   Pal1.5
3606   10275074    0    1    0     103.5   3606.01   1821   3606.01     14.18     14.35     12.88   Pal1.5
3608   10259301    0    1    0      44.2   3608.01    307   3608.01     13.56     13.72     12.03   Pal1.5
3611    6675060    0    1    0     145.5   3611.01    891   3611.01     16.51     16.72     14.90   Pal1.5
3616    6058875    0    0    1      34.6   3616.01   1461   3616.01     15.84     16.23     13.56   CAHA
3617   10735564    0    0    1     151.6   3617.01   3054   3617.01     14.57     14.61     13.87   Pal1.5
3620   11499263    0    1    0      36.5   3620.01    468   3620.01     15.27     15.51     13.58   Pal1.5
3626   12643582    0    1    0      56.0   3626.01    504   3626.01     16.44     16.67     14.68   Pal1.5
3627   10091110    0    1    1     362.0   3627.02    940   3627.02     15.23     15.44     13.76   Pal1.5
3633   11858741    0    0    1      64.3   3633.01   1502   3633.01     16.49     16.75     15.84   CAHA
3639   10491544    0    0    1     229.0   3639.01   1254   3639.01     13.44     13.85     11.05   CAHA
3641    3534118    0    1    1     119.8   3641.01    303   3641.01     13.94     14.12     12.44   Pal1.5
3647    9661869    0    0    1      95.3   3647.01    749   3647.01     16.68     16.89     14.86   Pal1.5
3649    6066379    0    0    1      74.1   3649.01   2082   3649.01     15.48     15.71     13.83   CAHA,Pal1.5
3652    8256044    0    1    0      72.6   3652.01    840   3652.01     15.88     16.30     13.92   Pal1.5
3658    1575690    0    0    1      48.8   3658.01    908   3658.01     15.62     16.34     12.81   CAHA
3660    5103998    0    1    0     482.1   3660.01    294   3660.01     15.55     15.92     13.77   Pal1.5
3663   12735740    1    0    0      11.2   3663.01    306   3663.01     12.62     12.79     11.12   Keck,Pal1.5
3670    2167890    0    0    1     164.0   3670.01   3343   3670.01     12.86     13.42     10.49   CAHA
3674    2446623    0    1    0      40.3   3674.01    313   3674.01     15.62     15.86     13.95   Pal1.5
3675    9596089    0    1    0      52.8   3675.01    584   3675.01     16.58     16.92     14.40   Pal1.5
3678    4150804    1    0    0       9.2   3678.01    346   3678.01     12.89     13.23     11.31   Pal1.5,Pal5
3680    9025971    0    1    0      10.6   3680.01    342   3680.01     14.52     14.77     13.10   Pal1.5
3681    2581316    1    1    0       1.9   3681.02    497   3681.01     11.69     12.04     10.69   Keck,Pal1.5,WIYN
3683   10795103    1    0    0       9.3   3683.01    390   3683.01     12.04     12.18     10.89   Pal1.5
3684    9394601    0    0    1      33.5   3684.01   2053   3684.01     12.29     12.40     11.02   CAHA
3685    8494410    1    1    0       1.6   3685.02    316   3685.01     14.46     14.77     12.81   Pal1.5
3689    7017372    0    1    0      13.1   3689.01   1325   3689.01     14.01     14.19     12.63   Pal1.5
3690    9715939    0    1    0      73.4   3690.01   1004   3690.01     15.52     15.78     14.01   Pal1.5
3692    5903301    0    1    0      62.0   3692.01   2183   3692.01     15.15     15.40     13.52   CAHA,Pal1.5
3693    7695087    0    0    1      92.3   3693.01   2582   3693.01     14.73     15.22     12.21   CAHA
3696    5435816    0    1    0      38.5   3696.01    333   3696.01     15.68     15.93     14.14   Pal1.5
3704    2569494    0    0    1      41.3   3704.01   1404   3704.01     17.38     17.73     15.15   CAHA
3706    7770471    0    0    1     119.3   3706.01   2238   3706.01     14.62     14.85     13.51   CAHA
3708    6314173    0    0    1     145.7   3708.01   2693   3708.01     17.72     17.88     16.07   CAHA
3709    2576107    0    1    0      41.7   3709.01    323   3709.01     15.25     15.48     13.76   Pal1.5
3712    2437060    0    0    1     954.2   3712.01   4036   3712.01     16.99     17.47     14.04   CAHA
3714   11564013    0    0    1      36.7   3714.01   1912   3714.01     15.21     15.46     13.55   CAHA
3716    8719324    0    0    2       5.6   3716.01   1251   3716.01     11.61     11.95     10.94   Pal1.5
3717   11241814    0    1    0      49.2   3717.01    319   3717.01     14.98     15.16     13.52   Pal1.5
3719    9837083    0    0    1      30.1   3719.01   1377   3719.01     16.18     17.18     13.58   CAHA
3720   10735331    0    1    0      28.3   3720.01    423   3720.01     13.38     13.49     12.21   Pal1.5
3721    7763269    0    1    0      41.8   3721.01   1157   3721.01     14.08     14.27     12.64   Pal1.5
3723    5471606    0    0    1     407.7   3723.01   7106   3723.01     10.82     12.78      8.05   CAHA,Pal5
3725    3459199    0    0    1     480.8   3725.01   4663   3725.01     10.06     10.39      7.92   CAHA
3726    6973796    0    1    0      14.7   3726.01    265   3726.01     15.85     16.44     13.17   Pal1.5,Pal5
3727   12023089    0    0    1      29.2   3727.01   1711   3727.01     15.63     16.02     13.58   CAHA
3728    7515679    1    0    0      20.2   3728.01   2335   3728.01     12.25     12.32     11.30   CAHA,Pal1.5
3730   10879213    0    1    0      60.2   3730.01   2082   3730.01     18.79     19.58     15.10   CAHA
3738    5478083    0    0    1     378.7   3738.01    725   3738.01     17.52     18.82     16.09   Pal1.5
3741    8780959    1    2    1       1.6   3741.02    879   3741.02     13.31     13.57     12.06   Pal1.5
3742    5565486    0    1    0      69.7   3742.01   1930   3742.01     14.96     15.15     13.65   CAHA
3744   11303811    0    0    1      46.3   3744.01   1385   3744.01     15.77     16.23     13.69   CAHA
3749   11547869    0    1    0       9.6   3749.01    292   3749.01     16.42     17.55     12.97   Keck,Pal1.5
3762   11518142    1    0    0       6.8   3762.01    283   3762.01     14.82     15.09     13.19   Pal1.5,Pal5
3763    3114667    0    0    1      49.3   3763.01   1210   3763.01     17.38     17.91     14.18   CAHA
3765   12109845    0    0    1     129.5   3765.01   1164   3765.01     16.44     17.07     13.90   CAHA,Pal1.5
3767    8323764    0    1    0      16.5   3767.01    808   3767.01     17.38     17.78     14.89   Pal1.5
3770    5008245    0    1    0       7.5   3770.01   1545   3770.01     14.10     14.35     12.84   Pal1.5
3771   10555365    0    0    1      13.6   3771.01    989   3771.01     16.60     16.92     14.69   Pal1.5
3777    4075067    0    0    1     119.3   3777.01   1998   3777.01     11.50     11.50     10.86   CAHA
3780    6775985    0    1    0      82.3   3780.01    796   3780.01     14.07     14.21     12.79   Pal1.5
3782   11357192    0    1    0      35.6   3782.01    452   3782.01     13.53     13.93     11.35   Keck,Pal1.5
3783    9533489    0    1    0      61.7   3783.01    498   3783.01     12.96     12.93     12.01   Keck,Pal1.5
3784    5688997    0    1    0      58.8   3784.01    711   3784.01     14.22     14.41     12.71   Pal1.5
3787    7813039    0    1    0    1650.3   3787.01    380   3787.01     13.89     14.11     12.36   Pal1.5,Pal5
3788    9405541    0    0    1     776.0   3788.01   6383   3788.01      9.69     11.02      5.35   CAHA,Pal5
3791    5437945    2    0    0       6.1   3791.02    308   3791.01     13.77     13.96     12.37   Keck,Pal1.5
3793    4037163    0    0    1      61.1   3793.01   2117   3793.01     16.67     18.20     14.81   CAHA
3794   12557548    1    0    0       5.3   3794.01   1436   3794.01     15.69     16.22     13.32   Pal1.5
3795    3338660    0    0    1      91.2   3795.01   1668   3795.01     14.81     14.98     12.93   CAHA
3796    3338674    0    0    1      93.8   3796.01   3454   3796.01     12.71     13.18     10.25   CAHA
3800    9593759    0    0    1   36136.8   3800.01   4122   3800.01     17.47     17.85     15.03   CAHA
3801    8827930    0    1    0      11.3   3801.01    269   3801.01     16.00     16.26     14.19   CAHA,Pal1.5
3803    6286155    0    0    1      21.9   3803.01   1275   3803.01     13.76     14.10     11.57   CAHA
3805    4663185    0    1    0     704.5   3805.01   1325   3805.01     11.36     11.87      8.89   CAHA
3810    5769943    0    1    0      26.2   3810.01    828   3810.01     16.76     17.54     13.56   CAHA
3811    4638237    0    1    0       6.5   3811.01    245   3811.01     13.91     14.17     12.17   Pal1.5,Pal5
3814    2997178    0    0    1      33.5   3814.01   2365   3814.01     12.86     13.31     10.56   CAHA
3815    6507433    0    1    0       7.8   3815.01   1166   3815.01     15.43     15.63     14.06   Pal1.5
3817    5636642    0    0    1      55.8   3817.01   1982   3817.01     16.43     16.79     14.60   CAHA
3818    6515722    0    0    1       3.6   3818.01   3193   3818.01     11.72     11.71     11.31   Pal1.5,WIYN
3821    5956776    0    0    1     171.8   3821.01   3403   3821.01     16.75     17.00     15.10   CAHA
3823    4820550    0    1    0       5.5   3823.01    293   3823.01     13.92     14.17     12.38   Pal1.5,Pal5
3824    6516874    0    0    1      50.9   3824.01   1918   3824.01     15.90     16.14     14.19   CAHA
3827    5114623    0    0    2      13.0   3827.02    259   3827.02     15.36     15.68     13.81   CAHA
3830   10676927    0    0    1      31.0   3830.01   1592   3830.01     17.02     17.21     15.07   Pal1.5
3835    2581554    1    0    0       6.5   3835.01    616   3835.01     12.86     13.23     10.84   Keck,Pal1.5
3837    9761573    0    1    0      49.6   3837.01   1140   3837.01     14.11     14.26     12.82   Pal1.5
3842    9532637    0    0    1      49.7   3842.01   1460   3842.01     17.45     17.97     15.17   CAHA
3845   11824218    0    0    1      94.2   3845.01   2252   3845.01     13.72     14.14     11.39   CAHA
3848   12784167    1    0    0       1.6   3848.01   1383   3848.01     14.22     14.42     12.62   Pal1.5
3849    8949316    0    0    1      20.6   3849.01   1003   3849.01     16.18     17.20     12.83   CAHA
3853    2697935    0    1    0   48558.7   3853.01   1173   3853.01     10.63     10.98      8.51   CAHA,Pal1.5
3855    2558370    0    1    0      63.8   3855.01   2228   3855.01     18.55     18.81     99.99   Pal1.5
3864    4164922    0    2    0       0.9   3864.02    549   3864.02     12.91     13.26     10.91   Gem,Keck,Pal1.5,Pal5
3867    9353742    1    0    0       1.5   3867.01   1796   3867.01     14.86     15.19     13.18   Pal1.5
3871    9752982    0    0    1     418.5   3871.01   3127   3871.01     12.22     12.56     10.20   Pal1.5
3873    8430105    0    0    1      54.2   3873.01   1116   3873.01     10.42     10.71      8.38   CAHA
3875   11911561    0    1    0   13045.6   3875.01   1151   3875.01     13.58     13.55     11.95   Keck,Pal1.5
3876    3440118    0    1    0       2.4   3876.01    755   3876.01     12.62     12.85     11.11   Keck,Pal1.5,WIYN
3878    4472818    1    1    0       2.9   3878.01    460   3878.01     12.72     12.95     11.26   DCT,Pal1.5
3880    4147444    0    1    0       1.0   3880.01   1782   3880.01     10.76     10.85      9.55   Keck,Pal1.5,Pal5,WIYN
3886    8848288    0    1    0      34.7   3886.01   2663   3886.01      9.84     10.31      7.47   CAHA,Pal1.5,Pal5
3889   10733174    0    0    1    9447.1   3889.01    268   3889.01     13.61     13.80     12.10   WIYN
3890    8564976    0    1    0      32.2   3890.01    734   3890.01     13.23     13.65     10.89   CAHA,Pal1.5
3891    8765560    0    1    0   29177.0   3891.01    751   3891.01     13.73     14.12     11.67   Keck,Pal1.5
3892   11760860    1    0    0       0.8   3892.01   1309   3892.01     12.74     12.95     11.19   DCT,Keck,Pal1.5
3893    3728432    1    0    0       2.3   3893.01    788   3893.01     15.65     16.19     13.21   Pal1.5
3901    9480535    1    0    0       3.3   3901.01    338   3901.01     15.13     15.36     13.62   Pal1.5
3907    7137213    0    1    0     166.0   3907.01    829   3907.01     12.64     12.82     11.18   Keck,Pal1.5,Pal5
3908   10363115    0    1    0       6.1   3908.01    876   3908.01     12.07     12.35     10.45   Keck,Pal1.5
3909    5966810    0    1    0       3.5   3909.01    305   3909.01     14.95     15.08     13.60   Pal1.5
3911    9761615    1    0    0       1.4   3911.01   1548   3911.01     14.50     14.69     13.03   Pal1.5
3913   10281221    0    1    0       2.5   3913.01   2345   3913.01     14.97     15.15     13.46   Pal1.5
3916    5784777    1    0    0       1.9   3916.01    817   3916.01     15.36     15.87     13.26   Pal1.5
3919    4649440    0    0    1     359.5   3919.01   1256   3919.01     12.96     13.29     10.95   CAHA
3923    5015459    0    1    0      51.4   3923.01    211   3923.01     15.56     16.19     12.99   Pal1.5
3925   10788461    2    1    0       2.4   3925.03    972   3925.01     14.03     14.31     12.30   CAHA,DCT,Keck,Pal1.5
3928    4242692    1    0    0       1.3   3928.01   2414   3928.01     13.19     13.36     11.77   Pal1.5
3933   11244682    0    1    0       1.4   3933.01   1013   3933.01     14.68     14.98     13.00   Pal1.5
3935    5895158    1    0    0       1.4   3935.01   1676   3935.01     14.81     15.14     13.23   Pal1.5
3936    4947556    0    2    0       1.6   3936.02    290   3936.01     13.34     13.72     11.29   Keck,Pal1.5
3939    9593528    0    0    1      71.9   3939.01   1795   3939.01     15.21     15.44     13.77   Pal1.5
3940    5195945    0    0    1     942.0   3940.01   1757   3940.01     12.93     13.40     10.60   CAHA
3943    7679812    0    1    0       2.0   3943.01    702   3943.01     12.63     12.76     11.33   Pal1.5,WIYN
3946    8636434    1    0    0       2.4   3946.01    298   3946.01     13.22     13.34     11.93   Keck,Pal1.5,WIYN
3966    3732035    1    0    0       2.0   3966.01    343   3966.01     14.21     14.44     12.74   Pal1.5,WIYN
3975    9280239    1    0    0       3.0   3975.01    166   3975.01     15.19     15.73     12.55   Pal1.5
3984    8036287    1    0    0       2.2   3984.01   1800   3984.01     14.54     14.90     12.52   Pal1.5
3991   10352333    0    1    0       1.1   3991.01   1347   3991.01     13.14     13.48     11.41   Keck,Pal1.5
3993    2970804    0    0    1      67.2   3993.01   2061   3993.01      9.16      9.42     14.21   CAHA,Pal5
3998    7707742    0    0    1     122.9   3998.01   3120   3998.01     16.98     17.08     15.24   CAHA
4002    5773121    0    1    0       1.4   4002.01   2045   4002.01     15.04     15.39     13.15   Pal1.5
4004    4814502    0    1    0       2.2   4004.01   1490   4004.01     12.70     12.91     11.11   Keck,Pal1.5,Pal5
4005    8142787    1    0    0       2.3   4005.01    284   4005.01     14.56     14.79     12.92   Keck,Pal1.5
4007    8376848    0    1    0      40.0   4007.01    860   4007.01     15.47     15.68     13.98   Pal1.5
4009    8934103    1    1    0       1.8   4009.02    361   4009.01     15.24     15.45     13.75   Pal1.5
4011   11969988    0    0    1       1.0   4011.01   1580   4011.01     12.52     12.63     11.14   DCT,Pal1.5
4013    4832225    0    0    1       2.6   4013.01   3885   4013.01      9.07      8.96      8.96   CAHA,Gem,Pal5
4014    9009953    0    1    0       3.1   4014.01    335   4014.01     13.69     13.84     12.35   Pal1.5,WIYN
4015    8282846    1    0    0       2.7   4015.01    301   4015.01     15.31     15.64     13.38   Pal1.5
4016    5938970    1    0    0       2.3   4016.01    238   4016.01     14.07     14.68     11.52   CAHA,Keck,Pal1.5,WIYN
4021   11967788    0    2    0       1.6   4021.02   1531   4021.01     13.17     13.39     11.49   Pal1.5,Pal5
4022    7733731    0    0    1       0.9   4022.01   1194   4022.01     13.27     13.47     11.89   Pal1.5
4024   10714072    1    0    0       2.2   4024.01   1048   4024.01     13.80     14.14     11.93   Pal1.5
4032    7100673    4    1    0       0.8   4032.05    948   4032.05     12.64     12.84     10.99   DCT,Keck,Pal1.5,Pal5,WIYN
4033    4138557    0    0    1       2.2   4033.01   1803   4033.01     11.97     12.22     10.58   CAHA
4036   11415243    1    0    0       1.8   4036.01    256   4036.01     14.06     14.50     11.90   Gem,Keck,Pal1.5
4037    8264402    0    1    0       3.1   4037.01    387   4037.01     12.85     13.01     11.62   Pal1.5,WIYN
4051   10360722    1    0    0       2.7   4051.01    280   4051.01     15.03     15.35     13.14   Pal1.5,Pal5
4053    1718958    0    1    0       0.8   4053.01   1760   4053.01     12.80     13.00     11.44   DCT,Pal1.5
4054    6428794    0    1    0       2.0   4054.01    278   4054.01     14.57     14.84     12.74   Keck,Pal1.5
4056    4673628    0    1    0      64.9   4056.01   1083   4056.01     14.37     14.68     12.68   Pal1.5
4060    9086154    0    1    0       2.0   4060.01    296   4060.01     13.84     14.03     12.30   Keck,Pal1.5
4062   11858979    0    0    1      13.5   4062.01   1434   4062.01     14.08     14.26     12.76   Pal1.5
4066    8686373    0    1    0       4.5   4066.01    524   4066.01     13.67     13.55     12.20   Pal1.5,WIYN
4067    5530112    0    1    0       3.2   4067.01   1025   4067.01     14.16     14.28     12.82   Pal1.5
4068    6226908    1    0    0       3.4   4068.01    671   4068.01     15.41     15.73     13.51   Pal1.5
4069    5906694    0    1    0       1.4   4069.01    527   4069.01     14.89     15.39     12.49   Pal1.5
4072    6755944    1    0    0       0.8   4072.01   2210   4072.01     13.45     13.60     12.00   Pal1.5
4076    9455677    1    0    0       2.3   4076.01    342   4076.01     15.26     15.46     13.70   Pal1.5
4084    3937814    1    2    0       1.2   4084.03    266   4084.01     15.19     15.48     13.27   Keck,Pal1.5
4087    6106282    1    0    0       1.5   4087.01    201   4087.01     15.13     15.91     12.12   Gem,Keck,Pal1.5
4091    3103227    1    0    0       2.7   4091.01    312   4091.01     14.90     15.13     13.43   Pal1.5
4097    5688683    0    2    0       0.6   4097.02    708   4097.02     13.44     14.00     10.84   Keck,Pal1.5,Pal5,WIYN
4098    8222627    0    1    0       2.4   4098.01   2384   4098.01     13.88     14.32     11.78   Pal1.5
4099    8951205    0    1    0       1.4   4099.01    892   4099.01     15.31     15.56     13.48   Pal1.5
4103    3747817    1    1    0       0.9   4103.02    251   4103.01     14.84     15.29     12.88   Keck,Pal1.5
4109    7907808    0    1    0       1.5   4109.01   2411   4109.01     14.51     14.91     12.37   Pal1.5
4117    3955817    1    0    0       1.1   4117.01    939   4117.01     14.95     15.29     13.17   Pal1.5
4120    9700449    0    1    0       1.8   4120.01    414   4120.01     15.09     15.32     13.64   Pal1.5
4121    6349881    1    0    0       2.7   4121.01    266   4121.01     15.72     16.03     13.81   Pal1.5,Pal5
4123    6140059    0    1    0       1.7   4123.01    613   4123.01     13.52     13.65     12.10   LBT,Pal1.5
4126    9272070    1    0    0       1.5   4126.01    966   4126.01     15.35     15.57     13.83   Pal1.5
4127    5088400    1    0    0       2.1   4127.01    900   4127.01     15.25     15.60     13.56   Pal1.5
4129   11970988    0    1    0       0.7   4129.01   1238   4129.01     13.51     13.77     11.58   Pal1.5
4131    6129694    0    0    2       1.6   4131.01    600   4131.02     13.20     13.24     12.33   Gem-AO,Pal1.5
4135    5386264    0    0    1       0.5   4135.01    542   4135.01     14.84     15.32     12.55   Keck,Pal1.5
4136    7256914    0    2    0       0.7   4136.01   1065   4136.02     13.95     14.18     12.42   Pal1.5,WIYN
4139    9956082    1    0    0       1.4   4139.01   1265   4139.01     15.33     15.53     13.80   Pal1.5
4145    3103212    0    1    0       0.8   4145.01   1136   4145.01     14.36     14.67     12.60   Pal1.5
4146   10000941    1    0    0       0.8   4146.01   1019   4146.01     13.63     13.96     11.66   Keck,Pal1.5
4149   10875007    0    2    0       1.6   4149.01    871   4149.02     14.72     15.23     12.94   Pal1.5
4150   11465651    0    1    0       2.0   4150.01    670   4150.01     14.68     14.85     13.36   Pal1.5
4152    7199060    0    1    0     147.1   4152.01    649   4152.01     12.97     13.09     11.89   Pal1.5
4153    8439323    0    1    0       1.6   4153.01   1011   4153.01     14.67     14.90     13.03   Pal1.5
4156    5881120    0    1    0       0.8   4156.01   1098   4156.01     13.81     13.99     12.25   Pal1.5
4157    4548098    0    2    0       0.8   4157.02   1159   4157.02     12.69     12.83     11.47   DCT,Pal1.5
4159    6607644    1    0    0       0.7   4159.01   1581   4159.01     14.50     14.79     12.63   Keck,Pal1.5
4160    7610663    1    0    0       0.9   4160.01   1270   4160.01     13.42     13.62     11.87   Pal1.5
4166    4078311    0    1    0       2.5   4166.01    803   4166.01     15.31     15.68     13.45   Pal1.5
4169    7838675    1    0    0       0.9   4169.01   1683   4169.01     14.66     14.92     13.05   Pal1.5
4178    5197233    0    1    0       1.5   4178.01   1135   4178.01     14.40     14.64     13.10   Pal1.5
4184    6752002    0    1    0       1.0   4184.01    808   4184.01     13.47     13.79     11.37   Keck,Pal1.5
4185    7257966    0    1    0    3163.5   4185.01   1143   4185.01     15.56     15.87     13.76   Pal1.5
4188    6879171    0    1    0       1.4   4188.01   1297   4188.01     13.13     13.08     11.50   Pal1.5
4189    9897364    1    0    0       4.7   4189.01    570   4189.01     15.59     15.51     13.85   Pal1.5
4190   12505503    1    0    0       0.7   4190.01   1134   4190.01     13.58     13.76     12.01   Pal1.5
4192    9828127    1    1    0       1.1   4192.02    515   4192.02     15.00     15.19     13.28   Pal1.5
4194    5644412    1    0    0       1.2   4194.01   1240   4194.01     15.33     15.85     13.26   Pal1.5
4198    9072639    0    0    1       0.7   4198.01   2156   4198.01     12.64     12.73     11.36   DCT,Pal1.5
4199    5340878    1    0    0       0.7   4199.01   1727   4199.01     14.31     14.63     12.44   Pal1.5
4202    5084171    1    0    0       2.7   4202.01    330   4202.01     15.67     15.93     13.99   Pal1.5
4203    3834317    0    0    1      17.0   4203.01   2097   4203.01     10.01     10.21      9.04   Pal5,WIYN
4204   10593535    1    0    0       1.4   4204.01    730   4204.01     13.97     14.24     12.62   Pal1.5
4205    3450040    0    1    0       0.9   4205.01   1673   4205.01     14.39     14.73     12.82   Pal1.5
4207    9456281    0    1    0       0.8   4207.01   1224   4207.01     15.40     16.02     12.66   Pal1.5
4208    5129453    0    1    0       1.3   4208.01    879   4208.01     15.74     16.34     13.04   Pal1.5
4209    7918478    0    1    0       2.5   4209.01    702   4209.01     15.96     16.14     13.99   Keck,Pal1.5
4212    1724719    1    1    0       1.1   4212.02    934   4212.02     13.96     14.18     12.59   Pal1.5
4215    9366617    1    0    0       2.6   4215.01    836   4215.01     13.96     14.32     12.00   Pal1.5
4222    9183378    1    0    0       1.6   4222.01   1476   4222.01     13.77     14.10     12.04   Pal1.5
4226    9491832    0    1    0       1.7   4226.01    597   4226.01     12.83     13.14     11.20   DCT,Keck,Pal1.5
4230    9872831    1    0    0       1.3   4230.01   1293   4230.01     13.95     13.90     12.36   Pal1.5
4232   11509504    1    0    0       1.1   4232.01   1378   4232.01     15.18     15.34     13.68   Pal1.5
4234   11611275    1    0    0       1.3   4234.01   1003   4234.01     15.16     15.45     13.68   Pal1.5
4235   10794974    0    1    0       3.2   4235.01    589   4235.01     13.22     13.35     12.06   Pal1.5
4242    9514372    0    1    0       2.0   4242.01    353   4242.01     14.41     14.58     12.90   Pal1.5,WIYN
4245   12737015    0    1    0       1.9   4245.01    780   4245.01     13.57     13.76     12.16   Pal1.5
4246    5177859    1    1    0       1.1   4246.01    985   4246.02     13.38     13.57     11.80   Pal1.5
4251    8741470    0    1    0       1.8   4251.01   1061   4251.01     13.80     14.04     12.12   Pal1.5
4252   10525049    0    1    0       0.7   4252.01    391   4252.01     13.98     14.74     10.87   Keck,Pal1.5
4253    9202434    0    1    0     117.3   4253.01    376   4253.01     14.20     14.37     12.91   Pal1.5,WIYN
4255   10407482    1    0    0       2.7   4255.01   1125   4255.01     15.06     15.45     12.86   Pal1.5
4257    7901016    0    0    1       1.9   4257.01    690   4257.01     13.34     13.68     11.64   Pal1.5
4259    5785279    0    0    1       1.0   4259.01   1815   4259.01     15.19     15.45     13.35   Pal1.5
4260    7429287    0    0    2       1.4   4260.02    316   4260.01     11.44     11.66      9.92   Pal5,WIYN
4261   10526887    1    0    0       1.2   4261.01   1699   4261.01     15.37     15.56     13.65   Pal1.5
4267    7450747    0    1    0       0.9   4267.01   1472   4267.01     15.20     15.43     13.69   Pal1.5
4268    7826620    1    0    0       0.6   4268.01   1136   4268.01     15.22     15.80     12.74   Pal1.5
4269    8890924    0    1    1       4.1   4269.01    903   4269.01     13.26     13.57     11.14   Keck,Pal1.5,Pal5
4273    9716028    0    1    0       1.0   4273.01    782   4273.01     12.68     12.91     11.31   DCT,Pal1.5
4274    6223324    0    1    0       1.1   4274.01   1476   4274.01     15.28     15.56     13.74   Pal1.5
4276    6026924    1    0    0       1.2   4276.01    550   4276.01     12.56     12.76     11.25   DCT,Pal1.5,WIYN
4287   11081504    0    2    0       0.8   4287.02   1014   4287.01     11.27     11.43     10.04   Keck,Pal1.5,Pal5,WIYN
4288    4548011    1    1    1       0.8   4288.01    988   4288.02     12.40     12.59     11.02   Gem,Keck,Pal1.5,Pal5,WIYN
4290    5868793    1    0    0       0.8   4290.01    321   4290.01     17.06     18.16     12.44   Pal1.5
4292   10063208    1    0    0       0.6   4292.01    825   4292.01     12.90     13.13     11.28   DCT,Keck,Pal1.5
4294    7681230    0    0    1      48.3   4294.01   1992   4294.01     14.84     15.02     13.33   Pal1.5
4295    7596240    1    0    0       1.6   4295.01    889   4295.01     14.92     15.09     13.52   Pal1.5
4296    7661893    0    1    0       0.8   4296.01   1514   4296.01     13.03     13.24     11.56   Pal1.5,WIYN
4298    2852941    0    0    2       1.2   4298.01   1197   4298.02     13.46     13.54     12.16   Pal1.5
4300    8507475    1    0    0       1.7   4300.01   1064   4300.01     15.97     16.35     14.12   Pal1.5
4301    8773015    1    1    0       1.3   4301.02   1109   4301.01     13.10     13.28     11.64   Gem-AO,Pal1.5
4302    6290935    0    1    0       0.9   4302.01   1277   4302.01     13.59     13.79     12.34   Pal1.5
4304   11612280    1    0    0       1.3   4304.01    981   4304.01     14.09     14.24     12.63   Keck,Pal1.5
4307    3558849    0    1    0       2.3   4307.01    356   4307.01     14.22     14.38     12.77   Pal1.5,WIYN
4312   10722485    1    0    0       0.8   4312.01    925   4312.01     13.86     14.02     12.38   Pal1.5
4313    9717958    0    0    1      82.6   4313.01    460   4313.01     14.21     14.42     12.86   Pal1.5
4318    9286088    0    1    0       1.5   4318.01    985   4318.01     12.58     12.68     11.46   DCT,Pal1.5
4320    5095082    0    1    0       0.9   4320.01    624   4320.01     14.22     14.49     12.39   Pal1.5
4323    5385410    0    1    1       1.6   4323.01   1057   4323.01     13.58     13.82     12.14   Pal1.5
4325    7749002    0    1    0       1.2   4325.01   2143   4325.01     15.68     15.91     14.08   Pal1.5
4327    5371777    1    0    0       0.9   4327.01   1919   4327.01     14.98     15.22     13.54   Pal1.5
4329   12456063    0    1    0       0.7   4329.01    763   4329.01     12.02     12.10     10.81   Keck,Pal1.5,Pal5,WIYN
4330    8374741    0    0    1       0.9   4330.01    242   4330.01     11.68     11.89     10.17   Keck,WIYN
4331    5096053    0    1    0       1.3   4331.01   2153   4331.01     13.23     13.43     11.94   Keck,Pal1.5
4333    2576962    0    1    0       2.2   4333.01    287   4333.01     14.20     14.43     12.70   Keck,Pal1.5
4334   10140274    0    1    0       1.1   4334.01   1029   4334.01     15.85     16.30     13.62   Pal1.5
4335   10730070    1    0    0       1.1   4335.01   1019   4335.01     14.11     14.25     12.69   Pal1.5
4336    4458109    0    0    1       1.1   4336.01    849   4336.01     10.83     10.90      9.78   Pal5
4337    8573193    1    0    0       0.9   4337.01    892   4337.01     14.69     14.90     13.11   Pal1.5
4341    6792908    0    1    0       1.3   4341.01   1072   4341.01     13.26     13.35     12.03   Pal1.5
4343    8087812    0    1    0       1.3   4343.01    725   4343.01     13.69     14.03     12.20   Pal1.5
4345   10534155    0    1    0      45.8   4345.01   1397   4345.01     13.40     13.64     11.64   Pal1.5
4346    9509343    0    1    0       1.4   4346.01    942   4346.01     14.93     15.20     13.08   Pal1.5
4347    3244792    1    0    0       1.0   4347.01   1209   4347.01     14.80     14.98     13.35   Pal1.5
4351    5436161    0    1    0      24.4   4351.01   1592   4351.01     15.00     15.33     12.91   CAHA,Pal1.5
4353    4571844    0    1    0       5.2   4353.01    742   4353.01     15.57     15.86     14.01   Pal1.5
4355    4571004    0    0    5       0.9   4355.02    420   4355.03     13.48     15.03     12.19   CAHA
4356    8459663    1    0    0       1.9   4356.01    187   4356.01     15.87     16.41     13.45   Gem,Keck,Lick,Pal1.5
4357    3550372    0    1    0       0.9   4357.01   1621   4357.01     15.07     15.48     12.97   Keck,Pal1.5
4359    1575873    0    1    0       0.8   4359.01   3164   4359.01     11.28     11.38     10.21   Gem,Pal5
4360   10669994    1    0    0       1.0   4360.01   1388   4360.01     14.80     15.02     13.32   Pal1.5
4361    7801070    0    1    0       3.4   4361.01    417   4361.01     15.18     15.49     13.36   Pal1.5
4363    9776794    0    1    0    9761.7   4363.01    620   4363.01     16.08     16.83     13.94   Pal1.5
4364    7427764    1    0    0       1.3   4364.01    980   4364.01     15.45     15.70     13.53   Pal1.5
4366   10647452    0    1    0       1.1   4366.01   1665   4366.01     15.56     15.85     13.73   Pal1.5
4367    4773392    0    1    0       2.3   4367.01    346   4367.01     13.98     14.20     12.69   Pal1.5,WIYN
4371   11444514    1    0    0       2.0   4371.01    471   4371.01     15.37     15.60     13.83   Pal1.5
4372    9702006    0    1    0       1.1   4372.01    739   4372.01     15.48     15.85     13.16   Pal1.5
4374   10991114    0    1    0       0.9   4374.01   1016   4374.01     14.11     14.39     12.46   Pal1.5
4377    4945764    0    1    0       2.9   4377.01   1166   4377.01     13.54     13.78     12.10   Pal1.5
4382    6937529    1    1    0       0.8   4382.02   1356   4382.02     14.14     14.31     12.93   Pal1.5
4383    9883606    1    1    0       0.8   4383.02   1237   4383.01     13.87     14.07     12.42   Pal1.5
4384    5860968    1    0    0       1.8   4384.01    408   4384.01     14.94     15.13     13.36   Pal1.5
4385    3645438    1    2    0       1.7   4385.03    211   4385.02     15.82     15.89     13.90   Pal1.5
4386    8480582    0    1    0       1.6   4386.01    557   4386.01     15.79     16.09     13.96   Pal1.5
4389    2997459    0    1    0       1.4   4389.01    642   4389.01     15.05     15.46     13.41   Pal1.5
4390    8330207    0    1    0      11.6   4390.01   2560   4390.01     16.49     16.99     13.94   Pal1.5
4391    6359926    0    1    0       1.6   4391.01    494   4391.01     14.95     15.17     13.29   Pal1.5
4393    8324518    0    1    0       0.9   4393.01   1327   4393.01     15.30     15.63     13.42   Pal1.5
4395    3103473    0    1    0       1.3   4395.01   1186   4395.01     15.69     16.08     13.74   Pal1.5
4398    5802637    0    1    0       1.6   4398.01    836   4398.01     15.49     15.78     13.71   Pal1.5
4399    8345384    0    1    0       2.8   4399.01    729   4399.01     11.97     12.18     10.35   Keck,Pal1.5,Pal5,WIYN
4400    2831055    1    0    0       0.9   4400.01   1507   4400.01     13.76     13.93     12.22   Pal1.5
4403    7703882    0    1    0       1.3   4403.01    948   4403.01     15.74     16.00     13.98   Pal1.5
4405   10745365    0    1    0       1.4   4405.01    931   4405.01     14.67     14.89     13.22   Pal1.5
4407    8396660    0    1    0       0.7   4407.01   2225   4407.01     11.18     11.36      9.78   Gem,Keck,Pal1.5,Pal5,WIYN
4409    5308537    0    1    0       1.0   4409.01    833   4409.01     12.52     12.81     11.08   Gem,Keck,Pal1.5
4410    6350882    0    1    0       1.6   4410.01   1078   4410.01     15.74     15.95     14.13   Pal1.5
4411    5281113    1    0    0       1.0   4411.01    883   4411.01     13.35     13.48     12.06   Pal1.5
4418    2859893    0    1    0       3.2   4418.01    247   4418.01     15.95     16.29     14.23   Pal1.5
4421    9836563    0    2    0       0.5   4421.02   1045   4421.02     12.79     12.93     11.41   Gem,Pal1.5
4423    3866536    0    1    0       0.8   4423.01    982   4423.01     13.10     13.34     11.87   Pal1.5
4424    7046035    1    0    0       1.0   4424.01   1563   4424.01     15.33     15.60     13.84   Pal1.5
4426    8240790    0    1    0       2.1   4426.01    328   4426.01     13.66     13.87     12.24   Pal1.5,WIYN
4427    4172805    0    1    0       1.5   4427.01    164   4427.01     15.65     16.53     12.50   Gem,Keck,Pal1.5
4428    5126182    0    1    0       1.2   4428.01    713   4428.01     14.63     14.94     13.00   Pal1.5
4431    9936080    0    1    1       1.1   4431.01    852   4431.01     12.67     12.71     11.23   DCT,Pal1.5
4435    8278685    0    2    0       0.8   4435.02    759   4435.02     13.52     13.68     12.22   Pal1.5
4442   11124436    0    1    0       1.1   4442.01    786   4442.01     14.31     14.48     12.78   Pal1.5
4443    5780855    0    1    0       1.1   4443.01   1354   4443.01     13.80     13.93     12.56   Pal1.5
4444   11718389    0    1    0       1.1   4444.01    674   4444.01     15.58     16.18     12.85   Pal1.5
4446   10329196    1    0    0       5.2   4446.01    716   4446.01     12.43     12.75     10.59   Keck,Pal1.5
4447   10604592    0    1    0       0.8   4447.01   1099   4447.01     14.79     15.22     12.61   Keck,Pal1.5
4450    7429240    1    0    0       2.0   4450.01    276   4450.01     15.14     15.38     13.40   Pal1.5,Pal5
4451   10120548    0    1    0       1.7   4451.01    674   4451.01     15.94     16.33     13.74   Pal1.5
4452    4474462    0    1    0       1.2   4452.01    917   4452.01     13.82     14.12     12.25   Pal1.5
4456    3557560    0    1    0       1.0   4456.01    820   4456.01     15.13     15.40     13.40   Pal1.5
4457   12109267    0    1    0       1.6   4457.01    500   4457.01     13.81     14.05     12.44   Pal1.5
4458    8652577    0    1    0       2.5   4458.01    262   4458.01     13.92     14.07     12.51   Keck,Pal5
4460    9947389    0    1    0      19.4   4460.01    279   4460.01     14.64     14.87     12.90   Gem,Pal5
4462    9775385    0    1    0       2.3   4462.01    886   4462.01     11.07     11.10     10.35   Lick,Pal1.5,Pal5,WIYN
4463    6197344    0    1    0       1.1   4463.01    475   4463.01     15.60     15.20     12.55   Keck,Pal1.5
4464   11357664    0    1    0       1.3   4464.01    727   4464.01     15.19     15.79     12.44   Pal1.5
4466    7272132    0    1    0       2.3   4466.01    371   4466.01     15.02     15.19     13.59   Pal1.5
4467    5352640    0    1    0       1.5   4467.01   1099   4467.01     15.91     16.24     13.90   Pal1.5
4473    7133294    1    0    0       1.1   4473.01    913   4473.01     13.90     14.15     12.22   Pal1.5
4474    4381429    1    0    0       1.8   4474.01    612   4474.01     15.89     16.31     13.84   Pal1.5
4477    6276791    0    2    0       1.2   4477.01    801   4477.02     15.47     15.71     13.73   Pal1.5
4478    8636600    0    1    0       1.2   4478.01    811   4478.01     14.58     14.81     12.49   Pal1.5
4480   10467714    0    1    0       1.7   4480.01    425   4480.01     14.12     14.40     12.36   Pal1.5
4482    7778427    0    1    0       0.8   4482.01   1303   4482.01     12.64     12.83     11.35   DCT,Pal1.5
4484    9898017    0    1    0       1.0   4484.01   1524   4484.01     15.08     15.31     13.69   Pal1.5
4487    8098212    0    1    0       0.9   4487.01   1123   4487.01     14.37     14.77     12.48   Pal1.5
4491    4556468    1    0    0       2.0   4491.01    428   4491.01     15.02     15.19     13.51   Pal1.5
4495    5552562    0    1    0       1.5   4495.01    999   4495.01     15.47     15.81     13.80   Pal1.5
4496    6186182    0    1    0       2.8   4496.01    403   4496.01     15.60     15.79     13.87   Pal1.5
4497   12645057    0    1    0       1.2   4497.01    886   4497.01     15.17     15.43     13.57   Pal1.5
4498    4844367    0    1    0       1.7   4498.01    724   4498.01     14.84     15.11     13.24   Pal1.5
4499   10937749    0    1    0       1.1   4499.01   1035   4499.01     14.65     14.94     13.14   Pal1.5
4500    9100953    1    1    1       1.5   4500.01    433   4500.02     15.85     16.16     13.90   Pal1.5
4503   10907132    0    1    0       1.5   4503.01    986   4503.01     15.68     15.88     14.08   Pal1.5
4504    6520753    0    2    0       1.5   4504.01    790   4504.02     15.96     16.25     13.99   Pal1.5
4505    8493354    0    1    0       1.0   4505.01    823   4505.01     13.61     13.83     12.36   Pal1.5
4506    4545570    0    1    0       1.1   4506.01    861   4506.01     15.68     16.00     13.74   Pal1.5
4508    5457326    0    1    0       1.0   4508.01    983   4508.01     15.35     15.80     12.93   Pal1.5
4509   11350118    0    1    0       1.1   4509.01    503   4509.01     15.68     16.23     13.11   Pal1.5
4510   11671579    1    0    0       0.7   4510.01    887   4510.01     14.44     14.80     12.69   Keck,Pal1.5
4512   12069414    0    0    1       1.1   4512.01   1845   4512.01     15.31     15.61     13.37   CAHA
4513    9216775    1    0    0       0.9   4513.01   1019   4513.01     14.75     15.01     13.07   Pal1.5
4519   10003058    0    1    0       2.5   4519.01    403   4519.01     14.74     14.95     13.47   Pal1.5
4520    9031703    0    1    0       1.3   4520.01   1024   4520.01     14.28     14.56     12.46   Pal1.5
4523    8700895    0    1    0       0.9   4523.01    937   4523.01     14.88     15.19     13.12   Pal1.5
4524    5003670    0    3    0       0.9   4524.03    913   4524.01     14.95     15.25     13.41   Pal1.5
4526    3765917    0    2    0       1.6   4526.02    616   4526.01     15.27     15.58     13.77   Pal1.5
4530   12647577    0    1    0       1.0   4530.01    733   4530.01     14.24     14.55     12.65   Pal1.5
4533    3330684    0    0    1       0.1   4533.01    447   4533.01     15.92     14.42     10.31   Pal1.5
4541    5511659    0    2    0       1.7   4541.02    701   4541.02     15.38     15.61     13.86   Pal1.5
4546    5033823    0    1    0      56.0   4546.01   2130   4546.01     13.47     13.70     12.02   Pal1.5
4548    3223433    0    1    0       1.1   4548.01    379   4548.01     14.75     15.13     12.99   Pal1.5
4549    6523058    0    1    0       1.2   4549.01   1351   4549.01     15.98     16.29     14.29   Pal1.5
4550    5977470    0    1    0       1.7   4550.01    257   4550.01     15.43     15.95     13.21   Gem,Keck,Pal1.5
4551   11769689    0    1    0       1.2   4551.01    784   4551.01     14.65     14.91     13.15   Pal1.5
4554    6369131    0    1    0       0.8   4554.01    892   4554.01     14.58     14.85     13.13   Pal1.5
4556   10399321    0    0    1       1.4   4556.01    930   4556.01     11.98     12.20     10.35   Keck,Pal1.5
4557   10257229    0    1    0       0.9   4557.01   1093   4557.01     13.67     13.81     12.29   Pal1.5
4558    5431027    0    0    1       1.3   4558.01    929   4558.01     14.60     14.89     12.77   Pal1.5
4561    7747457    1    0    0       2.3   4561.01   1927   4561.01     14.12     14.33     12.65   Pal1.5
4563   10585749    0    1    0       1.3   4563.01    513   4563.01     14.49     14.79     12.77   Pal1.5
4567    8332521    0    2    0      42.6   4567.01    783   4567.01     13.77     14.02     12.33   Keck,Pal1.5
4570    4060229    0    1    0       1.6   4570.01    561   4570.01     14.64     14.86     13.19   Pal1.5
4571    6761777    1    0    0       1.9   4571.01    523   4571.01     14.55     14.77     13.05   Pal1.5
4575    9893468    0    1    0       1.8   4575.01    430   4575.01     13.17     13.31     11.82   Pal1.5,WIYN
4577   10610039    0    1    0       2.0   4577.01    373   4577.01     14.89     15.08     13.35   Lick,Pal1.5
4580    8628761    0    1    0       1.2   4580.01   1510   4580.01     13.01     13.06     11.43   Pal1.5
4581    2572029    0    1    0       0.7   4581.01   1130   4581.01     13.55     13.73     12.09   Pal1.5
4582    7905106    0    1    0       0.6   4582.01   1465   4582.01     11.76     11.95     10.22   Keck,Pal1.5,WIYN
4583    9007151    0    1    0       2.0   4583.01    225   4583.01     15.77     16.04     14.00   Pal1.5,Pal5
4585    9009036    1    0    0       0.9   4585.01   1138   4585.01     13.50     13.65     12.23   Pal1.5
4586   11506654    0    1    0       1.7   4586.01    446   4586.01     14.39     14.57     12.91   Pal1.5
4587    5687700    0    1    0       1.1   4587.01    956   4587.01     15.57     15.75     13.95   Pal1.5
4588    8806985    0    1    0       1.0   4588.01   1210   4588.01     12.91     13.29     11.91   DCT,Pal1.5
4590   12204137    0    1    0       1.9   4590.01    736   4590.01     15.84     16.35     13.89   Pal1.5
4591    5389956    0    1    0       0.9   4591.01   1444   4591.01     15.19     15.45     13.49   Pal1.5
4595   12265786    0    1    0       1.2   4595.01   1577   4595.01     15.51     15.82     13.40   Pal1.5
4597   10873178    0    1    0       0.9   4597.01   1024   4597.01     14.64     14.89     13.17   Pal1.5
4601   11153476    0    1    0       1.0   4601.01   1006   4601.01     13.76     13.90     12.43   Pal1.5
4602    6144039    0    1    0       0.7   4602.01   1111   4602.01     14.64     14.90     12.95   Keck,Pal1.5
4603    8430053    0    1    0       1.2   4603.01    866   4603.01     13.63     13.84     12.36   Pal1.5
4605   12458605    0    1    0       0.7   4605.01    939   4605.01     13.52     13.69     12.11   Pal1.5,WIYN
4613   10220837    0    1    0       0.8   4613.01   1448   4613.01     13.89     14.17     12.26   Pal1.5
4614    7583650    0    1    0       1.2   4614.01   1254   4614.01     13.78     13.99     12.48   Pal1.5
4617    9701962    1    0    0       1.1   4617.01    689   4617.01     13.63     13.82     12.32   Pal1.5
4622   11284772    1    0    0       1.9   4622.01    194   4622.01     15.14     15.82     12.29   Gem,Keck,Pal1.5
4626    3539231    0    0    1       1.7   4626.01    429   4626.01     14.88     15.14     13.27   Pal1.5
4627    6311891    0    1    0       1.0   4627.01    779   4627.01     15.03     15.32     13.22   Pal1.5
4630    7834045    0    1    0       1.3   4630.01    497   4630.01     14.88     15.21     13.05   Pal1.5
4632    6070337    0    1    0      82.5   4632.01    458   4632.01     15.62     15.90     13.83   Pal1.5
4633    5954001    0    1    0       1.4   4633.01   1076   4633.01     13.85     14.09     12.31   Pal1.5
4634    8196226    0    1    0       1.0   4634.01   1249   4634.01     13.69     14.01     12.25   Keck,Pal1.5
4636    9773270    0    1    0    9357.2   4636.01    349   4636.01     15.51     15.94     13.75   Pal1.5
4637    9457728    0    1    0       0.7   4637.01   1619   4637.01     10.44     10.73      9.23   Keck,Pal1.5,Pal5,WIYN
4639    4825872    0    0    2       1.9   4639.02    492   4639.01     12.00     12.16     10.71   Pal5
4640    9412623    1    0    0       1.1   4640.01   1311   4640.01     13.61     13.77     12.47   Pal1.5
4643   11655826    0    1    0       1.5   4643.01   1008   4643.01     15.31     15.46     13.67   Pal1.5
4644    1721157    0    1    0       1.2   4644.01    972   4644.01     15.14     15.52     13.12   Pal1.5
4647    9947653    0    2    0       1.8   4647.02    692   4647.01     13.73     14.04     11.77   Pal1.5
4649    4750669    0    1    0       1.2   4649.01   1066   4649.01     15.45     15.75     13.67   Pal1.5
4650    9824928    0    0    1       0.6   4650.01    935   4650.01     15.93     16.45     13.23   Pal1.5
4651    6717252    0    1    0       0.7   4651.01   1728   4651.01     13.82     14.14     12.13   Pal1.5
4653   11181260    0    1    0       1.1   4653.01    765   4653.01     13.52     13.64     12.26   Pal1.5
4655    2558163    0    1    0       1.2   4655.01    658   4655.01     15.39     15.63     13.77   Pal1.5
4656    8107611    0    1    0       1.2   4656.01   1656   4656.01     13.82     13.72     12.37   Pal1.5
4657    6527078    0    1    1       0.6   4657.02    699   4657.02     13.24     13.64     11.42   Keck,Pal1.5,WIYN
4659    2857607    0    1    0       1.1   4659.01    494   4659.01     13.66     13.88     12.12   LBT,Pal1.5
4661    5962262    0    1    0       0.8   4661.01    668   4661.01     14.79     15.15     12.64   Pal1.5
4662   10407210    0    0    1       0.7   4662.01   2795   4662.01     10.96     10.98      9.78   Pal5,WIYN
4663    7515336    0    1    0       0.7   4663.01   1133   4663.01     12.72     12.93     11.09   DCT,Keck,Pal1.5
4665    7366895    0    0    1       1.5   4665.01    279   4665.01     13.70     13.94     12.15   Keck
4666   11337012    0    1    0       1.3   4666.01    713   4666.01     15.35     15.60     13.61   Pal1.5
4667    8359569    0    1    0       2.7   4667.01    397   4667.01     15.41     15.60     14.05   Pal1.5
4674    6839010    0    1    0       0.8   4674.01   1121   4674.01     13.59     13.82     12.03   Pal1.5
4676    4953173    0    1    1       3.2   4676.01    876   4676.01     13.93     14.18     12.23   Pal1.5
4680    4587135    0    1    0       1.6   4680.01    436   4680.01     15.49     15.75     13.81   Pal1.5
4686    5819801    0    1    0       0.9   4686.01    910   4686.01     12.33     12.55     10.67   Gem,Pal1.5,WIYN
4691    9773980    0    1    0       0.8   4691.01   1213   4691.01     14.49     14.71     13.09   Keck,Pal1.5
4693    8417078    1    0    0       0.8   4693.01    679   4693.01     13.34     13.50     11.86   Pal1.5,WIYN
4694    9457948    0    1    0       1.2   4694.01    734   4694.01     14.85     14.98     13.40   Pal1.5
4698   10663738    0    1    0       1.4   4698.01   1050   4698.01     14.77     14.87     13.42   Pal1.5
4699    7891294    0    1    0       0.6   4699.01   1372   4699.01     12.89     13.07     11.62   DCT,Pal1.5
4700    9413156    0    1    0       1.2   4700.01   1004   4700.01     15.97     16.28     14.11   Pal1.5
4705    5642688    0    0    1       1.1   4705.01   1575   4705.01     15.08     15.38     13.37   Pal1.5
4706   10026502    1    0    0       1.4   4706.01    428   4706.01     13.66     13.84     12.20   Pal1.5
4707    4680772    0    1    0       1.1   4707.01    796   4707.01     11.66     11.61     10.24   Keck,WIYN
4709    2303903    0    1    0       1.6   4709.01    998   4709.01     15.95     16.26     14.09   Pal1.5
4710    9278216    0    1    0       1.3   4710.01    830   4710.01     15.58     15.82     13.97   Pal1.5
4711    8355131    0    1    0       1.1   4711.01    970   4711.01     15.64     15.89     13.77   Pal1.5
4713    5253802    0    1    0       1.0   4713.01    882   4713.01     13.64     14.74     12.35   Pal1.5
4714   12554634    0    1    0       1.1   4714.01   1206   4714.01     15.28     15.64     13.44   Pal1.5
4715    6264750    0    1    0       1.3   4715.01    537   4715.01     13.98     14.15     12.54   Pal1.5,WIYN
4716   11290515    0    2    0       0.6   4716.01    888   4716.02     12.32     12.45     10.98   Gem,Pal1.5,WIYN
4717    4902202    0    1    0       2.7   4717.01    279   4717.01     15.58     15.85     13.90   Pal1.5,Pal5
4725    7778621    0    1    0       1.9   4725.01   1087   4725.01     13.37     13.83     11.19   Pal1.5
4730    8752940    0    1    0       5.4   4730.01    984   4730.01     14.38     14.76     12.31   Pal1.5
4733    9021075    0    1    0       1.4   4733.01    743   4733.01     15.99     16.42     13.80   Pal1.5
4735   11338056    0    1    0       0.7   4735.01    954   4735.01     14.71     15.07     12.70   Pal1.5
4737    7266212    0    1    0       1.1   4737.01    985   4737.01     14.73     14.90     13.21   Pal1.5
4739    6421137    0    0    1       3.5   4739.01    517   4739.01     11.43     11.98     10.66   Pal5
4742    4138008    1    0    0       1.6   4742.01    260   4742.01     14.98     15.45     12.49   Gem,Keck,Pal1.5
4743    6468904    0    1    0      32.0   4743.01    442   4743.01     14.94     15.26     13.13   Pal1.5
4744    5709906    0    0    1       0.5   4744.01   1183   4744.01     13.77     13.96     12.27   Pal1.5
4745   11757451    1    0    0       2.2   4745.01    246   4745.01     15.89     16.30     13.81   Keck,Pal1.5
4747    8047428    1    0    0       2.0   4747.01    457   4747.01     15.02     15.23     13.60   Pal1.5
4749    6520519    0    1    0       1.0   4749.01   1394   4749.01     15.61     15.85     13.82   Pal1.5
4750    5308296    0    1    0       2.3   4750.01    500   4750.01     15.92     16.35     14.18   Pal1.5
4754   10291589    0    1    0       1.3   4754.01    955   4754.01     15.27     15.80     13.64   Pal1.5
4755   10118266    0    1    0       1.2   4755.01   1001   4755.01     14.92     15.21     13.09   Pal1.5
4756    5695615    0    1    0       1.1   4756.01   1200   4756.01     15.41     15.57     13.91   Pal1.5
4758    8938937    0    1    0       1.9   4758.01    492   4758.01     15.95     16.25     14.10   Pal1.5
4759    7949593    0    1    0       1.5   4759.01    749   4759.01     14.97     15.20     13.28   Pal1.5
4762    7098255    0    1    0       1.3   4762.01    568   4762.01     15.67     16.11     13.21   Pal1.5
4763    8349399    0    1    0       1.3   4763.01    515   4763.01     14.05     14.24     12.52   LBT,Pal1.5
4765   10615440    1    0    0       1.1   4765.01    980   4765.01     13.39     13.54     12.10   Pal1.5
4766    4919550    0    1    1       1.0   4766.01    843   4766.01     15.22     15.52     13.20   Pal1.5
4768   10221505    0    1    0       1.6   4768.01    945   4768.01     15.71     16.02     13.79   Keck,Pal1.5
4771   11658036    0    1    0       2.0   4771.01    443   4771.01     13.96     14.10     12.72   Pal1.5,WIYN
4772    8397947    0    2    0       1.1   4772.02    789   4772.02     15.51     15.79     13.73   Keck,Lick,Pal1.5
4773    7906892    0    1    0       0.9   4773.01    978   4773.01     13.56     13.78     12.04   Pal1.5
4774    4277304    0    1    0       1.3   4774.01    433   4774.01     13.88     14.22     12.03   LBT,Pal1.5
4775    8626325    0    1    0       1.8   4775.01    928   4775.01     13.00     13.32     11.07   Keck,Pal1.5
4776    8054719    0    1    0       1.0   4776.01    928   4776.01     14.84     15.14     13.20   Pal1.5
4780    3849187    0    1    0       1.3   4780.01    874   4780.01     15.41     15.80     13.70   Pal1.5
4782    8973285    0    2    0       1.7   4782.01    953   4782.01     15.85     16.11     14.20   Pal1.5
4790    8328916    0    1    0       1.1   4790.01   1115   4790.01     14.46     14.68     12.90   Pal1.5
4792   11618569    0    1    0       0.9   4792.01   1093   4792.01     14.20     14.38     12.83   Pal1.5
4794    6358937    0    1    0       1.0   4794.01    577   4794.01     14.38     14.69     12.42   Pal1.5
4797    7771181    0    1    0    4826.6   4797.01    627   4797.01     15.69     16.18     13.33   Pal1.5
4799    8278073    0    1    0       1.0   4799.01    863   4799.01     14.22     14.56     12.62   Pal1.5
4801   10810859    0    1    0       2.3   4801.01    463   4801.01     15.20     15.40     13.82   Pal1.5
4803    4473613    1    0    0       1.3   4803.01   1090   4803.01     14.95     15.18     13.24   Pal1.5
4804   10676750    0    1    0    8295.8   4804.01    638   4804.01     15.19     15.35     13.67   Pal1.5
4807    9822284    0    0    1       0.5   4807.01   1840   4807.01     11.56     11.52     10.28   Keck,WIYN
4810    4270799    0    1    0       2.1   4810.01    353   4810.01     15.26     15.48     13.64   Pal1.5
4811    8811490    0    1    0       2.0   4811.01    799   4811.01     13.82     14.02     12.14   Pal1.5
4812    8043721    0    0    1       1.3   4812.01   1820   4812.01     15.70     16.07     13.87   Pal1.5
4813    4840672    0    1    0       0.8   4813.01    606   4813.01     13.78     14.04     13.25   Pal1.5,WIYN
4815    7287677    0    1    0       1.1   4815.01    652   4815.01     14.97     15.17     13.38   Pal1.5
4818    9459162    0    1    0       1.0   4818.01   1558   4818.01     13.01     13.15     11.91   Pal1.5
4820    9969287    0    1    0       1.6   4820.01    750   4820.01     15.48     15.72     13.92   Pal1.5
4822    9702945    0    1    0       0.7   4822.01   1267   4822.01     13.47     13.68     12.05   Pal1.5
4823   11401253    0    1    0       1.4   4823.01   1404   4823.01     12.74     13.23     11.01   Pal1.5
4826   10549902    0    1    0       0.9   4826.01   1877   4826.01     14.58     14.77     13.03   Pal1.5
4827    5651846    0    1    0       1.8   4827.01    521   4827.01     15.40     15.65     13.64   Pal1.5
4829   12401132    0    1    1       2.5   4829.01    753   4829.01     14.12     14.31     12.80   Pal1.5
4833   10584140    0    1    0       1.0   4833.01   1332   4833.01     13.60     13.79     12.10   Pal1.5
4834    8233326    0    1    0       1.7   4834.01   1732   4834.01     13.10     13.45     10.96   Keck,Pal1.5
4837    5645170    0    1    0       0.9   4837.01    849   4837.01     15.35     15.66     13.51   Pal1.5
4838    8216763    0    2    0       0.7   4838.02    488   4838.01     15.07     15.65     12.47   Pal1.5
4839    9110610    0    1    0       2.1   4839.01   1016   4839.01     13.55     13.77     12.02   Pal1.5
4840    6665860    0    1    0       1.0   4840.01    802   4840.01     14.49     14.70     12.95   Pal1.5
4848    9005321    0    1    0       1.8   4848.01    157   4848.01     15.68     16.37     13.00   Keck,Pal1.5
4849    2976017    0    1    0       0.6   4849.01   1024   4849.01     14.26     14.53     12.48   Pal1.5
4850    6786224    0    1    0       0.6   4850.01   1177   4850.01     14.15     14.40     12.53   Keck,Pal1.5
4851    4851239    0    0    1       0.4   4851.01   1654   4851.01     11.44     11.63      9.97   Pal5,WIYN
4852   11072016    0    1    0       1.0   4852.01   1525   4852.01     14.46     14.72     12.92   Pal1.5
4854    8360041    0    1    0       0.6   4854.01   1123   4854.01     14.34     14.62     12.51   Pal1.5
4855    9827596    0    0    1       0.9   4855.01   1732   4855.01     14.56     14.72     13.20   Pal1.5
4857    2860656    0    1    0       1.2   4857.01   1137   4857.01     15.39     15.59     13.76   Pal1.5
4859    7094944    0    1    0       1.2   4859.01    709   4859.01     15.56     15.96     13.28   Pal1.5
4862   11973517    0    1    0       1.1   4862.01   1254   4862.01     15.70     16.22     13.06   Pal1.5
4864    7345248    0    1    0       0.8   4864.01   1134   4864.01     13.22     13.50     11.66   Pal1.5
4871    6767227    0    2    0       0.6   4871.01   1288   4871.02     13.05     13.14     11.78   Keck,Pal1.5
4875    2986833    0    1    0       0.7   4875.01    954   4875.01     15.78     16.68     12.64   Keck,Pal1.5
4877    9581589    0    1    0       0.9   4877.01   1148   4877.01     14.42     14.65     13.10   Pal1.5
4878   11804437    0    1    0       1.0   4878.01    258   4878.01     12.29     12.47     10.85   DCT,Gem,Keck,Pal1.5,Pal5
4881    8094120    0    1    1      10.6   4881.01   1420   4881.01     12.89     14.01     12.39   DCT,Pal1.5
4885    9935642    0    1    0      20.8   4885.01    882   4885.01     15.03     15.35     13.28   Pal1.5
4886    7692248    0    1    0      29.0   4886.01    701   4886.01     15.82     16.02     14.21   Pal1.5
4887    4059887    0    0    1       1.2   4887.01   2356   4887.01     12.90     13.16     11.55   DCT,Pal1.5
4890    6691169    0    1    0       3.1   4890.01    573   4890.01     15.77     16.01     14.47   Pal1.5
4891   10747501    0    1    0       1.4   4891.01   1065   4891.01     15.68     15.89     14.09   Pal1.5
4892   10586744    0    1    0       1.1   4892.01    717   4892.01     14.14     14.37     12.58   Pal1.5
4893   11970050    0    1    0       1.5   4893.01    991   4893.01     15.65     15.87     14.02   Pal1.5
4895   12416597    0    2    0       1.3   4895.01    507   4895.02     14.73     14.99     13.00   Pal1.5
4896   11135694    0    1    0       1.3   4896.01    725   4896.01     15.45     15.75     13.88   Pal1.5
4900    6424561    0    1    0       1.3   4900.01   1024   4900.01     15.13     15.31     13.63   Pal1.5
4902   10000162    0    1    0       1.8   4902.01    197   4902.01     15.15     15.54     12.83   Pal1.5
4904    8803757    0    1    0       0.8   4904.01   1126   4904.01     15.03     15.23     13.45   Keck
4907    5437762    0    1    0       0.7   4907.01   1318   4907.01     13.78     13.95     12.38   Pal1.5,WIYN
4912    5208962    0    1    0       0.8   4912.01   1981   4912.01     14.88     15.07     13.43   Pal1.5
4913    5769810    0    2    0       1.4   4913.01   1159   4913.02     13.36     13.48     12.13   Pal1.5,Pal5
4914   12071754    0    1    0       0.8   4914.01   1073   4914.01     14.21     14.46     12.75   Pal1.5
4922    1297263    0    0    1       3.1   4922.01    493   4922.01     13.64     13.93     11.88   Pal1.5
4923    1429589    0    1    0       1.4   4923.01    696   4923.01     13.19     13.41     11.80   Pal1.5
4926    1865864    0    1    0       1.5   4926.01    332   4926.01     15.57     16.06     13.29   Pal1.5
4927    1870398    0    1    0       1.2   4927.01    565   4927.01     14.76     15.06     13.29   Pal1.5
4928    1873513    1    0    0       2.3   4928.01    399   4928.01     15.67     16.73     12.31   Pal1.5
4933    2163226    0    0    1       2.1   4933.01    254   4933.01     15.11     15.30     13.59   Pal1.5
4936    2305543    0    1    0      46.4   4936.01   2028   4936.01     12.55     12.76     11.05   Pal1.5
4938    2310993    0    1    0       2.2   4938.01    519   4938.01     15.55     15.72     14.07   Pal1.5
4939    2437209    0    1    0       9.6   4939.01    211   4939.01     16.35     16.73     13.73   Pal1.5,Pal5
4941    2438406    0    0    1       4.9   4941.01    271   4941.01     16.55     16.89     14.42   Keck
4946    2570432    0    0    1     140.9   4946.01   1377   4946.01     17.16     17.48     15.21   Pal1.5
4950    2707916    0    0    1       1.3   4950.01    988   4950.01     16.34     16.82     13.73   Pal1.5
4956    2850321    0    1    0      40.0   4956.01    809   4956.01     11.94     12.06     10.70   WIYN
4958    2861298    0    1    0       2.7   4958.01    308   4958.01     12.36     12.51     10.73   DCT,LBT,Pal1.5
4959    2987433    0    1    0      97.3   4959.01    292   4959.01     13.86     14.03     12.50   Pal1.5
4960    2992634    0    1    0       2.0   4960.01    573   4960.01     14.40     14.58     13.01   Pal1.5
4961    3001955    0    1    0       2.0   4961.01    198   4961.01     15.32     15.78     12.96   Pal1.5
4962    3003673    0    0    1       1.8   4962.01    523   4962.01     14.24     14.50     12.71   Pal1.5
4963    3101178    0    1    0       1.6   4963.01    570   4963.01     11.68     12.43     10.98   WIYN
4967    3239171    0    1    0       2.3   4967.01    558   4967.01     15.63     15.85     14.14   Pal1.5
4968    3240049    0    1    0      57.6   4968.01   3917   4968.01     11.56     12.04      8.71   Pal1.5
4971    3329985    0    0    1       0.8   4971.01    135   4971.01     15.91     16.94     12.50   Pal1.5
4972    3340165    0    1    0       1.1   4972.01    672   4972.01     13.98     14.14     12.68   Pal1.5
4974    3341982    0    0    1       3.0   4974.01    198   4974.01     15.77     16.07     13.94   Pal1.5
4975    3355104    0    1    0       3.8   4975.01    483   4975.01     15.71     16.03     14.07   Pal1.5
4976    3356156    0    1    0       2.8   4976.01    320   4976.01     13.62     13.51     12.27   Pal1.5
4977    3425363    0    1    0       1.2   4977.01    410   4977.01     15.57     16.14     13.05   Pal1.5
4978    3428127    0    1    0       2.8   4978.01    253   4978.01     15.28     15.57     13.51   Pal1.5,Pal5
4980    3439031    0    1    0     105.2   4980.01   1698   4980.01     11.29     11.34     10.12   Pal1.5
4982    3449540    0    1    0      68.8   4982.01   1675   4982.01     14.19     14.36     12.89   Pal1.5
4985    3532510    0    0    1       1.9   4985.01    555   4985.01     12.60     12.68     11.59   Pal1.5
4986    3540873    0    1    0       1.5   4986.01    211   4986.01     14.80     15.04     13.19   Keck,Pal1.5
4988    3542928    0    1    0       2.4   4988.01    235   4988.01     13.88     14.07     12.25   Keck,Pal1.5
4991    3548645    0    1    0       2.1   4991.01    300   4991.01     15.27     15.49     13.65   Pal1.5
4992    3553900    0    1    0       1.5   4992.01    688   4992.01     15.13     15.37     13.48   Pal1.5
4993    3554819    0    0    1       1.3   4993.01    516   4993.01     12.65     12.83     11.17   DCT,Gem,Pal1.5
4996    3641216    0    0    1       1.2   4996.01    280   4996.01     13.04     13.19     11.77   Keck,Pal5
4997    3644399    0    0    1       2.2   4997.01    408   4997.01     15.49     15.67     14.13   Pal1.5
4999    3646449    0    1    0       1.8   4999.01    455   4999.01     15.48     15.71     13.94   Pal1.5
5002    3730176    0    0    1       1.4   5002.01    286   5002.01     12.80     12.96     11.45   DCT,Keck,Pal1.5,Pal5
5004    3751118    0    1    0       2.0   5004.01    385   5004.01     14.51     14.87     12.94   Pal1.5
5007    3758499    0    1    0       1.9   5007.01   1030   5007.01     13.70     13.98     12.11   Pal1.5
5017    3852865    0    0    1       1.8   5017.01    224   5017.01     13.47     13.76     11.81   Keck
5018    3854101    0    1    0     111.6   5018.01    245   5018.01     15.18     15.56     13.53   Pal1.5
5021    3863877    0    1    0       3.0   5021.01    269   5021.01     15.21     15.49     13.58   Pal1.5
5023    3867593    0    1    0      93.7   5023.01    620   5023.01     13.56     13.68     12.42   Pal1.5
5027    3955444    0    1    0       6.2   5027.01    838   5027.01     13.17     13.55     10.83   Pal1.5
5030    3968809    0    1    0       2.6   5030.01    279   5030.01     14.45     14.59     13.09   Keck,Pal1.5
5031    3970397    0    0    1       0.8   5031.01    541   5031.01     12.15     12.44     10.77   DCT,Pal1.5
5033    3974928    0    1    0       5.5   5033.01    519   5033.01     13.83     14.35     11.48   Pal1.5
5034    4058169    0    1    0     113.9   5034.01    360   5034.01     13.25     13.48     11.75   Pal1.5
5039    4077767    0    0    1    2825.0   5039.01    251   5039.01     15.94     16.41     13.81   Pal1.5
5040    4135912    0    1    0       1.5   5040.01    648   5040.01     14.39     14.62     13.03   Pal1.5
5043    4149060    0    0    1       1.8   5043.01    437   5043.01     15.32     15.64     13.71   Pal1.5
5046    4164511    0    1    0       1.4   5046.01    657   5046.01     13.01     13.11     11.78   Pal1.5
5047    4179201    0    1    0       2.8   5047.01    287   5047.01     14.70     14.96     13.13   Pal1.5,Pal5
5048    4241238    0    1    0       6.3   5048.01    488   5048.01     13.42     13.86     11.20   Pal1.5
5052    4253860    0    1    0   24518.8   5052.01    605   5052.01     12.65     12.78     11.57   Gem-AO,Pal1.5
5053    4274816    0    0    1       1.0   5053.01    795   5053.01     14.02     14.31     12.50   Pal1.5
5057    4346339    0    1    0       7.2   5057.01    358   5057.01     12.52     12.84     10.35   Pal1.5
5058    4365461    0    1    0     131.6   5058.01   2049   5058.01     13.31     13.52     11.95   Pal1.5
5059    4366923    0    1    0      29.5   5059.01    258   5059.01     13.03     13.20     11.77   Keck,Pal1.5,Pal5
5067    4478142    0    1    0       2.5   5067.01    282   5067.01     14.25     14.55     12.61   Keck,Pal1.5
5068    4484179    0    1    0       1.6   5068.01    290   5068.01     13.09     13.24     11.79   Gem,Keck,Pal1.5,Pal5
5070    4565943    0    0    1       2.6   5070.01    701   5070.01      9.73      9.75      9.33   Pal1.5,Pal5
5071    4566848    0    1    0       8.3   5071.01    329   5071.01     15.66     15.88     14.02   Pal1.5
5079    4737848    0    1    0       1.5   5079.01    584   5079.01     13.23     13.46     11.86   Pal1.5
5080    4740375    0    0    1       2.8   5080.01    241   5080.01     14.82     15.06     13.42   Pal1.5
5081    4741777    0    0    1       1.7   5081.01    391   5081.01     14.35     14.66     12.58   Pal1.5
5083    4750962    0    1    0       8.2   5083.01    812   5083.01     13.81     14.19     11.61   Pal1.5
5084    4760478    1    0    0       5.4   5084.01    253   5084.01     15.76     16.10     13.92   Pal1.5
5085    4761427    0    1    0       2.8   5085.01    248   5085.01     15.94     16.25     14.19   Pal1.5
5086    4769799    0    0    1     121.0   5086.01    937   5086.01     10.95     11.36      8.91   Pal1.5
5087    4770798    0    1    0       1.5   5087.01    234   5087.01     12.52     12.81     10.92   DCT,Gem,Keck,Pal1.5,Pal5
5088    4813750    0    1    0       1.9   5088.01    468   5088.01     15.53     15.75     13.85   Pal1.5
5092    4833409    0    1    0       2.4   5092.01    354   5092.01     13.89     14.04     12.58   Pal1.5
5093    4840327    0    1    0      26.1   5093.01    666   5093.01     12.69     12.86     11.22   Pal1.5
5098    4912650    0    1    0       1.6   5098.01    354   5098.01     14.85     15.21     13.00   Pal1.5
5099    4914221    0    1    0       1.5   5099.01    440   5099.01     12.71     12.95     11.14   DCT,Pal1.5
5101    4915582    0    1    0       1.6   5101.01    331   5101.01     13.03     13.26     11.69   Pal1.5,WIYN
5102    4917357    0    0    1       2.0   5102.01    305   5102.01     15.11     15.37     13.27   Pal1.5
5104    4918303    0    1    0       1.6   5104.01    682   5104.01     15.53     15.69     13.96   Pal1.5
5107    4940376    0    1    0      16.7   5107.01    698   5107.01     13.74     14.17     11.39   Pal1.5
5109    4946581    0    1    0       0.8   5109.01    578   5109.01     14.09     14.34     12.51   Pal1.5
5110    4953262    0    1    0       8.1   5110.01    709   5110.01     11.65     11.98      9.40   Pal1.5,Pal5
5115    5016163    0    1    0      73.0   5115.01   1404   5115.01     15.77     15.98     14.27   Pal1.5
5117    5027859    0    1    0       2.2   5117.01    491   5117.01     15.99     16.31     14.11   Pal1.5
5119    5036052    0    1    0      20.0   5119.01    741   5119.01     12.64     13.07     10.35   Pal1.5
5121    5039053    0    1    0       2.1   5121.01    340   5121.01     12.62     12.88     11.16   DCT,Pal1.5
5122    5080565    0    0    1       2.8   5122.01    342   5122.01     16.61     17.16     14.05   Pal1.5
5123    5091808    0    0    1       1.0   5123.01    265   5123.01     14.24     14.55     12.63   Keck,Pal1.5
5124    5094412    0    1    0    6933.5   5124.01    239   5124.01     15.77     16.10     13.97   Pal1.5
5126    5110453    0    1    0      13.7   5126.01    463   5126.01     13.64     14.06     11.32   Pal1.5
5129    5131276    0    1    0     115.8   5129.01  14225   5129.01     11.60     13.18      6.78   Pal1.5
5131    5174677    0    0    1      52.6   5131.01    688   5131.01     15.22     15.43     13.78   Pal1.5
5132    5179609    0    1    0      73.5   5132.01   1007   5132.01     12.78     13.11     10.43   Pal1.5
5135    5184144    0    1    0       2.0   5135.01    217   5135.01     15.58     15.84     13.60   Pal1.5
5136    5192660    0    0    1       1.6   5136.01    456   5136.01     12.37     12.52     10.92   DCT,Pal1.5
5138    5199426    0    1    0      35.7   5138.01    438   5138.01     14.08     14.28     12.47   Pal1.5
5142    5255259    0    1    0       3.3   5142.01    264   5142.01     15.81     16.14     13.69   Pal1.5,Pal5
5143    5260419    0    0    1       1.6   5143.01    522   5143.01     15.99     16.42     13.80   Pal1.5
5148    5281714    0    0    1       2.4   5148.01    623   5148.01     15.27     15.43     13.76   Pal1.5
5149    5283728    0    1    0       1.5   5149.01    475   5149.01     15.65     15.96     13.89   Pal1.5
5156    5390913    0    1    0      30.9   5156.01   1996   5156.01     12.07     12.34     10.60   Pal1.5
5158    5394585    0    1    0       4.4   5158.01    578   5158.01     11.87     12.04     10.69   Pal1.5
5159    5397106    0    0    1       3.1   5159.01    261   5159.01     14.95     15.20     13.33   Pal1.5
5164    5436455    0    1    0       1.2   5164.01    344   5164.01     12.49     12.62     11.23   DCT,Gem,Gem-AO,Pal1.5
5166    5440435    0    0    1       1.7   5166.01    537   5166.01     12.88     13.09     11.50   DCT
5169    5443320    0    1    0       2.1   5169.01    551   5169.01     15.47     15.83     13.38   Pal1.5
5176    5529385    0    1    0       1.3   5176.01    292   5176.01     13.37     13.61     11.73   Keck,Pal1.5,WIYN
5177    5547424    0    0    1       1.9   5177.01    171   5177.01     16.00     16.64     13.32   Keck
5178    5551240    1    0    0       1.2   5178.01   1339   5178.01     14.27     14.43     12.97   Pal1.5
5184    5616628    0    0    1       2.8   5184.01    257   5184.01     15.69     15.90     14.12   Pal1.5
5186    5623839    0    0    1       1.3   5186.01    459   5186.01     13.46     13.69     12.10   Pal1.5
5191    5685113    0    0    1       0.8   5191.01    419   5191.01     14.62     14.90     12.62   Pal1.5
5192    5697395    0    1    0       0.9   5192.01    367   5192.01     14.87     15.22     12.68   Pal1.5
5194    5709014    0    0    1       1.4   5194.01    296   5194.01     13.69     13.85     12.32   Pal1.5
5196    5734702    0    1    0       2.4   5196.01    297   5196.01     12.36     12.44     11.20   DCT,Pal1.5,Pal5
5198    5780194    0    0    1       2.2   5198.01    299   5198.01     15.68     15.95     13.88   Pal1.5
5201    5791713    0    0    1       2.7   5201.01    239   5201.01     15.19     15.40     13.66   Pal1.5
5202    5793275    0    1    0       1.8   5202.01    227   5202.01     14.68     14.84     13.15   Keck,Pal1.5
5205    5857656    0    1    0       2.9   5205.01    310   5205.01     12.84     12.99     11.47   LBT,Pal1.5,WIYN
5206    5858519    0    1    0      63.8   5206.01   1303   5206.01     14.74     14.92     13.30   Pal1.5
5207    5859725    0    1    0       0.6   5207.01    651   5207.01     13.05     13.31     11.53   Pal1.5,WIYN
5210    5942112    0    0    1       1.2   5210.01    286   5210.01     15.18     15.57     13.02   Pal1.5
5211    5946568    0    1    0       0.6   5211.01   1038   5211.01     12.94     13.15     11.27   DCT,Pal1.5,WIYN
5212    5949765    0    0    1       1.3   5212.01    314   5212.01     12.25     12.39     11.06   DCT,Pal1.5
5216    5965629    0    1    0       2.6   5216.01    243   5216.01     15.49     15.74     13.77   Pal1.5
5219    5981058    0    1    0       0.9   5219.01    509   5219.01     15.20     15.54     13.25   Pal1.5
5220    5986270    0    1    0      31.9   5220.01   4592   5220.01     12.22     12.69      9.66   Pal1.5
5223    6023571    0    1    0       8.4   5223.01    363   5223.01     13.68     14.15     11.25   Pal1.5
5224    6025174    0    1    0       2.4   5224.01    358   5224.01     14.89     15.01     13.38   Pal1.5
5225    6033602    0    0    1       1.5   5225.01    600   5225.01     15.25     15.45     13.66   Pal1.5
5228    6036286    0    1    0       1.0   5228.01     94   5228.01     15.35     16.45     11.94   Pal1.5
5230    6043490    0    1    0       4.4   5230.01    375   5230.01     13.38     13.61     11.36   Pal1.5
5232    6047853    0    0    1       1.8   5232.01    261   5232.01     13.71     13.84     12.32   Pal1.5
5235    6065010    0    0    1       1.5   5235.01    376   5235.01     12.89     13.01     11.61   DCT,Pal1.5
5236    6067545    0    1    0       2.0   5236.01    240   5236.01     13.09     13.27     11.72   DCT,Gem,LBT,Pal1.5,Pal5
5237    6115356    0    1    0       1.8   5237.01    224   5237.01     15.33     15.59     13.64   Pal1.5
5238    6116605    0    0    1       5.1   5238.01    243   5238.01     11.00     11.26     14.34   LBT,Pal1.5
5241    6139220    0    1    0      36.5   5241.01    299   5241.01     15.23     15.45     13.55   Pal1.5
5243    6145939    0    1    0     115.4   5243.01   1106   5243.01     12.37     12.48     11.03   Gem-AO,Pal1.5
5245    6184894    1    0    0       3.2   5245.01    794   5245.01     13.03     13.33     11.19   Pal1.5
5247    6197658    0    1    0       3.2   5247.01    315   5247.01     14.81     15.02     13.30   Pal1.5
5248    6198670    0    1    0       1.4   5248.01    301   5248.01     15.14     15.41     13.38   Pal1.5
5249    6203955    0    1    0       1.3   5249.01    744   5249.01     14.52     14.72     13.15   Pal1.5
5254    6266866    0    1    0       1.2   5254.01    361   5254.01     10.93     11.09      9.39   DCT,Gem,Pal1.5,Pal5
5255    6277594    0    1    0       0.6   5255.01   1350   5255.01     13.16     13.30     11.90   Pal1.5,WIYN
5257    6285906    0    0    1       1.7   5257.01    320   5257.01     15.23     15.53     13.48   Keck,Pal1.5
5261    6290467    0    0    1       1.8   5261.01    412   5261.01     15.08     15.26     13.68   Pal1.5
5267    6350031    0    1    0       1.4   5267.01   1261   5267.01     14.33     14.51     12.90   Pal1.5
5269    6359929    0    1    0       2.9   5269.01    242   5269.01     15.39     15.64     13.59   Pal1.5
5279    6387557    0    1    0       1.5   5279.01    359   5279.01     14.77     15.05     13.08   Pal1.5
5281    6425377    0    1    0      23.9   5281.01    562   5281.01     13.48     13.80     11.25   Pal1.5
5283    6442735    0    1    0       0.8   5283.01    681   5283.01     14.04     14.26     12.55   Pal1.5
5284    6443093    0    1    0       6.4   5284.01    245   5284.01     14.57     14.84     12.93   Pal1.5,Pal5
5287    6509282    0    1    0      28.3   5287.01   3294   5287.01     13.56     13.93     11.17   Pal1.5
5288    6511182    0    1    0       2.0   5288.01    528   5288.01     15.68     15.99     13.78   Pal1.5
5290    6517200    0    1    0       2.1   5290.01    225   5290.01     15.67     15.90     14.08   Pal1.5
5297    6543192    0    1    0       0.9   5297.01    846   5297.01     14.44     14.69     12.74   Pal1.5
5298    6543674    0    0    1     161.0   5298.01   2641   5298.01     13.53     13.92     12.06   Pal1.5
5300    6594945    0    1    0       1.4   5300.01    380   5300.01     13.04     13.23     11.73   Pal1.5
5308    6634112    0    1    0      21.9   5308.01    740   5308.01     14.10     14.47     12.17   Pal1.5
5309    6635813    0    0    1       2.1   5309.01    327   5309.01     14.94     15.21     13.04   Pal1.5
5310    6675757    0    1    0       1.0   5310.01    612   5310.01     13.99     14.26     12.32   Pal1.5
5321    6721603    0    1    0       2.0   5321.01    404   5321.01     13.79     13.56     11.78   Pal1.5,Pal5
5322    6756369    0    1    0       8.1   5322.01   1051   5322.01     13.91     14.28     11.62   Pal1.5
5323    6762188    0    1    0      48.4   5323.01   2049   5323.01     13.67     14.07     11.30   Pal1.5
5324    6765563    0    1    0       6.8   5324.01    428   5324.01     13.70     14.09     11.62   Pal1.5
5325    6766583    0    0    1       1.5   5325.01    424   5325.01     15.70     16.02     13.95   Pal1.5
5326    6767337    0    0    1       1.8   5326.01    275   5326.01     12.59     12.73     11.06   Pal1.5,Pal5
5327    6776555    0    1    0       2.2   5327.01    550   5327.01     15.81     17.05     12.24   Pal1.5
5329    6805414    0    1    0      11.6   5329.01    325   5329.01     15.39     15.59     13.77   Pal1.5
5331    6869373    0    1    0       1.1   5331.01    470   5331.01     15.16     15.44     13.27   Pal1.5
5332    6875342    0    1    0       1.0   5332.01    704   5332.01     14.30     14.53     12.84   Pal1.5
5335    6891512    0    1    0     124.3   5335.01   2017   5335.01     11.39     11.56      9.91   Pal1.5
5336    6934045    0    1    0       3.0   5336.01    375   5336.01     13.49     13.66     12.23   Pal1.5
5339    6948815    0    0    1     117.6   5339.01   2687   5339.01     15.35     15.47     14.01   Pal1.5
5340    6952570    0    0    1       1.8   5340.01    393   5340.01     15.16     15.36     13.69   Pal1.5
5341    7009548    0    1    0       6.6   5341.01    922   5341.01     12.49     12.67     11.24   Pal1.5
5342    7011044    0    0    1       2.9   5342.01    661   5342.01     15.29     15.49     13.87   Pal1.5
5344    7018210    0    1    0       3.7   5344.01    370   5344.01     13.73     13.96     12.62   Pal1.5
5345    7019580    0    0    1       6.9   5345.01    783   5345.01     11.89     12.22      9.76   Pal5
5347    7024045    0    0    1       1.0   5347.01    432   5347.01     14.87     15.48     12.18   Pal1.5
5356    7123580    0    0    1       2.3   5356.01    283   5356.01     14.98     15.16     13.39   Keck,Pal1.5
5357    7123614    0    0    1       1.9   5357.01    244   5357.01     14.03     14.20     12.57   Pal1.5
5358    7125794    0    1    0       1.5   5358.01    460   5358.01     12.97     13.13     11.74   DCT
5372    7205717    0    1    0       1.6   5372.01    337   5372.01     14.01     14.22     12.32   Pal1.5
5373    7206422    0    1    0       5.0   5373.01    790   5373.01     11.51     11.86      9.33   Pal1.5,Pal5
5376    7255910    0    0    1       1.7   5376.01    322   5376.01     13.72     13.91     12.35   Pal1.5
5379    7282470    0    1    0       7.6   5379.01    401   5379.01     12.52     12.88     10.48   Pal1.5
5380    7289139    0    1    0       3.2   5380.01    270   5380.01     15.52     15.74     13.91   Pal1.5
5381    7345136    0    0    1       2.0   5381.01    550   5381.01     15.64     15.90     13.93   Pal1.5
5387    7416016    0    1    0       1.2   5387.01    167   5387.01     14.59     15.29     11.86   Keck,Pal1.5
5388    7416306    0    1    0       2.9   5388.01    517   5388.01     13.67     14.01     11.74   Pal1.5,Pal5
5390    7440715    0    1    0       5.1   5390.01    497   5390.01     14.46     14.88     12.27   Pal1.5
5398    7539277    0    1    0       2.1   5398.01    206   5398.01     14.47     14.70     12.79   Keck,Pal5
5403    7599004    0    1    0      66.5   5403.01   1705   5403.01     14.78     14.95     13.31   Pal1.5
5405    7619667    0    0    1       1.1   5405.01    314   5405.01     14.12     14.38     12.22   Pal1.5
5406    7625138    0    1    0       0.8   5406.01   1479   5406.01     11.33     11.40     10.06   DCT,Pal1.5
5408    7631138    0    1    0       3.2   5408.01    283   5408.01     14.03     14.35     12.12   Pal1.5,Pal5
5409    7658229    0    1    0      65.9   5409.01    635   5409.01     14.82     15.09     13.08   Pal1.5
5410    7662502    0    1    0       1.1   5410.01    701   5410.01     13.66     13.71     12.16   Pal1.5
5411    7672215    0    1    0       1.5   5411.01   1279   5411.01     13.34     13.40     12.34   Pal1.5
5412    7674050    0    1    0      48.1   5412.01    217   5412.01     15.91     16.17     14.10   Pal1.5
5413    7690782    0    1    0       2.0   5413.01    236   5413.01     14.10     14.40     12.38   Keck,Pal1.5
5416    7731281    1    0    0       7.2   5416.01    241   5416.01     16.59     17.53     13.22   Keck,Pal1.5
5417    7743464    0    1    0      60.3   5417.01    496   5417.01     14.93     15.12     13.40   Pal1.5
5418    7747091    0    1    0       1.3   5418.01    657   5418.01     15.18     15.50     13.37   Pal1.5
5433    7829836    0    1    0       2.8   5433.01    326   5433.01     14.57     14.80     13.11   Pal1.5
5435    7836096    0    1    0       1.7   5435.01    562   5435.01     15.95     16.32     13.64   Pal1.5
5440    7888863    0    1    0       1.9   5440.01    448   5440.01     15.34     15.62     13.83   Pal1.5
5447    7935997    1    0    1       0.8   5447.02   1157   5447.02     12.75     12.87     11.22   Pal1.5,Pal5,WIYN
5451    7950158    0    1    0       4.4   5451.01    319   5451.01     13.16     13.51     11.15   Pal1.5
5458    8007174    0    1    0       1.9   5458.01    378   5458.01     15.60     15.88     13.52   Pal1.5
5459    8009811    0    1    0       2.1   5459.01    629   5459.01     11.47     11.62     10.14   DCT,Gem,Pal1.5
5461    8016650    0    1    0      17.9   5461.01    795   5461.01     13.47     13.88     11.06   Pal1.5
5465    8036863    0    0    1       1.1   5465.01    227   5465.01     13.88     14.21     12.11   Pal1.5
5471    8075618    0    1    0      32.6   5471.01    775   5471.01     15.67     16.00     13.95   Pal1.5
5472    8076215    0    1    0       5.3   5472.01    630   5472.01     12.60     12.87     10.73   Pal1.5
5475    8105398    1    1    0       0.5   5475.02    232   5475.01     13.09     13.36     11.66   Keck,WIYN
5476    8105719    0    1    0       2.2   5476.01    344   5476.01     15.56     15.86     13.81   Pal1.5
5478    8108437    0    1    0      40.6   5478.01    252   5478.01     15.70     15.92     14.11   Pal1.5
5480    8129333    0    1    0       5.8   5480.01    588   5480.01     16.56     17.01     14.51   Pal1.5
5481    8155368    0    0    1      55.3   5481.01   2004   5481.01     15.12     15.40     13.35   LBT
5482    8158429    0    0    1    8038.2   5482.01    548   5482.01     15.20     15.47     13.47   Pal1.5
5484    8192427    0    0    1       5.2   5484.01    525   5484.01     11.78     12.00     10.36   Pal5
5485    8197176    0    1    0      20.4   5485.01   1528   5485.01     17.05     17.51     14.37   Pal1.5
5486    8197406    0    1    0       8.2   5486.01   1672   5486.01     12.57     12.70     11.46   Pal1.5
5487    8223445    0    1    0       3.0   5487.01    553   5487.01     15.86     16.14     14.32   Pal1.5
5490    8234889    0    0    1       2.2   5490.01    336   5490.01     15.50     15.74     13.68   Pal1.5
5497    8279146    0    1    0       1.0   5497.01    592   5497.01     10.93     11.08      9.90   DCT,Gem-AO,Pal1.5,Pal5
5498    8288404    0    0    1      46.1   5498.01    250   5498.01     12.65     12.81     11.37   Pal1.5,Pal5
5499    8294683    0    1    0       1.2   5499.01    279   5499.01     15.44     15.90     13.26   Keck,Pal1.5
5500    8295087    0    1    0       1.6   5500.01    531   5500.01     13.67     13.67     12.11   Pal1.5
5506    8352009    0    1    0       1.6   5506.01    230   5506.01     14.15     14.34     12.75   Keck,Pal1.5
5509    8378278    0    1    0       1.4   5509.01    613   5509.01     15.42     15.65     13.76   Pal1.5
5511    8395870    0    1    0       1.7   5511.01    590   5511.01     12.40     12.63     10.81   DCT,Pal1.5
5514    8415353    0    1    0       2.6   5514.01    551   5514.01     13.85     13.93     12.47   Pal1.5
5515    8429817    0    1    0       6.4   5515.01   1180   5515.01     13.95     14.19     12.38   Keck
5517    8432249    0    1    0       7.1   5517.01    468   5517.01     13.94     14.32     11.70   Pal1.5
5520    8474892    0    1    0      56.1   5520.01    344   5520.01     14.37     14.49     12.82   Pal1.5
5521    8480642    0    1    0      12.2   5521.01    783   5521.01     13.69     14.06     11.63   Pal1.5
5528    8507586    0    1    0       2.0   5528.01    309   5528.01     15.17     15.43     13.47   Pal1.5
5529    8509781    0    1    0      39.5   5529.01    529   5529.01     11.70     11.89     10.32   Pal1.5
5530    8510197    0    0    1       2.2   5530.01    289   5530.01     12.91     13.06     11.65   Pal1.5,Pal5
5533    8525286    0    1    0       4.1   5533.01    606   5533.01     13.43     13.52     12.40   Pal1.5
5541    8548454    0    1    0       2.0   5541.01    250   5541.01     14.70     14.93     13.16   Pal1.5,Pal5
5545    8570210    0    1    0       1.1   5545.01    206   5545.01     13.61     13.84     12.03   Gem,Keck,Pal1.5
5546    8571421    0    1    0       3.0   5546.01    258   5546.01     14.85     15.04     13.49   Pal1.5,Pal5
5553    8644911    0    1    0       2.6   5553.01    333   5553.01     15.54     15.84     13.64   Pal1.5
5554    8652997    0    1    0       1.0   5554.01    312   5554.01     11.19     11.36      9.82   DCT,Gem,Pal1.5
5556    8656535    0    1    0       1.9   5556.01    210   5556.01     13.41     13.24     11.35   DCT,Pal1.5,Pal5
5564    8718273    0    1    0     596.2   5564.01   3521   5564.01     10.56     11.00      8.02   Pal1.5
5565    8737343    0    0    1       1.9   5565.01    315   5565.01     12.01     12.30     10.57   DCT,Pal1.5,Pal5
5566    8741367    0    1    0       3.2   5566.01   3183   5566.01     12.55     12.61     11.29   Pal1.5
5567    8742270    0    1    0      46.0   5567.01    244   5567.01     14.86     15.18     13.14   Pal1.5
5568    8745553    1    0    0       1.1   5568.01    336   5568.01     13.44     13.55     12.11   Pal1.5
5570    8747910    0    1    0       2.3   5570.01    196   5570.01     14.79     14.99     13.03   Keck,Pal1.5
5572    8807988    0    1    0       0.8   5572.01    533   5572.01     13.60     13.87     11.71   Pal1.5,WIYN
5577    8841297    0    1    0       2.9   5577.01    305   5577.01     13.50     13.74     11.95   Pal1.5
5578    8868481    0    1    0       3.0   5578.01    376   5578.01     11.08     11.19      9.52   DCT,Gem,Pal1.5,Pal5
5579    8888745    0    1    0       1.6   5579.01    455   5579.01     15.59     15.99     13.39   Pal1.5
5581    8891684    1    0    0       4.9   5581.01    282   5581.01     14.51     14.74     12.72   LBT,Pal5
5583    8915379    0    1    0       1.3   5583.01    586   5583.01     15.31     15.62     13.46   Pal1.5
5585    8937555    0    1    0       3.5   5585.01    496   5585.01     12.40     12.70     10.35   Pal1.5
5587    8939650    0    0    1      36.0   5587.01   1688   5587.01     14.27     14.47     12.89   Pal1.5
5597    9011877    0    1    0       1.1   5597.01    903   5597.01     13.73     14.05     11.76   Pal1.5
5602    9026007    0    1    0       2.6   5602.01    249   5602.01     14.62     14.84     13.18   Pal5
5604    9044060    0    1    0       2.5   5604.01    321   5604.01     12.95     13.12     11.59   DCT,Pal1.5
5605    9047416    0    1    0       6.8   5605.01   1105   5605.01     14.32     14.61     12.52   Pal1.5
5608    9073549    0    1    0       2.1   5608.01    437   5608.01     15.21     15.42     13.71   Pal1.5
5612    9087853    0    1    0       2.6   5612.01    223   5612.01     15.87     16.21     13.97   Pal1.5
5622    9141355    1    0    0       3.3   5622.01    202   5622.01     15.70     16.01     13.90   Pal1.5,Pal5
5623    9142225    0    1    0       2.0   5623.01    249   5623.01     14.49     14.67     13.15   Keck,Pal1.5
5625    9147012    0    1    0       3.2   5625.01    306   5625.01     16.02     16.38     13.88   Pal1.5
5628    9157030    0    1    0       1.2   5628.01    455   5628.01     15.71     16.18     13.40   Pal1.5
5629    9157523    0    1    0       1.9   5629.01    407   5629.01     12.53     12.75     11.12   WIYN
5632    9166700    0    1    0       4.4   5632.01    433   5632.01     11.15     11.25     10.03   Pal1.5,Pal5
5633    9173014    0    1    0       4.3   5633.01    616   5633.01     11.14     11.34      9.90   Pal1.5,Pal5
5638    9209981    0    1    0       1.6   5638.01    321   5638.01     14.74     15.09     13.39   Pal1.5
5642    9217583    0    1    0       2.6   5642.01    405   5642.01     12.40     12.49     11.22   Pal5
5649    9274092    0    1    0       2.3   5649.01    187   5649.01     15.22     15.53     13.19   Pal1.5
5652    9292100    0    1    0       1.4   5652.01    302   5652.01     14.97     15.43     12.72   Pal1.5
5653    9300066    0    1    0       2.0   5653.01    232   5653.01     15.55     15.98     13.16   Pal1.5,Pal5
5656    9330740    0    1    0       1.7   5656.01    425   5656.01     12.69     12.88     11.21   DCT,Pal1.5
5657    9334027    0    1    0       2.0   5657.01    293   5657.01     14.40     14.67     12.83   Pal1.5,Pal5
5660    9363944    0    1    0      10.0   5660.01    452   5660.01     13.66     14.14     11.26   Pal1.5
5663    9391817    0    1    0       1.2   5663.01    366   5663.01     13.06     13.21     11.79   Pal1.5
5665    9394953    0    1    0       1.3   5665.01    523   5665.01     11.48     11.63      9.98   DCT,Gem,Pal1.5,Pal5
5666    9397862    0    1    0       1.3   5666.01    332   5666.01     13.87     14.10     12.46   WIYN
5671    9417931    0    1    0       1.7   5671.01    356   5671.01     13.57     13.74     11.98   Pal1.5
5680    9466486    0    1    0       3.0   5680.01    300   5680.01     13.26     13.50     11.37   Pal1.5,Pal5
5684    9475697    0    1    0      24.3   5684.01    675   5684.01     11.13     11.45      8.86   Pal1.5
5688    9532603    0    1    0       2.2   5688.01    594   5688.01     16.90     17.24     14.68   Pal1.5
5689    9534832    0    1    0       2.8   5689.01    295   5689.01     15.98     16.43     13.45   Keck
5692    9575728    0    1    0       0.5   5692.01    723   5692.01     14.14     14.90     11.18   Pal1.5
5694    9579606    0    1    0       1.3   5694.01    337   5694.01     14.30     14.61     12.57   Pal1.5
5695    9591728    0    1    0      69.5   5695.01    991   5695.01     14.92     15.20     13.41   Pal1.5
5702    9659022    0    1    0       2.6   5702.01    241   5702.01     15.46     15.66     13.94   Pal1.5
5704    9674789    0    1    0       1.1   5704.01    313   5704.01     13.42     13.71     11.41   Gem,Keck,Pal1.5
5706    9715631    1    0    0       3.2   5706.01    248   5706.01     15.81     16.11     14.23   Pal1.5
5707    9723746    0    1    0       2.9   5707.01    347   5707.01     15.24     15.60     13.68   Pal1.5
5712    9776907    0    1    0       3.4   5712.01    215   5712.01     16.92     17.37     14.63   Keck,Pal1.5
5713    9780149    0    1    0      51.0   5713.01   1547   5713.01     12.29     12.74     10.95   DCT
5718    9838582    0    1    0       5.2   5718.01    296   5718.01     17.11     17.99     14.76   Keck,Pal1.5
5727    9881660    0    1    0       2.6   5727.01    337   5727.01     15.68     16.14     13.25   Pal1.5
5736    9935983    0    1    0       1.3   5736.01    314   5736.01     13.76     14.03     12.21   Keck,Pal1.5,WIYN
5737    9941136    0    1    0       1.3   5737.01    254   5737.01     13.77     14.05     12.26   Gem,Keck,Pal1.5
5740    9942658    0    1    0       1.0   5740.01    674   5740.01     14.82     15.03     13.35   Pal1.5
5747    9968924    0    1    0       2.9   5747.01    342   5747.01     13.81     13.52     12.12   Pal1.5
5748    9993683    0    1    0       1.2   5748.01    519   5748.01     14.49     14.85     12.60   Pal1.5
5749    9994381    0    1    0       2.3   5749.01    204   5749.01     15.40     15.77     13.17   Pal1.5,Pal5
5758   10027861    0    1    0       2.7   5758.01    317   5758.01     15.14     15.56     13.16   Pal1.5
5762   10090854    0    1    0       1.4   5762.01    689   5762.01     15.63     15.90     13.74   Keck,Pal1.5
5772   10186761    0    1    0       1.3   5772.01    447   5772.01     13.82     13.99     12.26   Pal1.5
5774   10191056    0    1    0     105.5   5774.01   2529   5774.01     10.81     11.15      9.67   Gem-AO,Pal1.5
5782   10272858    0    1    0       6.7   5782.01    354   5782.01     11.37     11.62      9.38   Pal1.5,Pal5
5785   10319834    0    1    0       1.3   5785.01    462   5785.01     14.94     15.19     13.44   Pal1.5
5786   10320341    0    1    0      57.3   5786.01    636   5786.01     14.48     14.71     13.15   Pal1.5
5788   10356840    0    0    1       1.6   5788.01    283   5788.01     14.96     14.77     13.07   Pal1.5
5795   10459749    0    1    0       1.7   5795.01    592   5795.01     15.95     16.17     14.17   Pal1.5
5796   10470779    0    1    0       2.3   5796.01    239   5796.01     14.71     14.96     13.20   Pal1.5,Pal5
5798   10487228    0    1    0       2.0   5798.01    212   5798.01     15.71     16.10     13.64   Pal1.5
5799   10519727    0    1    0       2.8   5799.01    393   5799.01     13.61     13.82     11.85   Pal1.5
5800   10525077    0    1    0       1.4   5800.01    875   5800.01     15.35     15.56     13.75   Keck,Pal1.5
5801   10535708    0    1    1       2.0   5801.01    314   5801.01     15.61     15.93     13.96   Pal1.5
5802   10547378    0    1    0     865.1   5802.01    756   5802.01     13.94     14.28     11.94   Pal1.5
5805   10552151    0    0    1       1.8   5805.01    174   5805.01     14.52     14.88     12.50   Gem,Pal1.5
5806   10552263    0    1    0       1.3   5806.01    272   5806.01     12.35     12.58     10.89   DCT,Gem,Pal1.5,Pal5
5807   10554421    0    1    0       2.8   5807.01    326   5807.01     14.47     14.67     12.92   Pal1.5
5810   10581308    0    1    0       2.2   5810.01    278   5810.01     13.77     14.03     11.98   Keck,Pal1.5
5815   10618044    0    1    0       3.5   5815.01    379   5815.01     13.74     14.18     11.70   Pal1.5
5816   10656842    0    1    0      14.0   5816.01    878   5816.01     12.59     12.93     10.26   Pal1.5
5819   10663976    0    1    0       1.2   5819.01    212   5819.01     14.18     14.44     12.40   Gem,Keck,Pal1.5
5822   10685764    0    1    0       1.7   5822.01    842   5822.01     12.31     12.69     10.11   DCT,Pal5
5825   10737437    0    1    0       2.0   5825.01    363   5825.01     13.93     14.20     12.25   Pal1.5
5826   10747162    0    1    0       1.5   5826.01    379   5826.01     15.87     16.53     13.10   Pal1.5
5827   10777591    1    0    0       0.8   5827.01   1093   5827.01     13.33     13.52     11.78   Pal1.5
5829   10802364    0    1    0       2.0   5829.01    196   5829.01     14.86     15.10     13.17   Pal1.5,Pal5
5833   10850327    0    1    0       3.3   5833.01    260   5833.01     13.01     13.17     11.67   Keck,LBT,Pal5
5834   10855545    0    1    0       1.9   5834.01    577   5834.01     15.77     16.01     14.13   Pal1.5
5835   10858504    0    1    0       2.4   5835.01    249   5835.01     15.09     15.31     13.64   Pal1.5
5839   10879899    0    1    0       2.3   5839.01    413   5839.01     12.43     12.57     11.16   Pal5,WIYN
5840   10905641    0    0    1       1.4   5840.01    249   5840.01     13.46     13.58     12.02   Pal1.5
5842   10933306    0    1    0       1.9   5842.01    520   5842.01     14.75     14.94     13.38   Pal1.5
5849   10989620    0    1    0       1.1   5849.01    639   5849.01     14.49     14.80     12.81   Pal1.5
5850   10991389    0    1    0       3.7   5850.01    274   5850.01     14.90     15.13     13.30   Pal5
5852   11021266    0    1    0       3.2   5852.01    304   5852.01     15.58     15.78     13.97   Pal1.5
5855   11036168    0    1    0       3.3   5855.01    284   5855.01     15.14     15.33     13.53   Pal1.5
5856   11037818    1    0    0       1.7   5856.01    281   5856.01     14.76     14.98     13.14   Gem,Keck,Pal1.5
5861   11073238    0    0    1       1.6   5861.01    256   5861.01     13.75     14.11     12.39   DCT
5869   11100170    0    1    0       2.4   5869.01    267   5869.01     15.75     16.19     13.21   Pal1.5,Pal5
5875   11176166    1    1    0       1.8   5875.02   1003   5875.01     14.50     14.66     13.21   Pal1.5
5877   11183752    0    1    0       2.9   5877.01    289   5877.01     15.57     15.84     13.96   Pal1.5
5884   11338918    0    0    1       1.5   5884.01    185   5884.01     13.71     14.04     11.77   DCT
5885   11340218    0    1    0       1.9   5885.01    364   5885.01     14.89     15.12     13.22   Pal1.5
5887   11341314    0    0    1       0.8   5887.01    894   5887.01     12.79     12.95     11.51   DCT
5888   11348610    0    1    0       1.8   5888.01    273   5888.01     15.49     15.79     13.73   Pal1.5
5889   11351454    0    0    1       2.4   5889.01    280   5889.01     15.43     15.64     13.93   Pal1.5
5899   11446961    0    1    0       1.3   5899.01    450   5899.01     13.90     14.24     12.15   Pal1.5
5901   11456256    0    1    0       1.1   5901.01    586   5901.01     12.33     12.45     11.07   DCT
5902   11457664    0    1    0       1.3   5902.01    321   5902.01     14.40     14.58     12.79   Pal1.5
5904   11465869    0    0    1       0.7   5904.01    219   5904.01     11.70     11.94      9.95   DCT,Gem,Pal1.5,Pal5
5909   11520114    0    1    0       1.6   5909.01    738   5909.01     15.98     16.05     13.68   Pal1.5
5911   11559493    0    1    0       3.0   5911.01    283   5911.01     15.39     15.63     13.96   Pal1.5
5913   11598894    0    1    0       2.0   5913.01    391   5913.01     15.41     15.65     13.77   Pal1.5
5918   11601633    0    1    0       1.5   5918.01    353   5918.01     14.26     14.59     12.41   Pal1.5
5919   11601972    0    1    0       2.7   5919.01    351   5919.01     13.51     13.53     12.08   Pal1.5
5920   11603298    0    0    1       1.9   5920.01    265   5920.01     13.73     13.89     12.55   Pal1.5
5924   11616434    0    1    0       2.5   5924.01    219   5924.01     15.79     16.17     13.56   Pal1.5
5925   11651240    0    1    0       2.0   5925.01    503   5925.01     12.98     13.20     11.17   Pal1.5
5927   11654039    0    0    1       1.3   5927.01    245   5927.01     13.30     13.47     11.80   DCT,Pal1.5,Pal5
5929   11716643    0    1    0       5.2   5929.01    223   5929.01     14.69     14.95     13.09   Keck
5932   11803074    0    1    0       3.7   5932.01    233   5932.01     15.89     16.10     14.07   Pal1.5
5935   11818566    0    1    0       2.5   5935.01    184   5935.01     15.69     16.13     13.57   Pal1.5
5938   11860294    0    1    0       1.7   5938.01    257   5938.01     12.81     12.95     11.44   Pal1.5,Pal5,WIYN
5948   12007270    0    1    0       1.2   5948.01    222   5948.01     13.84     14.07     12.28   Gem,Keck,Pal1.5
5949   12009917    0    1    0       1.9   5949.01    249   5949.01     13.30     13.45     11.82   DCT,Gem,Keck,Pal1.5,Pal5,WIYN
5950   12020376    0    1    0       1.0   5950.01    314   5950.01     13.72     13.93     11.87   Gem,Keck,Pal1.5
5952   12071775    0    1    0       2.2   5952.01    346   5952.01     15.02     15.33     13.36   Pal1.5
5954   12105086    0    1    0       0.9   5954.01    421   5954.01     13.14     13.40     11.65   WIYN
5959   12168895    0    1    0       1.7   5959.01    284   5959.01     14.49     14.68     13.00   Keck,Pal1.5
5960   12170767    0    1    0       1.6   5960.01    687   5960.01     13.32     13.60     11.58   Pal1.5
5965   12349560    0    1    0       1.9   5965.01    388   5965.01     15.94     16.33     13.57   Pal1.5
5968   12402588    0    1    0       2.3   5968.01    600   5968.01     11.37     11.68     10.20   DCT,Pal1.5,Pal5
5971   12418418    0    1    0       1.1   5971.01    149   5971.01     13.77     14.27     11.44   DCT,Gem,Pal1.5
5974   12554212    0    1    0       0.5   5974.01    761   5974.01     13.44     13.89     11.20   WIYN
6047    7914906    0    1    0      92.6   6047.01   1635   6047.01     11.96     12.07     10.93   Pal1.5
6093    2019477    0    0    2       0.7   6093.01    556   6093.02     13.33     13.63     11.67   Pal1.5
6101    3230787    0    1    0      61.6   6101.01    711   6101.01     12.55     12.78     11.10   Pal1.5
6102    3545840    0    1    0       1.7   6102.01    665   6102.01     10.91     10.98      9.83   DCT,Pal1.5,Pal5
6103    3634051    0    2    0       2.0   6103.02    270   6103.01     13.44     13.62     11.95   Keck,Pal1.5
6108    4139254    0    1    0       1.1   6108.01    225   6108.01     12.12     12.40     10.48   DCT,Gem,Pal1.5,Pal5
6109    4144236    0    1    1     163.6   6109.01   1112   6109.01     11.86     12.01     10.62   DCT,Pal1.5,Pal5
6111    4255944    0    1    0       3.6   6111.01    521   6111.01     12.91     13.26     12.04   Pal1.5
6112    4285087    0    1    0      91.8   6112.01   1812   6112.01     12.78     13.03     11.34   Pal1.5
6115    4464394    0    1    0       2.5   6115.01    451   6115.01     13.50     13.67     12.20   Pal1.5
6118    4739229    0    1    1       1.2   6118.02   1610   6118.02     12.77     12.87     11.81   DCT,Pal1.5
6120    4742420    0    2    0       1.7   6120.02    323   6120.02     15.42     15.67     13.62   Pal1.5
6130    5428657    0    1    0       1.2   6130.01   1008   6130.01     15.12     15.61     12.73   Pal1.5
6132    5629353    1    2    0       3.9   6132.03    746   6132.01     14.62     14.95     13.08   Pal1.5
6134    5738698    0    0    1      81.0   6134.01   1670   6134.01     11.94     12.03     10.75   Pal1.5
6137    5816144    0    2    0       1.2   6137.02    839   6137.01     14.19     14.47     12.71   Pal1.5,Pal5
6141    6032730    0    1    0     860.3   6141.01    787   6141.01      8.65      8.67      7.95   Pal1.5,Pal5
6145    6221385    2    1    0       2.3   6145.03    767   6145.02     14.26     14.64     12.73   Pal1.5
6150    6946681    0    1    0       4.5   6150.01    997   6150.01     12.18     12.24     11.44   Pal1.5
6151    6946708    0    1    0       1.4   6151.01    211   6151.01     14.40     14.69     12.78   Keck,Pal1.5
6165    7838906    0    1    1     116.9   6165.02   2217   6165.02     11.93     11.92      8.16   Pal1.5
6175    8197761    0    1    0    7648.0   6175.01   1332   6175.01     10.66     10.83      9.77   Pal1.5
6176    8223568    0    1    1       1.5   6176.01    441   6176.01     11.54     11.70     10.55   DCT,Pal1.5,Pal5
6178    8355178    0    2    0       1.5   6178.02    589   6178.02     15.86     16.05     14.30   Pal1.5
6180    8494783    0    1    1       2.3   6180.01   1034   6180.01     12.04     12.13     11.07   Pal5,WIYN
6183    8590780    0    1    0     108.7   6183.01   1481   6183.01     13.25     13.39     11.75   Pal1.5
6194    9145861    0    1    1       9.2   6194.01   1050   6194.01     12.06     12.42      9.76   Pal1.5
6202    9389245    0    1    0       1.1   6202.01    620   6202.01     11.54     11.73     10.11   DCT,Pal1.5,Pal5
6209    9655711    0    2    0       2.0   6209.02    785   6209.01     16.15     16.37     14.59   Pal1.5
6216   10198662    0    1    1       2.8   6216.02    714   6216.02     12.65     11.98     10.97   DCT,Pal5
6223   10385682    0    1    0      78.9   6223.01   1361   6223.01     15.00     15.23     13.53   Pal1.5
6228   10717220    1    0    0       1.8   6228.01    607   6228.01     14.22     14.49     12.55   Pal1.5
6239   11462969    0    1    1       1.8   6239.01    236   6239.01     13.89     14.15     12.37   Keck,LBT
6242   11656928    0    3    0       1.3   6242.03    412   6242.01     12.91     13.03     11.81   DCT
6245   11775507    0    1    1       1.8   6245.02    475   6245.02     12.43     12.17     10.77   Pal1.5,Pal5,WIYN
6246   11856178    0    1    0       1.5   6246.01    900   6246.01     11.77     11.91     10.46   DCT,Pal5
6253    1293379    0    1    0       1.4   6253.01    531   6253.01     15.98     16.27     14.18   Pal1.5
6254    1433531    0    0    1       3.3   6254.01    325   6254.01     13.24     13.47     11.72   Pal1.5
6258    2013883    0    1    0       0.3   6258.01   2041   6258.01     11.22     11.33      9.91   Pal1.5,Pal5,WIYN
6259    2161949    0    2    0       1.2   6259.01    986   6259.02     14.60     14.93     12.81   Pal1.5
6261    2167444    0    1    0      17.6   6261.01   2102   6261.01     14.14     14.23     12.99   Pal1.5
6262    2283362    0    1    0       1.3   6262.01   1834   6262.01     15.77     16.09     13.95   Pal1.5
6263    2301068    0    1    0       3.6   6263.01   1550   6263.01     12.77     13.06     10.79   Pal1.5
6266    2308957    0    1    0      61.7   6266.01   1910   6266.01     14.52     14.72     12.83   Pal1.5
6267    2422820    0    1    0       1.2   6267.01    674   6267.01     15.36     15.66     13.54   Pal1.5
6291    2716979    0    1    0       1.0   6291.01    999   6291.01     13.30     13.53     11.83   Pal1.5
6293    2834463    0    1    0       1.2   6293.01   1125   6293.01     14.20     14.37     12.79   Pal1.5
6295    2856960    0    1    0      11.6   6295.01    236   6295.01     15.61     15.99     13.39   Pal1.5,Pal5
6299    2970670    0    1    0       0.7   6299.01   1696   6299.01     13.85     14.08     12.22   Pal1.5,WIYN
6311    3230227    0    1    0     121.6   6311.01   1846   6311.01      9.00      9.06      8.53   Pal1.5
6318    3249334    0    1    0       1.3   6318.01    759   6318.01     15.73     16.03     13.59   Pal1.5
6320    3324069    0    1    0       2.4   6320.01   1045   6320.01     13.12     13.56     10.94   Pal1.5
6326    3339538    0    1    0     165.9   6326.01    855   6326.01     13.39     13.79     11.34   Pal1.5
6329    3346543    0    1    0       1.0   6329.01    858   6329.01     14.02     14.23     12.62   Pal1.5
6338    3542573    0    1    0      91.8   6338.01   1557   6338.01     12.16     12.32     10.66   Pal1.5
6341    3545626    0    1    0       1.4   6341.01    962   6341.01     15.20     15.41     13.79   Pal1.5
6342    3547178    0    1    0       0.8   6342.01   1115   6342.01     12.42     12.53     11.14   Pal1.5,Pal5,WIYN
6343    3548622    0    1    0       1.9   6343.01    225   6343.01     14.54     14.79     12.96   Pal1.5,Pal5
6346    3634169    0    1    0       0.6   6346.01   1564   6346.01     12.91     13.08     11.57   WIYN
6352    3663494    0    1    0       1.2   6352.01   1039   6352.01     15.22     15.47     13.58   Pal1.5
6353    3733638    0    1    0       1.8   6353.01   1362   6353.01     13.47     13.73     11.82   Pal1.5
6355    3748855    0    2    0       0.9   6355.01    940   6355.02     14.70     14.95     13.12   Pal1.5
6357    3764411    0    0    1       1.4   6357.01   1138   6357.01     15.42     15.72     13.94   Pal1.5
6361    3831523    0    0    1       1.5   6361.01   2550   6361.01     11.27     11.57     10.41   Pal1.5,Pal5
6368    3854496    0    1    0       1.8   6368.01    926   6368.01     15.81     16.10     14.39   Pal1.5
6372    3936061    0    1    0       1.1   6372.01    419   6372.01     14.60     14.80     12.93   Pal1.5
6375    3972432    0    1    0       0.9   6375.01   1217   6375.01     14.56     14.85     12.97   Pal1.5
6378    4042088    0    0    1       1.0   6378.01   1552   6378.01     13.43     13.65     12.15   Pal1.5
6385    4076952    0    1    0      96.0   6385.01   1325   6385.01     13.77     14.03     12.35   Pal1.5
6391    4160669    0    1    0       7.9   6391.01    454   6391.01     11.30     13.74      6.84   Pal1.5,WIYN
6392    4171955    0    0    1       2.3   6392.01    248   6392.01     14.48     14.65     13.03   Pal1.5
6398    4269252    0    1    0      23.9   6398.01   2309   6398.01     10.59     11.03      8.04   Pal1.5
6399    4274071    0    1    0       1.1   6399.01   1017   6399.01     14.73     15.02     13.01   Pal1.5
6401    4282390    0    1    0       9.0   6401.01   1900   6401.01     13.75     13.87     12.44   Pal1.5
6408    4372410    0    0    1       3.3   6408.01   4978   6408.01     11.46     11.44     10.71   Pal1.5,Pal5
6409    4372620    0    1    0       2.4   6409.01    960   6409.01     13.37     13.65     11.49   Pal1.5
6410    4372961    0    1    0      30.8   6410.01   1606   6410.01     13.92     14.08     12.57   Pal1.5
6414    4445630    0    1    0      81.8   6414.01   1167   6414.01     13.86     14.20     12.49   Pal1.5
6415    4446411    0    1    0       3.4   6415.01   2103   6415.01     14.03     14.31     11.98   Pal1.5
6420    4484356    0    1    0      61.5   6420.01   1713   6420.01     14.23     14.56     12.32   Pal1.5
6425    4567118    0    1    0       1.5   6425.01    231   6425.01     14.16     14.39     12.63   Gem,Keck,Pal1.5
6438    4729553    0    0    1      92.4   6438.01   2346   6438.01     12.22     12.35     11.14   Pal1.5,Pal5
6447    4758350    0    1    1       2.3   6447.02    568   6447.02     12.96     13.12     11.80   Pal1.5
6449    4760959    0    1    0       1.6   6449.01    517   6449.01     15.67     15.96     13.96   Pal1.5
6450    4764969    0    1    0       0.8   6450.01   2699   6450.01     12.36     12.55     11.13   Pal1.5,Pal5,WIYN
6454    4830859    0    1    0       1.3   6454.01    667   6454.01     15.00     15.20     13.44   Pal1.5
6455    4832273    0    0    1       1.8   6455.01    254   6455.01     14.13     14.35     12.71   Pal1.5
6460    4851217    0    1    0      98.2   6460.01   1969   6460.01     11.11     11.30     10.26   Pal1.5
6464    4862625    0    0    3       1.9   6464.02    247   6464.03     13.72     13.85     12.40   Pal1.5
6469    4912589    0    1    0      74.1   6469.01    660   6469.01     12.87     13.02     11.30   Pal1.5
6475    4939265    0    1    0       0.8   6475.01    503   6475.01     13.73     14.54     10.64   Pal1.5
6482    4950341    0    0    1       1.5   6482.01    215   6482.01     13.60     13.82     12.14   Keck,Pal1.5
6483    4950557    0    1    0      66.2   6483.01    706   6483.01     12.53     12.70     11.22   Pal1.5
6489    5021432    0    1    0       1.0   6489.01    822   6489.01     13.70     13.96     12.02   Pal1.5
6497    5025234    0    0    1       1.3   6497.01   1786   6497.01     13.34     13.54     12.08   Pal1.5
6499    5026187    0    0    1       1.0   6499.01   1531   6499.01     13.39     13.74     12.18   Pal1.5
6501    5031882    0    0    1       1.4   6501.01   2884   6501.01     13.57     13.95     11.96   Pal1.5
6503    5036530    0    0    2       0.7   6503.01   1724   6503.01     13.91     14.14     12.60   Pal1.5
6505    5038469    0    0    1       3.9   6505.01   3671   6505.01     12.10     12.16     11.52   Pal1.5
6507    5042785    0    0    1     806.2   6507.01   2895   6507.01     11.48     11.62     10.55   Pal1.5,Pal5
6511    5083138    0    1    0       1.5   6511.01    594   6511.01     15.75     15.97     14.10   Pal1.5
6512    5083252    0    0    1       0.6   6512.01   1486   6512.01     15.04     15.27     13.59   Pal1.5
6513    5087223    0    1    0       1.2   6513.01    561   6513.01     15.63     16.48     12.69   Pal1.5
6514    5091075    0    0    1       1.3   6514.01   3507   6514.01     11.86     11.99     10.87   Pal1.5,Pal5
6516    5092799    0    2    0       0.9   6516.01    454   6516.02     15.93     16.33     13.71   Pal1.5
6518    5095269    0    1    0      65.3   6518.01    829   6518.01     13.53     13.75     12.22   Pal1.5
6519    5097278    0    0    1       3.7   6519.01   3191   6519.01     11.40     11.44     10.53   Pal1.5,Pal5
6521    5111801    0    0    1       0.6   6521.01   2983   6521.01      9.81      9.91      8.74   Pal1.5,Pal5
6522    5112198    0    0    1       2.4   6522.01   1366   6522.01     14.13     14.28     12.74   Pal1.5
6526    5115688    0    1    0       9.3   6526.01    409   6526.01     13.89     14.33     11.55   Pal1.5
6527    5119143    0    0    1       2.9   6527.01   3102   6527.01     12.33     12.38     11.03   Pal1.5,Pal5
6532    5171707    0    1    0       1.5   6532.01   1931   6532.01     15.57     15.86     13.82   Pal1.5
6533    5172274    0    1    0       1.5   6533.01   1411   6533.01     12.62     12.70     11.70   Pal1.5,WIYN
6534    5174492    0    1    0      10.8   6534.01   3931   6534.01     12.05     12.05     11.52   Pal1.5,Pal5
6538    5193439    0    1    0       1.5   6538.01    385   6538.01     14.52     14.72     13.02   Pal1.5
6539    5196851    0    0    1       2.0   6539.01   3204   6539.01     12.51     12.60     11.54   Pal1.5
6542    5215508    0    1    0       0.8   6542.01   2951   6542.01     11.27     11.34     10.07   Pal1.5,Pal5,WIYN
6546    5263167    0    1    0       1.0   6546.01   1307   6546.01     15.42     15.69     13.86   Pal1.5
6557    5295206    0    1    0       1.1   6557.01   1183   6557.01     13.81     14.05     12.46   Pal1.5
6559    5300878    0    1    0      47.1   6559.01   1507   6559.01     14.77     15.34     12.41   Pal1.5
6560    5301955    0    0    1       0.6   6560.01   1204   6560.01     12.94     13.26     10.52   Pal1.5
6563    5308778    0    1    0      57.1   6563.01   1623   6563.01     11.78     12.26      9.42   Pal1.5
6567    5347784    0    1    0      99.3   6567.01   1212   6567.01     13.09     13.43     11.43   Pal1.5
6568    5353938    0    1    0       0.7   6568.01    532   6568.01     15.52     16.26     12.64   Pal1.5
6570    5380812    0    1    0       3.5   6570.01   1256   6570.01     10.90     10.89      9.93   Pal1.5
6574    5388229    0    1    0      39.5   6574.01   1994   6574.01     14.68     15.09     12.71   Pal1.5
6578    5444392    0    1    0      69.2   6578.01   2004   6578.01     11.38     11.48      9.93   Pal1.5
6579    5456979    0    1    0       1.2   6579.01   1270   6579.01     15.67     15.94     13.89   Pal1.5
6582    5466109    0    1    0       1.2   6582.01   1422   6582.01     15.23     15.44     13.71   Pal1.5
6598    5552808    0    1    0       4.4   6598.01   1313   6598.01     11.97     12.09     11.02   Pal1.5
6600    5564082    0    1    0       0.7   6600.01   1356   6600.01     10.72     10.91      9.37   Pal5,WIYN
6601    5597361    0    1    0       1.6   6601.01    748   6601.01     14.60     14.87     13.06   Pal1.5
6602    5598639    0    1    0      41.4   6602.01   1714   6602.01     10.20     10.37      8.22   Pal1.5
6604    5616489    0    0    1  200346.0   6604.01    774   6604.01     12.96     13.34     10.71   Pal1.5
6605    5617510    0    1    0       2.4   6605.01    767   6605.01     11.32     11.37     10.05   Pal1.5,Pal5
6610    5633259    0    1    0       2.2   6610.01    247   6610.01     15.34     15.79     13.48   Pal1.5
6611    5647638    0    1    0       4.1   6611.01   2801   6611.01     13.33     13.63     11.77   Pal1.5
6617    5702770    0    1    0       0.9   6617.01    864   6617.01     15.03     15.19     13.41   Pal1.5
6618    5706592    0    1    0       0.9   6618.01    947   6618.01     15.17     15.31     13.72   Pal1.5
6630    5809372    0    1    0    6611.2   6630.01    715   6630.01     12.95     13.08     11.73   Pal1.5
6631    5860347    0    1    0       0.8   6631.01   1502   6631.01     13.27     13.67     11.48   Pal1.5
6635    5951140    0    1    0       1.5   6635.01   1027   6635.01     14.35     15.31     11.04   Pal1.5
6646    6019971    0    1    0       1.2   6646.01    751   6646.01     15.12     15.51     12.97   Pal1.5
6648    6035335    0    1    0       1.2   6648.01   2745   6648.01     11.86     11.93     10.93   Pal1.5,Pal5
6649    6041511    0    0    1       3.1   6649.01   2870   6649.01     13.57     13.81     12.52   Pal1.5
6653    6045093    0    1    0       1.2   6653.01    526   6653.01     14.93     15.14     13.15   Pal1.5
6654    6046311    0    0    1       2.5   6654.01   2140   6654.01     13.48     13.61     12.17   Pal1.5
6657    6057750    0    0    1       0.9   6657.01   2088   6657.01     13.70     13.73     12.56   Pal1.5
6668    6146838    0    1    0      46.8   6668.01    527   6668.01     13.18     13.45     11.54   Pal1.5
6670    6152521    0    0    1       1.2   6670.01   2499   6670.01     12.67     12.79     11.48   Pal1.5
6672    6187508    0    1    0       1.0   6672.01   1182   6672.01     15.18     15.51     13.30   Pal1.5
6676    6209225    0    1    0       1.8   6676.01    266   6676.01     13.99     14.20     12.78   Keck
6680    6265961    0    1    0       0.9   6680.01   1133   6680.01     13.69     13.96     12.13   Pal1.5
6687    6307000    0    1    0       0.8   6687.01   1391   6687.01     15.79     16.18     13.50   Pal1.5
6689    6345758    0    1    0       1.0   6689.01   1291   6689.01     15.03     15.28     13.24   Pal1.5
6705    6423922    0    1    0       0.4   6705.01    508   6705.01     15.67     15.23     11.38   Pal1.5
6706    6428942    0    0    1       4.3   6706.01    328   6706.01     13.85     14.43     13.13   Pal1.5
6707    6436505    0    1    0       2.0   6707.01    448   6707.01     15.86     16.14     14.06   Pal1.5
6728    6543682    0    1    0      76.6   6728.01   1715   6728.01     13.91     14.17     14.91   Pal1.5
6731    6551106    0    1    0       1.0   6731.01   1198   6731.01     15.26     15.45     13.75   Pal1.5
6733    6584278    0    1    0       0.7   6733.01   1984   6733.01     13.90     14.04     12.56   Pal1.5,WIYN
6734    6590726    0    1    0       2.1   6734.01    214   6734.01     15.48     15.74     13.59   Pal1.5,Pal5
6744    6610433    0    0    1       4.1   6744.01   3296   6744.01     10.21     10.21      9.60   Pal1.5,Pal5
6745    6614748    0    1    0       2.8   6745.01    314   6745.01     15.23     15.45     13.95   Pal1.5
6746    6628926    0    1    0       4.4   6746.01   1720   6746.01     14.12     14.34     12.59   Pal1.5
6747    6629156    0    0    1       8.0   6747.01   2364   6747.01     14.67     14.81     13.36   Pal1.5
6750    6664842    0    1    0       0.9   6750.01   1087   6750.01     14.43     14.71     12.90   Pal1.5
6751    6665064    0    1    1       2.8   6751.01    707   6751.01     15.18     15.47     13.44   Pal1.5
6752    6670610    0    1    0       1.0   6752.01    536   6752.01     15.54     16.28     12.75   Pal1.5
6753    6670742    0    1    0      13.1   6753.01    984   6753.01      9.28      9.46      8.59   Pal1.5
6759    6697976    0    1    0       2.6   6759.01    249   6759.01     14.94     15.21     13.15   Pal5
6762    6715997    0    1    0       1.0   6762.01    758   6762.01     14.45     14.70     12.75   Pal1.5
6763    6763884    0    1    0       0.5   6763.01   1326   6763.01     12.16     12.29     10.68   Pal1.5,Pal5,WIYN
6768    6781047    0    0    1       0.9   6768.01   1245   6768.01     12.48     12.41     10.88   Pal5
6774    6842345    0    1    0      26.7   6774.01    756   6774.01     15.57     15.78     13.95   Pal1.5
6781    6864706    0    1    0       0.9   6781.01    622   6781.01     14.95     15.25     12.91   Pal1.5
6788    6925263    0    0    1       1.0   6788.01   1217   6788.01     15.60     15.92     13.90   Pal1.5
6791    6936977    0    1    0      37.3   6791.01    469   6791.01     14.36     14.66     12.58   Pal1.5
6794    6947837    0    0    1       1.0   6794.01   3272   6794.01     12.33     12.39     11.70   Pal5
6800    6965293    0    1    0      72.3   6800.01   1315   6800.01     12.85     13.07     11.51   Pal1.5
6819    7103300    0    1    0       1.0   6819.01   1620   6819.01     11.43     11.49     10.21   Pal1.5,Pal5,WIYN
6839    7185487    0    0    1       0.5   6839.01    753   6839.01     16.67     18.01     12.88   Pal1.5
6860    7335514    0    1    0       0.3   6860.01   1396   6860.01     13.29     13.87     10.69   Pal1.5,Pal5,WIYN
6862    7345335    0    1    0       0.8   6862.01    738   6862.01     14.80     15.11     13.08   Pal1.5
6863    7350067    1    0    0       1.0   6863.01    368   6863.01     15.74     16.92     12.03   Pal1.5
6877    7431665    0    1    0     455.1   6877.01    672   6877.01     10.97     11.33      8.66   Pal1.5
6883    7499571    0    0    1       1.9   6883.01    205   6883.01     14.93     15.19     13.35   Pal1.5
6888    7588436    0    0    1       0.8   6888.01    701   6888.01     12.85     13.03     11.54   Pal1.5
6889    7592529    0    1    0       0.6   6889.01    507   6889.01     11.65     11.77     10.30   Pal1.5,Pal5,WIYN
6890    7592922    0    0    1       0.7   6890.01   1131   6890.01     15.38     15.63     13.46   Pal1.5
6892    7602351    0    1    0       1.2   6892.01    729   6892.01     14.99     15.19     13.47   Pal1.5
6897    7662209    0    0    1       1.0   6897.01    574   6897.01     15.38     15.82     13.25   Pal1.5
6898    7663804    0    0    1       3.7   6898.01    351   6898.01     13.64     13.97     11.62   Pal1.5
6913    7755741    0    1    1       3.9   6913.02   4900   6913.02     13.75     13.70     14.47   Pal1.5
6919    7812893    0    1    0       1.2   6919.01    577   6919.01     15.86     16.53     13.02   Pal1.5
6921    7816935    0    1    0       1.2   6921.01   1080   6921.01     15.10     15.24     13.65   Pal1.5
6925    7868967    0    1    0       0.9   6925.01    416   6925.01     15.66     16.50     12.72   Pal1.5
6927    7871395    0    0    1       2.5   6927.01    184   6927.01     14.80     15.20     12.72   Pal1.5
6934    7939761    0    1    0       2.2   6934.01    899   6934.01     14.16     14.29     12.12   Pal1.5
6936    7947631    0    1    0      26.5   6936.01   1207   6936.01     15.18     15.57     12.99   Pal1.5
6949    8007675    0    1    0       0.8   6949.01   1702   6949.01     12.05     12.15     10.99   Pal1.5,Pal5,WIYN
6952    8013289    0    1    0       1.7   6952.01   1038   6952.01     13.61     13.80     12.12   Pal1.5
6954    8016692    0    1    0       0.6   6954.01   1005   6954.01     13.11     13.31     11.70   Pal1.5,WIYN
6960    8091197    0    1    0       1.1   6960.01   1137   6960.01     13.87     14.10     12.50   Pal1.5
6962    8094221    0    1    0       1.1   6962.01    802   6962.01     15.43     15.79     13.78   Pal1.5
6965    8098515    0    0    1       2.3   6965.01   2321   6965.01     11.31     11.48     10.35   Pal5
6971    8120820    0    1    0       1.6   6971.01    290   6971.01     14.78     15.21     12.57   Gem
6978    8145958    0    1    0       0.8   6978.01   1306   6978.01     13.36     13.61     11.89   Pal1.5
6980    8155654    0    1    0       1.2   6980.01   1102   6980.01     15.19     15.48     13.69   Pal1.5
6993    8227086    0    1    0       1.1   6993.01    659   6993.01     15.57     15.94     13.79   Pal1.5
6994    8227464    0    1    0       0.8   6994.01   1425   6994.01     12.83     13.13     11.29   Pal1.5
7007    8283875    0    1    0       0.8   7007.01   1242   7007.01     15.69     16.20     13.09   Pal1.5
7014    8302455    0    1    0      88.5   7014.01   1992   7014.01     11.53     11.70     10.11   Pal1.5
7016    8311864    1    0    0       1.1   7016.01    220   7016.01     13.43     13.69     11.85   Gem,Keck
7020    8330575    0    1    0      73.5   7020.01   2443   7020.01     13.48     13.63     11.97   Pal1.5
7032    8394475    0    1    0       0.7   7032.01   1223   7032.01     12.65     12.85     11.16   Pal5,WIYN
7033    8398290    0    0    1       1.6   7033.01   3627   7033.01     11.51     11.36     10.10   Pal1.5,Pal5
7040    8442795    0    1    0       2.2   7040.01    212   7040.01     14.95     15.15     13.43   Keck
7044    8453324    0    1    0     508.6   7044.01   4591   7044.01     11.52     11.91      9.11   Pal1.5
7051    8526387    0    1    0       1.2   7051.01   1367   7051.01     15.86     16.31     13.19   Pal1.5
7054    8552540    0    1    0      90.3   7054.01   2310   7054.01     10.29     10.87      9.13   Pal1.5
7065    8590527    0    1    0      88.3   7065.01   3017   7065.01     11.63     11.78     10.32   Pal5
7069    8613446    0    1    0       1.5   7069.01   1929   7069.01     15.57     15.72     14.00   Pal1.5
7073    8625408    0    1    0    7219.0   7073.01    322   7073.01     13.05     13.19     11.77   WIYN
7084    8739209    0    1    0       0.7   7084.01   1572   7084.01     11.96     12.13     10.82   Pal1.5,Pal5,WIYN
7092    8804358    0    0    1       1.9   7092.01    520   7092.01     15.45     15.62     13.94   Pal1.5
7093    8807057    0    1    0       1.3   7093.01    466   7093.01     13.65     13.87     12.33   Pal1.5
7109    8938628    0    1    0      45.7   7109.01   1252   7109.01     13.68     13.95     12.00   Pal1.5
7133    9099773    0    1    0       1.5   7133.01    450   7133.01     14.91     15.21     13.17   Pal1.5
7144    9203154    0    1    0       0.9   7144.01   1639   7144.01     15.69     15.99     13.59   Pal1.5
7169    9397900    0    1    0       0.8   7169.01   1061   7169.01     12.93     12.97     11.70   WIYN
7174    9458266    0    1    0       0.4   7174.01    944   7174.01     13.74     14.14     11.13   WIYN
7179    9480398    0    1    0       1.2   7179.01    272   7179.01     13.31     12.83     11.16   Keck,Pal5,WIYN
7182    9513168    0    0    1       1.7   7182.01    612   7182.01     16.54     17.35     13.53   Pal1.5
7205    9635520    0    1    0       9.9   7205.01   1369   7205.01     14.11     14.39     12.45   Pal1.5
7208    9639106    0    1    0       0.9   7208.01   1018   7208.01     15.56     15.85     13.57   Pal1.5
7209    9640123    0    1    0       0.9   7209.01   1034   7209.01     13.82     14.28     12.49   Pal1.5
7216    9652166    0    1    0       0.8   7216.01   3040   7216.01     12.88     12.94     11.89   WIYN
7219    9657636    0    0    1       1.1   7219.01    266   7219.01     11.25     11.41      9.87   Pal1.5,Pal5
7223    9674320    0    1    0       1.5   7223.01    221   7223.01     14.63     14.91     12.79   Gem,Keck
7224    9693803    0    1    0       1.6   7224.01    784   7224.01     15.67     16.23     13.98   Pal1.5
7232    9811915    0    0    1       1.2   7232.01   1279   7232.01     15.61     15.85     13.92   Pal1.5
7235    9821428    0    1    0       1.1   7235.01    237   7235.01     14.71     14.94     13.02   Keck,Pal1.5
7249    9906489    0    1    0      82.9   7249.01   1036   7249.01     12.04     12.19     10.85   Pal5
7255    9932197    0    1    0       3.4   7255.01    541   7255.01     14.25     14.53     12.61   Pal1.5
7266    9963639    0    0    1       0.8   7266.01   1963   7266.01     11.36     11.34     11.04   Pal1.5,Pal5
7279   10053138    0    1    0       0.7   7279.01    725   7279.01     13.72     13.94     12.11   Pal1.5,WIYN
7285   10093664    0    0    1       0.9   7285.01   2849   7285.01     12.32     12.33     11.35   Pal5
7291   10163067    0    1    0       2.0   7291.01    866   7291.01     12.56     12.79     11.11   WIYN
7296   10214328    0    1    0       3.8   7296.01    325   7296.01     10.63     10.87      9.53   Pal1.5,Pal5,WIYN
7298   10257903    0    0    1       2.0   7298.01   2094   7298.01     15.48     15.60     13.70   Pal1.5
7305   10290021    0    1    0       0.8   7305.01   1713   7305.01      9.98     10.10      8.68   Pal1.5,Pal5,WIYN
7319   10388451    0    1    0       1.0   7319.01    370   7319.01     15.93     16.84     12.87   Pal1.5
7327   10450504    0    1    0       2.0   7327.01    541   7327.01     15.86     16.27     13.65   Pal1.5
7330   10464199    0    1    0       1.1   7330.01    399   7330.01     11.91     12.49     10.90   Pal5,WIYN
7345   10586619    0    1    0       2.4   7345.01    266   7345.01     15.04     15.22     13.53   Pal1.5
7350   10613718    0    0    1      31.0   7350.01   1799   7350.01     12.73     13.04     10.85   Pal1.5
7352   10646620    0    1    0       0.5   7352.01   1621   7352.01     13.25     13.33     12.07   Pal1.5,WIYN
7378   10843431    0    1    0    4283.0   7378.01    576   7378.01     16.32     16.88     13.88   Pal1.5
7395   10982373    0    1    0      57.3   7395.01   2858   7395.01     11.70     11.69     11.26   Pal1.5,Pal5
7400   11019739    0    1    0       1.2   7400.01    932   7400.01     15.52     15.88     13.57   Pal1.5
7401   11027270    0    0    1       2.4   7401.01   3885   7401.01     11.30     11.42     10.23   Pal5
7416   11187972    0    1    0       0.9   7416.01    677   7416.01     12.05     12.30     10.83   Pal5,WIYN
7426   11241560    0    1    0       1.1   7426.01    778   7426.01     15.35     15.58     13.23   Pal1.5
7430   11282568    0    1    0       9.3   7430.01   3303   7430.01     11.47     11.72      9.32   Pal1.5
7432   11286311    0    1    0       1.0   7432.01    750   7432.01     15.01     15.46     13.08   Pal1.5
7448   11462556    0    0    1       1.7   7448.01   1977   7448.01     11.27     11.34     10.26   Pal1.5,Pal5
7449   11495989    0    1    0      14.0   7449.01   1097   7449.01     14.34     14.72     12.09   Pal1.5
7455   11551652    0    1    0       2.4   7455.01   2001   7455.01     11.42     11.47     10.64   Pal5,WIYN
7468   11651105    0    1    0       1.1   7468.01    690   7468.01     14.76     14.97     13.01   Pal1.5
7470   11671646    0    1    0       1.9   7470.01    225   7470.01     13.87     14.93     11.89   Keck
7479   11773625    0    1    0       0.6   7479.01    879   7479.01     13.44     13.67     11.80   WIYN
7483   11825996    0    1    0       0.7   7483.01    648   7483.01     13.13     13.43     11.56   WIYN
7554    4862924    0    1    0       2.0   7554.01    263   7554.01     14.52     14.71     13.09   Pal5
7587    8096395    0    1    0       2.2   7587.01    257   7587.01     11.62     11.66      9.98   Keck,WIYN
7591    8297319    0    1    0       1.3   7591.01    193   7591.01     14.94     15.36     12.74   Keck


==> Table3.txt <==
--------------------------------------------------------------------------------------
 KOI  KICID     Telescope Instrument  Band    PSF  delta(m)   d    Obsdate      Ref
--------------------------------------------------------------------------------------
Telescope codes: CAHA = Calar Alto; DCT = Discovery Channel Telescope; Gem = Gemini N;
                 HST = Hubble Space Telescope; Keck = Keck II; LBT = Large Binocular 
                 Telescope; Lick = Lick-3m; MMT = Multiple Mirror Telescope;
                 Pal1.5 = Palomar-1.5m; Pal5 = Palomar-5m; WIYN = Wisconsin-Indiana-
                 Yale-NOAO telescope
Reference codes: 1 = CFOP; 2 = Baranec et al. (2016AJ....152...18B); 3 = Kraus et al. 
                 (2016AJ....152....8K); 4 = Law et al. (2014ApJ...791...35L); 
                 5 = Lillo-Box et al. (2014A&A...566A.103L); 6 = Ziegler et al. 
                 (2017AJ....153...66Z); 7 = this work
------------------------------------------------------------------------------------
   1  11446443    Keck     NIRC2        K'   99.99   5.90    0.5   2012-07-06   3
   1  11446443    Keck     NIRC2        K'   99.99   7.60    0.5   2012-07-06   3
   1  11446443    Keck     NIRC2        K'   99.99   4.11   0.03   2012-07-06   3
   1  11446443    Keck     NIRC2         J    0.04   5.61    0.5   2014-07-17   1
   1  11446443    Keck     NIRC2         H    0.04   6.07    0.5   2014-07-17   1
   1  11446443    Keck     NIRC2        Ks    0.04   4.93    0.5   2014-07-17   1
   1  11446443  Pal1.5   Robo-AO        i'    0.12   5.40    0.5   2012-07-16   1,4
   1  11446443    WIYN      DSSI     880nm    0.05   2.73    0.2   2011-06-13   7
   1  11446443    WIYN      DSSI     692nm    0.05   3.28    0.2   2011-06-13   7
   1  11446443    WIYN      DSSI     880nm    0.05   2.67    0.2   2013-09-21   7
   1  11446443    WIYN      DSSI     692nm    0.05   3.50    0.2   2013-09-21   7
   1  11446443    WIYN      DSSI     880nm    0.05   2.84    0.2   2013-09-23   7
   1  11446443    WIYN      DSSI     692nm    0.05   2.82    0.2   2013-09-23   7
   2  10666592    Keck     NIRC2        K'   99.99   5.80    0.5   2012-08-14   3
   2  10666592    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
   2  10666592    Keck     NIRC2        K'   99.99   4.56   0.03   2014-08-13   3
   2  10666592  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
   2  10666592    WIYN      DSSI     880nm    0.05   2.78    0.2   2011-06-13   7
   2  10666592    WIYN      DSSI     692nm    0.05   4.01    0.2   2011-06-13   7
   3  10748390    Keck     NIRC2        K'   99.99   4.17   0.03   2012-07-05   3
   3  10748390    Keck     NIRC2        K'   99.99   7.70    0.5   2012-07-05   3
   3  10748390     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
   3  10748390     MMT     ARIES         J    0.20   8.00    1.0   2012-10-02   1
   3  10748390  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
   3  10748390    WIYN      DSSI     692nm    0.05   3.76    0.2   2011-06-13   7
   3  10748390    WIYN      DSSI     880nm    0.05   3.45    0.2   2011-06-13   7
   4   3861595  Pal1.5   Robo-AO        i'   99.99  99.99  99.99   2012-07-16   2
   4   3861595    WIYN      DSSI     692nm    0.05   3.06    0.2   2010-09-17   7
   4   3861595    WIYN      DSSI     562nm    0.05   3.46    0.2   2010-09-17   7
   4   3861595    WIYN      DSSI     562nm    0.05   4.01    0.2   2010-09-18   7
   4   3861595    WIYN      DSSI     692nm    0.05   3.58    0.2   2010-09-18   7
   5   8554498    Keck     NIRC2        K'   99.99   6.70    0.5   2012-08-14   3
   5   8554498    Keck     NIRC2        K'   99.99   1.12   0.03   2012-08-14   3
   5   8554498    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
   5   8554498  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
   5   8554498    Pal5     PHARO         J    0.24   5.08    0.5   2009-09-10   7
   5   8554498    WIYN      DSSI     562nm    0.05   3.44    0.2   2010-09-17   7
   5   8554498    WIYN      DSSI     692nm    0.05   3.02    0.2   2010-09-17   7
   5   8554498    WIYN      DSSI     562nm    0.05   3.50    0.2   2010-09-18   7
   5   8554498    WIYN      DSSI     692nm    0.05   3.13    0.2   2010-09-18   7
   5   8554498    WIYN      DSSI     880nm    0.05   2.38    0.2   2010-09-21   7
   5   8554498    WIYN      DSSI     692nm    0.05   3.12    0.2   2010-09-21   7
   6   3248033    CAHA  AstraLux        i'    0.16   3.24    0.5   2013-06-23   5
   7  11853905  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
   7  11853905    Pal5     PHARO         J    0.06   6.99    0.5   2009-09-08   7
   7  11853905    WIYN      DSSI     562nm    0.05   3.54    0.2   2010-09-17   7
   7  11853905    WIYN      DSSI     692nm    0.05   3.53    0.2   2010-09-17   7
   8   5903312    Pal5     PHARO         J    0.09   6.36    0.5   2009-09-07   7
  10   6922244  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  10   6922244    Pal5     PHARO         J    0.09   6.19    0.5   2009-09-09   7
  10   6922244    WIYN      DSSI     562nm    0.05   3.13    0.2   2010-09-17   7
  10   6922244    WIYN      DSSI     692nm    0.05   3.07    0.2   2010-09-17   7
  11  11913073    Pal5     PHARO         J    0.06   7.03    0.5   2009-09-09   7
  12   5812701    CAHA  AstraLux        i'    0.10   3.58    0.5   2011-06-03   5
  12   5812701    Keck     NIRC2        K'   99.99   3.10   0.03   2012-08-14   3
  12   5812701    Keck     NIRC2        K'   99.99   6.90    0.5   2012-08-14   3
  12   5812701    Lick     IRCAL         J    0.34   2.70    0.5   2012-07-06   7
  12   5812701  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-17   1,4
  12   5812701    WIYN      DSSI     880nm    0.05   2.64    0.2   2011-06-13   7
  12   5812701    WIYN      DSSI     692nm    0.05   3.57    0.2   2011-06-13   7
  13   9941662     DCT      DSSI     692nm    0.04   3.30    0.2   2014-03-21   7
  13   9941662     DCT      DSSI     880nm    0.04   3.18    0.2   2014-03-21   7
  13   9941662     DCT      DSSI     692nm    0.04   3.11    0.2   2014-10-01   7
  13   9941662     DCT      DSSI     880nm    0.04   3.42    0.2   2014-10-01   7
  13   9941662     Gem      DSSI     692nm    0.02   4.95    0.2   2014-07-25   7
  13   9941662     Gem      DSSI     880nm    0.02   4.24    0.2   2014-07-25   7
  13   9941662    Keck     NIRC2        K'   99.99  99.99  99.99   2012-10-04   1
  13   9941662    Keck     NIRC2        L'   99.99  99.99  99.99   2012-10-04   1
  13   9941662    Keck     NIRC2        K'   99.99   3.41   0.03   2013-08-07   3
  13   9941662    Keck     NIRC2        K'   99.99   7.00    0.5   2013-08-07   3
  13   9941662     MMT     ARIES         J    0.20   8.00    1.0   2010-09-26   1
  13   9941662     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-26   1
  13   9941662  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-10-06   1,4
  13   9941662    Pal5     PHARO         J    0.09   5.16    0.5   2009-09-08   7
  13   9941662    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
  13   9941662    WIYN      DSSI     562nm    0.05   2.84    0.2   2010-06-19   7
  13   9941662    WIYN      DSSI     692nm    0.05   3.61    0.2   2010-06-19   7
  13   9941662    WIYN      DSSI     692nm    0.05   3.52    0.2   2010-06-22   7
  13   9941662    WIYN      DSSI     562nm    0.05   3.19    0.2   2010-06-22   7
  13   9941662    WIYN      DSSI     880nm    0.05   3.09    0.2   2011-06-11   7
  13   9941662    WIYN      DSSI     692nm    0.05   4.11    0.2   2011-06-11   7
  13   9941662    WIYN      DSSI     880nm    0.05   2.72    0.2   2011-09-07   7
  13   9941662    WIYN      DSSI     692nm    0.05   3.31    0.2   2011-09-07   7
  13   9941662    WIYN      DSSI     692nm    0.05   2.61    0.2   2012-09-27   7
  13   9941662    WIYN      DSSI     880nm    0.05   2.55    0.2   2012-09-27   7
  13   9941662    WIYN      DSSI     880nm    0.05   2.72    0.2   2013-05-28   7
  13   9941662    WIYN      DSSI     692nm    0.05   3.43    0.2   2013-05-28   7
  13   9941662    WIYN      DSSI     880nm    0.05   2.91    0.2   2013-09-21   7
  13   9941662    WIYN      DSSI     692nm    0.05   3.87    0.2   2013-09-21   7
  13   9941662    WIYN      DSSI     692nm    0.05   2.74    0.2   2013-09-23   7
  13   9941662    WIYN      DSSI     880nm    0.05   3.25    0.2   2013-09-23   7
  14   7684873    Pal5     PHARO         J    0.11   6.00    0.5   2013-06-26   1
  14   7684873    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-26   1
  17  10874614  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  17  10874614    Pal5     PHARO         J    0.11   6.09    0.5   2009-09-07   7
  18   8191672     Gem      DSSI     880nm    0.02   3.43    0.2   2012-07-27   7
  18   8191672     Gem      DSSI     692nm    0.02   3.43    0.2   2012-07-27   7
  18   8191672  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  18   8191672    Pal5     PHARO         J    0.22   4.80    0.5   2009-09-07   7
  18   8191672    Pal5     PHARO         J    0.08   6.56    0.5   2009-09-08   7
  18   8191672    Pal5     PHARO         J    0.10   6.64    0.5   2009-09-09   7
  18   8191672    Pal5     PHARO         J    0.10   8.00    1.0   2009-09-10   1
  20  11804465  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
  20  11804465    Pal5     PHARO         J    0.10   6.18    0.5   2009-09-07   7
  20  11804465    WIYN      DSSI     692nm    0.05   3.08    0.2   2010-06-19   7
  20  11804465    WIYN      DSSI     562nm    0.05   1.83    0.2   2010-06-19   7
  22   9631995  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  22   9631995    Pal5     PHARO         J    0.09   6.00    0.5   2009-09-07   7
  22   9631995    WIYN      DSSI     692nm    0.05   2.92    0.2   2010-06-22   7
  22   9631995    WIYN      DSSI     562nm    0.05   3.42    0.2   2010-06-22   7
  28   4247791    Pal5     PHARO         J    0.07   6.92    0.5   2009-09-08   7
  28   4247791    WIYN      DSSI     562nm    0.05   3.19    0.2   2010-09-17   7
  28   4247791    WIYN      DSSI     692nm    0.05   3.26    0.2   2010-09-17   7
  31   6956014    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
  33   5725087    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
  41   6521045    CAHA  AstraLux        i'    0.58   2.32    0.5   2013-06-22   5
  41   6521045    Keck     NIRC2        K'   99.99   6.50    0.5   2012-07-08   3
  41   6521045    Keck     NIRC2        K'   99.99   7.90    0.5   2012-07-08   3
  41   6521045    Keck     NIRC2        K'   99.99   4.23   0.03   2012-07-08   3
  41   6521045    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
  41   6521045     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
  41   6521045     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
  41   6521045  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  41   6521045    Pal5     PHARO         J    0.06   6.97    0.5   2009-09-08   7
  41   6521045    WIYN      DSSI     692nm    0.05   3.76    0.2   2010-06-18   7
  41   6521045    WIYN      DSSI     562nm    0.05   1.69    0.2   2010-06-18   7
  42   8866102    Keck     NIRC2        K'   99.99   7.40    0.5   2012-05-06   3
  42   8866102    Keck     NIRC2        K'   99.99   3.97   0.03   2014-07-31   3
  42   8866102     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
  42   8866102     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
  42   8866102  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-16   1
  42   8866102  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2012-07-17   1
  42   8866102  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-17   1
  42   8866102  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2012-07-17   1
  42   8866102  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
  42   8866102  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
  42   8866102  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
  42   8866102  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
  42   8866102  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
  42   8866102    Pal5     PHARO  Br-gamma    0.13   5.66    0.5   2014-07-12   7
  42   8866102    Pal5     PHARO         J    0.46   3.50    0.5   2014-07-12   7
  42   8866102    WIYN      DSSI     562nm    0.05   3.27    0.2   2010-06-20   7
  42   8866102    WIYN      DSSI     692nm    0.05   4.01    0.2   2010-06-20   7
  44   8845026    Keck     NIRC2        K'   99.99   4.69   0.03   2014-08-13   3
  44   8845026    Lick     IRCAL         H    0.31   2.85    0.5   2012-08-05   7
  44   8845026  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-16   1,4
  44   8845026    WIYN      DSSI     692nm    0.05   3.40    0.2   2011-09-14   1
  44   8845026    WIYN      DSSI     880nm    0.05   3.20    0.2   2011-09-14   1
  46  10905239    Keck     NIRC2        Ks    0.04   5.29    0.5   2014-07-17   1
  46  10905239  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  46  10905239    WIYN      DSSI     692nm    0.05   3.25    0.2   2012-10-01   7
  46  10905239    WIYN      DSSI     880nm    0.05   2.27    0.2   2012-10-01   7
  49   9527334    CAHA  AstraLux        i'    0.16   3.61    0.5   2013-06-22   5
  49   9527334  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-16   1,4
  49   9527334    WIYN      DSSI     562nm    0.05   3.15    0.2   2010-09-17   7
  49   9527334    WIYN      DSSI     692nm    0.05   2.44    0.2   2010-09-17   7
  51   6056992    CAHA  AstraLux        i'    0.17   3.22    0.5   2013-06-22   5
  51   6056992  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2013-07-25   6
  51   6056992    WIYN      DSSI     880nm    0.05   2.11    0.2   2011-09-07   7
  51   6056992    WIYN      DSSI     692nm    0.05   2.64    0.2   2011-09-07   7
  63  11554435    Keck     NIRC2        K'   99.99   2.11   0.03   2012-08-14   3
  63  11554435    Keck     NIRC2        K'   99.99   6.30    0.5   2012-08-14   3
  63  11554435    Keck     NIRC2        Ks    0.04   5.14    0.5   2014-07-17   1
  63  11554435    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-18   1
  63  11554435    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-18   1
  63  11554435  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  63  11554435    Pal5     PHARO  Br-gamma    0.16   5.41    0.5   2014-08-10   7
  63  11554435    WIYN      DSSI     562nm    0.05   3.62    0.2   2010-09-17   7
  63  11554435    WIYN      DSSI     692nm    0.05   3.64    0.2   2010-09-17   7
  64   7051180    Keck     NIRC2        K'   99.99   3.08   0.03   2012-08-12   3
  64   7051180  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  64   7051180    Pal5     PHARO         J    0.16   5.66    0.5   2009-09-10   7
  64   7051180    WIYN      DSSI     562nm    0.05   2.95    0.2   2010-09-17   7
  64   7051180    WIYN      DSSI     692nm    0.05   2.07    0.2   2010-09-17   7
  68   8669092    Pal5     PHARO         J    0.08   6.08    0.5   2009-09-07   7
  68   8669092    WIYN      DSSI     692nm    0.05   3.17    0.2   2010-06-21   7
  68   8669092    WIYN      DSSI     562nm    0.05   1.78    0.2   2010-06-21   7
  68   8669092    WIYN      DSSI     562nm    0.05   2.48    0.2   2010-06-22   7
  68   8669092    WIYN      DSSI     692nm    0.05   2.91    0.2   2010-06-22   7
  68   8669092    WIYN      DSSI     692nm    0.05   2.36    0.2   2010-09-17   7
  68   8669092    WIYN      DSSI     562nm    0.05   2.81    0.2   2010-09-17   7
  68   8669092    WIYN      DSSI     562nm    0.05   3.07    0.2   2010-09-18   7
  68   8669092    WIYN      DSSI     692nm    0.05   2.20    0.2   2010-09-18   7
  69   3544595    CAHA  AstraLux        i'    0.86   1.46    0.5   2013-06-22   5
  69   3544595    Keck     NIRC2        K'   99.99   3.87   0.03   2012-07-05   3
  69   3544595    Keck     NIRC2        K'   99.99   7.80    0.5   2012-07-05   3
  69   3544595    Keck     NIRC2        K'   99.99   6.20    0.5   2012-07-05   3
  69   3544595    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
  69   3544595     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
  69   3544595     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
  69   3544595  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  69   3544595  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1
  69   3544595    Pal5     PHARO         J    0.06   6.93    0.5   2009-09-08   7
  69   3544595    WIYN      DSSI     562nm    0.05   2.33    0.2   2010-06-18   7
  69   3544595    WIYN      DSSI     692nm    0.05   3.87    0.2   2010-06-18   7
  69   3544595    WIYN      DSSI     692nm    0.05   3.85    0.2   2010-09-17   7
  69   3544595    WIYN      DSSI     562nm    0.05   3.75    0.2   2010-09-17   7
  70   6850504    Keck     NIRC2        K'   99.99   8.10    0.5   2012-05-06   3
  70   6850504    Keck     NIRC2        K'   99.99   5.00   0.03   2012-05-06   3
  70   6850504    Keck     NIRC2        K'   99.99   5.50    0.5   2012-05-06   3
  70   6850504    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-17   1
  70   6850504    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-17   1
  70   6850504  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  70   6850504    Pal5     PHARO         J    0.07   6.87    0.5   2009-09-09   7
  70   6850504    WIYN      DSSI     692nm    0.05   3.52    0.2   2010-06-18   7
  70   6850504    WIYN      DSSI     562nm    0.05   2.34    0.2   2010-06-18   7
  70   6850504    WIYN      DSSI     692nm    0.05   2.70    0.2   2010-09-17   7
  70   6850504    WIYN      DSSI     562nm    0.05   3.07    0.2   2010-09-17   7
  72  11904151    Keck     NIRC2        K'   99.99   7.90    0.5   2012-08-14   3
  72  11904151    Keck     NIRC2        K'   99.99   4.34   0.03   2012-08-14   3
  72  11904151    Keck     NIRC2        K'   99.99   6.50    0.5   2012-08-14   3
  72  11904151     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
  72  11904151     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
  72  11904151  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-16   1
  72  11904151    Pal5     PHARO         J    0.07   6.84    0.5   2009-09-07   7
  72  11904151    WIYN      DSSI     562nm    0.05   2.73    0.2   2010-06-18   7
  72  11904151    WIYN      DSSI     692nm    0.05   3.88    0.2   2010-06-18   7
  72  11904151    WIYN      DSSI     562nm    0.05   4.00    0.2   2010-09-17   7
  72  11904151    WIYN      DSSI     692nm    0.05   3.62    0.2   2010-09-17   7
  74   6889235    WIYN      DSSI     562nm    0.05   1.82    0.2   2010-06-19   7
  74   6889235    WIYN      DSSI     692nm    0.05   3.26    0.2   2010-06-19   7
  74   6889235    WIYN      DSSI     692nm    0.05   3.31    0.2   2010-09-17   7
  74   6889235    WIYN      DSSI     562nm    0.05   4.08    0.2   2010-09-17   7
  75   7199397     Gem      DSSI     692nm    0.02   4.63    0.2   2014-07-25   7
  75   7199397     Gem      DSSI     880nm    0.02   4.68    0.2   2014-07-25   7
  75   7199397    Keck     NIRC2        K'   99.99   4.23   0.03   2012-07-08   3
  75   7199397    Keck     NIRC2        K'   99.99   6.90    0.5   2012-07-08   3
  75   7199397    Keck     NIRC2        K'   99.99   7.80    0.5   2012-07-08   3
  75   7199397     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-24   1
  75   7199397     MMT     ARIES         J    0.20   8.00    1.0   2010-09-24   1
  75   7199397  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  75   7199397  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1
  75   7199397    Pal5     PHARO         J    0.08   6.71    0.5   2009-09-10   7
  75   7199397    WIYN      DSSI     692nm    0.05   3.72    0.2   2010-09-17   7
  75   7199397    WIYN      DSSI     562nm    0.05   3.86    0.2   2010-09-17   7
  75   7199397    WIYN      DSSI     692nm    0.05   2.55    0.2   2010-09-20   7
  75   7199397    WIYN      DSSI     562nm    0.05   2.94    0.2   2010-09-20   7
  76   9955262     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-26   1
  76   9955262     MMT     ARIES         J    0.20   8.00    1.0   2010-09-26   1
  76   9955262  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
  76   9955262    Pal5     PHARO         J    0.16   5.36    0.5   2014-07-11   7
  76   9955262    Pal5     PHARO  Br-gamma    0.10   6.36    0.5   2014-07-11   7
  76   9955262    WIYN      DSSI     692nm    0.05   3.84    0.2   2010-09-17   7
  76   9955262    WIYN      DSSI     562nm    0.05   4.25    0.2   2010-09-17   7
  76   9955262    WIYN      DSSI     692nm    0.05   3.40    0.2   2010-09-18   7
  76   9955262    WIYN      DSSI     562nm    0.05   4.22    0.2   2010-09-18   7
  80   9552608    WIYN      DSSI     692nm    0.05   2.94    0.2   2010-09-17   7
  80   9552608    WIYN      DSSI     562nm    0.05   3.68    0.2   2010-09-17   7
  80   9552608    WIYN      DSSI     880nm    0.05   2.89    0.2   2010-09-21   7
  80   9552608    WIYN      DSSI     692nm    0.05   3.00    0.2   2010-09-21   7
  81   8823868    WIYN      DSSI     692nm    0.05   3.25    0.2   2010-06-21   7
  81   8823868    WIYN      DSSI     562nm    0.05   2.13    0.2   2010-06-21   7
  81   8823868    WIYN      DSSI     562nm    0.05   3.94    0.2   2010-09-17   7
  81   8823868    WIYN      DSSI     692nm    0.05   3.04    0.2   2010-09-17   7
  81   8823868    WIYN      DSSI     692nm    0.05   3.03    0.2   2010-09-18   7
  81   8823868    WIYN      DSSI     562nm    0.05   3.53    0.2   2010-09-18   7
  82  10187017    CAHA  AstraLux        i'    0.32   2.74    0.5   2013-06-23   5
  82  10187017    Keck     NIRC2        K'   99.99   7.10    0.5   2012-05-06   3
  82  10187017    Keck     NIRC2        K'   99.99   8.50    0.5   2012-05-06   3
  82  10187017    Keck     NIRC2        K'   99.99   4.99   0.03   2012-05-06   3
  82  10187017    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
  82  10187017     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
  82  10187017     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
  82  10187017  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  82  10187017  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1
  82  10187017    WIYN      DSSI     562nm    0.05   3.33    0.2   2010-06-18   7
  82  10187017    WIYN      DSSI     692nm    0.05   3.46    0.2   2010-06-18   7
  82  10187017    WIYN      DSSI     562nm    0.05   2.22    0.2   2010-06-20   7
  82  10187017    WIYN      DSSI     692nm    0.05   3.37    0.2   2010-06-20   7
  84   2571238    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
  84   2571238    Keck     NIRC2        K'   99.99   8.60    0.5   2012-08-13   3
  84   2571238    Keck     NIRC2        K'   99.99   5.49   0.03   2012-08-13   3
  84   2571238  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  84   2571238    Pal5     PHARO         J    0.09   6.28    0.5   2009-09-09   7
  84   2571238    WIYN      DSSI     692nm    0.05   3.26    0.2   2010-06-18   7
  84   2571238    WIYN      DSSI     562nm    0.05   1.75    0.2   2010-06-18   7
  85   5866724    Keck     NIRC2        K'   99.99   3.60   0.03   2012-08-14   3
  85   5866724    Keck     NIRC2        K'   99.99   5.60    0.5   2012-08-14   3
  85   5866724    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
  85   5866724     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
  85   5866724     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
  85   5866724  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  85   5866724    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-17   1
  85   5866724    WIYN      DSSI     562nm    0.05   4.29    0.2   2010-06-22   7
  85   5866724    WIYN      DSSI     692nm    0.05   4.26    0.2   2010-06-22   7
  87  10593626    Keck     NIRC2        K'   99.99   3.07   0.03   2012-08-14   3
  87  10593626    Keck     NIRC2        K'   99.99   5.50    0.5   2012-08-14   3
  87  10593626  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  87  10593626    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-03   1
  87  10593626    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-03   1
  87  10593626    WIYN      DSSI     692nm    0.05   3.66    0.2   2010-09-21   7
  87  10593626    WIYN      DSSI     880nm    0.05   2.48    0.2   2010-09-21   7
  88   7700871     MMT     ARIES        Ks    0.15   8.00    1.0   2009-11-09   1
  88   7700871    WIYN      DSSI     692nm    0.05   2.17    0.2   2010-09-17   7
  88   7700871    WIYN      DSSI     562nm    0.05   3.57    0.2   2010-09-17   7
  89   8056665    Keck     NIRC2        K'   99.99   5.20    0.5   2012-07-06   3
  89   8056665    Keck     NIRC2        K'   99.99   4.32   0.03   2012-07-06   3
  89   8056665    Keck     NIRC2        K'   99.99   8.10    0.5   2012-07-06   3
  89   8056665    Lick     IRCAL         J    0.33   2.74    0.5   2011-09-08   7
  89   8056665  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  89   8056665    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-17   1
  89   8056665    WIYN      DSSI     692nm    0.05   2.87    0.2   2011-06-13   7
  89   8056665    WIYN      DSSI     880nm    0.05   2.08    0.2   2011-06-13   7
  92   7941200    Keck     NIRC2        K'   99.99   7.80    0.5   2013-08-06   3
  92   7941200    Keck     NIRC2        K'   99.99   8.40    0.5   2013-08-06   3
  92   7941200    Keck     NIRC2        K'   99.99   5.20   0.03   2013-08-06   3
  92   7941200  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
  92   7941200    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
  92   7941200    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
  92   7941200    WIYN      DSSI     692nm    0.05   3.79    0.2   2010-06-20   7
  92   7941200    WIYN      DSSI     562nm    0.05   2.84    0.2   2010-06-20   7
  94   6462863    CAHA  AstraLux        i'    0.53   2.88    0.5   2013-06-21   5
  94   6462863    Keck     NIRC2        K'   99.99   8.20    0.5   2012-07-07   3
  94   6462863    Keck     NIRC2        K'   99.99   4.55   0.03   2012-07-07   3
  94   6462863     MMT     ARIES         J    0.20   8.00    1.0   2009-11-09   1
  94   6462863     MMT     ARIES        Ks    0.15   8.00    1.0   2009-11-09   1
  94   6462863  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  94   6462863    WIYN      DSSI     562nm    0.05   1.64    0.2   2010-06-19   7
  94   6462863    WIYN      DSSI     692nm    0.05   3.17    0.2   2010-06-19   7
  94   6462863    WIYN      DSSI     880nm    0.05   2.18    0.2   2010-10-23   7
  94   6462863    WIYN      DSSI     692nm    0.05   2.50    0.2   2010-10-23   7
  97   5780885     MMT     ARIES        Ks    0.15   8.00    1.0   2009-11-09   1
  97   5780885     MMT     ARIES         J    0.20   8.00    1.0   2009-11-09   1
  97   5780885  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-17   1,4
  98  10264660     DCT      DSSI     692nm    0.04   2.77    0.2   2014-03-21   7
  98  10264660     DCT      DSSI     880nm    0.04   2.03    0.2   2014-03-21   7
  98  10264660     DCT      DSSI     880nm    0.04   2.71    0.2   2014-10-01   7
  98  10264660     DCT      DSSI     692nm    0.04   3.59    0.2   2014-10-01   7
  98  10264660     Gem      DSSI     880nm    0.02   3.97    0.2   2012-07-27   7
  98  10264660     Gem      DSSI     692nm    0.02   3.59    0.2   2012-07-27   7
  98  10264660     Gem      DSSI     880nm    0.02   4.09    0.2   2014-07-25   7
  98  10264660     Gem      DSSI     692nm    0.02   4.61    0.2   2014-07-25   7
  98  10264660    Keck     NIRC2        K'   99.99   7.20    0.5   2014-07-28   3
  98  10264660     MMT     ARIES         J    0.20   8.00    1.0   2009-11-09   1
  98  10264660     MMT     ARIES        Ks    0.15   8.00    1.0   2009-11-09   1
  98  10264660  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-17   1,4
  98  10264660    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-03   1
  98  10264660    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-03   1
  98  10264660    WIYN      DSSI     562nm    0.05   1.35    0.2   2010-06-19   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.44    0.2   2010-06-19   7
  98  10264660    WIYN      DSSI     562nm    0.05   3.34    0.2   2010-09-19   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.07    0.2   2010-09-19   7
  98  10264660    WIYN      DSSI     562nm    0.05   2.28    0.2   2010-09-20   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.35    0.2   2010-09-20   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.84    0.2   2010-10-23   7
  98  10264660    WIYN      DSSI     880nm    0.05   1.94    0.2   2010-10-23   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.86    0.2   2010-10-24   7
  98  10264660    WIYN      DSSI     880nm    0.05   2.59    0.2   2010-10-24   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.98    0.2   2010-10-25   7
  98  10264660    WIYN      DSSI     880nm    0.05   2.13    0.2   2010-10-25   7
  98  10264660    WIYN      DSSI     880nm    0.05   2.36    0.2   2011-06-11   7
  98  10264660    WIYN      DSSI     692nm    0.05   3.03    0.2   2011-06-11   7
  98  10264660    WIYN      DSSI     692nm    0.05   3.10    0.2   2011-09-07   7
  98  10264660    WIYN      DSSI     880nm    0.05   2.43    0.2   2011-09-07   7
  98  10264660    WIYN      DSSI     880nm    0.05   2.35    0.2   2012-09-27   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.64    0.2   2012-09-27   7
  98  10264660    WIYN      DSSI     880nm    0.05   2.18    0.2   2013-05-28   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.13    0.2   2013-05-28   7
  98  10264660    WIYN      DSSI     880nm    0.05   1.86    0.2   2013-09-21   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.87    0.2   2013-09-21   7
  98  10264660    WIYN      DSSI     880nm    0.05   2.01    0.2   2013-09-23   7
  98  10264660    WIYN      DSSI     692nm    0.05   2.71    0.2   2013-09-23   7
  99   8505215    CAHA  AstraLux        i'    0.40   3.91    0.5   2011-06-05   5
  99   8505215    Keck     NIRC2        K'   99.99   3.24   0.03   2012-08-13   3
  99   8505215    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
  99   8505215    Lick     IRCAL         J    0.35   2.66    0.5   2011-09-08   7
  99   8505215  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
  99   8505215  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1
  99   8505215    Pal5     PHARO  Br-gamma    0.12   6.12    0.5   2014-07-10   7
  99   8505215    Pal5     PHARO         J    0.22   4.86    0.5   2014-07-10   7
  99   8505215    WIYN      DSSI     880nm    0.05   2.52    0.2   2011-06-14   7
  99   8505215    WIYN      DSSI     692nm    0.05   2.93    0.2   2011-06-14   7
 100   4055765    Lick     IRCAL         H    0.28   3.03    0.5   2012-09-02   7
 100   4055765  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 100   4055765    WIYN      DSSI     692nm    0.05   3.42    0.2   2011-06-13   7
 100   4055765    WIYN      DSSI     880nm    0.05   2.39    0.2   2011-06-13   7
 102   8456679     Gem      DSSI     692nm    0.02   4.69    0.2   2014-07-19   7
 102   8456679     Gem      DSSI     880nm    0.02   4.51    0.2   2014-07-19   7
 102   8456679    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
 102   8456679  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 102   8456679  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1
 102   8456679  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-10-25   1
 102   8456679  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-10-25   1
 102   8456679  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1
 102   8456679    Pal5     PHARO         J    0.09   6.67    0.5   2009-09-08   7
 102   8456679    WIYN      DSSI     692nm    0.05   2.94    0.2   2010-09-17   7
 102   8456679    WIYN      DSSI     562nm    0.05   2.80    0.2   2010-09-17   7
 102   8456679    WIYN      DSSI     880nm    0.05   2.19    0.2   2010-10-23   7
 102   8456679    WIYN      DSSI     692nm    0.05   2.64    0.2   2010-10-23   7
 103   2444412    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-13   3
 103   2444412    Keck     NIRC2        K'   99.99   3.81   0.03   2012-08-13   3
 103   2444412  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 103   2444412    Pal5     PHARO         J    0.09   6.26    0.5   2009-09-09   7
 103   2444412    WIYN      DSSI     692nm    0.05   3.37    0.2   2010-06-18   7
 103   2444412    WIYN      DSSI     562nm    0.05   1.76    0.2   2010-06-18   7
 104  10318874    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-13   3
 104  10318874    Keck     NIRC2        K'   99.99   8.20    0.5   2012-08-13   3
 104  10318874    Keck     NIRC2        K'   99.99   4.70   0.03   2012-08-13   3
 104  10318874    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 104  10318874  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 104  10318874    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
 104  10318874    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
 104  10318874    WIYN      DSSI     692nm    0.05   3.72    0.2   2010-06-18   7
 104  10318874    WIYN      DSSI     562nm    0.05   2.39    0.2   2010-06-18   7
 105   8711794    Keck     NIRC2        K'   99.99   3.89   0.03   2012-08-13   3
 105   8711794    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
 105   8711794    Lick     IRCAL         H    0.27   3.28    0.5   2012-08-05   7
 105   8711794  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 105   8711794    WIYN      DSSI     562nm    0.05   3.17    0.2   2010-09-17   7
 105   8711794    WIYN      DSSI     692nm    0.05   2.62    0.2   2010-09-17   7
 105   8711794    WIYN      DSSI     880nm    0.05   3.31    0.2   2010-09-21   7
 105   8711794    WIYN      DSSI     692nm    0.05   3.15    0.2   2010-09-21   7
 105   8711794    WIYN      DSSI     880nm    0.05   1.95    0.2   2010-10-23   7
 105   8711794    WIYN      DSSI     692nm    0.05   2.51    0.2   2010-10-23   7
 106  10489525    Pal5     PHARO         J    0.12   5.80    0.5   2009-09-08   7
 106  10489525    WIYN      DSSI     692nm    0.05   2.54    0.2   2010-09-17   7
 106  10489525    WIYN      DSSI     562nm    0.05   3.62    0.2   2010-09-17   7
 107  11250587    Lick     IRCAL         J    0.37   2.66    0.5   2011-09-08   7
 107  11250587  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 107  11250587    WIYN      DSSI     880nm    0.05   2.46    0.2   2011-06-14   7
 107  11250587    WIYN      DSSI     692nm    0.05   3.24    0.2   2011-06-14   7
 108   4914423    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
 108   4914423    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
 108   4914423    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 108   4914423  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-16   1,4
 108   4914423    Pal5     PHARO         J    0.06   6.79    0.5   2009-09-09   7
 108   4914423    WIYN      DSSI     692nm    0.05   3.64    0.2   2010-06-18   7
 108   4914423    WIYN      DSSI     562nm    0.05   2.39    0.2   2010-06-18   7
 109   4752451    Pal5     PHARO         J    0.16   5.18    0.5   2009-09-09   7
 110   9450647    Lick     IRCAL         J    0.38   2.72    0.5   2011-09-08   7
 110   9450647  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 110   9450647    WIYN      DSSI     692nm    0.05   2.24    0.2   2010-09-19   7
 110   9450647    WIYN      DSSI     562nm    0.05   3.36    0.2   2010-09-19   7
 111   6678383    CAHA  AstraLux        i'    0.19   3.12    0.5   2013-06-23   5
 111   6678383  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 111   6678383    Pal5     PHARO         J    0.07   6.72    0.5   2009-09-10   7
 111   6678383    WIYN      DSSI     692nm    0.05   3.51    0.2   2010-06-19   7
 111   6678383    WIYN      DSSI     562nm    0.05   2.35    0.2   2010-06-19   7
 111   6678383    WIYN      DSSI     880nm    0.05   2.58    0.2   2015-10-27   7
 111   6678383    WIYN      DSSI     692nm    0.05   2.35    0.2   2015-10-27   7
 112  10984090     Gem      DSSI     880nm    0.02   4.50    0.2   2014-07-23   7
 112  10984090     Gem      DSSI     692nm    0.02   4.48    0.2   2014-07-23   7
 112  10984090    Keck     NIRC2        K'   99.99   8.00    0.5   2014-07-31   3
 112  10984090  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 112  10984090    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 112  10984090    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 112  10984090    WIYN      DSSI     562nm    0.05   1.53    0.2   2010-06-19   7
 112  10984090    WIYN      DSSI     692nm    0.05   2.64    0.2   2010-06-19   7
 113   2306756  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-17   1,4
 113   2306756  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
 113   2306756  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
 113   2306756  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
 113   2306756  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
 113   2306756    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-03   1
 113   2306756    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-03   1
 113   2306756    WIYN      DSSI     692nm    0.05   2.62    0.2   2010-09-19   7
 113   2306756    WIYN      DSSI     562nm    0.05   3.01    0.2   2010-09-19   7
 114   6721123    WIYN      DSSI     562nm    0.05   4.04    0.2   2010-09-17   7
 114   6721123    WIYN      DSSI     692nm    0.05   2.33    0.2   2010-09-17   7
 115   9579641    CAHA  AstraLux        i'    0.18   3.16    0.5   2013-06-23   5
 115   9579641     Gem      DSSI     692nm    0.02   5.24    0.2   2013-07-25   7
 115   9579641     Gem      DSSI     880nm    0.02   3.16    0.2   2013-07-25   7
 115   9579641     MMT     ARIES        Ks    0.15   8.00    1.0   2009-11-09   1
 115   9579641  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 115   9579641    WIYN      DSSI     880nm    0.05   2.05    0.2   2011-06-14   7
 115   9579641    WIYN      DSSI     692nm    0.05   2.60    0.2   2011-06-14   7
 116   8395660    Keck     NIRC2        K'   99.99   3.88   0.03   2012-07-07   3
 116   8395660    Keck     NIRC2        K'   99.99   7.90    0.5   2012-07-07   3
 116   8395660    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 116   8395660     MMT     ARIES        Ks    0.15   8.00    1.0   2009-11-09   1
 116   8395660  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
 116   8395660    WIYN      DSSI     692nm    0.05   3.15    0.2   2010-06-19   7
 116   8395660    WIYN      DSSI     562nm    0.05   1.45    0.2   2010-06-19   7
 117  10875245    Keck     NIRC2        K'   99.99   3.89   0.03   2012-08-13   3
 117  10875245    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
 117  10875245  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 117  10875245    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-03   1
 117  10875245    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-03   1
 117  10875245    WIYN      DSSI     562nm    0.05   3.86    0.2   2010-06-22   7
 117  10875245    WIYN      DSSI     692nm    0.05   3.66    0.2   2010-06-22   7
 118   3531558     Gem      DSSI     692nm    0.02   4.58    0.2   2014-07-25   7
 118   3531558     Gem      DSSI     880nm    0.02   4.35    0.2   2014-07-25   7
 118   3531558    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-13   3
 118   3531558    Keck     NIRC2        K'   99.99   4.33   0.03   2012-08-13   3
 118   3531558  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-17   1,4
 118   3531558    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 118   3531558    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 118   3531558    WIYN      DSSI     692nm    0.05   3.77    0.2   2011-06-13   7
 118   3531558    WIYN      DSSI     880nm    0.05   2.65    0.2   2011-06-13   7
 119   9471974    Keck     NIRC2        K'   99.99   5.90    0.5   2012-12-02   3
 119   9471974    Keck     NIRC2        K'   99.99   3.69   0.03   2014-08-13   3
 119   9471974    Lick     IRCAL         J    0.36   2.56    0.5   2011-09-08   7
 119   9471974  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-16   1,4
 119   9471974    Pal5     PHARO        Ks    0.15   0.78    0.5   2014-07-14   1
 119   9471974    Pal5     PHARO         J    0.15   0.29    0.5   2014-07-14   1
 119   9471974    Pal5     PHARO         J    0.15   0.29    0.5   2014-07-16   1
 119   9471974    Pal5     PHARO        Ks    0.15   0.78    0.5   2014-07-16   1
 119   9471974    WIYN      DSSI     692nm    0.05   2.45    0.2   2010-10-23   7
 119   9471974    WIYN      DSSI     880nm    0.05   1.99    0.2   2010-10-23   7
 120  11869052    WIYN      DSSI     880nm    0.05   2.52    0.2   2015-10-24   7
 120  11869052    WIYN      DSSI     692nm    0.05   2.59    0.2   2015-10-24   7
 121   3247396    Pal5     PHARO         J    0.22   4.64    0.5   2009-09-09   7
 122   8349582    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 122   8349582    Keck     NIRC2        K'   99.99   7.90    0.5   2013-08-06   3
 122   8349582    Keck     NIRC2        K'   99.99   5.11   0.03   2013-08-06   3
 122   8349582    Keck     NIRC2        K'   99.99   6.90    0.5   2013-08-06   3
 122   8349582  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-16   1,4
 122   8349582    Pal5     PHARO         J    0.06   7.14    0.5   2009-09-08   7
 122   8349582    WIYN      DSSI     692nm    0.05   3.95    0.2   2010-06-18   7
 122   8349582    WIYN      DSSI     562nm    0.05   2.86    0.2   2010-06-18   7
 123   5094751    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 123   5094751  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
 123   5094751    Pal5     PHARO         J    0.20   5.42    0.5   2009-09-10   7
 123   5094751    WIYN      DSSI     692nm    0.05   3.66    0.2   2010-06-18   7
 123   5094751    WIYN      DSSI     562nm    0.05   2.12    0.2   2010-06-18   7
 124  11086270  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-16   1,4
 124  11086270    Pal5     PHARO         J    0.21   4.55    0.5   2009-09-09   7
 124  11086270    WIYN      DSSI     880nm    0.05   2.58    0.2   2011-06-14   7
 124  11086270    WIYN      DSSI     692nm    0.05   3.80    0.2   2011-06-14   7
 125  11449844    WIYN      DSSI     880nm    0.05   2.31    0.2   2010-10-24   7
 125  11449844    WIYN      DSSI     692nm    0.05   2.56    0.2   2010-10-24   7
 126   5897826  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
 126   5897826    Pal5     PHARO         J    0.10   6.34    0.5   2009-09-10   7
 126   5897826    WIYN      DSSI     562nm    0.05   1.27    0.2   2010-06-19   7
 126   5897826    WIYN      DSSI     692nm    0.05   2.91    0.2   2010-06-19   7
 127   8359498  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 127   8359498    Pal5     PHARO         J    0.09   6.27    0.5   2009-09-10   7
 127   8359498    WIYN      DSSI     692nm    0.05   2.63    0.2   2010-10-24   7
 127   8359498    WIYN      DSSI     880nm    0.05   1.87    0.2   2010-10-24   7
 128  11359879    Keck     NIRC2        Ks    0.04   5.24    0.5   2014-07-17   1
 128  11359879  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-16   1,4
 128  11359879    WIYN      DSSI     692nm    0.05   2.48    0.2   2010-10-24   7
 128  11359879    WIYN      DSSI     880nm    0.05   2.10    0.2   2010-10-24   7
 130   5297298    WIYN      DSSI     692nm    0.05   2.89    0.2   2010-10-24   7
 130   5297298    WIYN      DSSI     880nm    0.05   2.61    0.2   2010-10-24   7
 131   7778437    CAHA  AstraLux        i'    0.37   3.26    0.5   2011-06-10   5
 131   7778437    Keck     NIRC2        Ks    0.04   4.52    0.5   2014-07-17   1
 131   7778437  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-16   1,4
 131   7778437    WIYN      DSSI     692nm    0.05   2.45    0.2   2011-09-08   7
 131   7778437    WIYN      DSSI     880nm    0.05   2.16    0.2   2011-09-08   7
 131   7778437    WIYN      DSSI     880nm    0.05   2.70    0.2   2011-09-14   1
 131   7778437    WIYN      DSSI     692nm    0.05   3.10    0.2   2011-09-14   1
 134   9032900  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2012-07-16   6
 135   9818381    Keck     NIRC2        Ks    0.04   4.80    0.5   2014-07-17   1
 135   9818381  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2012-07-17   6
 135   9818381    WIYN      DSSI     692nm    0.05   2.63    0.2   2010-10-24   7
 135   9818381    WIYN      DSSI     880nm    0.05   2.34    0.2   2010-10-24   7
 137   8644288    Keck     NIRC2        K'   99.99   8.00    0.5   2014-08-13   3
 137   8644288    Keck     NIRC2        K'   99.99   4.64   0.03   2014-08-13   3
 137   8644288  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-17   1,4
 137   8644288    Pal5     PHARO         J    0.08   6.24    0.5   2009-09-08   7
 137   8644288    WIYN      DSSI     692nm    0.05   3.44    0.2   2010-06-22   7
 137   8644288    WIYN      DSSI     562nm    0.05   3.30    0.2   2010-06-22   7
 137   8644288    WIYN      DSSI     692nm    0.05   2.68    0.2   2010-10-25   7
 137   8644288    WIYN      DSSI     880nm    0.05   2.25    0.2   2010-10-25   7
 138   8506766  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 139   8559644    CAHA  AstraLux        i'    0.42   3.16    0.5   2011-06-10   5
 139   8559644    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
 139   8559644    Lick     IRCAL         J    0.34   2.71    0.5   2011-09-09   7
 139   8559644  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-17   1,4
 139   8559644    WIYN      DSSI     880nm    0.05   2.00    0.2   2011-09-07   7
 139   8559644    WIYN      DSSI     692nm    0.05   2.83    0.2   2011-09-07   7
 141  12105051    Keck     NIRC2        K'   99.99   7.60    0.5   2014-08-13   3
 141  12105051    Keck     NIRC2        K'   99.99   4.20   0.03   2014-08-13   3
 141  12105051     MMT     ARIES        Ks    0.15   8.00    1.0   2009-11-09   1
 141  12105051     MMT     ARIES         J    0.20   8.00    1.0   2009-11-09   1
 141  12105051  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 141  12105051    WIYN      DSSI     692nm    0.05   2.77    0.2   2010-10-23   7
 141  12105051    WIYN      DSSI     880nm    0.05   1.97    0.2   2010-10-23   7
 142   5446285    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
 142   5446285    Lick     IRCAL         J    0.29   3.09    0.5   2011-09-08   7
 142   5446285  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-17   1,4
 142   5446285    WIYN      DSSI     692nm    0.05   1.00    0.2   2010-06-24   7
 142   5446285    WIYN      DSSI     562nm    0.05   3.34    0.2   2010-06-24   7
 144   4180280    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-12   3
 144   4180280    Keck     NIRC2        K'   99.99   3.29   0.03   2012-08-12   3
 144   4180280  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-17   1,4
 144   4180280    WIYN      DSSI     692nm    0.05   2.75    0.2   2010-10-23   7
 144   4180280    WIYN      DSSI     880nm    0.05   2.35    0.2   2010-10-23   7
 148   5735762    Keck     NIRC2        K'   99.99   2.89   0.03   2012-08-13   3
 148   5735762    Keck     NIRC2        K'   99.99   6.30    0.5   2012-08-13   3
 148   5735762    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 148   5735762  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-17   1,4
 148   5735762    Pal5     PHARO         J    0.07   6.60    0.5   2009-09-08   7
 148   5735762    WIYN      DSSI     692nm    0.05   3.16    0.2   2010-06-19   7
 148   5735762    WIYN      DSSI     562nm    0.05   1.54    0.2   2010-06-19   7
 149   3835670    CAHA  AstraLux        i'    0.12   3.36    0.5   2013-06-23   5
 149   3835670  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-17   1,4
 150   7626506  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 151   2307199  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 152   8394721    CAHA  AstraLux        i'    0.11   3.62    0.5   2013-06-14   5
 152   8394721    Keck     NIRC2        K'   99.99   7.40    0.5   2014-07-30   3
 152   8394721  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-17   1,4
 152   8394721    Pal5     PHARO        Ks    0.15   4.51    0.5   2014-08-13   1
 152   8394721    WIYN      DSSI     880nm    0.05   2.29    0.2   2011-06-12   7
 153  12252424    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 153  12252424    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
 153  12252424    Keck     NIRC2        K'   99.99   7.50    0.5   2013-08-06   3
 153  12252424    Keck     NIRC2        K'   99.99   4.76   0.03   2013-08-06   3
 153  12252424     MMT     ARIES        Ks    0.15   8.00    1.0   2009-11-09   1
 153  12252424  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-17   1,4
 153  12252424    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-03   1
 153  12252424    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-03   1
 153  12252424    WIYN      DSSI     562nm    0.05   1.70    0.2   2010-06-21   7
 153  12252424    WIYN      DSSI     692nm    0.05   3.05    0.2   2010-06-21   7
 155   8030148  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 156  10925104    CAHA  AstraLux        i'    0.30   3.13    0.5   2013-06-16   5
 156  10925104    Keck     NIRC2        K'   99.99   3.38   0.03   2012-08-12   3
 156  10925104    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-12   3
 156  10925104  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-01   1,4
 156  10925104    WIYN      DSSI     692nm    0.05   2.43    0.2   2011-06-12   7
 156  10925104    WIYN      DSSI     880nm    0.05   2.40    0.2   2011-06-12   7
 157   6541920    Keck     NIRC2        K'   99.99   7.40    0.5   2012-05-06   3
 157   6541920    Keck     NIRC2        K'   99.99   3.41   0.03   2012-05-06   3
 157   6541920  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-01   1,4
 157   6541920    Pal5     PHARO        Ks    0.15   3.94    0.5   2014-08-13   1
 157   6541920    WIYN      DSSI     880nm    0.05   2.26    0.2   2010-10-24   7
 157   6541920    WIYN      DSSI     692nm    0.05   2.98    0.2   2010-10-24   7
 159   8972058     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
 159   8972058  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 159   8972058    WIYN      DSSI     880nm    0.05   1.92    0.2   2012-09-27   7
 159   8972058    WIYN      DSSI     692nm    0.05   2.59    0.2   2012-09-27   7
 161   5084942    Keck     NIRC2        K'   99.99   3.36   0.03   2013-08-07   3
 161   5084942    Keck     NIRC2        K'   99.99   8.10    0.5   2013-08-07   3
 161   5084942  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 161   5084942    WIYN      DSSI     880nm    0.05   2.64    0.2   2010-10-24   7
 161   5084942    WIYN      DSSI     692nm    0.05   2.81    0.2   2010-10-24   7
 162   8107380  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-18   1,4
 162   8107380  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-20   1
 163   6851425  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2012-07-18   6
 165   9527915  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-17   1,4
 166   2441495  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-17   1,4
 167  11666881    Lick     IRCAL         J    0.33   2.80    0.5   2011-09-09   7
 167  11666881  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-17   1,4
 167  11666881    WIYN      DSSI     692nm    0.05   2.58    0.2   2011-06-16   7
 167  11666881    WIYN      DSSI     880nm    0.05   2.48    0.2   2011-06-16   7
 168  11512246    Lick     IRCAL         J    0.36   2.52    0.5   2011-09-09   7
 168  11512246  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-17   1,4
 168  11512246    Pal5     PHARO        Ks    0.15   3.27    0.5   2014-07-17   1
 168  11512246    WIYN      DSSI     880nm    0.05   2.50    0.2   2011-06-11   7
 168  11512246    WIYN      DSSI     880nm    0.05   2.17    0.2   2011-06-12   7
 168  11512246    WIYN      DSSI     692nm    0.05   2.42    0.2   2011-06-12   7
 171   7831264  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-17   1,4
 171   7831264    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-10-01   7
 171   7831264    WIYN      DSSI     692nm    0.05   2.91    0.2   2012-10-01   7
 172   8692861     Gem      DSSI     692nm    0.02   5.58    0.2   2015-07-15   7
 172   8692861     Gem      DSSI     880nm    0.02   4.73    0.2   2015-07-15   7
 172   8692861    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 172   8692861  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 173  11402995  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 174  10810838    Keck     NIRC2        K'   99.99   5.50    0.5   2012-12-02   3
 174  10810838    Keck     NIRC2        K'   99.99   4.63   0.03   2014-08-13   3
 174  10810838     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-08   1
 174  10810838  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 174  10810838    WIYN      DSSI     880nm    0.05   2.22    0.2   2010-10-24   7
 174  10810838    WIYN      DSSI     692nm    0.05   2.80    0.2   2010-10-24   7
 176   6442377  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 177   6803202    Keck     NIRC2        K'   99.99   7.80    0.5   2014-07-31   3
 177   6803202    Lick     IRCAL         J    0.51   2.29    0.5   2011-09-09   7
 177   6803202  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 177   6803202  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
 177   6803202  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
 177   6803202  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
 177   6803202    WIYN      DSSI     880nm    0.05   1.53    0.2   2011-06-15   7
 177   6803202    WIYN      DSSI     692nm    0.05   2.34    0.2   2011-06-15   7
 177   6803202    WIYN      DSSI     692nm    0.05   2.50    0.2   2013-09-23   7
 177   6803202    WIYN      DSSI     880nm    0.05   2.19    0.2   2013-09-23   7
 179   9663113    Keck     NIRC2        Ks    0.04   4.78    0.5   2014-07-17   1
 179   9663113    Keck     NIRC2  Br-gamma    0.05   7.72    0.5   2014-09-04   7
 179   9663113  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 180   9573539  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 180   9573539    Pal5     PHARO         J    0.07   6.51    0.5   2009-09-08   7
 183   9651668  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 186  12019440  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
 188   5357901  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 189  11391018    Keck     NIRC2        K'   99.99   4.48   0.03   2014-08-11   3
 189  11391018  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
 190   5771719    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
 190   5771719  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 190   5771719    WIYN      DSSI     880nm    0.05   2.15    0.2   2011-09-09   7
 190   5771719    WIYN      DSSI     692nm    0.05   2.67    0.2   2011-09-09   7
 190   5771719    WIYN      DSSI     880nm    0.05   2.40    0.2   2013-09-24   7
 190   5771719    WIYN      DSSI     692nm    0.05   2.40    0.2   2013-09-24   7
 191   5972334    CAHA  AstraLux        i'    0.10   3.79    0.5   2013-06-15   5
 191   5972334    CAHA  AstraLux        z'    0.10   4.22    0.5   2013-06-15   5
 191   5972334  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 191   5972334  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-20   1
 191   5972334  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1
 191   5972334    WIYN      DSSI     880nm    0.05   2.32    0.2   2011-06-12   7
 192   7950644  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 193  10799735  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 195  11502867  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 195  11502867    WIYN      DSSI     562nm    0.05   3.71    0.2   2010-09-18   7
 195  11502867    WIYN      DSSI     692nm    0.05   2.81    0.2   2010-09-18   7
 196   9410930    CAHA  AstraLux        i'    0.43   3.08    0.5   2011-05-10   5
 196   9410930  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
 196   9410930    WIYN      DSSI     692nm    0.05   2.07    0.2   2010-09-18   7
 196   9410930    WIYN      DSSI     562nm    0.05   2.74    0.2   2010-09-18   7
 197   2987027    Keck     NIRC2        K'   99.99   8.00    0.5   2014-08-13   3
 197   2987027    Keck     NIRC2        K'   99.99   4.34   0.03   2014-08-13   3
 197   2987027  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 197   2987027    WIYN      DSSI     692nm    0.05   2.42    0.2   2010-09-18   7
 197   2987027    WIYN      DSSI     562nm    0.05   3.01    0.2   2010-09-18   7
 199  10019708    CAHA  AstraLux        i'    0.27   3.42    0.5   2011-05-12   5
 199  10019708  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 200   6046540  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 200   6046540    WIYN      DSSI     562nm    0.05   2.48    0.2   2010-09-18   7
 200   6046540    WIYN      DSSI     692nm    0.05   2.04    0.2   2010-09-18   7
 201   6849046    Keck     NIRC2        K'   99.99   4.45   0.03   2014-08-11   3
 201   6849046  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 201   6849046    WIYN      DSSI     880nm    0.05   1.27    0.2   2010-10-25   7
 201   6849046    WIYN      DSSI     692nm    0.05   3.63    0.2   2010-10-25   7
 202   7877496  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-13   2
 203  10619192  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 203  10619192    WIYN      DSSI     692nm    0.05   3.85    0.2   2010-10-25   7
 203  10619192    WIYN      DSSI     880nm    0.05   2.21    0.2   2010-10-25   7
 204   9305831  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 204   9305831    WIYN      DSSI     562nm    0.05   2.70    0.2   2010-09-18   7
 204   9305831    WIYN      DSSI     692nm    0.05   1.77    0.2   2010-09-18   7
 205   7046804    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-30   3
 205   7046804    Keck     NIRC2        K'   99.99   4.11   0.03   2014-07-30   3
 205   7046804  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 205   7046804    WIYN      DSSI     692nm    0.05   2.03    0.2   2010-09-18   7
 205   7046804    WIYN      DSSI     562nm    0.05   2.73    0.2   2010-09-18   7
 206   5728139  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
 206   5728139    WIYN      DSSI     562nm    0.05   2.17    0.2   2010-09-18   7
 206   5728139    WIYN      DSSI     692nm    0.05   2.47    0.2   2010-09-18   7
 208   3762468  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
 209  10723750    CAHA  AstraLux        i'    0.13   3.52    0.5   2011-06-06   5
 209  10723750  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 209  10723750    WIYN      DSSI     692nm    0.05   2.65    0.2   2011-09-09   7
 209  10723750    WIYN      DSSI     880nm    0.05   2.36    0.2   2011-09-09   7
 211  10656508    CAHA  AstraLux        i'   99.99   3.91    0.5   2011-06-07   5
 211  10656508  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
 212   6300348    CAHA  AstraLux        i'    0.10   3.79    0.5   2011-06-09   5
 212   6300348  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 214  11046458    Keck     NIRC2  Br-gamma    0.05   8.09    0.5   2014-08-11   7
 214  11046458    Keck     NIRC2        K'   99.99   4.13   0.03   2014-08-13   3
 214  11046458    Keck     NIRC2        K'   99.99   7.90    0.5   2014-08-13   3
 214  11046458  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 214  11046458    WIYN      DSSI     692nm    0.05   1.76    0.2   2010-09-17   7
 214  11046458    WIYN      DSSI     562nm    0.05   2.83    0.2   2010-09-17   7
 215  12508335    WIYN      DSSI     562nm    0.05   3.79    0.2   2010-09-18   7
 215  12508335    WIYN      DSSI     692nm    0.05   2.53    0.2   2010-09-18   7
 216   6152974    Keck     NIRC2        K'   99.99   3.38   0.03   2014-08-13   3
 216   6152974    Keck     NIRC2        K'   99.99   7.70    0.5   2014-08-13   3
 216   6152974  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 216   6152974    WIYN      DSSI     562nm    0.05   3.90    0.2   2010-09-17   7
 216   6152974    WIYN      DSSI     692nm    0.05   2.11    0.2   2010-09-17   7
 217   9595827  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 217   9595827    WIYN      DSSI     692nm    0.05   2.59    0.2   2010-09-18   7
 217   9595827    WIYN      DSSI     562nm    0.05   2.61    0.2   2010-09-18   7
 219   6305192  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-18   1,4
 219   6305192    WIYN      DSSI     562nm    0.05   2.46    0.2   2010-09-18   7
 219   6305192    WIYN      DSSI     692nm    0.05   2.08    0.2   2010-09-18   7
 220   7132798  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 221   3937519    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
 221   3937519  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 221   3937519    WIYN      DSSI     692nm    0.05   2.02    0.2   2010-09-18   7
 221   3937519    WIYN      DSSI     562nm    0.05   3.11    0.2   2010-09-18   7
 222   4249725  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 222   4249725    WIYN      DSSI     692nm    0.05   2.61    0.2   2010-09-18   7
 222   4249725    WIYN      DSSI     562nm    0.05   2.63    0.2   2010-09-18   7
 223   4545187  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 223   4545187    WIYN      DSSI     692nm    0.05   2.48    0.2   2010-09-18   7
 223   4545187    WIYN      DSSI     562nm    0.05   3.05    0.2   2010-09-18   7
 224   5547480    WIYN      DSSI     692nm    0.05   2.03    0.2   2010-09-18   7
 224   5547480    WIYN      DSSI     562nm    0.05   2.73    0.2   2010-09-18   7
 225   5801571  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 226   5959753  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 227   6185476    Keck     NIRC2        K'   99.99   7.10    0.5   2013-07-28   3
 227   6185476  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-08-07   1,4
 227   6185476  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-20   1
 227   6185476  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 227   6185476    WIYN      DSSI     692nm    0.05   2.11    0.2   2010-06-24   7
 227   6185476    WIYN      DSSI     562nm    0.05   2.53    0.2   2010-06-24   7
 227   6185476    WIYN      DSSI     692nm    0.05   2.32    0.2   2013-09-24   7
 227   6185476    WIYN      DSSI     880nm    0.05   2.48    0.2   2013-09-24   7
 232   4833421    CAHA  AstraLux        i'    0.57   2.95    0.5   2011-06-02   5
 232   4833421    Keck     NIRC2        K'   99.99   2.24   0.03   2012-05-06   3
 232   4833421    Keck     NIRC2        K'   99.99   7.00    0.5   2012-05-06   3
 232   4833421  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-18   1,4
 234   8491277  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 235   8107225  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 235   8107225    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 237   8041216  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-18   1,4
 238   7219825    CAHA  AstraLux        i'    0.21   3.64    0.5   2011-06-05   5
 238   7219825    Keck     NIRC2  Br-gamma    0.05   7.92    0.5   2014-09-04   7
 238   7219825  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 238   7219825    WIYN      DSSI     692nm    0.05   2.55    0.2   2012-10-05   7
 238   7219825    WIYN      DSSI     880nm    0.05   2.34    0.2   2012-10-05   7
 239   6383785  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 240   8026752  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 241  11288051  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-18   1,4
 242   3642741    Keck     NIRC2        K'   99.99   7.20    0.5   2014-08-11   3
 242   3642741    Keck     NIRC2        K'   99.99   3.60   0.03   2014-08-11   3
 242   3642741  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 244   4349452    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 244   4349452    Keck     NIRC2        K'   99.99   5.90    0.5   2012-08-14   3
 244   4349452    Keck     NIRC2        K'   99.99   2.93   0.03   2012-08-14   3
 244   4349452    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 244   4349452  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 244   4349452    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 244   4349452    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 244   4349452    WIYN      DSSI     692nm    0.05   3.97    0.2   2010-06-24   7
 244   4349452    WIYN      DSSI     562nm    0.05   3.68    0.2   2010-06-24   7
 245   8478994    CAHA  AstraLux        i'    0.40   3.03    0.5   2012-05-27   5
 245   8478994     Gem      DSSI     880nm    0.02   5.06    0.2   2012-07-27   7
 245   8478994     Gem      DSSI     692nm    0.02   5.10    0.2   2012-07-27   7
 245   8478994     Gem      DSSI     880nm    0.02   5.02    0.2   2012-07-28   7
 245   8478994     Gem      DSSI     692nm    0.02   5.08    0.2   2012-07-28   7
 245   8478994    Keck     NIRC2        K'   99.99   7.90    0.5   2012-05-06   3
 245   8478994    Keck     NIRC2        K'   99.99   4.30   0.03   2012-05-06   3
 245   8478994    Keck     NIRC2        K'   99.99   6.70    0.5   2012-05-06   3
 245   8478994    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 245   8478994     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 245   8478994     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 245   8478994  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-18   1
 245   8478994  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
 245   8478994    Pal5     PHARO  Br-gamma    0.10   7.07    0.5   2012-06-06   7
 245   8478994    WIYN      DSSI     562nm    0.05   3.48    0.2   2010-06-20   7
 245   8478994    WIYN      DSSI     692nm    0.05   3.79    0.2   2010-06-20   7
 246  11295426    Keck     NIRC2        K'   99.99   7.90    0.5   2012-08-14   3
 246  11295426    Keck     NIRC2        K'   99.99   6.70    0.5   2012-08-14   3
 246  11295426    Keck     NIRC2        K'   99.99   4.34   0.03   2012-08-14   3
 246  11295426    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 246  11295426     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 246  11295426     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 246  11295426  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 246  11295426    WIYN      DSSI     692nm    0.05   3.39    0.2   2010-06-20   7
 246  11295426    WIYN      DSSI     562nm    0.05   2.58    0.2   2010-06-20   7
 247  11852982    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-12   3
 247  11852982    Keck     NIRC2        K'   99.99   2.95   0.03   2012-08-12   3
 247  11852982  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-08-03   1,4
 247  11852982    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 247  11852982    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 247  11852982    WIYN      DSSI     562nm    0.05   3.48    0.2   2010-06-22   7
 247  11852982    WIYN      DSSI     692nm    0.05   3.01    0.2   2010-06-22   7
 248   5364071    Keck     NIRC2        K'    0.05   8.39    0.5   2013-08-08   7
 248   5364071  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-03   1,4
 248   5364071    WIYN      DSSI     692nm    0.05   2.73    0.2   2010-06-22   7
 248   5364071    WIYN      DSSI     562nm    0.05   3.36    0.2   2010-06-22   7
 249   9390653    Keck     NIRC2        K'   99.99   2.90   0.03   2012-08-12   3
 249   9390653    Keck     NIRC2        K'   99.99   7.50    0.5   2012-08-12   3
 249   9390653  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 249   9390653    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-03   1
 249   9390653    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-03   1
 250   9757613    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
 250   9757613  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-03   1,4
 250   9757613    WIYN      DSSI     692nm    0.05   2.17    0.2   2010-06-22   7
 250   9757613    WIYN      DSSI     562nm    0.05   2.56    0.2   2010-06-22   7
 251  10489206    Keck     NIRC2        K'   99.99   7.20    0.5   2013-07-18   3
 251  10489206    Keck     NIRC2        K'   99.99   3.90   0.03   2013-07-18   3
 251  10489206    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
 251  10489206  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
 251  10489206    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 251  10489206    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 251  10489206    WIYN      DSSI     692nm    0.05   2.88    0.2   2010-06-22   7
 251  10489206    WIYN      DSSI     562nm    0.05   2.37    0.2   2010-06-22   7
 252  11187837    Keck     NIRC2        K'   99.99   7.30    0.5   2014-07-30   3
 252  11187837    Keck     NIRC2        K'   99.99   2.68   0.03   2014-07-30   3
 252  11187837  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 252  11187837    WIYN      DSSI     692nm    0.05   2.56    0.2   2010-06-22   7
 252  11187837    WIYN      DSSI     562nm    0.05   2.62    0.2   2010-06-22   7
 253  11752906    Keck     NIRC2        K'    0.05   8.28    0.5   2013-08-08   7
 253  11752906    Keck     NIRC2        K'   99.99   3.55   0.03   2014-07-29   3
 253  11752906    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-29   3
 253  11752906  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-03   1,4
 253  11752906    WIYN      DSSI     692nm    0.05   2.61    0.2   2010-06-24   7
 253  11752906    WIYN      DSSI     562nm    0.05   3.03    0.2   2010-06-24   7
 254   5794240    Keck     NIRC2        K'   99.99  99.99  99.99   2011-06-24   1
 254   5794240    Keck     NIRC2         J   99.99  99.99  99.99   2011-06-24   1
 254   5794240    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
 254   5794240    Keck     NIRC2         J   99.99  99.99  99.99   2012-06-24   1
 254   5794240    Keck     NIRC2        K'   99.99   7.50    0.5   2013-07-18   3
 254   5794240    Keck     NIRC2        K'   99.99   3.88   0.03   2013-07-18   3
 254   5794240  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-03   1,4
 255   7021681    Keck     NIRC2        K'   99.99   8.00    0.5   2014-07-30   3
 255   7021681    Keck     NIRC2        K'   99.99   3.47   0.03   2014-07-30   3
 255   7021681  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
 256  11548140    Keck     NIRC2        K'   99.99   3.55   0.03   2013-07-17   3
 256  11548140  Pal1.5   Robo-AO     LP600    0.12   4.00    0.2   2012-07-15   1,4
 257   5514383     Gem      DSSI     692nm    0.02   5.42    0.2   2014-07-25   7
 257   5514383     Gem      DSSI     880nm    0.02   4.74    0.2   2014-07-25   7
 257   5514383    Keck     NIRC2        K'   99.99   5.40    0.5   2012-08-14   3
 257   5514383    Keck     NIRC2        K'   99.99   3.43   0.03   2012-08-14   3
 257   5514383    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 257   5514383     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-26   1
 257   5514383     MMT     ARIES         J    0.20   8.00    1.0   2010-09-26   1
 257   5514383  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-20   1
 257   5514383  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-20   1
 257   5514383  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-20   1
 257   5514383  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-20   1
 257   5514383  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 257   5514383    WIYN      DSSI     692nm    0.05   3.27    0.2   2010-09-19   7
 257   5514383    WIYN      DSSI     562nm    0.05   3.92    0.2   2010-09-19   7
 258  11231334     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-26   1
 258  11231334     MMT     ARIES         J    0.20   8.00    1.0   2010-09-26   1
 258  11231334  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2012-07-17   1
 258  11231334  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2012-07-17   1
 258  11231334  Pal1.5   Robo-AO        i'   99.99  99.99  99.99   2012-07-18   2
 258  11231334  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-20   1
 258  11231334  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-20   1
 258  11231334  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-20   1
 258  11231334  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-20   1
 258  11231334    WIYN      DSSI     562nm    0.05   3.04    0.2   2010-09-19   7
 258  11231334    WIYN      DSSI     692nm    0.05   3.52    0.2   2010-09-19   7
 258  11231334    WIYN      DSSI     692nm    0.05   3.31    0.2   2013-09-21   7
 258  11231334    WIYN      DSSI     880nm    0.05   2.90    0.2   2013-09-21   7
 258  11231334    WIYN      DSSI     692nm    0.05   3.59    0.2   2013-09-23   7
 258  11231334    WIYN      DSSI     880nm    0.05   3.46    0.2   2013-09-23   7
 259   5790807    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
 260   8292840    Keck     NIRC2        K'   99.99   3.35   0.03   2012-08-14   3
 260   8292840    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 260   8292840    Keck     NIRC2        K'   99.99   6.50    0.5   2012-08-14   3
 260   8292840    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
 260   8292840     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 260   8292840     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 260   8292840  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 260   8292840    WIYN      DSSI     692nm    0.05   2.94    0.2   2010-09-19   7
 260   8292840    WIYN      DSSI     562nm    0.05   2.88    0.2   2010-09-19   7
 261   5383248    Keck     NIRC2        K'   99.99   8.10    0.5   2012-07-06   3
 261   5383248    Keck     NIRC2        K'   99.99   7.00    0.5   2012-07-06   3
 261   5383248    Keck     NIRC2        K'   99.99   4.64   0.03   2012-07-06   3
 261   5383248    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 261   5383248     MMT     ARIES         J    0.20   8.00    1.0   2010-09-26   1
 261   5383248     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-26   1
 261   5383248  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 261   5383248    WIYN      DSSI     562nm    0.05   2.72    0.2   2010-09-19   7
 261   5383248    WIYN      DSSI     692nm    0.05   4.06    0.2   2010-09-19   7
 262  11807274    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-14   3
 262  11807274    Keck     NIRC2        K'   99.99   4.34   0.03   2012-08-14   3
 262  11807274    Keck     NIRC2        K'   99.99   6.30    0.5   2012-08-14   3
 262  11807274    Lick     IRCAL         J    0.31   2.87    0.5   2011-09-09   7
 262  11807274     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 262  11807274     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 262  11807274  Pal1.5   Robo-AO        i'   99.99  99.99  99.99   2012-07-28   2
 262  11807274    Pal5     PHARO  Br-gamma   99.99  99.99  99.99   2013-07-17   1
 262  11807274    WIYN      DSSI     692nm    0.05   3.55    0.2   2010-09-19   7
 262  11807274    WIYN      DSSI     562nm    0.05   3.12    0.2   2010-09-19   7
 263  10514430     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 263  10514430     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 263  10514430  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 263  10514430    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
 263  10514430    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
 264   3097346     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 264   3097346     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 264   3097346    WIYN      DSSI     692nm    0.05   2.99    0.2   2010-09-20   7
 264   3097346    WIYN      DSSI     562nm    0.05   2.92    0.2   2010-09-20   7
 265  12024120     Gem      DSSI     692nm    0.02   4.85    0.2   2013-07-28   7
 265  12024120     Gem      DSSI     880nm    0.02   5.05    0.2   2013-07-28   7
 265  12024120    Keck     NIRC2  Br-gamma    0.05   8.59    0.5   2014-09-04   7
 265  12024120  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-28   1
 265  12024120  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-21   1
 265  12024120  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-21   1
 265  12024120  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-21   1
 265  12024120  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-21   1
 265  12024120  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 265  12024120    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 265  12024120    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 265  12024120    WIYN      DSSI     692nm    0.05   3.65    0.2   2010-06-22   7
 265  12024120    WIYN      DSSI     562nm    0.05   3.35    0.2   2010-06-22   7
 266   7375348    Lick     IRCAL         H    0.63   3.80    1.0   2013-09-17   1
 266   7375348  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 266   7375348    Pal5     PHARO  Br-gamma    0.11   6.27    0.5   2014-08-07   7
 266   7375348    WIYN      DSSI     880nm    0.05   2.75    0.2   2013-09-22   7
 266   7375348    WIYN      DSSI     692nm    0.05   2.99    0.2   2013-09-22   7
 267   8167959    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
 268   3425851     Gem      DSSI     692nm    0.02   5.47    0.2   2013-07-25   7
 268   3425851     Gem      DSSI     880nm    0.02   4.82    0.2   2013-07-25   7
 268   3425851    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
 268   3425851    Keck     NIRC2         J   99.99  99.99  99.99   2012-07-04   1
 268   3425851    Keck     NIRC2        K'   99.99   3.26   0.03   2012-08-14   3
 268   3425851    Keck     NIRC2        K'   99.99   7.00    0.5   2012-08-14   3
 268   3425851    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 268   3425851     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-26   1
 268   3425851     MMT     ARIES         J    0.20   8.00    1.0   2010-09-26   1
 268   3425851  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
 268   3425851  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1
 268   3425851  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
 268   3425851  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-19   1
 268   3425851    Pal5     PHARO  Br-gamma    0.10   7.00    0.5   2014-07-10   7
 268   3425851    WIYN      DSSI     562nm    0.05   3.04    0.2   2010-09-20   7
 268   3425851    WIYN      DSSI     692nm    0.05   3.61    0.2   2010-09-20   7
 269   7670943     Gem      DSSI     880nm    0.02   4.91    0.2   2014-07-25   7
 269   7670943     Gem      DSSI     692nm    0.02   5.28    0.2   2014-07-25   7
 269   7670943    Keck     NIRC2        K'   99.99   3.48   0.03   2012-08-14   3
 269   7670943    Keck     NIRC2        K'   99.99   6.10    0.5   2012-08-14   3
 269   7670943    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-14   3
 269   7670943    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
 269   7670943     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 269   7670943     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 269   7670943  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 269   7670943    WIYN      DSSI     562nm    0.05   2.59    0.2   2010-09-20   7
 269   7670943    WIYN      DSSI     692nm    0.05   2.98    0.2   2010-09-20   7
 270   6528464     Gem      DSSI     692nm    0.02   4.52    0.2   2014-07-22   7
 270   6528464     Gem      DSSI     880nm    0.02   4.25    0.2   2014-07-22   7
 270   6528464    Keck     NIRC2        K'   99.99   8.00    0.5   2014-07-31   3
 270   6528464     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 270   6528464     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 270   6528464  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-17   1,4
 270   6528464    Pal5     PHARO         J   99.99  99.99  99.99   2013-07-17   1
 270   6528464    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-17   1
 270   6528464    WIYN      DSSI     692nm    0.05   2.15    0.2   2011-06-13   7
 270   6528464    WIYN      DSSI     880nm    0.05   2.50    0.2   2011-06-13   7
 270   6528464    WIYN      DSSI     692nm    0.05   1.99    0.2   2013-09-23   7
 270   6528464    WIYN      DSSI     880nm    0.05   1.92    0.2   2013-09-23   7
 271   9451706    Keck     NIRC2        K'   99.99   8.10    0.5   2013-08-06   3
 271   9451706    Keck     NIRC2        K'   99.99   7.90    0.5   2013-08-06   3
 271   9451706    Keck     NIRC2        K'   99.99   5.04   0.03   2013-08-06   3
 271   9451706    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
 271   9451706     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 271   9451706     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 271   9451706  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-02   1,2
 271   9451706    Pal5     PHARO        Ks    0.10   6.71    0.5   2010-07-01   7
 271   9451706    Pal5     PHARO         J    0.08   6.58    0.5   2010-07-01   7
 271   9451706    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 271   9451706    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 271   9451706    WIYN      DSSI     562nm    0.05   3.84    0.2   2010-06-22   7
 271   9451706    WIYN      DSSI     692nm    0.05   4.08    0.2   2010-06-22   7
 273   3102384     Gem      DSSI     880nm    0.02   4.71    0.2   2014-07-25   7
 273   3102384     Gem      DSSI     692nm    0.02   4.92    0.2   2014-07-25   7
 273   3102384    Keck     NIRC2        K'   99.99   3.59   0.03   2012-08-14   3
 273   3102384    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 273   3102384    Keck     NIRC2  Br-gamma    0.05   8.31    0.5   2014-09-04   7
 273   3102384     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 273   3102384     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 273   3102384  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 273   3102384    Pal5     PHARO  Br-gamma    0.11   6.24    0.5   2014-08-10   7
 273   3102384    WIYN      DSSI     562nm    0.05   2.78    0.2   2010-06-19   7
 273   3102384    WIYN      DSSI     692nm    0.05   4.23    0.2   2010-06-19   7
 274   8077137     Gem      DSSI     692nm    0.02   5.46    0.2   2013-07-27   7
 274   8077137     Gem      DSSI     880nm    0.02   5.28    0.2   2013-07-27   7
 274   8077137    Keck     NIRC2        K'   99.99   4.23   0.03   2012-08-14   3
 274   8077137    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-14   3
 274   8077137     MMT     ARIES        Ks    0.15   8.00    1.0   2010-05-04   1
 274   8077137     MMT     ARIES         J    0.20   8.00    1.0   2010-05-04   1
 274   8077137  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-18   1
 274   8077137  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
 274   8077137    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-17   1
 274   8077137    WIYN      DSSI     562nm    0.05   3.80    0.2   2010-06-22   7
 274   8077137    WIYN      DSSI     692nm    0.05   4.07    0.2   2010-06-22   7
 275  10586004    Keck     NIRC2        K'   99.99   4.29   0.03   2012-08-14   3
 275  10586004    Keck     NIRC2        K'   99.99   7.80    0.5   2012-08-14   3
 275  10586004  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 275  10586004  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1
 275  10586004    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 275  10586004    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 275  10586004    WIYN      DSSI     562nm    0.05   3.78    0.2   2010-06-22   7
 275  10586004    WIYN      DSSI     692nm    0.05   3.78    0.2   2010-06-22   7
 276  11133306    Keck     NIRC2        K'   99.99   7.70    0.5   2014-08-12   3
 276  11133306    Keck     NIRC2        K'   99.99   4.85   0.03   2014-08-12   3
 276  11133306    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-12   3
 276  11133306  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 276  11133306    Pal5     PHARO  Br-gamma    0.12   6.13    0.5   2014-08-10   7
 276  11133306    WIYN      DSSI     692nm    0.05   3.04    0.2   2010-09-19   7
 276  11133306    WIYN      DSSI     562nm    0.05   2.67    0.2   2010-09-19   7
 277  11401755    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-19   1
 277  11401755    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-19   1
 277  11401755  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 277  11401755    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-18   1
 277  11401755    WIYN      DSSI     562nm    0.05   3.06    0.2   2010-09-19   7
 277  11401755    WIYN      DSSI     692nm    0.05   3.04    0.2   2010-09-19   7
 279  12314973     Gem      DSSI     692nm    0.02   4.69    0.2   2014-07-23   7
 279  12314973     Gem      DSSI     880nm    0.02   4.91    0.2   2014-07-23   7
 279  12314973    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
 279  12314973    Lick     IRCAL         J    0.24   3.54    0.5   2011-09-08   7
 279  12314973  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 279  12314973    WIYN      DSSI     880nm    0.05   2.62    0.2   2011-06-12   7
 279  12314973    WIYN      DSSI     880nm    0.05   2.49    0.2   2013-09-23   7
 279  12314973    WIYN      DSSI     692nm    0.05   3.12    0.2   2013-09-23   7
 280   4141376    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 280   4141376    Keck     NIRC2        K'   99.99   3.48   0.03   2012-08-14   3
 280   4141376    Keck     NIRC2        K'   99.99   6.70    0.5   2012-08-14   3
 280   4141376    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-17   1
 280   4141376    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-17   1
 280   4141376  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-18   1
 280   4141376    Pal5     PHARO  Br-gamma    0.12   6.22    0.5   2014-07-11   7
 280   4141376    Pal5     PHARO         J    0.17   5.33    0.5   2014-07-11   7
 280   4141376    WIYN      DSSI     562nm    0.05   2.80    0.2   2010-09-20   7
 280   4141376    WIYN      DSSI     692nm    0.05   2.40    0.2   2010-09-20   7
 281   4143755    Keck     NIRC2        K'   99.99   3.32   0.03   2012-08-14   3
 281   4143755    Keck     NIRC2        K'   99.99   6.60    0.5   2012-08-14   3
 281   4143755  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 281   4143755    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
 281   4143755    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
 281   4143755    WIYN      DSSI     880nm    0.05   2.40    0.2   2011-06-13   7
 281   4143755    WIYN      DSSI     692nm    0.05   2.97    0.2   2011-06-13   7
 282   5088536    Keck     NIRC2        K'   99.99   6.70    0.5   2012-12-04   3
 282   5088536    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
 282   5088536    Keck     NIRC2        K'   99.99   4.65   0.03   2014-07-28   3
 282   5088536    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-18   1
 282   5088536    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-18   1
 282   5088536  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 282   5088536    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
 282   5088536    WIYN      DSSI     880nm    0.05   2.71    0.2   2011-06-13   7
 282   5088536    WIYN      DSSI     692nm    0.05   3.58    0.2   2011-06-13   7
 283   5695396    Keck     NIRC2        K'   99.99   7.30    0.5   2012-08-14   3
 283   5695396    Keck     NIRC2        K'   99.99   3.92   0.03   2012-08-14   3
 283   5695396    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 283   5695396  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 283   5695396  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
 283   5695396  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
 283   5695396  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
 283   5695396  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
 283   5695396    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
 283   5695396    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
 283   5695396    WIYN      DSSI     692nm    0.05   3.23    0.2   2010-09-21   7
 283   5695396    WIYN      DSSI     880nm    0.05   2.94    0.2   2010-09-21   7
 284   6021275     Gem      DSSI     880nm    0.02   3.91    0.2   2013-07-25   7
 284   6021275     Gem      DSSI     692nm    0.02   4.74    0.2   2013-07-25   7
 284   6021275    Keck     NIRC2        K'   99.99   4.11   0.03   2014-07-31   3
 284   6021275    Keck     NIRC2        K'   99.99   7.00    0.5   2014-07-31   3
 284   6021275  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2012-07-17   1
 284   6021275  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-17   1
 284   6021275  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2012-07-17   1
 284   6021275  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2012-07-18   1
 284   6021275  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 284   6021275    Pal5     PHARO        Ks    0.23   4.62    0.5   2010-07-01   7
 284   6021275    Pal5     PHARO         J    0.18   4.27    0.5   2010-07-01   7
 284   6021275    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 284   6021275    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 284   6021275    WIYN      DSSI     562nm    0.05   2.86    0.2   2010-06-24   7
 284   6021275    WIYN      DSSI     692nm    0.05   3.09    0.2   2010-06-24   7
 284   6021275    WIYN      DSSI     880nm    0.05   2.85    0.2   2013-09-23   7
 284   6021275    WIYN      DSSI     692nm    0.05   2.84    0.2   2013-09-23   7
 284   6021275    WIYN      DSSI     880nm    0.05   2.56    0.2   2013-09-24   7
 284   6021275    WIYN      DSSI     692nm    0.05   3.04    0.2   2013-09-24   7
 285   6196457    Keck     NIRC2        K'   99.99   6.80    0.5   2012-08-14   3
 285   6196457    Keck     NIRC2        K'   99.99   4.37   0.03   2014-07-28   3
 285   6196457  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-17   1
 285   6196457  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2012-07-17   1
 285   6196457  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 285   6196457    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
 285   6196457    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
 285   6196457    WIYN      DSSI     692nm    0.05   3.31    0.2   2010-09-21   7
 285   6196457    WIYN      DSSI     880nm    0.05   3.09    0.2   2010-09-21   7
 286   8258171    WIYN      DSSI     692nm    0.05   3.42    0.2   2010-09-21   7
 286   8258171    WIYN      DSSI     880nm    0.05   2.58    0.2   2010-09-21   7
 287   8703887    WIYN      DSSI     562nm    0.05   2.77    0.2   2010-09-20   7
 287   8703887    WIYN      DSSI     692nm    0.05   2.58    0.2   2010-09-20   7
 288   9592705    Keck     NIRC2        K'   99.99   6.70    0.5   2012-08-14   3
 288   9592705    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-18   1
 288   9592705    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-18   1
 288   9592705  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 288   9592705    WIYN      DSSI     692nm    0.05   2.67    0.2   2010-09-20   7
 288   9592705    WIYN      DSSI     562nm    0.05   3.45    0.2   2010-09-20   7
 289  10386922    Keck     NIRC2         J    0.04   8.40    0.5   2014-06-12   7
 289  10386922    Keck     NIRC2  Br-gamma    0.05   8.44    0.5   2014-06-12   7
 289  10386922    Keck     NIRC2        K'   99.99   4.06   0.03   2014-08-13   3
 289  10386922    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-13   3
 289  10386922    Lick     IRCAL         J    0.30   2.98    0.5   2011-09-08   7
 289  10386922  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-02   1
 289  10386922  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 289  10386922    Pal5     PHARO        Ks    0.15   2.38    0.5   2014-07-14   1
 289  10386922    Pal5     PHARO        Ks    0.15   2.38    0.5   2014-07-16   1
 289  10386922    WIYN      DSSI     562nm    0.05   2.78    0.2   2010-09-20   7
 289  10386922    WIYN      DSSI     692nm    0.05   2.23    0.2   2010-09-20   7
 291  10933561    Keck     NIRC2        K'   99.99   2.76   0.03   2014-08-12   3
 291  10933561    Keck     NIRC2        K'   99.99   8.00    0.5   2014-08-12   3
 291  10933561    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-18   1
 291  10933561    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-18   1
 291  10933561  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 291  10933561    Pal5     PHARO        Ks    0.15   2.80    0.5   2014-07-16   1
 291  10933561    WIYN      DSSI     692nm    0.05   3.06    0.2   2011-06-14   7
 291  10933561    WIYN      DSSI     880nm    0.05   2.42    0.2   2011-06-14   7
 292  11075737    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 292  11075737    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
 292  11075737  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2012-07-17   1
 292  11075737  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2012-07-17   1
 292  11075737  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-17   1
 292  11075737  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
 292  11075737    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 292  11075737    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 292  11075737    WIYN      DSSI     880nm    0.05   2.67    0.2   2011-06-13   7
 292  11075737    WIYN      DSSI     692nm    0.05   4.05    0.2   2011-06-14   7
 292  11075737    WIYN      DSSI     880nm    0.05   2.49    0.2   2011-06-14   7
 293  11200415    WIYN      DSSI     562nm    0.05   2.86    0.2   2010-09-19   7
 293  11200415    WIYN      DSSI     692nm    0.05   2.78    0.2   2010-09-19   7
 294  11259686     Gem      DSSI     692nm    0.02   4.46    0.2   2014-07-25   7
 294  11259686     Gem      DSSI     880nm    0.02   4.16    0.2   2014-07-25   7
 294  11259686    Lick     IRCAL         J    0.31   2.97    0.5   2011-09-08   7
 294  11259686  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 294  11259686    Pal5     PHARO        Ks    0.18   5.00    0.5   2015-08-28   7
 294  11259686    WIYN      DSSI     692nm    0.05   2.91    0.2   2010-09-19   7
 294  11259686    WIYN      DSSI     562nm    0.05   2.48    0.2   2010-09-19   7
 295  11547513    Lick     IRCAL         J    0.60   1.93    0.5   2011-09-09   7
 295  11547513  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
 295  11547513    Pal5     PHARO        Ks    0.15   3.67    0.5   2014-07-16   1
 295  11547513    WIYN      DSSI     562nm    0.05   3.23    0.2   2010-09-19   7
 295  11547513    WIYN      DSSI     692nm    0.05   3.12    0.2   2010-09-19   7
 296  11802615    Lick     IRCAL         J    0.38   2.76    0.5   2011-09-08   7
 296  11802615  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 296  11802615  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1
 296  11802615    WIYN      DSSI     692nm    0.05   2.82    0.2   2010-09-18   7
 296  11802615    WIYN      DSSI     562nm    0.05   3.29    0.2   2010-09-18   7
 297  11905011    Lick     IRCAL         J    0.42   2.41    0.5   2011-09-09   7
 297  11905011  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-02   1,4
 297  11905011    WIYN      DSSI     692nm    0.05   3.87    0.2   2010-09-18   7
 297  11905011    WIYN      DSSI     562nm    0.05   3.97    0.2   2010-09-18   7
 297  11905011    WIYN      DSSI     692nm    0.05   2.37    0.2   2010-09-19   7
 297  11905011    WIYN      DSSI     562nm    0.05   3.23    0.2   2010-09-19   7
 298  12785320    CAHA  AstraLux        i'    0.48   2.62    0.5   2011-05-12   5
 298  12785320    CAHA  AstraLux        z'    0.48   3.02    0.5   2011-06-12   5
 298  12785320     Gem      DSSI     692nm    0.02   4.86    0.2   2014-07-19   7
 298  12785320     Gem      DSSI     880nm    0.02   4.43    0.2   2014-07-19   7
 298  12785320    Keck     NIRC2        K'   99.99   7.10    0.5   2012-08-13   3
 298  12785320    Keck     NIRC2        K'   99.99   2.98   0.03   2014-07-30   3
 298  12785320    Lick     IRCAL         J    0.78   1.69    0.5   2011-09-09   7
 298  12785320  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 298  12785320    Pal5     PHARO        Ks    0.15   3.12    0.5   2014-07-16   1
 298  12785320    Pal5     PHARO         J    0.15   1.82    0.5   2014-07-16   1
 298  12785320    WIYN      DSSI     880nm    0.05   2.71    0.2   2011-09-07   7
 298  12785320    WIYN      DSSI     692nm    0.05   2.54    0.2   2011-09-07   7
 298  12785320    WIYN      DSSI     692nm    0.05   2.90    0.2   2011-09-11   7
 298  12785320    WIYN      DSSI     880nm    0.05   2.37    0.2   2011-09-11   7
 298  12785320    WIYN      DSSI     692nm    0.05   2.53    0.2   2013-09-23   7
 298  12785320    WIYN      DSSI     880nm    0.05   2.30    0.2   2013-09-23   7
 299   2692377    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 299   2692377    Keck     NIRC2        K'   99.99   7.90    0.5   2014-07-31   3
 299   2692377    Keck     NIRC2        K'   99.99   4.64   0.03   2014-07-31   3
 299   2692377    Lick     IRCAL         H    0.42   2.53    0.5   2012-08-06   7
 299   2692377  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 299   2692377    WIYN      DSSI     692nm    0.05   3.03    0.2   2010-09-18   7
 299   2692377    WIYN      DSSI     562nm    0.05   3.55    0.2   2010-09-18   7
 299   2692377    WIYN      DSSI     880nm    0.05   2.51    0.2   2010-09-21   7
 299   2692377    WIYN      DSSI     692nm    0.05   2.83    0.2   2010-09-21   7
 300   3438975    WIYN      DSSI     562nm    0.05   2.95    0.2   2010-09-19   7
 300   3438975    WIYN      DSSI     692nm    0.05   2.55    0.2   2010-09-19   7
 301   3642289    Lick     IRCAL         J    0.81   1.71    0.5   2011-09-09   7
 301   3642289  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 301   3642289    Pal5     PHARO        Ks    0.15   2.87    0.5   2014-07-16   1
 301   3642289    WIYN      DSSI     692nm    0.05   3.71    0.2   2011-06-14   7
 301   3642289    WIYN      DSSI     880nm    0.05   2.52    0.2   2011-06-14   7
 302   3662838    Keck     NIRC2        K'   99.99   3.76   0.03   2012-07-08   3
 302   3662838    Lick     IRCAL         J    0.26   3.37    0.5   2011-09-08   7
 302   3662838  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 302   3662838    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-18   1
 302   3662838    WIYN      DSSI     562nm    0.05   3.77    0.2   2010-09-19   7
 302   3662838    WIYN      DSSI     692nm    0.05   3.04    0.2   2010-09-19   7
 303   5966322    Keck     NIRC2        K'   99.99   8.00    0.5   2012-08-13   3
 303   5966322    Keck     NIRC2        K'   99.99   4.43   0.03   2012-08-13   3
 303   5966322  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-18   1,4
 303   5966322    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-03   1
 303   5966322    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-03   1
 303   5966322    WIYN      DSSI     692nm    0.05   3.19    0.2   2010-09-19   7
 303   5966322    WIYN      DSSI     562nm    0.05   2.89    0.2   2010-09-19   7
 304   6029239    Lick     IRCAL         J    0.42   2.49    0.5   2011-09-08   7
 304   6029239  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-07-18   1
 304   6029239  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 304   6029239    Pal5     PHARO        Ks    0.15   4.28    0.5   2014-08-13   1
 304   6029239    WIYN      DSSI     562nm    0.05   3.60    0.2   2010-09-19   7
 304   6029239    WIYN      DSSI     692nm    0.05   3.24    0.2   2010-09-19   7
 305   6063220    Keck     NIRC2        K'   99.99   4.41   0.03   2012-08-13   3
 305   6063220    Keck     NIRC2        K'   99.99   7.10    0.5   2012-08-13   3
 305   6063220    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
 305   6063220    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 305   6063220    Lick     IRCAL         H    0.48   2.41    0.5   2012-08-06   7
 305   6063220  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 305   6063220    WIYN      DSSI     880nm    0.05   2.56    0.2   2011-06-13   7
 305   6063220    WIYN      DSSI     880nm    0.05   2.29    0.2   2011-06-14   7
 305   6063220    WIYN      DSSI     692nm    0.05   3.22    0.2   2011-06-14   7
 306   6071903    Keck     NIRC2        K'   99.99   4.32   0.03   2012-07-07   3
 306   6071903    Keck     NIRC2        K'   99.99   8.10    0.5   2012-07-07   3
 306   6071903  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-18   1,4
 306   6071903  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-20   1
 306   6071903  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-20   1
 306   6071903  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1
 306   6071903    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-03   1
 306   6071903    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-03   1
 306   6071903    WIYN      DSSI     562nm    0.05   3.30    0.2   2010-09-19   7
 306   6071903    WIYN      DSSI     692nm    0.05   3.14    0.2   2010-09-19   7
 307   6289257     Gem      DSSI     692nm    0.02   4.38    0.2   2014-07-19   7
 307   6289257     Gem      DSSI     880nm    0.02   4.33    0.2   2014-07-19   7
 307   6289257    Lick     IRCAL         J    0.63   1.91    0.5   2011-09-09   7
 307   6289257  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 307   6289257  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1
 307   6289257    Pal5     PHARO        Ks    0.15   3.01    0.5   2014-07-16   1
 307   6289257    Pal5     PHARO  Br-gamma    0.20   5.33    0.5   2014-08-08   7
 307   6289257    Pal5     PHARO  Br-gamma    0.17   5.80    0.5   2014-08-10   7
 307   6289257    WIYN      DSSI     880nm    0.05   1.82    0.2   2011-06-14   7
 307   6289257    WIYN      DSSI     692nm    0.05   3.17    0.2   2011-06-14   7
 307   6289257    WIYN      DSSI     692nm    0.05   2.45    0.2   2013-09-23   7
 307   6289257    WIYN      DSSI     880nm    0.05   2.48    0.2   2013-09-23   7
 307   6289257    WIYN      DSSI     692nm    0.05   2.56    0.2   2013-09-24   7
 307   6289257    WIYN      DSSI     880nm    0.05   2.06    0.2   2013-09-24   7
 308   6291837    Lick     IRCAL         J    0.38   2.70    0.5   2011-09-08   7
 308   6291837  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-18   1,4
 308   6291837  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1
 308   6291837    WIYN      DSSI     692nm    0.05   2.60    0.2   2010-09-19   7
 308   6291837    WIYN      DSSI     562nm    0.05   3.76    0.2   2010-09-19   7
 309   7024222    WIYN      DSSI     880nm    0.05   2.48    0.2   2011-06-13   7
 312   7050989    Keck     NIRC2        Ks    0.04   5.42    0.5   2014-07-17   1
 312   7050989    Lick     IRCAL         J    0.28   3.15    0.5   2011-09-08   7
 312   7050989  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-28   1,4
 312   7050989    Pal5     PHARO        Ks    0.15   3.23    0.5   2014-07-13   1
 312   7050989    WIYN      DSSI     692nm    0.05   2.90    0.2   2010-09-19   7
 312   7050989    WIYN      DSSI     562nm    0.05   3.01    0.2   2010-09-19   7
 313   7419318    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-13   3
 313   7419318    Keck     NIRC2        K'   99.99   4.20   0.03   2012-08-13   3
 313   7419318  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-02   1,4
 313   7419318    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
 313   7419318    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
 313   7419318    WIYN      DSSI     692nm    0.05   3.40    0.2   2010-06-24   7
 313   7419318    WIYN      DSSI     562nm    0.05   2.54    0.2   2010-06-24   7
 314   7603200     Gem      DSSI     692nm    0.02   4.48    0.2   2014-07-23   7
 314   7603200     Gem      DSSI     880nm    0.02   4.92    0.2   2014-07-23   7
 314   7603200    Keck     NIRC2        K'   99.99   4.53   0.03   2012-08-13   3
 314   7603200    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-13   3
 314   7603200    Keck     NIRC2        K'   99.99   8.50    0.5   2012-08-13   3
 314   7603200    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-18   1
 314   7603200    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-18   1
 314   7603200  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-08-03   1,4
 314   7603200    Pal5     PHARO        Ks    0.15   2.80    0.5   2014-07-16   1
 314   7603200    WIYN      DSSI     880nm    0.05   2.64    0.2   2011-06-12   7
 315   7700622    Keck     NIRC2        K'   99.99   6.30    0.5   2012-07-08   3
 315   7700622    Keck     NIRC2        K'   99.99   7.20    0.5   2012-07-08   3
 315   7700622    Keck     NIRC2        K'   99.99   3.91   0.03   2012-12-02   3
 315   7700622    Lick     IRCAL         J    0.54   2.17    0.5   2011-09-08   7
 315   7700622  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-28   1,4
 315   7700622    WIYN      DSSI     692nm    0.05   3.52    0.2   2011-06-14   7
 315   7700622    WIYN      DSSI     880nm    0.05   2.63    0.2   2011-06-14   7
 316   8008067    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
 316   8008067    Keck     NIRC2        K'   99.99   4.46   0.03   2014-07-31   3
 316   8008067    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-31   3
 316   8008067  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-02   1,4
 316   8008067  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1
 316   8008067    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
 316   8008067    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
 316   8008067    WIYN      DSSI     692nm    0.05   2.86    0.2   2010-09-20   7
 316   8008067    WIYN      DSSI     562nm    0.05   2.99    0.2   2010-09-20   7
 317   8121310    Lick     IRCAL         J    0.60   2.14    0.5   2011-09-08   7
 317   8121310  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-28   1,4
 317   8121310    WIYN      DSSI     880nm    0.05   2.61    0.2   2011-06-14   7
 317   8121310    WIYN      DSSI     692nm    0.05   3.23    0.2   2011-06-14   7
 318   8156120    Lick     IRCAL         J    0.40   2.62    0.5   2011-09-08   7
 318   8156120  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-02   1
 318   8156120  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 318   8156120    Pal5     PHARO        Ks    0.15   3.19    0.5   2014-07-13   1
 318   8156120    WIYN      DSSI     692nm    0.05   2.91    0.2   2010-09-19   7
 318   8156120    WIYN      DSSI     562nm    0.05   3.60    0.2   2010-09-19   7
 319   8684730    Lick     IRCAL         H    0.18   4.10    0.5   2012-09-02   7
 319   8684730  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-02   1,4
 319   8684730    Pal5     PHARO        Ks    0.15   3.35    0.5   2014-07-16   1
 319   8684730    WIYN      DSSI     692nm    0.05   3.06    0.2   2011-06-14   7
 319   8684730    WIYN      DSSI     880nm    0.05   2.47    0.2   2011-06-14   7
 321   8753657    Keck     NIRC2        K'   99.99   7.80    0.5   2012-08-13   3
 321   8753657    Keck     NIRC2        K'   99.99   4.48   0.03   2012-08-13   3
 321   8753657    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 321   8753657    Lick     IRCAL         J    0.66   1.89    0.5   2011-09-09   7
 321   8753657  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-02   1,4
 321   8753657    WIYN      DSSI     562nm    0.05   3.31    0.2   2010-09-19   7
 321   8753657    WIYN      DSSI     692nm    0.05   2.72    0.2   2010-09-19   7
 323   9139084     Gem      DSSI     692nm    0.02   5.02    0.2   2014-07-25   7
 323   9139084     Gem      DSSI     880nm    0.02   4.61    0.2   2014-07-25   7
 323   9139084    Keck     NIRC2        K'   99.99   4.17   0.03   2012-08-13   3
 323   9139084    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
 323   9139084    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
 323   9139084    Lick     IRCAL         H    0.19   4.15    0.5   2012-09-01   7
 323   9139084  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-02   1,4
 323   9139084    WIYN      DSSI     562nm    0.05   2.47    0.2   2010-09-19   7
 323   9139084    WIYN      DSSI     692nm    0.05   3.36    0.2   2010-09-19   7
 326   9880467    CAHA  AstraLux        i'    0.32   3.24    0.5   2011-05-12   5
 326   9880467    Lick     IRCAL         J    0.49   2.37    0.5   2011-09-09   7
 326   9880467  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
 326   9880467  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2013-08-15   6
 326   9880467    Pal5     PHARO        Ks    0.15   3.95    0.5   2014-08-13   1
 326   9880467    WIYN      DSSI     692nm    0.05   3.91    0.2   2011-06-14   7
 326   9880467    WIYN      DSSI     880nm    0.05   2.78    0.2   2011-06-14   7
 327   9881662     Gem      NIRI        K'   99.99  99.99  99.99   2015-08-27   6
 327   9881662    Lick     IRCAL         J    0.81   1.73    0.5   2011-09-09   7
 327   9881662  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 327   9881662  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1
 327   9881662    Pal5     PHARO        Ks    0.15   2.49    0.5   2014-07-16   1
 327   9881662    WIYN      DSSI     692nm    0.05   3.22    0.2   2011-06-14   7
 327   9881662    WIYN      DSSI     880nm    0.05   2.15    0.2   2011-06-14   7
 330  11361646    CAHA  AstraLux        i'    0.21   3.55    0.5   2011-06-26   5
 330  11361646     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
 330  11361646  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-28   1,4
 330  11361646    WIYN      DSSI     692nm    0.05   2.48    0.2   2011-06-16   7
 330  11361646    WIYN      DSSI     880nm    0.05   2.13    0.2   2011-06-16   7
 331  10285631    Lick     IRCAL         J    0.69   1.87    0.5   2011-09-09   7
 331  10285631  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-28   1,4
 332  10290666    Lick     IRCAL         J    0.47   2.29    0.5   2011-09-09   7
 332  10290666  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-28   1,4
 332  10290666    Pal5     PHARO        Ks    0.15   2.50    0.5   2014-07-17   1
 332  10290666    WIYN      DSSI     880nm    0.05   1.69    0.2   2011-06-15   7
 332  10290666    WIYN      DSSI     692nm    0.05   2.85    0.2   2011-06-15   7
 333  10337258    Lick     IRCAL         J    0.69   1.85    0.5   2011-09-09   7
 333  10337258  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 337  10545066    CAHA  AstraLux        i'    0.05   0.00    1.0   2011-06-02   5
 337  10545066  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-02   1,4
 338  10552611    CAHA  AstraLux        z'    0.34   3.18    0.5   2011-06-01   5
 338  10552611    CAHA  AstraLux        i'    0.34   3.17    0.5   2011-06-01   5
 338  10552611    Keck     NIRC2        K'   99.99   3.91   0.03   2013-08-06   3
 338  10552611    Keck     NIRC2        K'   99.99   7.00    0.5   2013-08-06   3
 338  10552611  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
 338  10552611    Pal5     PHARO        Ks    0.15   3.63    0.5   2014-07-17   1
 339  10587105    CAHA  AstraLux        i'    0.30   3.42    0.5   2011-06-26   5
 339  10587105  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-02   1,4
 339  10587105    WIYN      DSSI     692nm    0.05   2.79    0.2   2012-10-01   7
 339  10587105    WIYN      DSSI     880nm    0.05   2.03    0.2   2012-10-01   7
 340  10616571    Lick     IRCAL         H    0.29   3.17    0.5   2012-09-02   7
 340  10616571  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-28   1,4
 340  10616571    Pal5     PHARO        Ks    0.15   2.54    0.5   2014-07-17   1
 340  10616571    WIYN      DSSI     880nm    0.05   1.66    0.2   2011-06-15   7
 340  10616571    WIYN      DSSI     692nm    0.05   2.43    0.2   2011-06-15   7
 341  10878263     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-08   1
 341  10878263  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-28   1,4
 341  10878263    WIYN      DSSI     880nm    0.05   2.20    0.2   2011-06-16   7
 341  10878263    WIYN      DSSI     692nm    0.05   2.56    0.2   2011-06-16   7
 343  10982872    CAHA  AstraLux        i'    0.44   2.88    0.5   2011-05-12   5
 343  10982872    Lick     IRCAL         J    0.53   2.15    0.5   2011-09-09   7
 343  10982872  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 343  10982872    Pal5     PHARO        Ks    0.15   2.72    0.5   2014-07-17   1
 343  10982872    WIYN      DSSI     692nm    0.05   2.70    0.2   2011-06-15   7
 343  10982872    WIYN      DSSI     880nm    0.05   2.20    0.2   2011-06-15   7
 344  11015108  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 344  11015108    Pal5     PHARO        Ks    0.15   3.50    0.5   2014-07-17   1
 345  11074541    CAHA  AstraLux        i'   99.99   4.14    0.5   2011-06-03   5
 345  11074541    Keck     NIRC2        K'   99.99   8.90    0.5   2012-08-12   3
 345  11074541    Keck     NIRC2        K'   99.99   4.13   0.03   2012-08-12   3
 345  11074541    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-12   3
 345  11074541  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 345  11074541    WIYN      DSSI     880nm    0.05   2.22    0.2   2011-06-16   7
 345  11074541    WIYN      DSSI     692nm    0.05   2.36    0.2   2011-06-16   7
 346  11100383    CAHA  AstraLux        z'    0.12   3.32    0.5   2011-06-04   5
 346  11100383    Keck     NIRC2        K'   99.99   4.74   0.03   2014-08-13   3
 346  11100383    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-13   3
 346  11100383  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 346  11100383    WIYN      DSSI     692nm    0.05   2.39    0.2   2011-09-07   7
 346  11100383    WIYN      DSSI     880nm    0.05   2.57    0.2   2011-09-07   7
 348  11194032    Keck     NIRC2        K'   99.99   7.70    0.5   2014-08-12   3
 348  11194032    Keck     NIRC2        K'   99.99   2.91   0.03   2014-08-12   3
 348  11194032  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-08-03   1,4
 348  11194032    WIYN      DSSI     692nm    0.05   2.67    0.2   2013-09-24   7
 348  11194032    WIYN      DSSI     880nm    0.05   2.43    0.2   2013-09-24   7
 349  11394027    CAHA  AstraLux        i'    0.56   2.83    0.5   2011-06-04   5
 349  11394027  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-08-02   1,4
 350  11395587  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 351  11442793    CAHA  AstraLux        i'    0.98   3.03    0.5   2011-06-03   5
 351  11442793     Gem      DSSI     880nm    0.02   2.52    0.2   2015-07-11   7
 351  11442793     Gem      DSSI     692nm    0.02   5.01    0.2   2015-07-11   7
 351  11442793    Lick     IRCAL         H    0.42   2.62    0.5   2012-07-08   7
 351  11442793     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
 351  11442793  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 351  11442793    WIYN      DSSI     880nm    0.05   2.35    0.2   2011-06-12   7
 352  11521793  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-28   1,4
 353  11566064  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-02   1,4
 353  11566064    Pal5     PHARO        Ks    0.15   2.35    0.5   2014-07-17   1
 353  11566064    WIYN      DSSI     692nm    0.05   2.51    0.2   2011-06-16   7
 353  11566064    WIYN      DSSI     880nm    0.05   2.16    0.2   2011-06-16   7
 354  11568987  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 354  11568987    Pal5     PHARO        Ks    0.15   2.55    0.5   2014-07-17   1
 354  11568987    WIYN      DSSI     880nm    0.05   2.67    0.2   2011-06-16   7
 354  11568987    WIYN      DSSI     692nm    0.05   2.83    0.2   2011-06-16   7
 355  11621223    Lick     IRCAL         J    0.54   2.13    0.5   2011-09-09   7
 355  11621223  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 355  11621223    WIYN      DSSI     880nm    0.05   1.85    0.2   2011-06-15   7
 355  11621223    WIYN      DSSI     692nm    0.05   2.82    0.2   2011-06-15   7
 356  11624249    Keck     NIRC2        K'   99.99   3.22   0.03   2014-08-13   3
 356  11624249    Keck     NIRC2        K'   99.99   7.40    0.5   2014-08-13   3
 356  11624249  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-28   1,4
 360  12107021    Lick     IRCAL         J    0.73   1.84    0.5   2011-09-09   7
 360  12107021  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 360  12107021    WIYN      DSSI     692nm    0.05   3.13    0.2   2011-06-15   7
 360  12107021    WIYN      DSSI     880nm    0.05   2.55    0.2   2011-06-15   7
 361  12404954    Lick     IRCAL         J    0.43   2.47    0.5   2011-09-10   7
 361  12404954  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 361  12404954    WIYN      DSSI     880nm    0.05   2.47    0.2   2011-06-15   7
 361  12404954    WIYN      DSSI     692nm    0.05   3.52    0.2   2011-06-15   7
 364   7296438    Lick     IRCAL         H    0.26   5.50    1.0   2013-09-17   1
 364   7296438  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 364   7296438    Pal5     PHARO  Br-gamma    0.10   6.63    0.5   2014-07-11   7
 364   7296438    WIYN      DSSI     692nm    0.05   3.74    0.2   2013-09-21   7
 364   7296438    WIYN      DSSI     880nm    0.05   2.34    0.2   2013-09-21   7
 364   7296438    WIYN      DSSI     692nm    0.05   3.82    0.2   2013-09-23   7
 364   7296438    WIYN      DSSI     880nm    0.05   3.25    0.2   2013-09-23   7
 365  11623629    Keck     NIRC2        K'   99.99   2.57   0.03   2012-08-14   3
 365  11623629    Keck     NIRC2        K'   99.99   5.90    0.5   2012-08-14   3
 365  11623629  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-28   1,4
 365  11623629    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-01   1
 365  11623629    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-01   1
 365  11623629    WIYN      DSSI     692nm    0.05   2.84    0.2   2010-10-23   7
 365  11623629    WIYN      DSSI     880nm    0.05   2.28    0.2   2010-10-23   7
 366   3545478    CAHA  AstraLux        i'    0.18   3.35    0.5   2011-06-01   5
 366   3545478    Keck     NIRC2        K'   99.99   4.28   0.03   2012-08-14   3
 366   3545478    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 366   3545478    Keck     NIRC2        Ks    0.04   5.41    0.5   2014-07-17   1
 366   3545478    Lick     IRCAL         H    0.25   3.64    0.5   2012-07-07   7
 366   3545478  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-02   1,4
 366   3545478    Pal5     PHARO        Ks    0.15   2.63    0.5   2014-07-13   1
 366   3545478    WIYN      DSSI     692nm    0.05   3.29    0.2   2010-09-19   7
 366   3545478    WIYN      DSSI     562nm    0.05   4.12    0.2   2010-09-19   7
 367   4815520     Gem      DSSI     880nm    0.02   4.88    0.2   2014-07-25   7
 367   4815520     Gem      DSSI     692nm    0.02   5.49    0.2   2014-07-25   7
 367   4815520    Keck     NIRC2        K'   99.99   3.20   0.03   2012-08-14   3
 367   4815520    Keck     NIRC2        K'   99.99   4.60    0.5   2012-08-14   3
 367   4815520    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 367   4815520    Keck     NIRC2        Ks    0.04   5.49    0.5   2014-07-17   1
 367   4815520    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-17   1
 367   4815520    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-17   1
 367   4815520  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-02   1
 367   4815520  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 367   4815520    Pal5     PHARO  Br-gamma    0.16   5.34    0.5   2014-07-11   7
 367   4815520    Pal5     PHARO         J    0.19   5.16    0.5   2014-07-11   7
 367   4815520    Pal5     PHARO  Br-gamma    0.15   4.18    0.5   2014-07-13   1
 367   4815520    WIYN      DSSI     562nm    0.05   2.93    0.2   2010-09-20   7
 367   4815520    WIYN      DSSI     692nm    0.05   3.45    0.2   2010-09-20   7
 368   6603043    Lick     IRCAL         J    0.20   8.00    1.0   2012-07-06   1
 368   6603043  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-02   1,4
 368   6603043  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1
 368   6603043    WIYN      DSSI     880nm    0.05   2.21    0.2   2011-06-13   7
 368   6603043    WIYN      DSSI     692nm    0.05   3.69    0.2   2011-06-13   7
 369   7175184     Gem      DSSI     880nm    0.02   5.11    0.2   2013-07-27   7
 369   7175184     Gem      DSSI     692nm    0.02   5.56    0.2   2013-07-27   7
 369   7175184    Lick     IRCAL         J    0.27   3.08    0.5   2011-09-10   7
 369   7175184  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
 369   7175184    Pal5     PHARO  Br-gamma    0.15   3.04    0.5   2014-07-13   1
 369   7175184    Pal5     PHARO        Ks    0.15   3.04    0.5   2014-07-13   1
 369   7175184    WIYN      DSSI     692nm    0.05   3.26    0.2   2010-09-19   7
 369   7175184    WIYN      DSSI     562nm    0.05   3.62    0.2   2010-09-19   7
 370   8494142    Keck     NIRC2        K'   99.99   7.80    0.5   2014-08-12   3
 370   8494142    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-12   3
 370   8494142    Keck     NIRC2        K'   99.99   4.92   0.03   2014-08-12   3
 370   8494142    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-19   1
 370   8494142    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-19   1
 370   8494142  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-02   1
 370   8494142  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
 370   8494142    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-18   1
 370   8494142    WIYN      DSSI     562nm    0.05   3.55    0.2   2010-09-19   7
 370   8494142    WIYN      DSSI     692nm    0.05   3.59    0.2   2010-09-19   7
 371   5652983    Keck     NIRC2        Ks    0.04   3.57    0.5   2014-07-17   1
 371   5652983    Keck     NIRC2        K'   99.99   4.85   0.03   2014-08-13   3
 371   5652983    Lick     IRCAL         H    0.27   3.40    0.5   2012-07-07   7
 371   5652983  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-28   1,4
 371   5652983    WIYN      DSSI     880nm    0.05   2.83    0.2   2011-06-13   7
 371   5652983    WIYN      DSSI     692nm    0.05   3.26    0.2   2011-06-13   7
 372   6471021    CAHA  AstraLux        i'    0.30   3.23    0.5   2011-06-01   5
 372   6471021    CAHA  AstraLux        z'    0.30   3.35    0.5   2011-07-01   5
 372   6471021    Keck     NIRC2        K'   99.99   7.50    0.5   2014-08-12   3
 372   6471021    Keck     NIRC2        K'   99.99   7.90    0.5   2014-08-12   3
 372   6471021    Keck     NIRC2        K'   99.99   5.00   0.03   2014-08-12   3
 372   6471021     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-24   1
 372   6471021  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-28   1,4
 372   6471021    WIYN      DSSI     562nm    0.05   3.31    0.2   2010-09-19   7
 372   6471021    WIYN      DSSI     692nm    0.05   2.66    0.2   2010-09-19   7
 373   7364176     Gem      DSSI     692nm    0.02   4.59    0.2   2014-07-25   7
 373   7364176     Gem      DSSI     880nm    0.02   4.28    0.2   2014-07-25   7
 373   7364176    Lick     IRCAL         J    0.50   2.35    0.5   2011-09-08   7
 373   7364176  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 373   7364176    WIYN      DSSI     880nm    0.05   2.26    0.2   2011-06-14   7
 373   7364176    WIYN      DSSI     692nm    0.05   3.46    0.2   2011-06-14   7
 374   8686097     Gem      DSSI     692nm    0.02   5.00    0.2   2014-07-24   7
 374   8686097     Gem      DSSI     880nm    0.02   4.52    0.2   2014-07-24   7
 374   8686097    Lick     IRCAL         J    0.52   2.26    0.5   2011-09-08   7
 374   8686097  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-02   1
 374   8686097  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 374   8686097    Pal5     PHARO  Br-gamma    0.13   5.50    0.5   2014-07-11   7
 374   8686097    Pal5     PHARO         J    0.24   4.66    0.5   2014-07-11   7
 374   8686097    WIYN      DSSI     562nm    0.05   3.59    0.2   2010-09-19   7
 374   8686097    WIYN      DSSI     692nm    0.05   2.86    0.2   2010-09-19   7
 375  12356617    CAHA  AstraLux        i'    0.51   2.94    0.5   2011-06-02   5
 375  12356617    Keck     NIRC2  Br-gamma    0.05   8.38    0.5   2014-09-04   7
 375  12356617    Lick     IRCAL         H    0.23   3.83    0.5   2012-09-02   7
 375  12356617  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
 375  12356617    Pal5     PHARO        Ks    0.15   2.43    0.5   2014-07-17   1
 375  12356617    Pal5     PHARO  Br-gamma    0.16   5.58    0.5   2014-08-10   7
 375  12356617    WIYN      DSSI     692nm    0.05   3.08    0.2   2011-06-16   7
 375  12356617    WIYN      DSSI     880nm    0.05   2.16    0.2   2011-06-16   7
 376  12643589  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2012-09-01   6
 377   3323887  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 377   3323887    Pal5     PHARO         J    0.10   8.00    1.0   2010-07-02   1
 377   3323887    Pal5     PHARO        Ks    0.10   8.00    1.0   2010-07-02   1
 377   3323887    WIYN      DSSI     692nm    0.05   3.16    0.2   2010-06-18   7
 377   3323887    WIYN      DSSI     562nm    0.05   1.76    0.2   2010-06-18   7
 377   3323887    WIYN      DSSI     692nm    0.05   2.94    0.2   2010-06-21   7
 377   3323887    WIYN      DSSI     562nm    0.05   1.40    0.2   2010-06-21   7
 379   2446113    CAHA  AstraLux        i'    0.22   3.21    0.5   2011-06-25   5
 379   2446113    CAHA  AstraLux        z'    0.22   3.41    0.5   2011-07-25   5
 379   2446113    Lick     IRCAL         H    0.22   3.94    0.5   2012-09-03   7
 379   2446113  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 379   2446113    WIYN      DSSI     692nm    0.05   2.57    0.2   2011-06-15   7
 379   2446113    WIYN      DSSI     880nm    0.05   1.98    0.2   2011-06-15   7
 379   2446113    WIYN      DSSI     880nm    0.05   2.13    0.2   2013-09-23   7
 379   2446113    WIYN      DSSI     692nm    0.05   2.56    0.2   2013-09-23   7
 384   3353050    Lick     IRCAL         J    0.41   2.53    0.5   2011-09-10   7
 384   3353050  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-02   1,4
 384   3353050    WIYN      DSSI     692nm    0.05   2.97    0.2   2011-06-16   7
 384   3353050    WIYN      DSSI     880nm    0.05   2.56    0.2   2011-06-16   7
 385   3446746    CAHA  AstraLux        i'   99.99   5.21    0.5   2011-06-03   5
 385   3446746    Lick     IRCAL         J    0.37   2.64    0.5   2011-09-10   7
 385   3446746  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 386   3656121    CAHA  AstraLux        i'    0.66   2.93    0.5   2011-05-10   5
 386   3656121  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-02   1,4
 387   3733628    CAHA  AstraLux        i'    0.41   3.08    0.5   2011-06-02   5
 387   3733628    CAHA  AstraLux        z'    0.41   3.23    0.5   2011-07-02   5
 387   3733628    Keck     NIRC2        K'   99.99   7.30    0.5   2012-08-12   3
 387   3733628    Keck     NIRC2        K'   99.99   4.12   0.03   2014-08-13   3
 387   3733628  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 387   3733628    WIYN      DSSI     692nm    0.05   2.60    0.2   2013-09-25   7
 387   3733628    WIYN      DSSI     880nm    0.05   2.74    0.2   2013-09-25   7
 388   3831053    CAHA  AstraLux        i'    0.38   3.00    0.5   2011-06-04   5
 388   3831053  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-02   1,4
 392   3942670     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
 392   3942670  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 392   3942670    WIYN      DSSI     880nm    0.05   2.23    0.2   2012-10-03   7
 392   3942670    WIYN      DSSI     692nm    0.05   3.07    0.2   2012-10-03   7
 393   3964109    CAHA  AstraLux        i'    0.61   3.37    0.5   2011-06-05   5
 393   3964109  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-02   1,4
 398   9946525    CAHA  AstraLux        i'    0.10   3.79    0.5   2013-06-22   5
 398   9946525  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 398   9946525    WIYN      DSSI     562nm    0.05   3.66    0.2   2010-06-24   7
 398   9946525    WIYN      DSSI     692nm    0.05   3.16    0.2   2010-06-24   7
 401   3217264    CAHA  AstraLux        i'    0.57   2.77    0.5   2011-06-05   5
 401   3217264    CAHA  AstraLux        z'    0.57   3.31    0.5   2011-07-05   5
 401   3217264  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 401   3217264  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1
 401   3217264  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-20   1
 401   3217264  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-20   1
 403   4247092  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 408   5351250    CAHA  AstraLux        i'    0.05   3.70    1.0   2011-06-09   5
 408   5351250  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 409   5444548  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
 410   5449777  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 412   5683743  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-25   2
 413   5791986  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 414   5872150  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2012-09-01   6
 415   6289650  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 415   6289650    WIYN      DSSI     692nm    0.05   2.74    0.2   2012-09-29   7
 415   6289650    WIYN      DSSI     880nm    0.05   2.26    0.2   2012-09-29   7
 416   6508221    CAHA  AstraLux        i'    0.11   3.70    0.5   2011-06-06   5
 416   6508221  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 416   6508221    WIYN      DSSI     880nm    0.05   1.77    0.2   2011-09-09   7
 416   6508221    WIYN      DSSI     692nm    0.05   2.69    0.2   2011-09-09   7
 417   6879865  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
 419   8219673  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 420   8352537  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 420   8352537    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 420   8352537    Pal5     PHARO        Ks   99.99  99.99  99.99   2010-06-28   1
 421   9115800    Keck     NIRC2        K'   99.99   2.94   0.03   2014-08-11   3
 421   9115800    Keck     NIRC2        K'   99.99   7.50    0.5   2014-08-11   3
 421   9115800  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
 422   9214713    CAHA  AstraLux        i'    0.70   3.86    0.5   2011-06-25   5
 422   9214713    CAHA  AstraLux        z'    0.70   4.30    0.5   2011-06-25   5
 422   9214713    Keck     NIRC2        Ks    0.04   2.84    0.5   2014-07-17   1
 422   9214713  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 423   9478990  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 425   9967884    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
 425   9967884  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 426  10016874  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 426  10016874    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 427  10189546  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 428  10418224  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 429  10616679  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
 430  10717241    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
 430  10717241  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 431  10843590    CAHA  AstraLux        i'    0.26   3.33    0.5   2011-06-07   5
 431  10843590  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 431  10843590    WIYN      DSSI     880nm    0.05   2.27    0.2   2011-09-09   7
 431  10843590    WIYN      DSSI     692nm    0.05   2.60    0.2   2011-09-09   7
 432  10858832  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
 433  10937029    CAHA  AstraLux        i'    0.10   3.65    0.5   2011-06-07   5
 433  10937029    CAHA  AstraLux        z'    0.10   3.52    0.5   2011-07-07   5
 433  10937029    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
 433  10937029    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-26   1
 433  10937029    Keck     NIRC2  Br-gamma    0.05   8.08    0.5   2014-09-05   7
 433  10937029  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
 435  11709124    CAHA  AstraLux        i'    0.10   3.70    0.5   2013-06-14   5
 435  11709124    Keck     NIRC2        K'   99.99   2.96   0.03   2014-07-29   3
 435  11709124    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-29   3
 435  11709124  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 435  11709124    WIYN      DSSI     692nm    0.05   2.74    0.2   2012-09-30   7
 435  11709124    WIYN      DSSI     880nm    0.05   2.01    0.2   2012-09-30   7
 438  12302530    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
 438  12302530    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
 438  12302530    Keck     NIRC2        K'   99.99   7.30    0.5   2014-07-29   3
 438  12302530    Keck     NIRC2        K'   99.99   3.44   0.03   2014-07-29   3
 438  12302530  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
 439  12470954    CAHA  AstraLux        i'    0.48   3.00    0.5   2011-05-11   5
 439  12470954  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 440   2438264  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 440   2438264    WIYN      DSSI     692nm    0.05   2.37    0.2   2012-10-05   7
 440   2438264    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-10-05   7
 442   3745690  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 442   3745690    WIYN      DSSI     880nm    0.05   2.49    0.2   2012-10-04   7
 442   3745690    WIYN      DSSI     692nm    0.05   2.53    0.2   2012-10-04   7
 443   3833007  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
 444   3847138  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 446   4633570    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
 446   4633570    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
 446   4633570  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 448   5640085    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
 448   5640085  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 449   5779852  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
 451   6200715    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 452   6291033  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
 454   7098355  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 456   7269974  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 457   7440748  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 457   7440748    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 457   7440748    WIYN      DSSI     692nm    0.05   2.62    0.2   2012-10-05   7
 457   7440748    WIYN      DSSI     880nm    0.05   2.38    0.2   2012-10-05   7
 458   7504328  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
 459   7977197  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 460   8043638  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 463   8845205    CAHA  AstraLux        i'    0.10   3.48    0.5   2011-06-25   5
 463   8845205     Gem      DSSI     692nm    0.02   4.84    0.2   2015-07-19   7
 463   8845205     Gem      DSSI     880nm    0.02   5.21    0.2   2015-07-19   7
 463   8845205    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
 463   8845205    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
 463   8845205    Keck     NIRC2        K'   99.99   7.30    0.5   2013-07-18   3
 463   8845205    Keck     NIRC2        K'   99.99   3.43   0.03   2013-07-18   3
 463   8845205  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-03   1,4
 463   8845205    WIYN      DSSI     692nm    0.05   3.40    0.2   2011-09-14   1
 463   8845205    WIYN      DSSI     880nm    0.05   3.50    0.2   2011-09-14   1
 464   8890783    Keck     NIRC2        K'   99.99   7.90    0.5   2014-08-13   3
 464   8890783    Keck     NIRC2        K'   99.99   4.28   0.03   2014-08-13   3
 464   8890783  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 465   8891318    CAHA  AstraLux        i'    0.42   3.26    0.5   2011-06-10   5
 465   8891318  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 465   8891318    WIYN      DSSI     692nm    0.05   2.63    0.2   2011-09-09   7
 465   8891318    WIYN      DSSI     880nm    0.05   1.84    0.2   2011-09-09   7
 466   9008220  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 467   9583881  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 468   9589524  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 469   9703198  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 470   9844088  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 471  10019643  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 473  10155434    CAHA  AstraLux        i'    0.10   3.97    0.5   2011-06-08   5
 473  10155434  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
 473  10155434    WIYN      DSSI     692nm    0.05   2.05    0.2   2011-09-11   7
 473  10155434    WIYN      DSSI     880nm    0.05   2.34    0.2   2011-09-11   7
 474  10460984  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 475  10577994  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-01   1,2
 476  10599206  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 477  10934674  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
 478  10990886    CAHA  AstraLux        i'    0.53   2.78    0.5   2011-06-01   5
 478  10990886    Keck     NIRC2        K'   99.99   7.30    0.5   2013-07-18   3
 478  10990886    Keck     NIRC2        K'   99.99   4.12   0.03   2013-07-18   3
 478  10990886  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-08-04   1,4
 479  11015323  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-02   1
 480  11134879  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
 481  11192998    CAHA  AstraLux        i'    0.10   3.78    0.5   2011-06-09   5
 481  11192998  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 483  11497977  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 483  11497977    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 484  12061222  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
 486  12404305  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 486  12404305    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 487  12834874  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
 488   2557816  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
 490   3239945    CAHA  AstraLux        i'    0.05   3.00    1.0   2011-06-03   5
 490   3239945    Keck     NIRC2         J    0.04   7.37    0.5   2014-06-12   7
 490   3239945    Keck     NIRC2  Br-gamma    0.05   8.74    0.5   2014-06-12   7
 490   3239945    Keck     NIRC2        K'   99.99   4.35   0.03   2014-08-13   3
 490   3239945    Keck     NIRC2        K'   99.99   7.90    0.5   2014-08-13   3
 490   3239945    Lick     IRCAL         H    0.41   4.80    1.0   2013-07-16   1
 490   3239945  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 490   3239945    WIYN      DSSI     692nm    0.05   2.11    0.2   2011-09-08   7
 490   3239945    WIYN      DSSI     880nm    0.05   2.04    0.2   2011-09-08   7
 492   3559935     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-02   1
 492   3559935  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
 494   3966801    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
 494   3966801  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 496   4454752    CAHA  AstraLux        i'    0.42   3.04    0.5   2011-06-01   5
 496   4454752  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 497   4757437  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 499   4847534  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-25   2
 500   4852528    Keck     NIRC2        K'   99.99   6.60    0.5   2012-05-06   3
 500   4852528  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
 500   4852528    WIYN      DSSI     880nm    0.05   2.14    0.2   2011-06-12   7
 501   4951877  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
 503   5340644    Keck     NIRC2        K'   99.99   7.70    0.5   2013-07-28   3
 503   5340644    Keck     NIRC2        K'   99.99   3.36   0.03   2014-07-30   3
 503   5340644  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1
 503   5340644  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 504   5461440  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
 505   5689351    Keck     NIRC2        K'   99.99   3.84   0.03   2014-07-30   3
 505   5689351    Keck     NIRC2        K'   99.99   8.00    0.5   2014-07-30   3
 505   5689351  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 505   5689351    Pal5     PHARO        Ks   99.99  99.99  99.99   2010-06-28   1
 505   5689351    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 505   5689351    WIYN      DSSI     880nm    0.05   2.59    0.2   2012-10-05   7
 505   5689351    WIYN      DSSI     692nm    0.05   2.65    0.2   2012-10-05   7
 507   5812960  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 508   6266741  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 508   6266741    WIYN      DSSI     880nm    0.05   2.15    0.2   2011-06-12   7
 509   6381846  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 510   6422155  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
 511   6451936  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 511   6451936  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-20   1
 511   6451936  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-20   1
 511   6451936  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1
 512   6838050  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
 513   6937692  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
 517   8015907  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-08-05   1,4
 518   8017703    CAHA  AstraLux        i'    0.17   3.33    0.5   2013-06-22   5
 518   8017703    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
 518   8017703    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
 518   8017703    Lick     IRCAL         H    0.33   5.30    1.0   2013-07-16   1
 518   8017703  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 519   8022244  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 520   8037145    CAHA  AstraLux        i'    0.99   2.96    0.5   2011-06-08   5
 520   8037145    Lick     IRCAL         H    0.79   4.20    1.0   2013-07-19   1
 520   8037145  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 520   8037145    WIYN      DSSI     692nm    0.05   2.55    0.2   2011-09-09   7
 520   8037145    WIYN      DSSI     880nm    0.05   2.20    0.2   2011-09-09   7
 521   8162789  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
 522   8265218    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 523   8806123  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 524   8934495    CAHA  AstraLux        i'    0.10   4.01    0.5   2011-06-09   5
 524   8934495  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 525   9119458  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
 526   9157634  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
 528   9941859    CAHA  AstraLux        i'    0.10   4.22    0.5   2011-06-08   5
 528   9941859  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 528   9941859    WIYN      DSSI     880nm    0.05   2.54    0.2   2011-09-09   7
 528   9941859    WIYN      DSSI     692nm    0.05   2.63    0.2   2011-09-09   7
 530  10266615  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 531  10395543    Keck     NIRC2        K'   99.99   2.09   0.03   2012-08-12   3
 531  10395543    Keck     NIRC2        K'   99.99   7.00    0.5   2012-08-12   3
 531  10395543  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-08-03   1,4
 532  10454313  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
 533  10513530  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 533  10513530    Pal5     PHARO         J   99.99  99.99  99.99   2010-06-28   1
 533  10513530    Pal5     PHARO        Ks   99.99  99.99  99.99   2010-06-28   1
 533  10513530    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 534  10554999    CAHA  AstraLux        i'    0.32   3.14    0.5   2011-05-10   5
 534  10554999  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 535  10873260  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 536  10965008  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 536  10965008    WIYN      DSSI     880nm    0.05   2.21    0.2   2011-06-11   7
 537  11073351  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
 538  11090765  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 539  11246364     Gem      DSSI     880nm    0.02   4.19    0.2   2013-07-31   7
 539  11246364     Gem      DSSI     692nm    0.02   4.48    0.2   2013-07-31   7
 539  11246364    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
 539  11246364    Keck     NIRC2        K'    0.05   8.00    0.1   2013-08-21   1
 541  11656721  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
 542  11669239  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-01   1,4
 543  11823054    Lick     IRCAL         H    0.35   5.30    1.0   2013-07-19   1
 543  11823054  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 546  12058931  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 547  12116489  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
 548  12600735    CAHA  AstraLux        i'    0.63   2.80    0.5   2011-05-09   5
 548  12600735  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 550   4165473  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 551   4270253  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-01   1,4
 554   5443837    Keck     NIRC2        K'   99.99   7.40    0.5   2014-07-30   3
 554   5443837    Keck     NIRC2        K'   99.99   3.55   0.03   2014-07-30   3
 554   5443837  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 555   5709725    CAHA  AstraLux        i'    0.42   3.21    0.5   2011-05-10   5
 555   5709725     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-08   1
 555   5709725  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 557   5774349  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 558   5978361  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 560   6501635  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
 561   6665695    CAHA  AstraLux        i'    0.48   2.93    0.5   2011-05-10   5
 561   6665695  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 563   6707833  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 564   6786037    CAHA  AstraLux        i'    0.10   3.68    0.5   2013-06-15   5
 564   6786037  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 564   6786037    WIYN      DSSI     692nm    0.05   2.54    0.2   2012-09-30   7
 564   6786037    WIYN      DSSI     880nm    0.05   2.01    0.2   2012-09-30   7
 566   7119481  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 567   7445445    CAHA  AstraLux        i'    0.65   2.87    0.5   2011-06-01   5
 567   7445445  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-02   1,4
 567   7445445    WIYN      DSSI     880nm    0.05   2.12    0.2   2011-06-12   7
 568   7595157  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 569   8008206  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-02   1,4
 571   8120608    CAHA  AstraLux        i'    0.10   3.52    0.5   2011-06-08   5
 571   8120608     Gem      DSSI     692nm    0.02   4.96    0.2   2013-07-25   7
 571   8120608     Gem      DSSI     880nm    0.02   3.58    0.2   2013-07-25   7
 571   8120608    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
 571   8120608    Keck     NIRC2        K'   99.99   7.40    0.5   2013-07-17   3
 571   8120608    Keck     NIRC2        K'   99.99   3.71   0.03   2013-07-17   3
 571   8120608    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
 571   8120608    Lick     IRCAL         H    0.43   4.60    1.0   2013-07-16   1
 571   8120608  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-08-03   1,4
 571   8120608    WIYN      DSSI     880nm    0.05   2.27    0.2   2011-09-11   7
 571   8120608    WIYN      DSSI     692nm    0.05   2.46    0.2   2011-09-11   7
 572   8193178  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-28   1,4
 572   8193178    WIYN      DSSI     880nm    0.05   2.34    0.2   2012-10-05   7
 572   8193178    WIYN      DSSI     692nm    0.05   2.68    0.2   2012-10-05   7
 573   8344004  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-02   1,4
 574   8355239  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 575   8367113  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 577   8558011  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 578   8565266  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 579   8616637    CAHA  AstraLux        i'    0.25   3.52    0.5   2011-06-05   5
 579   8616637  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 579   8616637    WIYN      DSSI     692nm    0.05   2.16    0.2   2012-10-05   7
 579   8616637    WIYN      DSSI     880nm    0.05   2.25    0.2   2012-10-05   7
 580   8625925  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 581   8822216    Lick     IRCAL         H    0.53   4.20    1.0   2013-09-19   1
 581   8822216  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 582   9020160  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-02   1,4
 583   9076513  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 584   9146018  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-08-05   1,2
 584   9146018  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1
 584   9146018    WIYN      DSSI     692nm    0.05   2.62    0.2   2012-10-05   7
 584   9146018    WIYN      DSSI     880nm    0.05   2.17    0.2   2012-10-05   7
 585   9279669  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 586   9570741  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 587   9607164  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 588   9631762    Keck     NIRC2        K'   99.99   6.80    0.5   2012-08-12   3
 588   9631762  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-28   2
 589   9763754    CAHA  AstraLux        i'    0.17   3.77    0.5   2011-07-27   5
 590   9782691  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 592   9957627    CAHA  AstraLux        i'    0.10   3.42    0.5   2011-06-07   5
 592   9957627    CAHA  AstraLux        z'    0.12   3.67    0.5   2011-07-08   5
 592   9957627  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
 592   9957627    WIYN      DSSI     692nm    0.05   2.35    0.2   2011-09-09   7
 592   9957627    WIYN      DSSI     880nm    0.05   1.98    0.2   2011-09-09   7
 593   9958962  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 596  10388286    Keck     NIRC2        K'   99.99   8.10    0.5   2013-07-17   3
 596  10388286    Keck     NIRC2        K'   99.99   4.08   0.03   2013-07-17   3
 596  10388286    Lick     IRCAL         H    0.30   5.70    1.0   2013-07-16   1
 596  10388286  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-08-03   1,4
 597  10600261  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 598  10656823  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
 599  10676824  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
 600  10718726    Keck     NIRC2  Br-gamma    0.05   7.68    0.5   2014-08-11   7
 600  10718726  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
 601  10973664  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-02   1,4
 602  12459913  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
 605   4832837    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
 605   4832837  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 607   5441980  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 607   5441980    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 610   5686174    Keck     NIRC2        K'   99.99   7.70    0.5   2013-07-28   3
 610   5686174    Keck     NIRC2        K'   99.99   3.96   0.03   2014-07-30   3
 610   5686174    Lick     IRCAL         H    0.34   5.40    1.0   2013-07-16   1
 610   5686174  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
 611   6309763    CAHA  AstraLux        i'    0.66   2.75    0.5   2011-06-02   5
 611   6309763  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 612   6587002  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-05   1,4
 614   7368664  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 617   9846086    CAHA  AstraLux        i'    0.10   3.39    0.5   2011-06-06   5
 617   9846086  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
 617   9846086    WIYN      DSSI     692nm    0.05   2.65    0.2   2011-09-11   7
 617   9846086    WIYN      DSSI     880nm    0.05   2.32    0.2   2011-09-11   7
 618  10353968  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-22   2
 620  11773022  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-02   1,4
 620  11773022    WIYN      DSSI     692nm    0.05   2.61    0.2   2012-09-30   7
 620  11773022    WIYN      DSSI     880nm    0.05   2.16    0.2   2012-09-30   7
 622  12417486  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
 622  12417486    Pal5     PHARO        Ks    0.32   4.39    0.5   2015-08-28   7
 623  12068975    CAHA  AstraLux        i'    0.20   3.61    0.5   2011-06-05   5
 623  12068975    Keck     NIRC2        K'   99.99   3.13   0.03   2012-08-14   3
 623  12068975    Keck     NIRC2        K'   99.99   6.70    0.5   2012-08-14   3
 623  12068975    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
 623  12068975    Lick     IRCAL         J    0.20   8.00    1.0   2011-06-18   1
 623  12068975    Lick     IRCAL        Ks    0.20   8.00    1.0   2011-06-18   1
 623  12068975    Lick     IRCAL         J    0.43   2.47    0.5   2011-09-08   7
 623  12068975  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-03   1,4
 623  12068975    WIYN      DSSI     692nm    0.05   3.23    0.2   2010-09-19   7
 623  12068975    WIYN      DSSI     562nm    0.05   2.86    0.2   2010-09-19   7
 624   3541946    CAHA  AstraLux        i'    0.42   3.03    0.5   2013-06-15   5
 624   3541946  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
 624   3541946    WIYN      DSSI     692nm    0.05   2.73    0.2   2012-09-27   7
 624   3541946    WIYN      DSSI     880nm    0.05   2.35    0.2   2012-09-27   7
 624   3541946    WIYN      DSSI     692nm    0.05   2.84    0.2   2012-10-01   7
 624   3541946    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-10-01   7
 625   4449034    CAHA  AstraLux        i'    0.41   3.23    0.5   2011-06-10   5
 625   4449034  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
 625   4449034    WIYN      DSSI     880nm    0.05   1.91    0.2   2011-09-08   7
 625   4449034    WIYN      DSSI     692nm    0.05   2.58    0.2   2011-09-08   7
 626   4478168    CAHA  AstraLux        i'    0.35   3.09    0.5   2011-06-04   5
 626   4478168    CAHA  AstraLux        z'    0.35   3.25    0.5   2011-07-04   5
 626   4478168  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
 626   4478168    Pal5     PHARO        Ks    0.15   4.55    0.5   2014-08-13   1
 626   4478168    WIYN      DSSI     880nm    0.05   2.59    0.2   2013-05-25   7
 626   4478168    WIYN      DSSI     692nm    0.05   2.99    0.2   2013-05-25   7
 627   4563268  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
 627   4563268  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1
 627   4563268    Pal5     PHARO        Ks    0.15   2.02    0.5   2014-07-17   1
 627   4563268    WIYN      DSSI     880nm    0.05   1.73    0.2   2011-06-16   7
 627   4563268    WIYN      DSSI     692nm    0.05   2.70    0.2   2011-06-16   7
 628   4644604    CAHA  AstraLux        i'    0.51   2.88    0.5   2011-06-04   5
 628   4644604    CAHA  AstraLux        z'    0.51   3.51    0.5   2011-07-04   5
 628   4644604    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-25   2
 628   4644604  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
 629   4656049  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 632   4827723    CAHA  AstraLux        i'    0.29   2.77    0.5   2011-05-12   5
 632   4827723    Lick     IRCAL         J    0.40   2.66    0.5   2011-09-10   7
 632   4827723  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 632   4827723    WIYN      DSSI     880nm    0.05   1.64    0.2   2011-06-16   7
 632   4827723    WIYN      DSSI     692nm    0.05   2.62    0.2   2011-06-16   7
 633   4841374  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 633   4841374    Pal5     PHARO        Ks    0.15   4.16    0.5   2014-08-13   1
 635   5020319    Lick     IRCAL         J    0.45   2.26    0.5   2011-09-08   7
 635   5020319  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 635   5020319    WIYN      DSSI     692nm    0.05   2.77    0.2   2011-06-15   7
 635   5020319    WIYN      DSSI     880nm    0.05   1.88    0.2   2011-06-15   7
 638   5113822    CAHA  AstraLux        i'    0.26   3.05    0.5   2011-06-05   5
 638   5113822     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-10   1
 638   5113822  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 639   5120087  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-28   1,4
 640   5121511    CAHA  AstraLux        i'    0.05   3.10    1.0   2013-06-21   5
 640   5121511    Keck     NIRC2        K'   99.99   2.32   0.03   2014-08-13   3
 640   5121511    Keck     NIRC2        K'   99.99   7.10    0.5   2014-08-13   3
 640   5121511  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-28   1,4
 640   5121511  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1
 640   5121511  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
 640   5121511    WIYN      DSSI     880nm    0.05   2.11    0.2   2011-06-16   7
 640   5121511    WIYN      DSSI     692nm    0.05   2.37    0.2   2011-06-16   7
 640   5121511    WIYN      DSSI     880nm    0.05   2.16    0.2   2013-09-23   7
 640   5121511    WIYN      DSSI     692nm    0.05   2.69    0.2   2013-09-23   7
 641   5131180    CAHA  AstraLux        i'    0.39   3.03    0.5   2011-06-01   5
 641   5131180    CAHA  AstraLux        z'    0.39   3.16    0.5   2011-07-01   5
 641   5131180  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
 641   5131180    WIYN      DSSI     692nm    0.05   2.80    0.2   2013-09-24   7
 641   5131180    WIYN      DSSI     880nm    0.05   1.97    0.2   2013-09-24   7
 644   5356593    CAHA  AstraLux        i'    0.33   3.09    0.5   2011-06-04   5
 644   5356593    CAHA  AstraLux        z'    0.33   3.23    0.5   2011-07-04   5
 644   5356593  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 644   5356593    WIYN      DSSI     880nm    0.05   2.04    0.2   2011-09-08   7
 644   5356593    WIYN      DSSI     692nm    0.05   2.17    0.2   2011-09-08   7
 645   5374854    CAHA  AstraLux        z'    0.21   3.51    0.5   2011-06-26   5
 645   5374854    CAHA  AstraLux        i'    0.21   3.43    0.5   2011-06-26   5
 645   5374854  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
 646   5384802    WIYN      DSSI     692nm    0.05   3.03    0.2   2010-10-24   7
 646   5384802    WIYN      DSSI     880nm    0.05   2.44    0.2   2010-10-24   7
 647   5531694  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 647   5531694    WIYN      DSSI     692nm    0.05   2.58    0.2   2013-05-28   7
 647   5531694    WIYN      DSSI     880nm    0.05   2.80    0.2   2013-05-28   7
 649   5613330    Lick     IRCAL         J    0.46   2.33    0.5   2011-09-10   7
 649   5613330  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 649   5613330    WIYN      DSSI     880nm    0.05   1.94    0.2   2011-06-16   7
 649   5613330    WIYN      DSSI     692nm    0.05   3.02    0.2   2011-06-16   7
 650   5786676    CAHA  AstraLux        i'    0.10   3.53    0.5   2013-06-21   5
 650   5786676    Keck     NIRC2        K'   99.99   3.94   0.03   2014-07-31   3
 650   5786676    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-31   3
 650   5786676  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 651   5796186    Keck     NIRC2  Br-gamma    0.05   7.89    0.5   2014-09-04   7
 652   5796675    Keck     NIRC2        K'   99.99   6.00    0.5   2012-12-04   3
 652   5796675    Keck     NIRC2  Br-gamma    0.06   7.53    0.5   2014-06-12   7
 652   5796675    Keck     NIRC2         J    0.05   7.28    0.5   2014-06-12   7
 652   5796675    Keck     NIRC2        K'   99.99   3.94   0.03   2014-08-13   3
 652   5796675  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
 654   5941160    CAHA  AstraLux        i'    0.44   3.23    0.5   2011-06-10   5
 654   5941160  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 654   5941160    WIYN      DSSI     880nm    0.05   2.10    0.2   2011-09-09   7
 654   5941160    WIYN      DSSI     692nm    0.05   3.26    0.2   2011-09-09   7
 655   5966154    Lick     IRCAL         J    0.64   2.01    0.5   2011-09-08   7
 655   5966154  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 655   5966154  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1
 655   5966154    Pal5     PHARO        Ks    0.15   2.36    0.5   2014-07-16   1
 655   5966154    WIYN      DSSI     692nm    0.05   3.51    0.2   2011-06-14   7
 655   5966154    WIYN      DSSI     880nm    0.05   2.48    0.2   2011-06-14   7
 657   6020753    Keck     NIRC2        K'   99.99   7.60    0.5   2014-07-31   3
 657   6020753    Keck     NIRC2        K'   99.99   4.07   0.03   2014-07-31   3
 657   6020753  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 657   6020753    WIYN      DSSI     692nm    0.05   2.63    0.2   2012-10-03   7
 657   6020753    WIYN      DSSI     880nm    0.05   2.57    0.2   2012-10-03   7
 658   6062088    CAHA  AstraLux        i'    0.47   2.82    0.5   2011-05-12   5
 658   6062088    CAHA  AstraLux        z'    0.47   3.11    0.5   2011-07-01   5
 658   6062088  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 658   6062088    WIYN      DSSI     880nm    0.05   2.16    0.2   2012-10-03   7
 658   6062088    WIYN      DSSI     692nm    0.05   2.69    0.2   2012-10-03   7
 659   6125481    CAHA  AstraLux        i'    0.33   3.17    0.5   2011-05-12   5
 659   6125481  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 660   6267535  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 661   6347299  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 661   6347299    WIYN      DSSI     692nm    0.05   2.66    0.2   2012-10-03   7
 661   6347299    WIYN      DSSI     880nm    0.05   2.31    0.2   2012-10-03   7
 662   6365156    Lick     IRCAL         J    0.50   2.19    0.5   2011-09-10   7
 662   6365156  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 662   6365156    WIYN      DSSI     692nm    0.05   2.74    0.2   2011-06-16   7
 662   6365156    WIYN      DSSI     880nm    0.05   2.28    0.2   2011-06-16   7
 663   6425957    Keck     NIRC2        K'   99.99   7.10    0.5   2012-08-12   3
 663   6425957    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-12   3
 663   6425957    Keck     NIRC2        K'   99.99   3.90   0.03   2012-08-12   3
 663   6425957    Lick     IRCAL         J    0.45   2.30    0.5   2011-09-09   7
 663   6425957  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-02   1,4
 664   6442340    CAHA  AstraLux        i'    0.17   3.97    0.5   2011-06-26   5
 664   6442340     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
 664   6442340  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 664   6442340    WIYN      DSSI     880nm    0.05   2.34    0.2   2012-09-27   7
 664   6442340    WIYN      DSSI     692nm    0.05   2.50    0.2   2012-09-27   7
 665   6685609    Lick     IRCAL         J    0.44   2.41    0.5   2011-09-09   7
 665   6685609    Lick     IRCAL         J    0.48   2.18    0.5   2011-09-10   7
 665   6685609  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 665   6685609    Pal5     PHARO        Ks    0.15   2.92    0.5   2014-07-17   1
 665   6685609    WIYN      DSSI     880nm    0.05   2.02    0.2   2011-06-12   7
 665   6685609    WIYN      DSSI     880nm    0.05   2.21    0.2   2011-06-13   7
 666   6707835  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 670   7033671    CAHA  AstraLux        i'    0.21   3.62    0.5   2011-06-26   5
 670   7033671  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 671   7040629    CAHA  AstraLux        i'    0.69   2.73    0.5   2011-05-09   5
 671   7040629  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 671   7040629    WIYN      DSSI     692nm    0.05   2.73    0.2   2013-09-23   7
 671   7040629    WIYN      DSSI     880nm    0.05   2.51    0.2   2013-09-23   7
 672   7115785    CAHA  AstraLux        i'   99.99   8.05    0.5   2013-06-21   5
 672   7115785    Keck     NIRC2        Ks    0.04   5.41    0.5   2014-08-17   1
 672   7115785  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-04   1
 672   7115785  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
 673   7124613    Lick     IRCAL         J    0.46   2.25    0.5   2011-09-10   7
 673   7124613  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 673   7124613    WIYN      DSSI     880nm    0.05   1.84    0.2   2011-06-16   7
 673   7124613    WIYN      DSSI     692nm    0.05   2.52    0.2   2011-06-16   7
 674   7277317    Keck     NIRC2        K'   99.99   4.03   0.03   2014-07-31   3
 674   7277317    Keck     NIRC2        K'   99.99   7.40    0.5   2014-07-31   3
 674   7277317  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 676   7447200    CAHA  AstraLux        i'    0.22   3.24    0.5   2011-06-05   5
 676   7447200    Keck     NIRC2        K'   99.99   3.24   0.03   2012-08-12   3
 676   7447200    Keck     NIRC2        K'   99.99   7.50    0.5   2012-08-12   3
 676   7447200  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-02   1,4
 676   7447200    WIYN      DSSI     880nm    0.05   2.08    0.2   2011-06-12   7
 678   7509886    CAHA  AstraLux        i'    0.24   3.17    0.5   2011-06-25   5
 678   7509886    Keck     NIRC2        K'   99.99   7.80    0.5   2014-07-31   3
 678   7509886    Keck     NIRC2        K'   99.99   4.23   0.03   2014-07-31   3
 678   7509886    Lick     IRCAL         J    0.41   2.56    0.5   2011-09-10   7
 678   7509886  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-04   1
 678   7509886  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 678   7509886    Pal5     PHARO        Ks    0.15   2.78    0.5   2014-07-17   1
 678   7509886    WIYN      DSSI     692nm    0.05   3.09    0.2   2011-06-16   7
 678   7509886    WIYN      DSSI     880nm    0.05   2.09    0.2   2011-06-16   7
 679   7515212    Lick     IRCAL         J    0.70   1.96    0.5   2011-09-08   7
 679   7515212  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 679   7515212    Pal5     PHARO        Ks    0.15   3.01    0.5   2014-07-17   1
 679   7515212    WIYN      DSSI     880nm    0.05   2.35    0.2   2011-06-15   7
 679   7515212    WIYN      DSSI     692nm    0.05   2.70    0.2   2011-06-15   7
 680   7529266    Keck     NIRC2        Ks    0.04   4.99    0.5   2014-07-17   1
 680   7529266  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 682   7619236    CAHA  AstraLux        i'    0.10   3.50    0.5   2013-06-10   5
 682   7619236    Keck     NIRC2        Ks    0.04   4.86    0.5   2014-07-17   1
 682   7619236    Keck     NIRC2  Br-gamma    0.05   7.96    0.5   2014-09-04   7
 682   7619236  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 682   7619236    WIYN      DSSI     880nm    0.05   2.38    0.2   2011-06-11   7
 683   7630229    Keck     NIRC2  Br-gamma    0.05   8.17    0.5   2014-09-04   7
 683   7630229    Lick     IRCAL         H    0.42   2.55    0.5   2012-07-08   7
 683   7630229  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-04   1
 683   7630229  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
 683   7630229    Pal5     PHARO        Ks    0.15   3.64    0.5   2014-08-13   1
 683   7630229    WIYN      DSSI     880nm    0.05   2.52    0.2   2011-06-11   7
 684   7730747    CAHA  AstraLux        i'    0.38   3.21    0.5   2011-06-10   5
 684   7730747  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 684   7730747    WIYN      DSSI     692nm    0.05   2.92    0.2   2011-09-09   7
 684   7730747    WIYN      DSSI     880nm    0.05   1.56    0.2   2011-09-09   7
 685   7764367    CAHA  AstraLux        i'    0.41   3.05    0.5   2011-05-11   5
 685   7764367    CAHA  AstraLux        z'    0.41   3.26    0.5   2011-06-11   5
 685   7764367  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 685   7764367  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1
 686   7906882    CAHA  AstraLux        i'    0.41   3.17    0.5   2011-06-10   5
 686   7906882  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 686   7906882    Pal5     PHARO        Ks    0.15   4.98    0.5   2014-08-13   1
 686   7906882    WIYN      DSSI     880nm    0.05   2.15    0.2   2011-09-07   7
 686   7906882    WIYN      DSSI     692nm    0.05   2.50    0.2   2011-09-07   7
 687   7976520  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 687   7976520  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-19   1
 687   7976520  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
 687   7976520  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1
 688   8161561  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
 689   8361905  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-04   1,4
 691   8480285  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 691   8480285    WIYN      DSSI     692nm    0.05   2.40    0.2   2012-10-03   7
 691   8480285    WIYN      DSSI     880nm    0.05   2.33    0.2   2012-10-03   7
 692   8557374  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 692   8557374    WIYN      DSSI     692nm    0.05   2.29    0.2   2012-09-30   7
 692   8557374    WIYN      DSSI     880nm    0.05   2.41    0.2   2012-09-30   7
 693   8738735    CAHA  AstraLux        i'    0.27   3.24    0.5   2011-06-25   5
 693   8738735  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-05   1
 693   8738735  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
 693   8738735    WIYN      DSSI     692nm    0.05   2.71    0.2   2011-09-09   7
 693   8738735    WIYN      DSSI     880nm    0.05   1.79    0.2   2011-09-09   7
 694   8802165  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 695   8805348    CAHA  AstraLux        i'    0.91   3.08    0.5   2011-06-03   5
 695   8805348  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 697   8878187    Keck     NIRC2         H    0.04   3.94    0.5   2014-07-17   1
 697   8878187    Keck     NIRC2        Ks    0.04   4.25    0.5   2014-07-17   1
 697   8878187    Keck     NIRC2         J    0.04   3.41    0.5   2014-07-17   1
 697   8878187  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
 698   8891278    Keck     NIRC2        K'    0.05   8.87    0.5   2014-06-12   7
 698   8891278    Keck     NIRC2         J    0.04   8.49    0.5   2014-06-12   7
 698   8891278  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 700   8962094     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-08   1
 700   8962094  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 700   8962094    WIYN      DSSI     692nm    0.05   2.96    0.2   2012-09-27   7
 700   8962094    WIYN      DSSI     880nm    0.05   1.95    0.2   2012-09-27   7
 701   9002278     Gem      DSSI     692nm    0.02   5.27    0.2   2015-07-12   7
 701   9002278     Gem      DSSI     880nm    0.02   5.00    0.2   2015-07-12   7
 701   9002278    Keck     NIRC2         J   99.99  99.99  99.99   2012-05-07   1
 701   9002278    Keck     NIRC2        K'   99.99  99.99  99.99   2012-05-07   1
 701   9002278    Keck     NIRC2        K'   99.99   8.20    0.5   2014-07-31   3
 701   9002278    Keck     NIRC2        K'   99.99   3.94   0.03   2014-07-31   3
 701   9002278  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 701   9002278    WIYN      DSSI     880nm    0.05   2.25    0.2   2011-06-11   7
 703   9162741    CAHA  AstraLux        i'    0.11   3.82    0.5   2011-05-11   5
 703   9162741    CAHA  AstraLux        z'    0.11   3.31    0.5   2011-06-11   5
 703   9162741    Lick     IRCAL         J    0.41   2.58    0.5   2011-09-10   7
 703   9162741  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 703   9162741    WIYN      DSSI     692nm    0.05   2.26    0.2   2011-06-16   7
 703   9162741    WIYN      DSSI     880nm    0.05   2.03    0.2   2011-06-16   7
 704   9266431    CAHA  AstraLux        i'    0.20   3.20    0.5   2011-06-05   5
 704   9266431  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 707   9458613    Keck     NIRC2        K'   99.99   2.83   0.03   2012-05-06   3
 707   9458613    Keck     NIRC2        K'   99.99   7.00    0.5   2012-05-06   3
 707   9458613    Keck     NIRC2        Ks    0.04   4.86    0.5   2014-08-17   1
 707   9458613  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 707   9458613    WIYN      DSSI     880nm    0.05   1.94    0.2   2011-06-12   7
 708   9530945    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
 708   9530945  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 709   9578686    CAHA  AstraLux        i'    0.21   3.48    0.5   2011-06-25   5
 709   9578686  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 709   9578686    WIYN      DSSI     880nm    0.05   1.69    0.2   2011-09-09   7
 709   9578686    WIYN      DSSI     692nm    0.05   2.83    0.2   2011-09-09   7
 710   9590976    Lick     IRCAL         J    0.53   2.19    0.5   2011-09-10   7
 710   9590976  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 710   9590976    Pal5     PHARO        Ks    0.15   2.64    0.5   2014-07-17   1
 710   9590976    WIYN      DSSI     880nm    0.05   1.52    0.2   2011-06-16   7
 710   9590976    WIYN      DSSI     692nm    0.05   2.85    0.2   2011-06-16   7
 711   9597345  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 711   9597345    WIYN      DSSI     880nm    0.05   2.39    0.2   2011-06-13   7
 712   9640976  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 714   9702072  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 714   9702072  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1
 716   9846348  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 716   9846348    Pal5     PHARO        Ks    0.15   3.65    0.5   2014-08-13   1
 717   9873254    CAHA  AstraLux        i'    0.20   3.78    0.5   2011-06-26   5
 717   9873254    Lick     IRCAL         J    0.56   2.13    0.5   2011-09-11   7
 717   9873254  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 717   9873254    Pal5     PHARO        Ks    0.15   3.17    0.5   2014-07-17   1
 717   9873254    WIYN      DSSI     880nm    0.05   2.60    0.2   2015-09-28   7
 717   9873254    WIYN      DSSI     692nm    0.05   2.09    0.2   2015-09-28   7
 718   9884104  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 718   9884104    WIYN      DSSI     880nm    0.05   2.21    0.2   2011-06-13   7
 719   9950612    Keck     NIRC2        K'   99.99   8.40    0.5   2012-08-12   3
 719   9950612    Keck     NIRC2        K'   99.99   7.30    0.5   2012-08-12   3
 719   9950612    Keck     NIRC2        K'   99.99   3.73   0.03   2012-08-12   3
 719   9950612    Keck     NIRC2        K'    0.05   8.85    0.5   2013-08-08   7
 719   9950612    Lick     IRCAL         J    0.45   2.35    0.5   2011-09-11   7
 719   9950612  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
 719   9950612    WIYN      DSSI     880nm    0.05   1.95    0.2   2011-06-15   7
 719   9950612    WIYN      DSSI     692nm    0.05   2.74    0.2   2011-06-15   7
 720   9963524     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
 720   9963524  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 720   9963524    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-10-01   7
 720   9963524    WIYN      DSSI     692nm    0.05   3.16    0.2   2012-10-01   7
 721   9964801    CAHA  AstraLux        z'    0.21   3.64    0.5   2011-06-26   5
 721   9964801    CAHA  AstraLux        i'    0.21   3.84    0.5   2011-06-26   5
 721   9964801  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
 722   9965439    Lick     IRCAL         J    0.51   2.24    0.5   2011-09-11   7
 722   9965439  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-05   1,4
 723  10002866  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 728  10221013  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 730  10227020  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
 730  10227020    WIYN      DSSI     880nm    0.05   1.96    0.2   2011-06-11   7
 730  10227020    WIYN      DSSI     692nm    0.05   2.90    0.2   2011-06-11   1
 732  10265898  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 733  10271806  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 734  10272442  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 735  10287242  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 736  10340423     HST      WFC3     F555W    0.08   8.50    0.5   2014-07-17   1
 736  10340423     HST      WFC3     F775W    0.08   8.50    0.5   2014-07-17   1
 736  10340423  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 738  10358759  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 739  10386984    CAHA  AstraLux        i'    0.10   3.47    0.5   2011-05-10   5
 739  10386984    Lick     IRCAL         H    0.29   6.00    1.0   2013-07-18   1
 739  10386984  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-03   1,4
 740  10395381  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 740  10395381    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 740  10395381    Pal5     PHARO         J   99.99  99.99  99.99   2010-06-28   1
 746  10526549  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 749  10601284  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 750  10662202  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 751  10682541  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
 752  10797460  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 753  10811496  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
 755  10854555  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
 756  10872983  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 757  10910878  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
 758  10987985  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
 759  11018648  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
 760  11138155  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 762  11153539  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
 763  11242721  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
 764  11304958  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 765  11391957  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
 766  11403044  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
 767  11414511  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
 769  11460018  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
 771  11465813    Keck     NIRC2         J    0.04   4.93    0.5   2014-07-17   1
 771  11465813    Keck     NIRC2        Ks    0.04   4.93    0.5   2014-07-17   1
 771  11465813    Keck     NIRC2         H    0.04   4.93    0.5   2014-07-17   1
 771  11465813    Keck     NIRC2        Ks   99.99  99.99  99.99   2014-07-18   1
 771  11465813  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
 772  11493732  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
 773  11507101  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 774  11656840  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 775  11754553    Keck     NIRC2        K'    0.05   8.54    0.5   2013-08-08   7
 775  11754553  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 776  11812062  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 777  11818800  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
 778  11853255  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 780  11918099  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 781  11923270    Keck     NIRC2        K'   99.99   7.30    0.5   2013-07-18   3
 781  11923270    Keck     NIRC2        K'   99.99   3.52   0.03   2013-07-18   3
 781  11923270  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-03   1,4
 782  11960862  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 783  12020329  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
 784  12066335  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 785  12070811  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 786  12110942  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 787  12366084  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-02   1,4
 788  12404086  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 790  12470844     HST      WFC3     F555W    0.08   8.50    0.5   2013-03-19   1
 790  12470844     HST      WFC3     F775W    0.08   8.50    0.5   2013-03-19   1
 790  12470844  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 791  12644822  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 794   2713049  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
 795   3114167  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
 797   3115833  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
 799   3246984    Pal5     PHARO        Ks   99.99  99.99  99.99   2010-06-28   1
 799   3246984    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 799   3246984    Pal5     PHARO         J   99.99  99.99  99.99   2010-06-28   1
 800   3342970    CAHA  AstraLux        i'    0.10   3.55    0.5   2011-05-08   5
 800   3342970    CAHA  AstraLux        z'    0.12   4.07    0.5   2011-05-11   5
 800   3342970  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 801   3351888  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1,2
 804   3641726  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
 805   3734868  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 806   3832474  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 809   3935914  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 810   3940418  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
 811   4049131  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
 812   4139816     Gem      DSSI     880nm    0.02   3.71    0.2   2012-07-28   7
 812   4139816     Gem      DSSI     692nm    0.02   3.73    0.2   2012-07-28   7
 812   4139816     HST      WFC3     F555W    0.08   8.50    0.5   2013-04-12   1
 812   4139816     HST      WFC3     F775W    0.08   8.50    0.5   2013-04-12   1
 812   4139816    Keck     NIRC2        K'   99.99  99.99  99.99   2011-06-24   1
 812   4139816    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
 812   4139816  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 812   4139816    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 812   4139816    Pal5     PHARO        Ks   99.99  99.99  99.99   2010-06-28   1
 813   4275191  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 814   4476123  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
 815   4544670  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
 816   4664847  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
 817   4725681    Keck     NIRC2        K'   99.99  99.99  99.99   2011-06-24   1
 817   4725681    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
 817   4725681    Keck     NIRC2        K'   99.99   2.97   0.03   2013-07-28   3
 817   4725681    Keck     NIRC2        K'   99.99   7.70    0.5   2013-07-28   3
 817   4725681  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-03   1,4
 818   4913852    Keck     NIRC2        K'   99.99   7.90    0.5   2014-07-29   3
 818   4913852    Keck     NIRC2        K'   99.99   3.08   0.03   2014-07-29   3
 818   4913852  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
 819   4932348    Pal5     PHARO        Ks   99.99  99.99  99.99   2010-06-28   1
 819   4932348    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 821   5021899  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 822   5077629  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
 823   5115978  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-23   2
 824   5164255     Gem      DSSI     880nm    0.02   3.33    0.2   2012-07-27   7
 824   5164255     Gem      DSSI     692nm    0.02   3.69    0.2   2012-07-27   7
 824   5164255  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
 825   5252423  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
 825   5252423    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 826   5272878  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 829   5358241     HST      WFC3     F775W    0.08   8.50    0.5   2013-02-04   1
 829   5358241     HST      WFC3     F555W    0.08   8.50    0.5   2013-02-04   1
 829   5358241  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 830   5358624  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 833   5376067  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
 834   5436502    CAHA  AstraLux        i'    0.10   3.80    0.5   2013-06-15   5
 834   5436502  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 835   5456651  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 837   5531576  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 838   5534814  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
 841   5792202    CAHA  AstraLux        i'    0.10   3.78    0.5   2011-05-11   5
 841   5792202    CAHA  AstraLux        z'    0.10   4.01    0.5   2011-06-11   5
 841   5792202    Keck     NIRC2  Br-gamma    0.05   7.51    0.5   2014-08-11   7
 841   5792202  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2012-09-02   6
 842   5794379  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 843   5881688  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
 844   6022556  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 844   6022556    WIYN      DSSI     692nm    0.05   2.48    0.2   2010-06-24   7
 844   6022556    WIYN      DSSI     562nm    0.05   2.60    0.2   2010-06-24   7
 845   6032497  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
 846   6061119  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 847   6191521    Keck     NIRC2        Ks    0.04   2.94    0.5   2014-07-17   1
 847   6191521  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 849   6276477  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
 850   6291653  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
 851   6392727  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
 852   6422070    Keck     NIRC2        K'   99.99   6.80    0.5   2013-07-18   3
 852   6422070    Keck     NIRC2        K'   99.99   3.79   0.03   2013-07-18   3
 853   6428700  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 854   6435936     HST      WFC3     F775W    0.08   8.50    0.5   2013-08-18   1
 854   6435936     HST      WFC3     F555W    0.08   8.50    0.5   2013-08-18   1
 854   6435936    Keck     NIRC2        K'   99.99  99.99  99.99   2012-05-07   1
 854   6435936    Keck     NIRC2        K'   99.99   7.40    0.5   2013-07-17   3
 854   6435936    Keck     NIRC2        K'   99.99   3.59   0.03   2013-07-17   3
 854   6435936  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-03   1,4
 855   6522242  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 856   6526710  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
 857   6587280  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 858   6599919  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
 861   6685526  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 863   6784235  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
 864   6849310  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 867   6863998  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 868   6867155    Keck     NIRC2        K'   99.99   7.30    0.5   2014-08-11   3
 868   6867155    Keck     NIRC2        K'   99.99   3.33   0.03   2014-08-11   3
 868   6867155  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
 869   6948054  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 870   6949607  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
 870   6949607    WIYN      DSSI     880nm    0.05   2.54    0.2   2011-06-12   7
 871   7031517  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
 872   7109675  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 872   7109675    WIYN      DSSI     692nm    0.05   3.16    0.2   2010-06-24   7
 872   7109675    WIYN      DSSI     562nm    0.05   2.75    0.2   2010-06-24   7
 873   7118364  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
 874   7134976  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 875   7135852  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 877   7287995    Keck     NIRC2         J   99.99  99.99  99.99   2013-10-28   1
 877   7287995    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
 877   7287995  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-06-17   1,4
 878   7303253  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 880   7366258  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 881   7373451    CAHA  AstraLux        i'    0.10   3.79    0.5   2011-05-11   5
 881   7373451  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 883   7380537  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 884   7434875    CAHA  AstraLux        i'    0.10   4.01    0.5   2011-06-09   5
 884   7434875    Lick     IRCAL         H    0.42   4.70    1.0   2013-07-19   1
 884   7434875  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 886   7455287     HST      WFC3     F555W    0.08   8.50    0.5   2013-10-04   1
 886   7455287     HST      WFC3     F775W    0.08   8.50    0.5   2013-10-04   1
 886   7455287    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
 886   7455287    Keck     NIRC2        K'   99.99   7.00    0.5   2013-07-18   3
 886   7455287    Keck     NIRC2        K'   99.99   3.99   0.03   2013-07-18   3
 886   7455287     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
 886   7455287  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
 887   7458762  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
 887   7458762    WIYN      DSSI     880nm    0.05   2.11    0.2   2011-06-12   7
 889    757450  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 890   7585481  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 891   7663691  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 892   7678434  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 893   7685981  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
 895   7767559  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 896   7825899  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 897   7849854  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-18   2
 898   7870390  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
 899   7907423     HST      WFC3     F555W    0.08   8.50    0.5   2014-09-18   1
 899   7907423     HST      WFC3     F775W    0.08   8.50    0.5   2014-09-18   1
 899   7907423    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
 899   7907423    Keck     NIRC2        K'   99.99   7.00    0.5   2013-07-18   3
 899   7907423    Keck     NIRC2        K'   99.99   3.81   0.03   2013-07-18   3
 899   7907423    Lick     IRCAL         H    0.33   5.50    1.0   2013-07-19   1
 899   7907423  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
 900   7938496  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
 901   8013419  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 902   8018547  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
 904   8150320     HST      WFC3     F555W    0.08   8.50    0.5   2013-09-02   1
 904   8150320     HST      WFC3     F775W    0.08   8.50    0.5   2013-09-02   1
 904   8150320    Keck     NIRC2        K'    0.05   8.58    0.5   2013-08-08   7
 904   8150320  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 906   8226994  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 907   8247638  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 908   8255887    Keck     NIRC2        K'   99.99   2.96   0.03   2014-08-11   3
 908   8255887    Keck     NIRC2        K'   99.99   7.20    0.5   2014-08-11   3
 908   8255887  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
 910   8414716  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
 911   8490993    Lick     IRCAL         H    0.40   4.80    1.0   2013-09-18   1
 911   8490993  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
 912   8505670  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
 913   8544996  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
 914   8552202  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
 916   8628973  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
 918   8672910  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 920   8689031  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
 921   8689373  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 922   8826878  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
 923   8883593  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 924   8951215  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
 928   9140402  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
 928   9140402    WIYN      DSSI     692nm    0.05   1.56    0.2   2010-06-24   7
 928   9140402    WIYN      DSSI     562nm    0.05   2.91    0.2   2010-06-24   7
 929   9141746  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
 931   9166862    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
 931   9166862  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
 934   9334289  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 935   9347899  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 935   9347899    Pal5     PHARO         H   99.99  99.99  99.99   2010-06-28   1
 936   9388479    Keck     NIRC2        K'   99.99   8.10    0.5   2013-07-17   3
 936   9388479    Keck     NIRC2        K'   99.99   4.08   0.03   2013-07-17   3
 936   9388479    Lick     IRCAL         H    0.48   4.40    1.0   2013-07-16   1
 936   9388479  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
 937   9406990  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
 938   9415172  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 939   9466668  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-02   1,4
 940   9479273  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
 941   9480189  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
 942   9512687  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
 943   9513865  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
 945   9605514  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
 947   9710326     HST      WFC3     F775W    0.08   8.50    0.5   2014-05-08   1
 947   9710326     HST      WFC3     F555W    0.08   8.50    0.5   2014-05-08   1
 947   9710326    Keck     NIRC2        K'   99.99  99.99  99.99   2011-06-24   1
 947   9710326    Keck     NIRC2         J   99.99  99.99  99.99   2011-06-24   1
 947   9710326    Keck     NIRC2         J   99.99  99.99  99.99   2012-06-24   1
 947   9710326    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
 947   9710326    Keck     NIRC2        K'   99.99   4.77   0.03   2013-07-17   3
 947   9710326    Keck     NIRC2        K'   99.99   8.10    0.5   2013-07-17   3
 947   9710326     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
 947   9710326  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
 948   9761882  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 949   9766437  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 951   9775938  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
 952   9787239     HST      WFC3     F775W    0.08   8.50    0.5   2014-09-16   1
 952   9787239     HST      WFC3     F555W    0.08   8.50    0.5   2014-09-16   1
 952   9787239    Keck     NIRC2         J   99.99  99.99  99.99   2011-06-24   1
 952   9787239    Keck     NIRC2        K'   99.99  99.99  99.99   2011-06-24   1
 952   9787239    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
 952   9787239    Keck     NIRC2         J   99.99  99.99  99.99   2012-06-24   1
 952   9787239    Keck     NIRC2        K'   99.99   3.79   0.03   2014-07-30   3
 952   9787239    Keck     NIRC2        K'   99.99   7.40    0.5   2014-07-30   3
 952   9787239  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2012-07-16   6
 952   9787239  Pal1.5   Robo-AO     LP600    0.18   3.50    0.5   2012-07-16   1,4
 953   9820483  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
 954   9823457  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
 955   9825625  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
 956   9875711  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
 958   1026957    Lick     IRCAL         H    0.22   3.74    0.5   2012-07-09   7
 958   1026957    Lick     IRCAL         H    0.20   8.00    1.0   2012-09-02   1
 958   1026957  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2012-08-02   6
 959  10002261    Keck     NIRC2         J    0.14   5.34    0.5   2015-07-31   7
 959  10002261    Keck     NIRC2  Br-gamma    0.12   6.86    0.5   2015-07-31   7
 959  10002261    WIYN      DSSI     880nm    0.05   2.27    0.2   2015-10-02   7
 959  10002261    WIYN      DSSI     692nm    0.05   2.71    0.2   2015-10-02   7
 961   8561063    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
 961   8561063    Keck     NIRC2        K'   99.99   8.30    0.5   2013-07-17   3
 961   8561063    Keck     NIRC2        K'   99.99   4.47   0.03   2013-07-17   3
 961   8561063     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-08   1
 961   8561063  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-08-04   1,6
 961   8561063    WIYN      DSSI     880nm    0.05   2.28    0.2   2011-09-07   7
 961   8561063    WIYN      DSSI     692nm    0.05   2.58    0.2   2011-09-07   7
 968   3560301    WIYN      DSSI     880nm    0.05   3.09    0.2   2011-09-10   7
 968   3560301    WIYN      DSSI     692nm    0.05   2.94    0.2   2011-09-10   7
 969   4044005  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
 969   4044005    WIYN      DSSI     880nm    0.05   2.80    0.2   2013-05-25   7
 969   4044005    WIYN      DSSI     692nm    0.05   3.78    0.2   2013-05-25   7
 970  11502218    WIYN      DSSI     880nm    0.05   3.69    0.2   2011-09-10   7
 970  11502218    WIYN      DSSI     692nm    0.05   2.89    0.2   2011-09-10   7
 971  11180361    WIYN      DSSI     692nm    0.05   2.87    0.2   2011-09-10   7
 971  11180361    WIYN      DSSI     880nm    0.05   3.03    0.2   2011-09-10   7
 972  11013201    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-14   3
 972  11013201    Keck     NIRC2        K'   99.99   4.59   0.03   2012-08-14   3
 972  11013201    Keck     NIRC2        K'   99.99   6.40    0.5   2012-08-14   3
 972  11013201  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-21   1,2
 972  11013201    Pal5     PHARO  Br-gamma    0.10   7.23    0.5   2012-06-07   7
 972  11013201    WIYN      DSSI     880nm    0.05   3.49    0.2   2011-06-13   7
 972  11013201    WIYN      DSSI     692nm    0.05   4.08    0.2   2011-06-13   7
 973  12366681    WIYN      DSSI     692nm    0.05   3.14    0.2   2011-09-10   7
 973  12366681    WIYN      DSSI     880nm    0.05   3.33    0.2   2011-09-10   7
 974   9414417    Keck     NIRC2        K'   99.99   3.88   0.03   2012-07-05   3
 974   9414417    Keck     NIRC2        K'   99.99   7.40    0.5   2012-07-05   3
 974   9414417    Keck     NIRC2        K'   99.99   7.30    0.5   2012-07-05   3
 974   9414417     MMT     ARIES         J    0.20   8.00    1.0   2010-09-26   1
 974   9414417     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-26   1
 974   9414417  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-03   1
 974   9414417  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
 974   9414417    Pal5     PHARO  Br-gamma    0.12   6.48    0.5   2014-07-12   7
 974   9414417    Pal5     PHARO         J    0.21   4.44    0.5   2014-07-12   7
 974   9414417    WIYN      DSSI     562nm    0.05   4.55    0.2   2010-09-17   7
 974   9414417    WIYN      DSSI     692nm    0.05   3.84    0.2   2010-09-17   7
 975   3632418    Keck     NIRC2        K'   99.99   5.90    0.5   2012-07-05   3
 975   3632418    Keck     NIRC2        K'   99.99   7.20    0.5   2012-07-05   3
 975   3632418     MMT     ARIES         J    0.20   8.00    1.0   2010-09-24   1
 975   3632418     MMT     ARIES        Ks    0.15   8.00    1.0   2010-09-24   1
 975   3632418  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-07-17   1,4
 975   3632418    Pal5     PHARO         J    0.08   6.30    0.5   2015-05-27   7
 975   3632418    Pal5     PHARO  Br-gamma    0.09   6.26    0.5   2015-05-27   7
 975   3632418    WIYN      DSSI     692nm    0.05   3.96    0.2   2010-09-17   7
 975   3632418    WIYN      DSSI     562nm    0.05   4.00    0.2   2010-09-17   7
 976   3441784  Pal1.5   Robo-AO        i'   99.99  99.99  99.99   2012-08-03   2
 976   3441784  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
 976   3441784  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
 976   3441784  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
 976   3441784  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
 976   3441784  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1
 976   3441784    WIYN      DSSI     880nm    0.05   2.87    0.2   2011-06-13   7
 976   3441784    WIYN      DSSI     692nm    0.05   3.60    0.2   2011-06-13   7
 976   3441784    WIYN      DSSI     880nm    0.05   1.63    0.2   2013-09-21   7
 976   3441784    WIYN      DSSI     692nm    0.05   2.70    0.2   2013-09-21   7
 976   3441784    WIYN      DSSI     880nm    0.05   1.67    0.2   2013-09-23   7
 976   3441784    WIYN      DSSI     692nm    0.05   2.11    0.2   2013-09-23   7
 977  11192141    Keck     NIRC2         J   99.99  99.99  99.99   2013-10-28   1
 977  11192141    Keck     NIRC2     Kcont   99.99  99.99  99.99   2013-10-28   1
 977  11192141    Lick     IRCAL         J    0.26   3.22    0.5   2011-09-10   7
 977  11192141  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-03   1,4
 977  11192141  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1
 977  11192141    WIYN      DSSI     692nm    0.05   3.71    0.2   2011-06-13   7
 977  11192141    WIYN      DSSI     880nm    0.05   2.93    0.2   2011-06-13   7
 977  11192141    WIYN      DSSI     692nm    0.05   3.88    0.2   2013-09-21   7
 977  11192141    WIYN      DSSI     880nm    0.05   3.07    0.2   2013-09-21   7
 977  11192141    WIYN      DSSI     692nm    0.05   3.46    0.2   2013-09-23   7
 977  11192141    WIYN      DSSI     880nm    0.05   3.00    0.2   2013-09-23   7
 978  11494130    WIYN      DSSI     880nm    0.05   2.73    0.2   2011-09-10   7
 978  11494130    WIYN      DSSI     692nm    0.05   2.82    0.2   2011-09-10   7
 979   5648449     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-08   1
 979   5648449    WIYN      DSSI     692nm    0.05   2.23    0.2   2011-09-10   7
 979   5648449    WIYN      DSSI     880nm    0.05   2.53    0.2   2011-09-10   7
 980  12167361    WIYN      DSSI     880nm    0.05   2.70    0.2   2011-09-10   7
 980  12167361    WIYN      DSSI     692nm    0.05   2.97    0.2   2011-09-10   7
 981   8607720    Keck     NIRC2        K'   99.99   3.81   0.03   2012-08-14   3
 981   8607720    Lick     IRCAL         J    0.27   3.10    0.5   2012-07-06   7
 981   8607720  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-03   1
 981   8607720  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
 981   8607720    WIYN      DSSI     692nm    0.05   3.91    0.2   2011-06-13   7
 981   8607720    WIYN      DSSI     880nm    0.05   3.06    0.2   2011-06-13   7
 984   1161345    Keck     NIRC2        K'   99.99   6.00    0.5   2012-08-14   3
 984   1161345    Keck     NIRC2        K'   99.99   3.64   0.03   2014-08-13   3
 984   1161345    Lick     IRCAL         J    0.39   2.77    0.5   2012-07-06   7
 984   1161345  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-03   1,4
 984   1161345  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-22   1
 984   1161345  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-22   1
 984   1161345  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1
 984   1161345    WIYN      DSSI     692nm    0.05   2.89    0.2   2011-06-13   7
 984   1161345    WIYN      DSSI     880nm    0.05   2.49    0.2   2011-06-13   7
 984   1161345    WIYN      DSSI     880nm    0.05   2.81    0.2   2013-09-23   7
 984   1161345    WIYN      DSSI     692nm    0.05   2.97    0.2   2013-09-23   7
 986   2854698    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
 986   2854698  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-03   1,4
 987   7295235     Gem      DSSI     692nm    0.02   4.52    0.2   2014-07-25   7
 987   7295235     Gem      DSSI     880nm    0.02   4.10    0.2   2014-07-25   7
 987   7295235    Keck     NIRC2        K'   99.99   8.10    0.5   2012-07-07   3
 987   7295235    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-25   2
 987   7295235    Keck     NIRC2        K'   99.99   4.54   0.03   2014-08-13   3
 987   7295235    Lick     IRCAL         J    0.47   2.24    0.5   2011-09-10   7
 987   7295235  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
 987   7295235  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-20   1
 987   7295235  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-20   1
 987   7295235  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1
 987   7295235    WIYN      DSSI     880nm    0.05   2.20    0.2   2011-06-13   7
 987   7295235    WIYN      DSSI     692nm    0.05   2.57    0.2   2011-06-13   7
 988   2302548  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
 988   2302548  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1
 988   2302548    WIYN      DSSI     692nm    0.05   2.37    0.2   2012-09-27   7
 988   2302548    WIYN      DSSI     880nm    0.05   2.41    0.2   2012-09-27   7
 989  10743597  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
 990  10015516    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
 991  10154388  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
 991  10154388  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1
 991  10154388    WIYN      DSSI     692nm    0.05   3.22    0.2   2010-06-19   7
 991  10154388    WIYN      DSSI     562nm    0.05   1.45    0.2   2010-06-19   7
 992   1432789  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
 992   1432789    WIYN      DSSI     562nm    0.05   3.03    0.2   2010-06-20   7
 992   1432789    WIYN      DSSI     692nm    0.05   3.32    0.2   2010-06-20   7
 993   1718189    Lick     IRCAL         H    0.33   5.80    1.0   2013-07-18   1
 993   1718189  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
 993   1718189    WIYN      DSSI     692nm    0.05   2.22    0.2   2010-06-21   7
 993   1718189    WIYN      DSSI     562nm    0.05   3.66    0.2   2010-06-21   7
 993   1718189    WIYN      DSSI     692nm    0.05   3.29    0.2   2010-06-22   7
 993   1718189    WIYN      DSSI     562nm    0.05   2.62    0.2   2010-06-22   7
 994   1431122  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
 994   1431122    WIYN      DSSI     562nm    0.05   4.05    0.2   2010-06-18   7
 994   1431122    WIYN      DSSI     692nm    0.05   4.26    0.2   2010-06-18   7
 998   1432214  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
 999   2165002  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1001   1871056    Lick     IRCAL         J    0.65   2.06    0.5   2011-09-08   7
1001   1871056  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
1001   1871056    Pal5     PHARO        Ks    0.15   2.71    0.5   2014-07-17   1
1001   1871056    WIYN      DSSI     880nm    0.05   2.06    0.2   2011-06-15   7
1001   1871056    WIYN      DSSI     692nm    0.05   3.19    0.2   2011-06-15   7
1002   1865042  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
1002   1865042  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
1002   1865042  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
1002   1865042  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
1002   1865042  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
1002   1865042    WIYN      DSSI     692nm    0.05   2.16    0.2   2013-05-26   7
1002   1865042    WIYN      DSSI     880nm    0.05   2.22    0.2   2013-05-26   7
1005   5780460  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
1007   1725016  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1010   1027438  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
1014   8125580  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1015   8158127  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1017   8174625  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1019   8179973    Keck     NIRC2        K'   99.99   3.90   0.03   2012-07-05   3
1019   8179973    Lick     IRCAL         J    0.26   3.19    0.5   2011-09-10   7
1019   8179973  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-03   1,4
1019   8179973  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-20   1
1019   8179973  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-20   1
1019   8179973  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-20   1
1019   8179973    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
1019   8179973    WIYN      DSSI     880nm    0.05   3.01    0.2   2011-06-13   7
1019   8179973    WIYN      DSSI     692nm    0.05   3.72    0.2   2011-06-13   7
1020   2309719    Lick     IRCAL         H    0.31   2.87    0.5   2012-08-06   7
1020   2309719  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
1020   2309719    WIYN      DSSI     880nm    0.05   2.62    0.2   2011-06-14   7
1020   2309719    WIYN      DSSI     692nm    0.05   3.57    0.2   2011-06-14   7
1022   2716853  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1024   2715135    Lick     IRCAL         H    0.33   5.30    1.0   2013-07-16   1
1024   2715135  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
1026   1996399    WIYN      DSSI     880nm    0.05   1.93    0.2   2011-06-11   7
1029   2164169  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1030   2574338  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1031   2584163  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1032   2162635    CAHA  AstraLux        i'    0.71   2.84    0.5   2011-06-06   5
1032   2162635    Keck     NIRC2  Br-gamma    0.05   8.31    0.5   2014-09-04   7
1032   2162635  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-03   1,4
1032   2162635    WIYN      DSSI     692nm    0.05   3.07    0.2   2011-09-07   7
1032   2162635    WIYN      DSSI     880nm    0.05   1.93    0.2   2011-09-07   7
1050   5809890  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-03   1,4
1050   5809890  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
1050   5809890  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1
1050   5809890  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-20   1
1050   5809890  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-20   1
1050   5809890    WIYN      DSSI     880nm    0.05   2.10    0.2   2012-10-03   7
1050   5809890    WIYN      DSSI     692nm    0.05   2.75    0.2   2012-10-03   7
1051   6131236  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1052   5956342  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1053   5956656  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
1054   6032981    Keck     NIRC2        K'   99.99   5.68   0.03   2012-08-13   3
1054   6032981     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-09   1
1054   6032981  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-03   1,4
1054   6032981    WIYN      DSSI     880nm    0.05   2.68    0.2   2011-06-13   7
1054   6032981    WIYN      DSSI     692nm    0.05   3.43    0.2   2011-06-13   7
1058   6124941    Pal5     PHARO        Ks    0.23   4.88    0.5   2015-08-28   7
1059   6060203  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1060   5880320  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1061   6037187  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1
1061   6037187  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1,2
1061   6037187  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-20   1
1061   6037187  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-20   1
1066   8260218    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
1066   8260218  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1067   8246781    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
1067   8246781  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1068   8264070    WIYN      DSSI     692nm    0.05   2.72    0.2   2010-06-22   7
1068   8264070    WIYN      DSSI     562nm    0.05   2.75    0.2   2010-06-22   7
1070   8240904  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-03   1,4
1072   8229696  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
1074  10272640  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1078  10166274    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
1078  10166274    Keck     NIRC2        K'   99.99   3.78   0.03   2013-07-18   3
1078  10166274    Keck     NIRC2        K'   99.99   7.00    0.5   2013-07-18   3
1078  10166274  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
1081  10149023  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1082  10141900  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1083  10157458  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1085  10118816     HST      WFC3     F555W    0.08   8.50    0.5   2012-10-27   1
1085  10118816     HST      WFC3     F775W    0.08   8.50    0.5   2012-10-27   1
1085  10118816    Keck     NIRC2        K'   99.99   3.58   0.03   2014-07-29   3
1085  10118816    Keck     NIRC2        K'   99.99   7.80    0.5   2014-07-29   3
1085  10118816  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
1086  10122255  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1089   3247268  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1094   2721030  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1095   3329204  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1096   3230491    CAHA  AstraLux        i'    0.10   3.55    0.5   2013-06-10   5
1096   3230491  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1099   2853093  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
1101   3245969    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
1101   3245969  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1102   3231341  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-05   1,4
1103   2860866  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1106   3240158  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1108   3218908  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1109   3235672  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1110   2837111  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1112   3109930    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
1112   3109930  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
1113   2854914  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1115   3116412  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
1116   2849805    Lick     IRCAL         J    0.36   2.69    0.5   2011-09-11   7
1116   2849805  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1116   2849805    WIYN      DSSI     880nm    0.05   2.05    0.2   2011-06-16   7
1116   2849805    WIYN      DSSI     692nm    0.05   2.75    0.2   2011-06-16   7
1117   3114811    Lick     IRCAL         J    0.50   2.35    0.5   2011-09-11   7
1117   3114811  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-05   1
1117   3114811  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1117   3114811    WIYN      DSSI     880nm    0.05   2.50    0.2   2011-06-14   7
1117   3114811    WIYN      DSSI     692nm    0.05   2.90    0.2   2011-06-14   7
1118   2853446  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1119   3003992    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
1119   3003992    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-17   1
1119   3003992    Pal5     PHARO         J   99.99  99.99  99.99   2013-07-17   1
1119   3003992    WIYN      DSSI     880nm    0.05   2.45    0.2   2015-09-30   7
1119   3003992    WIYN      DSSI     692nm    0.05   3.06    0.2   2015-09-30   7
1121   6359798  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2012-09-14   6
1126   6307521     Gem      DSSI     880nm    0.02   4.18    0.2   2015-07-18   7
1126   6307521     Gem      DSSI     692nm    0.02   4.08    0.2   2015-07-18   7
1127   6359320  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-03   1,4
1128   6362874  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1128   6362874    WIYN      DSSI     880nm    0.05   2.41    0.2   2013-05-28   7
1128   6362874    WIYN      DSSI     692nm    0.05   2.60    0.2   2013-05-28   7
1129   6272413  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1137   8332986  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
1141   8346392  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-04   1,4
1142   8288947  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1145   8313667  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
1146   8351704    Keck     NIRC2        K'   99.99   3.50   0.03   2014-07-30   3
1146   8351704    Keck     NIRC2        K'   99.99   7.40    0.5   2014-07-30   3
1146   8351704  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-07-15   1,4
1148   8410727  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1150   8278371    Lick     IRCAL         J    0.42   2.31    0.5   2011-09-11   7
1150   8278371  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1150   8278371    WIYN      DSSI     880nm    0.05   2.08    0.2   2011-06-16   7
1150   8278371    WIYN      DSSI     692nm    0.05   2.69    0.2   2011-06-16   7
1150   8278371    WIYN      DSSI     880nm    0.05   2.21    0.2   2013-09-24   7
1150   8278371    WIYN      DSSI     692nm    0.05   2.73    0.2   2013-09-24   7
1151   8280511    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
1151   8280511    Lick     IRCAL         J    0.63   1.89    0.5   2011-09-11   7
1151   8280511  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1151   8280511    Pal5     PHARO        Ks    0.15   3.08    0.5   2014-07-17   1
1151   8280511    WIYN      DSSI     880nm    0.05   2.64    0.2   2015-09-27   7
1151   8280511    WIYN      DSSI     692nm    0.05   2.75    0.2   2015-09-27   7
1152  10287248  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
1159  10354039  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
1160  10330115  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1161  10426656  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1162  10528068    Lick     IRCAL         J    0.40   2.63    0.5   2011-09-09   7
1162  10528068  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-04   1,4
1162  10528068    Pal5     PHARO        Ks    0.15   2.58    0.5   2014-07-16   1
1162  10528068    WIYN      DSSI     692nm    0.05   2.85    0.2   2011-06-14   7
1162  10528068    WIYN      DSSI     880nm    0.05   2.33    0.2   2011-06-14   7
1163  10468940  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1164  10341831    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
1164  10341831    Keck     NIRC2        K'   99.99   3.41   0.03   2013-07-18   3
1164  10341831  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2012-08-04   6
1165  10337517  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1166  10351231  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1168  10460629    Keck     NIRC2        Ks    0.04   2.38    0.5   2014-07-17   1
1168  10460629     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-02   1
1168  10460629  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
1168  10460629    WIYN      DSSI     880nm    0.05   2.31    0.2   2011-06-11   7
1169  10319385    Lick     IRCAL         J    0.64   1.90    0.5   2011-09-11   7
1169  10319385  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1169  10319385  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1
1169  10319385    WIYN      DSSI     692nm    0.05   2.78    0.2   2011-06-16   7
1169  10319385    WIYN      DSSI     880nm    0.05   2.00    0.2   2011-06-16   7
1170  10482160  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
1174  10287723    CAHA  AstraLux        i'    0.20   3.23    0.5   2013-06-20   5
1174  10287723    Keck     NIRC2        K'   99.99   7.50    0.5   2012-08-12   3
1174  10287723    Keck     NIRC2         J    0.04   8.00    0.5   2014-06-12   7
1174  10287723    Keck     NIRC2  Br-gamma    0.05   8.63    0.5   2014-06-12   7
1174  10287723    Keck     NIRC2        K'   99.99   4.63   0.03   2014-08-13   3
1174  10287723  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
1174  10287723    WIYN      DSSI     880nm    0.05   2.30    0.2   2011-06-11   7
1175  10350571    Lick     IRCAL         J    0.51   2.24    0.5   2011-09-11   7
1175  10350571  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-05   1,4
1175  10350571    Pal5     PHARO        Ks    0.15   2.40    0.5   2014-07-17   1
1175  10350571    WIYN      DSSI     880nm    0.05   1.54    0.2   2011-06-16   7
1175  10350571    WIYN      DSSI     692nm    0.05   2.81    0.2   2011-06-16   7
1176   3749365  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1187   3848972    CAHA  AstraLux        i'    0.17   3.40    0.5   2013-06-20   5
1187   3848972  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
1192   3644071    CAHA  AstraLux        i'    0.44   2.79    0.5   2011-06-06   5
1192   3644071  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
1192   3644071    WIYN      DSSI     692nm    0.05   3.04    0.2   2011-09-09   7
1192   3644071    WIYN      DSSI     880nm    0.05   2.26    0.2   2011-09-09   7
1193   3942446  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1194   3554031  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1196   3348082  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1198   3447722  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-03   1,4
1199   3859079  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1199   3859079    WIYN      DSSI     880nm    0.05   2.13    0.2   2012-09-30   7
1199   3859079    WIYN      DSSI     692nm    0.05   2.56    0.2   2012-09-30   7
1201   4061149    Keck     NIRC2        K'   99.99   7.30    0.5   2014-07-30   3
1201   4061149    Keck     NIRC2        K'   99.99   3.97   0.03   2014-07-30   3
1201   4061149  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2012-08-04   6
1202   3444588  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-04   1,4
1203   3962243  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-03   1,4
1204   3438507  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-08   6
1205   3869014  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1206   3756801    Keck     NIRC2        Ks    0.04   5.18    0.5   2014-07-17   1
1206   3756801    Keck     NIRC2  Br-gamma    0.06   8.23    0.5   2014-09-04   7
1206   3756801  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-06   1
1206   3756801  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
1206   3756801    WIYN      DSSI     880nm    0.05   2.18    0.2   2012-09-29   7
1206   3756801    WIYN      DSSI     692nm    0.05   2.60    0.2   2012-09-29   7
1207   3732821  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1208   3962440  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1208   3962440    WIYN      DSSI     692nm    0.05   2.51    0.2   2011-09-07   7
1208   3962440    WIYN      DSSI     880nm    0.05   2.04    0.2   2011-09-07   7
1209   3534076  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1209   3534076    Pal5     PHARO         J    0.30   4.21    0.5   2015-08-29   7
1209   3534076    Pal5     PHARO        Ks    0.13   5.73    0.5   2015-08-29   7
1210   3962357  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
1212   3749134  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
1214   3660924    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
1214   3660924  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1215   3939150  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1215   3939150    Pal5     PHARO        Ks    0.15   3.45    0.5   2014-07-17   1
1215   3939150    WIYN      DSSI     880nm    0.05   2.33    0.2   2011-06-12   7
1216   3839488    Lick     IRCAL         J    0.62   1.90    0.5   2011-09-11   7
1216   3839488  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-05   1,4
1218   3442055  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1218   3442055    WIYN      DSSI     692nm    0.05   2.90    0.2   2011-06-16   7
1218   3442055    WIYN      DSSI     880nm    0.05   2.07    0.2   2011-06-16   7
1219   3440861    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
1219   3440861     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
1219   3440861  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
1220   4043190    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-13   3
1220   4043190    Keck     NIRC2        K'   99.99   3.82   0.03   2012-08-13   3
1220   4043190    Lick     IRCAL         J    0.40   2.58    0.5   2011-09-11   7
1220   4043190  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1220   4043190    WIYN      DSSI     880nm    0.05   2.43    0.2   2011-06-14   7
1220   4043190    WIYN      DSSI     692nm    0.05   3.30    0.2   2011-06-14   7
1221   3640905    Keck     NIRC2        K'   99.99   7.70    0.5   2012-07-06   3
1221   3640905    Keck     NIRC2        K'   99.99   6.50    0.5   2012-07-06   3
1221   3640905    Keck     NIRC2        K'   99.99   4.72   0.03   2012-07-06   3
1221   3640905    Lick     IRCAL         J    0.26   3.43    0.5   2011-09-09   7
1221   3640905  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1221   3640905    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-17   1
1221   3640905    WIYN      DSSI     880nm    0.05   2.87    0.2   2011-06-13   7
1221   3640905    WIYN      DSSI     692nm    0.05   3.83    0.2   2011-06-13   7
1222   4060815    Keck     NIRC2        K'   99.99   5.34   0.03   2012-08-13   3
1222   4060815    Lick     IRCAL         H    0.27   3.20    0.5   2012-07-07   7
1222   4060815  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1222   4060815    WIYN      DSSI     692nm    0.05   3.72    0.2   2011-06-13   7
1222   4060815    WIYN      DSSI     880nm    0.05   2.76    0.2   2011-06-13   7
1226   6621116  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1227   6629332  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
1230   6470149    CAHA  AstraLux        i'    0.16   3.23    0.5   2013-06-12   5
1230   6470149    Keck     NIRC2        K'   99.99   7.00    0.5   2012-07-08   3
1230   6470149    Keck     NIRC2        K'   99.99   3.21   0.03   2012-07-08   3
1230   6470149    Keck     NIRC2        K'   99.99   7.20    0.5   2012-07-08   3
1230   6470149  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1230   6470149    WIYN      DSSI     692nm    0.05   3.71    0.2   2011-06-13   7
1230   6470149    WIYN      DSSI     880nm    0.05   3.03    0.2   2011-06-13   7
1232   6665223  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
1232   6665223    WIYN      DSSI     880nm    0.05   2.52    0.2   2012-09-30   7
1232   6665223    WIYN      DSSI     692nm    0.05   3.24    0.2   2012-09-30   7
1236   6677841    CAHA  AstraLux        i'    0.10   3.39    0.5   2011-06-10   5
1236   6677841  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-06   1,4
1236   6677841    WIYN      DSSI     692nm    0.05   2.53    0.2   2011-09-07   7
1236   6677841    WIYN      DSSI     880nm    0.05   2.32    0.2   2011-09-07   7
1238   6383821  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
1239   6607286  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1240   6690082    Lick     IRCAL         H    0.32   5.90    1.0   2013-07-18   1
1240   6690082  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1241   6448890    Keck     NIRC2        K'   99.99   8.50    0.5   2012-08-13   3
1241   6448890    Keck     NIRC2        K'   99.99   5.33   0.03   2012-08-13   3
1241   6448890    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
1241   6448890    Keck     NIRC2        Ks    0.04   5.19    0.5   2014-07-17   1
1241   6448890    Lick     IRCAL         H    0.27   3.27    0.5   2012-07-08   7
1241   6448890  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
1241   6448890    Pal5     PHARO        Ks    0.15   2.69    0.5   2014-07-13   1
1241   6448890    WIYN      DSSI     692nm    0.05   3.91    0.2   2011-06-13   7
1241   6448890    WIYN      DSSI     880nm    0.05   2.83    0.2   2011-06-13   7
1242   6607447  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-06   1,4
1245   6693640  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1246   6441738  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1255   8494263  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1257   8751933  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
1258   8630788  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1261   8678594    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
1261   8678594    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-26   1
1261   8678594  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1264   8612847  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1266   8547140    Lick     IRCAL         H    0.45   4.50    1.0   2013-07-16   1
1266   8547140  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-06-17   1,4
1268   8813698    CAHA  AstraLux        i'    0.10   3.40    0.5   2011-06-07   5
1268   8813698  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1270   8564587  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1271   8631160  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-06   1,4
1271   8631160    WIYN      DSSI     880nm    0.05   1.86    0.2   2011-09-08   7
1271   8631160    WIYN      DSSI     692nm    0.05   2.43    0.2   2011-09-08   7
1273   8806072  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1274   8800954    Keck     NIRC2  Br-gamma    0.05   8.53    0.5   2014-09-04   7
1274   8800954  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1274   8800954  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1
1274   8800954  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-10-25   1
1274   8800954  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-10-25   1
1274   8800954    Pal5     PHARO        Ks    0.15   3.28    0.5   2014-07-17   1
1274   8800954    WIYN      DSSI     880nm    0.05   2.29    0.2   2011-06-11   7
1275   8583696  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-07-28   1,4
1276   8804283  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1278   8609450  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1279   8628758     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
1279   8628758  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-06   1,4
1279   8628758    WIYN      DSSI     692nm    0.05   2.53    0.2   2012-10-01   7
1279   8628758    WIYN      DSSI     880nm    0.05   2.43    0.2   2012-10-01   7
1281   8742590  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-15   2
1282   8822366    Lick     IRCAL         J    0.33   2.77    0.5   2011-09-09   7
1282   8822366  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1282   8822366    WIYN      DSSI     880nm    0.05   2.47    0.2   2011-06-13   7
1282   8822366    WIYN      DSSI     692nm    0.05   3.37    0.2   2011-06-13   7
1283   8700771    Keck     NIRC2        K'   99.99   8.60    0.5   2012-08-13   3
1283   8700771    Keck     NIRC2        K'   99.99   7.50    0.5   2012-08-13   3
1283   8700771    Keck     NIRC2        K'   99.99   5.78   0.03   2012-08-13   3
1283   8700771    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
1283   8700771    Lick     IRCAL         J    0.44   2.40    0.5   2011-09-12   7
1283   8700771  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1283   8700771    WIYN      DSSI     692nm    0.05   3.48    0.2   2011-06-13   7
1283   8700771    WIYN      DSSI     880nm    0.05   2.47    0.2   2011-06-13   7
1288  10790387  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
1298  10604335    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
1298  10604335    Keck     NIRC2        K'   99.99   7.30    0.5   2014-07-30   3
1298  10604335    Keck     NIRC2        K'   99.99   3.48   0.03   2014-07-30   3
1298  10604335  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
1299  10864656    Keck     NIRC2        K'   99.99   9.00    0.5   2012-08-13   3
1299  10864656    Keck     NIRC2        K'   99.99   5.18   0.03   2012-08-13   3
1299  10864656    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
1299  10864656    Keck     NIRC2         J    0.03   7.53    0.5   2014-09-04   7
1299  10864656    Keck     NIRC2  Br-gamma    0.05   8.76    0.5   2014-09-04   7
1299  10864656    Lick     IRCAL         H    0.26   3.46    0.5   2012-07-07   7
1299  10864656  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1299  10864656    Pal5     PHARO  Br-gamma    0.14   5.78    0.5   2014-08-08   7
1299  10864656    WIYN      DSSI     692nm    0.05   3.79    0.2   2011-06-13   7
1299  10864656    WIYN      DSSI     880nm    0.05   2.53    0.2   2011-06-13   7
1300  10975146    Keck     NIRC2        K'   99.99   7.80    0.5   2014-07-30   3
1300  10975146    Lick     IRCAL         H    0.37   4.90    1.0   2013-07-16   1
1300  10975146  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
1301  10538176  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-03   1,4
1302  10724369  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1304  10744335  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1305  10730034  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1306  10858691  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1307  10973814  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1308  10586208  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-06   1,4
1309  10854768  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1310  10964440  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
1311  10713616  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-06   1
1311  10713616  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1311  10713616    Pal5     PHARO        Ks    0.15   4.23    0.5   2014-08-13   1
1312  10963242  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1314  10585852    Keck     NIRC2        K'   99.99   7.90    0.5   2013-08-06   3
1314  10585852    Keck     NIRC2        K'   99.99   4.97   0.03   2013-08-06   3
1314  10585852    Lick     IRCAL         H    0.27   3.33    0.5   2012-09-01   7
1314  10585852  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1314  10585852    WIYN      DSSI     692nm    0.05   3.10    0.2   2011-06-16   7
1314  10585852    WIYN      DSSI     880nm    0.05   2.24    0.2   2011-06-16   7
1315  10928043    Lick     IRCAL         J    0.35   2.67    0.5   2011-09-12   7
1315  10928043  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1315  10928043    WIYN      DSSI     692nm    0.05   2.54    0.2   2011-06-15   7
1315  10928043    WIYN      DSSI     880nm    0.05   2.06    0.2   2011-06-15   7
1316  10794087    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
1316  10794087    Keck     NIRC2        K'   99.99   4.55   0.03   2014-08-13   3
1316  10794087    Keck     NIRC2        K'   99.99   8.00    0.5   2014-08-13   3
1316  10794087    Keck     NIRC2        K'   99.99   8.50    0.5   2014-08-13   3
1316  10794087    Lick     IRCAL         J    0.20   8.00    1.0   2011-09-12   1
1316  10794087     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-10   1
1316  10794087  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1316  10794087    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-18   1
1316  10794087    WIYN      DSSI     880nm    0.05   2.78    0.2   2011-06-13   7
1316  10794087    WIYN      DSSI     692nm    0.05   3.23    0.2   2011-06-13   7
1323   4076098  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1325   4282872  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1326   4639868    Lick     IRCAL         H    0.25   3.50    0.5   2012-07-10   7
1326   4639868    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-05   1
1326   4639868  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1328   4074736  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1329   4072526  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1331   4274548  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-23   2
1332   4455231  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-03   1,4
1335   4155328  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-06   1,4
1335   4155328    Pal5     PHARO        Ks    0.15   4.11    0.5   2014-08-13   1
1336   4077526  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1337   4243911  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
1338   4466677  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1339   4135665  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1341   4650674  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1342   4275721  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1344   4136466     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
1344   4136466  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1351   6964043  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1353   7303287    CAHA  AstraLux        i'    0.33   3.30    0.5   2012-05-26   5
1353   7303287  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1353   7303287    Pal5     PHARO        Ks    0.15   4.30    0.5   2014-08-13   1
1355   7211141  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
1356   7363829    CAHA  AstraLux        i'    0.10   3.88    0.5   2013-06-11   5
1356   7363829  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1357   6719086  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1358   7376983  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1359   6946199    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-06-25   2
1359   6946199  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1360   7102227  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1361   6960913    Keck     NIRC2         J   99.99  99.99  99.99   2011-06-24   1
1361   6960913    Keck     NIRC2        K'   99.99  99.99  99.99   2011-06-24   1
1361   6960913    Keck     NIRC2         J   99.99  99.99  99.99   2012-06-24   1
1361   6960913    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
1361   6960913    Keck     NIRC2        K'   99.99   4.17   0.03   2014-08-13   3
1361   6960913    Keck     NIRC2        K'   99.99   7.80    0.5   2014-08-13   3
1361   6960913  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
1361   6960913    WIYN      DSSI     880nm    0.05   2.29    0.2   2011-06-11   7
1362   6837146  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1363   6936909  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1364   6962977  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1366   6932987  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1367   6934291  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1369   7287415  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1370   6924203  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
1372   6880531  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1375   6766634    CAHA  AstraLux        i'    0.19   3.22    0.5   2011-06-06   5
1375   6766634    CAHA  AstraLux        z'    0.19   2.98    0.5   2011-07-06   5
1375   6766634    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
1375   6766634    Keck     NIRC2         H    0.04   5.48    0.5   2014-08-17   1
1375   6766634    Keck     NIRC2         J    0.04   5.11    0.5   2014-08-17   1
1375   6766634    Keck     NIRC2        Ks    0.04   5.20    0.5   2014-08-17   1
1375   6766634    Keck     NIRC2         J    0.06   8.02    0.5   2014-09-04   7
1375   6766634    Keck     NIRC2  Br-gamma    0.06   8.00    0.5   2014-09-04   7
1375   6766634  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1375   6766634    Pal5     PHARO        Ks    0.15   3.82    0.5   2014-08-13   1
1375   6766634    WIYN      DSSI     880nm    0.05   1.64    0.2   2011-09-07   7
1375   6766634    WIYN      DSSI     692nm    0.05   2.81    0.2   2011-09-07   7
1376   6774826    CAHA  AstraLux        i'    0.10   3.73    0.5   2011-06-07   5
1376   6774826  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1376   6774826    WIYN      DSSI     692nm    0.05   2.77    0.2   2011-09-09   7
1376   6774826    WIYN      DSSI     880nm    0.05   1.61    0.2   2011-09-09   7
1377   7211469  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1378   7375795  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1378   7375795    WIYN      DSSI     880nm    0.05   2.85    0.2   2013-05-26   7
1378   7375795    WIYN      DSSI     692nm    0.05   2.69    0.2   2013-05-26   7
1379   7211221  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1379   7211221    WIYN      DSSI     692nm    0.05   3.03    0.2   2013-05-26   7
1379   7211221    WIYN      DSSI     880nm    0.05   2.53    0.2   2013-05-26   7
1385   9278553  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1387   8949247  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1391   8958035  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1393   9202151    Keck     NIRC2        K'   99.99   7.30    0.5   2014-07-29   3
1393   9202151    Keck     NIRC2        K'   99.99   3.40   0.03   2014-07-29   3
1393   9202151  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-07-15   1,4
1395   8935810  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1396   9455556  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1397   9427402    Keck     NIRC2        K'   99.99   6.80    0.5   2013-07-28   3
1397   9427402    Keck     NIRC2        K'   99.99   1.59   0.03   2013-07-28   3
1397   9427402  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1398   9269281  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1401   9030447    Lick     IRCAL         J    0.49   2.23    0.5   2011-09-12   7
1401   9030447  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1402   9034103  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1403   9214942  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
1404   8874090  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1405   9264949  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1406   9271752  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-15   2
1407   9007866    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
1408   9150827     Gem      DSSI     692nm    0.02   3.88    0.2   2012-07-27   7
1408   9150827     Gem      DSSI     880nm    0.02   3.63    0.2   2012-07-27   7
1408   9150827    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
1408   9150827    Keck     NIRC2        K'   99.99   4.58   0.03   2013-07-17   3
1408   9150827    Keck     NIRC2        K'   99.99   8.10    0.5   2013-07-17   3
1408   9150827    Lick     IRCAL         H    0.34   5.40    1.0   2013-07-16   1
1408   9150827  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
1409   9391208  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1410   9391506  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1411   9425139    Keck     NIRC2  Br-gamma    0.05   8.29    0.5   2014-09-04   7
1411   9425139    Lick     IRCAL         H    0.33   2.84    0.5   2012-08-05   7
1411   9425139  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-15   6
1411   9425139    Pal5     PHARO        Ks    0.15   2.61    0.5   2014-07-17   1
1411   9425139    WIYN      DSSI     880nm    0.05   1.49    0.2   2011-09-07   7
1411   9425139    WIYN      DSSI     692nm    0.05   2.91    0.2   2011-09-07   7
1412   8950853  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1413   9006449  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1414   8916492    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
1420  11026304  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1421  11342550    CAHA  AstraLux        i'    0.10   3.77    0.5   2013-06-11   5
1421  11342550  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1422  11497958     Gem      DSSI     692nm    0.02   3.68    0.2   2012-07-27   7
1422  11497958     Gem      DSSI     880nm    0.02   3.31    0.2   2012-07-27   7
1422  11497958     HST      WFC3     F555W    0.08   8.50    0.5   2013-04-06   1
1422  11497958     HST      WFC3     F775W    0.08   8.50    0.5   2013-04-06   1
1422  11497958    Keck     NIRC2        K'   99.99   7.50    0.5   2013-07-17   3
1422  11497958    Keck     NIRC2        K'    0.05   8.18    0.5   2013-08-08   7
1422  11497958    Keck     NIRC2         J    0.04   7.32    0.5   2013-08-08   7
1422  11497958  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-04   1,4
1423  11177707  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
1424  11611600    Lick     IRCAL         H    0.38   5.10    1.0   2013-07-19   1
1424  11611600  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1425  11254382  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1426  11122894    CAHA  AstraLux        i'    0.17   3.35    0.5   2011-06-09   5
1426  11122894    Keck     NIRC2        K'   99.99   7.20    0.5   2012-08-12   3
1426  11122894  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1426  11122894    WIYN      DSSI     880nm    0.05   2.24    0.2   2011-09-09   7
1426  11122894    WIYN      DSSI     692nm    0.05   2.66    0.2   2011-09-09   7
1427  11129738  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
1428  11401182    Keck     NIRC2        K'   99.99   7.80    0.5   2013-07-28   3
1428  11401182    Keck     NIRC2        K'   99.99   3.66   0.03   2014-08-13   3
1428  11401182    Lick     IRCAL         H    0.43   4.70    1.0   2013-07-16   1
1428  11401182  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1429  11030711  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1430  11176127    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
1430  11176127  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
1431  11075279    Keck     NIRC2        K'   99.99   5.04   0.03   2014-08-13   3
1431  11075279    Keck     NIRC2        K'   99.99   8.00    0.5   2014-08-13   3
1431  11075279    Keck     NIRC2  Br-gamma    0.07   8.12    0.5   2014-09-04   7
1431  11075279  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-06   1
1431  11075279  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1431  11075279    Pal5     PHARO        Ks    0.15   3.38    0.5   2014-07-17   1
1431  11075279    WIYN      DSSI     880nm    0.05   2.40    0.2   2011-09-07   7
1431  11075279    WIYN      DSSI     692nm    0.05   2.85    0.2   2011-09-07   7
1432  11014932  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-04   1,4
1433  11288505  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
1434  11493431  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1435  11037335  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1435  11037335    WIYN      DSSI     692nm    0.05   1.94    0.2   2012-10-05   7
1435  11037335    WIYN      DSSI     880nm    0.05   2.23    0.2   2012-10-05   7
1436  11389771    Keck     NIRC2        K'   99.99   6.70    0.5   2012-08-12   3
1436  11389771    Keck     NIRC2        K'   99.99   2.37   0.03   2012-08-12   3
1436  11389771    Lick     IRCAL         H    0.40   4.90    1.0   2013-07-19   1
1436  11389771  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1437  11599038  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
1438  11193263    Lick     IRCAL         H    0.30   5.50    1.0   2013-07-18   1
1438  11193263  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1439  11027624     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-02   1
1439  11027624    Lick     IRCAL         J    0.30   3.03    0.5   2011-09-09   7
1439  11027624  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1439  11027624    Pal5     PHARO        Ks    0.15   2.67    0.5   2014-07-16   1
1439  11027624    WIYN      DSSI     880nm    0.05   2.49    0.2   2011-06-11   7
1440  11032227  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1441  11356260  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1442  11600889    Keck     NIRC2        K'   99.99   4.36   0.03   2012-08-13   3
1442  11600889    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
1442  11600889    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
1442  11600889    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
1442  11600889    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-25   2
1442  11600889    Lick     IRCAL         J    0.45   2.32    0.5   2011-09-08   7
1442  11600889  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1442  11600889    WIYN      DSSI     880nm    0.05   2.68    0.2   2011-06-13   7
1442  11600889    WIYN      DSSI     692nm    0.05   3.19    0.2   2011-06-13   7
1444  11043167  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-06   1,4
1445  11336883     Gem      DSSI     692nm    0.02   5.11    0.2   2014-07-19   7
1445  11336883     Gem      DSSI     880nm    0.02   4.16    0.2   2014-07-19   7
1445  11336883    Lick     IRCAL         H    0.28   3.24    0.5   2012-07-08   7
1445  11336883  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-06   1
1445  11336883  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1445  11336883    Pal5     PHARO        Ks    0.15   2.82    0.5   2014-07-13   1
1445  11336883    WIYN      DSSI     880nm    0.05   2.57    0.2   2011-06-13   7
1445  11336883    WIYN      DSSI     692nm    0.05   3.43    0.2   2011-06-13   7
1447   7622486    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   6
1447   7622486  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2012-09-04   6
1452   7449844    CAHA  AstraLux        i'    0.52   3.20    0.5   2012-05-26   5
1452   7449844  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1456   7832356  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1457   9643874  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1458  12120943  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-22   2
1459   9761199  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-08-04   1,4
1463   7672940    Keck     NIRC2  Br-gamma    0.05   8.27    0.5   2014-09-04   7
1463   7672940    Keck     NIRC2         J    0.07   6.96    0.5   2014-09-04   7
1463   7672940    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-08   1
1463   7672940    Lick     IRCAL         H    0.23   3.42    0.5   2012-07-10   7
1463   7672940    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-05   1
1463   7672940  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-06   1
1463   7672940  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1
1463   7672940    Pal5     PHARO  Br-gamma    0.16   5.14    0.5   2014-08-07   7
1463   7672940    WIYN      DSSI     880nm    0.05   2.45    0.2   2011-06-13   7
1463   7672940    WIYN      DSSI     692nm    0.05   3.73    0.2   2011-06-13   7
1463   7672940    WIYN      DSSI     880nm    0.05   2.43    0.2   2013-09-23   7
1463   7672940    WIYN      DSSI     692nm    0.05   2.97    0.2   2013-09-23   7
1463   7672940    WIYN      DSSI     880nm    0.05   2.25    0.2   2013-09-24   7
1463   7672940    WIYN      DSSI     692nm    0.05   2.72    0.2   2013-09-24   7
1465  11702948  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1466   9512981  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1466   9512981    Pal5     PHARO        Ks    0.32   4.32    0.5   2015-08-29   7
1470   9480310  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
1472   7761545  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
1472   7761545    WIYN      DSSI     880nm    0.05   2.04    0.2   2011-06-11   7
1474  12365184    Lick     IRCAL         H    0.45   2.68    0.5   2012-08-06   7
1474  12365184  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
1474  12365184    Pal5     PHARO        Ks    0.15   2.68    0.5   2014-07-17   1
1474  12365184    WIYN      DSSI     692nm    0.05   2.95    0.2   2011-06-15   7
1474  12365184    WIYN      DSSI     880nm    0.05   2.13    0.2   2011-06-15   7
1475   4770365  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
1476  12406749  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1477   7811397    CAHA  AstraLux        i'    0.10   4.01    0.5   2013-06-11   5
1477   7811397  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1478  12403119    Keck     NIRC2        K'   99.99   7.90    0.5   2013-08-07   3
1478  12403119    Keck     NIRC2        K'   99.99   4.17   0.03   2013-08-07   3
1478  12403119    Lick     IRCAL         J    0.28   3.31    0.5   2011-09-09   7
1478  12403119  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1478  12403119    Pal5     PHARO        Ks    0.15   2.39    0.5   2014-07-13   1
1478  12403119    Pal5     PHARO        Ks    0.15   2.39    0.5   2014-07-17   1
1478  12403119    WIYN      DSSI     692nm    0.05   3.35    0.2   2011-06-13   7
1478  12403119    WIYN      DSSI     880nm    0.05   2.68    0.2   2011-06-13   7
1480   7512982  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1481   9597806  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-30   6
1483  11909686  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1484  11760959  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
1486   7898352  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1488   9589323  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1489   9823487  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1491   9726659  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1494  11821363  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1495   7629518  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1496   4828341  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
1498   9636135  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
1499   7841925    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
1499   7841925  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
1501   7439316  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1503  12400538  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1503  12400538    WIYN      DSSI     880nm    0.05   2.20    0.2   2011-06-11   7
1505   9813499  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1506  12254792  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1507  12020218  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1508   7690844  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1510  11870545  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1511   7901948  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1515   7871954    Keck     NIRC2        K'   99.99   2.94   0.03   2012-08-12   3
1515   7871954    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-12   3
1515   7871954    Lick     IRCAL         H    0.33   5.30    1.0   2013-07-17   1
1515   7871954  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1516  12418724  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1517   7456001  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-16   6
1518   7549209  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1519   7663405  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
1520   9765975  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
1521   9818462  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
1522  12266636  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
1525   7869917    Lick     IRCAL         J    0.24   3.65    0.5   2011-09-09   7
1525   7869917  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1525   7869917    Pal5     PHARO        Ks    0.15   2.97    0.5   2014-07-13   1
1525   7869917    WIYN      DSSI     880nm    0.05   2.76    0.2   2011-06-13   7
1525   7869917    WIYN      DSSI     692nm    0.05   3.80    0.2   2011-06-13   7
1526   9824805  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1527   7768451    CAHA  AstraLux        i'    0.10   4.03    0.5   2011-06-07   5
1527   7768451  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1528   7691260    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
1528   7691260  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1529   9821454    CAHA  AstraLux        i'    0.10   4.10    0.5   2011-06-08   5
1529   9821454  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-04   1,4
1529   9821454    WIYN      DSSI     880nm    0.05   2.25    0.2   2011-09-09   7
1529   9821454    WIYN      DSSI     692nm    0.05   2.50    0.2   2011-09-09   7
1530  11954842    Lick     IRCAL         J    0.33   2.87    0.5   2011-09-09   7
1530  11954842  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1530  11954842    WIYN      DSSI     692nm    0.05   3.00    0.2   2011-06-15   7
1530  11954842    WIYN      DSSI     880nm    0.05   2.48    0.2   2011-06-15   7
1531  11764462    Lick     IRCAL         J    0.43   2.30    0.5   2011-09-12   7
1531  11764462  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-06   1
1531  11764462  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
1531  11764462    WIYN      DSSI     692nm    0.05   3.19    0.2   2011-06-15   7
1531  11764462    WIYN      DSSI     880nm    0.05   2.43    0.2   2011-06-15   7
1531  11764462    WIYN      DSSI     692nm    0.05   2.50    0.2   2013-09-23   7
1531  11764462    WIYN      DSSI     880nm    0.05   2.74    0.2   2013-09-23   7
1532  11656246    Lick     IRCAL         J    0.36   2.65    0.5   2011-09-09   7
1532  11656246  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-06   1
1532  11656246  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1532  11656246    WIYN      DSSI     692nm    0.05   3.21    0.2   2011-06-14   7
1532  11656246    WIYN      DSSI     880nm    0.05   2.36    0.2   2011-06-14   7
1533   7808587  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1534   4741126  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-06   1
1534   4741126  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
1534   4741126    Pal5     PHARO        Ks    0.15   3.01    0.5   2014-07-17   1
1535  11669125    Lick     IRCAL         J    0.29   3.15    0.5   2011-09-09   7
1535  11669125  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1535  11669125    WIYN      DSSI     880nm    0.05   2.24    0.2   2011-06-15   7
1535  11669125    WIYN      DSSI     692nm    0.05   2.89    0.2   2011-06-15   7
1536  12159249    Lick     IRCAL         J    0.57   2.10    0.5   2011-09-12   7
1536  12159249  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1536  12159249  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
1536  12159249  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
1536  12159249  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
1536  12159249  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
1536  12159249    WIYN      DSSI     692nm    0.05   3.04    0.2   2011-06-14   7
1536  12159249    WIYN      DSSI     880nm    0.05   1.72    0.2   2011-06-14   7
1537   9872292     Gem      DSSI     692nm    0.02   5.53    0.2   2013-07-27   7
1537   9872292     Gem      DSSI     880nm    0.02   5.08    0.2   2013-07-27   7
1537   9872292    Keck     NIRC2        K'   99.99   7.50    0.5   2014-07-31   3
1537   9872292    Keck     NIRC2        K'   99.99   8.10    0.5   2014-07-31   3
1537   9872292    Keck     NIRC2        K'   99.99   4.91   0.03   2014-07-31   3
1537   9872292     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-09   1
1537   9872292  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1537   9872292    Pal5     PHARO  Br-gamma    0.13   5.31    0.5   2015-05-28   7
1537   9872292    WIYN      DSSI     880nm    0.05   2.51    0.2   2011-06-13   7
1537   9872292    WIYN      DSSI     692nm    0.05   3.14    0.2   2011-06-13   7
1546   5475431    CAHA  AstraLux        i'    0.10   3.27    0.5   2013-06-19   5
1546   5475431    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
1546   5475431  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1
1546   5475431  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1,2
1546   5475431  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
1547   5283458  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1549   8053552  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1552   7984047  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1553   7951018  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1557   5371776  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1558  10019763  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
1561   4940438  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
1562   5308663  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
1563   5219234  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1564   5184584  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
1567   5438099  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1569   8009350  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1570   8082001  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1572  10004519  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1573   5031857    CAHA  AstraLux        i'    0.87   2.92    0.5   2011-06-08   5
1573   5031857  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
1573   5031857    WIYN      DSSI     692nm    0.05   3.05    0.2   2011-09-09   7
1573   5031857    WIYN      DSSI     880nm    0.05   2.06    0.2   2011-09-09   7
1574  10028792    CAHA  AstraLux        i'    0.19   3.58    0.5   2011-06-06   5
1574  10028792    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
1574  10028792  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
1574  10028792    WIYN      DSSI     692nm    0.05   2.62    0.2   2011-09-11   7
1574  10028792    WIYN      DSSI     880nm    0.05   2.49    0.2   2011-09-11   7
1576   5299459  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1576   5299459    WIYN      DSSI     880nm    0.05   2.56    0.2   2012-10-05   7
1576   5299459    WIYN      DSSI     692nm    0.05   2.50    0.2   2012-10-05   7
1577  12506770  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1581   7939330  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1582   4918309  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1582   4918309    Pal5     PHARO        Ks    0.20   4.81    0.5   2015-08-30   7
1583  12602568  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
1584   9941066  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1585   5470739  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1586  10022908    Lick     IRCAL         H    0.33   5.30    1.0   2013-07-16   1
1586  10022908  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1587   9932970  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
1588   5617854    Keck     NIRC2        K'   99.99   7.70    0.5   2013-07-17   3
1588   5617854    Keck     NIRC2        K'   99.99   3.67   0.03   2013-07-17   3
1588   5617854  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-06-17   1,4
1589   5301750     HST      WFC3     F555W    0.08   8.50    0.5   2014-08-17   1
1589   5301750     HST      WFC3     F775W    0.08   8.50    0.5   2014-08-17   1
1589   5301750    Keck     NIRC2        K'   99.99   6.00    0.5   2012-05-06   3
1589   5301750  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1589   5301750    WIYN      DSSI     880nm    0.05   2.07    0.2   2011-06-12   7
1590   5542466  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1591  10028140  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
1593   5289854  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1595  10006581  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
1596  10027323    CAHA  AstraLux        i'    0.10   4.02    0.5   2011-06-09   5
1596  10027323    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
1596  10027323    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
1596  10027323  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-06-17   1,4
1597   5039228    Lick     IRCAL         J    0.35   2.76    0.5   2011-09-09   7
1597   5039228  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1597   5039228    WIYN      DSSI     880nm    0.05   2.62    0.2   2011-06-14   7
1597   5039228    WIYN      DSSI     692nm    0.05   2.80    0.2   2011-06-14   7
1598  10004738     HST      WFC3     F775W    0.08   8.50    0.5   2014-01-07   1
1598  10004738     HST      WFC3     F555W    0.08   8.50    0.5   2014-01-07   1
1598  10004738  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1599   5474613  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1601   5438757  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
1602   4860678  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1603   5177104  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
1606   9886661  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-06   1,4
1608  10055126  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-04   1,4
1608  10055126    WIYN      DSSI     880nm    0.05   2.12    0.2   2012-10-01   7
1608  10055126    WIYN      DSSI     692nm    0.05   2.93    0.2   2012-10-01   7
1609   5009743  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-29   1,4
1611  12644769    Keck     NIRC2        K'   99.99   4.23   0.03   2012-07-06   3
1611  12644769    Keck     NIRC2        K'   99.99   6.50    0.5   2012-07-06   3
1611  12644769    Keck     NIRC2        K'   99.99   7.20    0.5   2012-07-06   3
1611  12644769    Lick     IRCAL         H    0.18   6.50    1.0   2012-09-03   1
1611  12644769    WIYN      DSSI     880nm    0.05   2.98    0.2   2011-06-11   7
1611  12644769    WIYN      DSSI     692nm    0.05   3.22    0.2   2011-06-11   7
1612  10963065    Keck     NIRC2        K'   99.99   6.70    0.5   2012-08-14   3
1612  10963065    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-14   3
1612  10963065    Keck     NIRC2        K'   99.99   4.59   0.03   2012-08-14   3
1612  10963065    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
1612  10963065    Lick     IRCAL         J    0.30   2.92    0.5   2011-09-11   7
1612  10963065  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-06   1,4
1612  10963065    WIYN      DSSI     880nm    0.05   3.38    0.2   2011-06-13   7
1612  10963065    WIYN      DSSI     692nm    0.05   3.74    0.2   2011-06-13   7
1613   6268648    Keck     NIRC2        K'   99.99   6.30    0.5   2012-08-14   3
1613   6268648    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
1613   6268648    Keck     NIRC2        K'   99.99   1.58   0.03   2014-08-13   3
1613   6268648    Lick     IRCAL         J    0.47   2.40    0.5   2011-09-11   7
1613   6268648  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1613   6268648    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
1613   6268648    WIYN      DSSI     880nm    0.05   2.32    0.2   2011-06-13   7
1613   6268648    WIYN      DSSI     692nm    0.05   3.19    0.2   2011-06-13   7
1613   6268648    WIYN      DSSI     880nm    0.05   2.21    0.2   2013-09-21   7
1613   6268648    WIYN      DSSI     692nm    0.05   2.45    0.2   2013-09-21   7
1613   6268648    WIYN      DSSI     692nm    0.05   2.58    0.2   2013-09-23   7
1613   6268648    WIYN      DSSI     880nm    0.05   2.56    0.2   2013-09-23   7
1614  10514429    Lick     IRCAL         J    0.39   2.61    0.5   2011-09-11   7
1614  10514429    WIYN      DSSI     880nm    0.05   3.01    0.2   2011-06-13   7
1614  10514429    WIYN      DSSI     692nm    0.05   3.72    0.2   2011-06-13   7
1615   4278221    Keck     NIRC2        K'   99.99   6.00    0.5   2012-07-06   3
1615   4278221    Keck     NIRC2        K'   99.99   7.90    0.5   2012-07-06   3
1615   4278221    Keck     NIRC2        K'   99.99   2.73   0.03   2012-07-06   3
1615   4278221    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
1615   4278221    Lick     IRCAL         J    0.37   2.61    0.5   2011-09-11   7
1615   4278221  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1615   4278221    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
1615   4278221    WIYN      DSSI     692nm    0.05   3.37    0.2   2011-06-13   7
1615   4278221    WIYN      DSSI     880nm    0.05   2.87    0.2   2011-06-13   7
1616   9015738    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-14   3
1616   9015738    Keck     NIRC2        K'   99.99   3.51   0.03   2012-08-14   3
1616   9015738    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
1616   9015738    Lick     IRCAL         J    0.32   2.74    0.5   2011-09-11   7
1616   9015738  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1616   9015738    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
1616   9015738    WIYN      DSSI     880nm    0.05   2.16    0.2   2011-06-13   7
1616   9015738    WIYN      DSSI     692nm    0.05   3.52    0.2   2011-06-13   7
1618   7215603    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
1618   7215603    Keck     NIRC2        K'   99.99   8.60    0.5   2013-08-07   3
1618   7215603    Keck     NIRC2        K'   99.99   5.57   0.03   2013-08-07   3
1618   7215603    Lick     IRCAL         J    0.68   1.84    0.5   2011-09-11   7
1618   7215603  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1618   7215603    WIYN      DSSI     880nm    0.05   2.65    0.2   2011-06-13   7
1618   7215603    WIYN      DSSI     692nm    0.05   3.16    0.2   2011-06-13   7
1619   4276716     Gem      DSSI     880nm    0.02   4.58    0.2   2014-07-24   7
1619   4276716     Gem      DSSI     692nm    0.02   4.85    0.2   2014-07-24   7
1619   4276716    Keck     NIRC2        K'   99.99   4.48   0.03   2012-07-06   3
1619   4276716    Keck     NIRC2        K'   99.99   5.90    0.5   2012-07-06   3
1619   4276716    Keck     NIRC2        K'   99.99   7.50    0.5   2012-07-06   3
1619   4276716    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
1619   4276716    Lick     IRCAL         J    0.80   1.67    0.5   2011-09-12   7
1619   4276716  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1619   4276716  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-19   1
1619   4276716  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1
1619   4276716  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
1619   4276716    WIYN      DSSI     880nm    0.05   2.68    0.2   2011-06-13   7
1619   4276716    WIYN      DSSI     692nm    0.05   3.27    0.2   2011-06-13   7
1621   5561278    Keck     NIRC2        K'   99.99   7.00    0.5   2013-11-15   3
1621   5561278    Keck     NIRC2        K'   99.99   3.79   0.03   2013-11-15   3
1621   5561278    Keck     NIRC2        K'   99.99   8.50    0.5   2013-11-15   3
1621   5561278    Lick     IRCAL         J    0.44   2.43    0.5   2011-09-09   7
1621   5561278  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1621   5561278    Pal5     PHARO  Br-gamma    0.12   6.23    0.5   2014-08-07   7
1621   5561278    WIYN      DSSI     880nm    0.05   2.59    0.2   2011-06-13   7
1621   5561278    WIYN      DSSI     692nm    0.05   3.22    0.2   2011-06-13   7
1622   7287683    Lick     IRCAL         H    0.25   3.52    0.5   2012-07-07   7
1622   7287683  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1622   7287683    WIYN      DSSI     692nm    0.05   3.21    0.2   2011-06-13   7
1622   7287683    WIYN      DSSI     880nm    0.05   2.36    0.2   2011-06-13   7
1623  11392618    WIYN      DSSI     880nm    0.05   2.33    0.2   2013-09-21   7
1623  11392618    WIYN      DSSI     692nm    0.05   3.25    0.2   2013-09-21   7
1626   6387542  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1627   6543893  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-04   1,4
1628   6975129    Lick     IRCAL         H    0.37   2.71    0.5   2012-08-06   7
1628   6975129  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1628   6975129    Pal5     PHARO        Ks    0.15   2.84    0.5   2014-07-16   1
1628   6975129    WIYN      DSSI     880nm    0.05   2.24    0.2   2011-06-14   7
1628   6975129    WIYN      DSSI     692nm    0.05   3.44    0.2   2011-06-14   7
1629   8685497  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1629   8685497    WIYN      DSSI     880nm    0.05   2.63    0.2   2013-05-28   7
1629   8685497    WIYN      DSSI     692nm    0.05   2.71    0.2   2013-05-28   7
1630   9017682  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1632   9277896    Lick     IRCAL         H    0.22   3.80    0.5   2012-09-02   7
1632   9277896  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1632   9277896    WIYN      DSSI     692nm    0.05   2.79    0.2   2011-06-16   7
1632   9277896    WIYN      DSSI     880nm    0.05   1.69    0.2   2011-06-16   7
1633   9401997  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
1637  10686864  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1639  10749128  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
1639  10749128    WIYN      DSSI     692nm    0.05   2.52    0.2   2013-05-28   7
1639  10749128    WIYN      DSSI     880nm    0.05   2.61    0.2   2013-05-28   7
1641  10879038  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1643  10990917  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1645  11045383    Lick     IRCAL         H    0.31   2.85    0.5   2012-08-05   7
1645  11045383  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1645  11045383    Pal5     PHARO        Ks    0.15   3.00    0.5   2014-07-17   1
1646  11046025  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
1647  11153121  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-04   1,4
1647  11153121    WIYN      DSSI     880nm    0.05   2.37    0.2   2012-10-05   7
1647  11153121    WIYN      DSSI     692nm    0.05   2.14    0.2   2012-10-05   7
1648  11177543    Lick     IRCAL         H    0.44   4.60    1.0   2013-07-16   1
1648  11177543  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1649  11337141    Keck     NIRC2        K'   99.99   3.31   0.03   2013-07-17   3
1649  11337141    Keck     NIRC2        K'   99.99   7.90    0.5   2013-07-17   3
1649  11337141    Lick     IRCAL         H    0.47   4.40    1.0   2013-07-19   1
1649  11337141  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-16   1,4
1650  11337372  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
1651  11337833  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1655  11547505  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1655  11547505    WIYN      DSSI     692nm    0.05   2.52    0.2   2013-05-28   7
1655  11547505    WIYN      DSSI     880nm    0.05   2.65    0.2   2013-05-28   7
1656   4471747  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
1658   4570949    Keck     NIRC2        Ks    0.04   5.16    0.5   2014-07-17   1
1658   4570949  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1659   4650733  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1660   4830605  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1662   4844004  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1665   4932442  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-04   1,4
1665   4932442    WIYN      DSSI     880nm    0.05   2.15    0.2   2012-10-05   7
1665   4932442    WIYN      DSSI     692nm    0.05   2.42    0.2   2012-10-05   7
1669   5183357  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
1672   5269467  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1675   5360920  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
1677   5526717     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
1677   5526717  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-04   1,4
1681   5531953     Gem      DSSI     692nm    0.02   5.14    0.2   2015-07-18   7
1681   5531953     Gem      DSSI     880nm    0.02   4.28    0.2   2015-07-18   7
1681   5531953    Keck     NIRC2        K'   99.99   6.90    0.5   2013-07-17   3
1681   5531953  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1683   6034945  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1684   6048024    CAHA  AstraLux        i'    0.61   2.95    0.5   2012-05-25   5
1684   6048024    Lick     IRCAL         H    0.21   3.89    0.5   2012-09-03   7
1684   6048024  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
1684   6048024    Pal5     PHARO        Ks    0.15   2.61    0.5   2014-07-16   1
1685   6049190  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1686   6149553     HST      WFC3     F775W    0.08   8.50    0.5   2013-06-12   1
1686   6149553     HST      WFC3     F555W    0.08   8.50    0.5   2013-06-12   1
1686   6149553    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
1686   6149553    Keck     NIRC2        K'   99.99   3.27   0.03   2013-07-18   3
1686   6149553  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1687   6198999  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1688   6310636  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
1691   6611330  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1692   6616218    Keck     NIRC2        K'   99.99   7.20    0.5   2012-07-08   3
1692   6616218    Keck     NIRC2        K'   99.99   3.44   0.03   2012-07-08   3
1692   6616218    Keck     NIRC2        K'   99.99   6.90    0.5   2012-07-08   3
1692   6616218    Lick     IRCAL         H    0.26   3.28    0.5   2012-07-09   7
1692   6616218    Lick     IRCAL         H    0.20   8.00    1.0   2012-09-03   1
1692   6616218  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-04   1,4
1692   6616218    Pal5     PHARO        Ks    0.15   2.34    0.5   2014-07-14   1
1692   6616218    Pal5     PHARO        Ks    0.15   2.34    0.5   2014-08-13   1
1692   6616218    WIYN      DSSI     692nm    0.05   3.50    0.2   2011-06-13   7
1692   6616218    WIYN      DSSI     880nm    0.05   2.44    0.2   2011-06-13   7
1693   6696462  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1695   6803855  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1699   7137725    Lick     IRCAL         J    0.83   1.65    0.5   2011-09-12   7
1699   7137725    WIYN      DSSI     880nm    0.05   1.83    0.2   2011-06-15   7
1699   7137725    WIYN      DSSI     692nm    0.05   2.47    0.2   2011-06-15   7
1700   7220429    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
1700   7220429  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
1701   7222086    CAHA  AstraLux        i'    0.51   2.94    0.5   2012-05-27   5
1701   7222086    Keck     NIRC2        K'   99.99   3.29   0.03   2012-07-05   3
1701   7222086    Lick     IRCAL         J    0.29   3.01    0.5   2012-07-06   7
1701   7222086  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-04   1,4
1701   7222086    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
1702   7304449    Keck     NIRC2        K'   99.99   7.50    0.5   2013-07-18   3
1702   7304449    Keck     NIRC2        K'   99.99   3.90   0.03   2013-07-18   3
1702   7304449  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1704   7386827  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1705   7522911  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1706   7626370    Lick     IRCAL         H    0.37   4.90    1.0   2013-07-17   1
1706   7626370  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1707   7703955  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1707   7703955    Pal5     PHARO        Ks    0.12   6.12    0.5   2015-08-30   7
1708   7750419  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
1710   7815744  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
1711   7955580    Lick     IRCAL         H    0.58   3.90    1.0   2013-09-19   1
1711   7955580  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
1713   8230616  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1715   9836959    Lick     IRCAL         H    0.38   2.65    0.5   2012-08-06   7
1715   9836959  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1716   9838949  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
1717   9895006  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1
1717   9895006  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-10-25   1
1717   9895006  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1,2
1717   9895006  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-10-25   1
1718   9896558  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
1721  10019065  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1722  10080248  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1723  10213902  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1724  10214162  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1725  10905746    CAHA  AstraLux        i'    0.12   3.74    0.5   2013-06-13   5
1725  10905746    Keck     NIRC2        K'   99.99   6.90    0.5   2012-08-13   3
1725  10905746    Keck     NIRC2        K'   99.99   3.16   0.03   2012-08-13   3
1725  10905746    Keck     NIRC2        K'   99.99   7.90    0.5   2012-08-13   3
1725  10905746    Keck     NIRC2        K'    0.05   8.45    0.5   2013-08-08   7
1725  10905746    Keck     NIRC2         J    0.04   8.07    0.5   2013-08-08   7
1725  10905746  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1725  10905746    WIYN      DSSI     692nm    0.05   3.14    0.2   2013-05-26   7
1725  10905746    WIYN      DSSI     880nm    0.05   3.16    0.2   2013-05-26   7
1726   8242434    Lick     IRCAL         H    0.34   2.68    0.5   2012-09-03   7
1726   8242434  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1727   6185331  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1731   8266276  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1732   6869184  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1733   8396405  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1,2
1736   6604328  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1738   4365645    Keck     NIRC2        K'   99.99   4.16   0.03   2014-08-13   3
1738   4365645    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-13   3
1738   4365645    Lick     IRCAL         H    0.19   3.92    0.5   2012-09-03   7
1738   4365645  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1739   7199906    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
1739   7199906  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1746   8197343  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1747   7032421  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
1749   6786348  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1750   6209677  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1751   9729691  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1754   8651389  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1758   6705142  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1760   3967760  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1761   4067336  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1762   5387843  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1770   7918217    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
1771  11342573  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
1772   3345675  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
1773  10153011  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1779   9909735    CAHA  AstraLux        i'    0.51   3.08    0.5   2012-05-25   5
1779   9909735    Keck     NIRC2        Ks    0.04   4.99    0.5   2014-07-17   1
1779   9909735    Lick     IRCAL         H    0.38   2.78    0.5   2012-09-01   7
1779   9909735  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-29   1,4
1779   9909735  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-13   1,4
1779   9909735    Pal5     PHARO        Ks    0.15   2.68    0.5   2014-07-17   1
1781  11551692    CAHA  AstraLux        i'    0.94   2.81    0.5   2012-05-25   5
1781  11551692    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
1781  11551692    Keck     NIRC2        K'   99.99   4.61   0.03   2012-08-13   3
1781  11551692    Keck     NIRC2        K'   99.99   9.00    0.5   2012-08-13   3
1781  11551692    Keck     NIRC2        Ks    0.04   5.16    0.5   2014-07-17   1
1781  11551692    Keck     NIRC2         J    0.04   4.24    0.5   2014-07-17   1
1781  11551692    Lick     IRCAL         H    0.26   3.31    0.5   2012-07-08   7
1781  11551692  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
1781  11551692    Pal5     PHARO        Ks    0.15   2.97    0.5   2014-07-13   1
1781  11551692    WIYN      DSSI     880nm    0.05   2.79    0.2   2015-10-27   7
1781  11551692    WIYN      DSSI     692nm    0.05   3.52    0.2   2015-10-27   7
1782   8678664  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
1783  10005758    Keck     NIRC2  Br-gamma    0.05   7.96    0.5   2014-09-05   7
1783  10005758  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1783  10005758    Pal5     PHARO        Ks    0.15   4.33    0.5   2014-08-13   1
1784  10158418    Keck     NIRC2         J    0.04   4.35    0.5   2014-07-17   1
1784  10158418    Keck     NIRC2         H    0.04   4.74    0.5   2014-07-17   1
1784  10158418    Keck     NIRC2        Ks    0.04   4.70    0.5   2014-07-17   1
1784  10158418    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
1784  10158418  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
1786   3128793  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1787   5864975  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
1788   2975770    Keck     NIRC2         J    0.10   7.05    0.5   2014-06-13   7
1788   2975770    Keck     NIRC2  Br-gamma    0.08   8.00    0.5   2014-06-13   7
1788   2975770    Keck     NIRC2        K'   99.99   7.70    0.5   2014-08-11   3
1788   2975770    Keck     NIRC2        K'   99.99   3.60   0.03   2014-08-11   3
1788   2975770  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
1790   6504954  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1792   8552719    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
1792   8552719  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1792   8552719    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-18   1
1792   8552719    Pal5     PHARO         J   99.99  99.99  99.99   2013-07-18   1
1792   8552719    WIYN      DSSI     880nm    0.05   1.88    0.2   2015-09-29   7
1792   8552719    WIYN      DSSI     692nm    0.05   2.36    0.2   2015-09-29   7
1793   5731623  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1796  10019399     Gem      DSSI     692nm    0.02   4.57    0.2   2014-07-24   7
1796  10019399     Gem      DSSI     880nm    0.02   4.21    0.2   2014-07-24   7
1796  10019399    Keck     NIRC2  Br-gamma    0.05   8.77    0.5   2014-06-12   7
1796  10019399    Keck     NIRC2         J    0.04   8.32    0.5   2014-06-12   7
1796  10019399  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
1796  10019399    WIYN      DSSI     692nm    0.05   2.92    0.2   2011-09-11   7
1796  10019399    WIYN      DSSI     880nm    0.05   2.18    0.2   2011-09-11   7
1797  10676014    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-13   3
1797  10676014    Keck     NIRC2        K'   99.99   2.81   0.03   2012-08-13   3
1797  10676014    Lick     IRCAL         H    0.43   2.56    0.5   2012-08-06   7
1797  10676014  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1797  10676014    WIYN      DSSI     692nm    0.05   3.16    0.2   2011-09-11   7
1797  10676014    WIYN      DSSI     880nm    0.05   2.08    0.2   2011-09-11   7
1798   6867766  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1799   6058614  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
1800  11017901    CAHA  AstraLux        i'    0.51   3.04    0.5   2012-05-25   5
1800  11017901     Gem      DSSI     692nm    0.02   4.92    0.2   2014-07-25   7
1800  11017901     Gem      DSSI     880nm    0.02   4.34    0.2   2014-07-25   7
1800  11017901    Keck     NIRC2        K'   99.99   7.80    0.5   2012-08-13   3
1800  11017901    Keck     NIRC2        K'   99.99   3.50   0.03   2012-08-13   3
1800  11017901    Keck     NIRC2        Ks    0.04   5.81    0.5   2014-07-17   1
1800  11017901    Lick     IRCAL         H    0.30   2.95    0.5   2012-07-08   7
1800  11017901  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-29   1
1800  11017901  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
1801   5088591  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1802  11298298    CAHA  AstraLux        i'    0.46   3.05    0.5   2013-06-16   5
1802  11298298  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1803   4349442    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-12   3
1803   4349442    Keck     NIRC2        K'   99.99   3.82   0.03   2012-08-12   3
1803   4349442    Lick     IRCAL         H    0.38   2.62    0.5   2012-09-01   7
1803   4349442  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1804  11187436  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1805   4644952    CAHA  AstraLux        i'    0.27   3.19    0.5   2013-06-20   5
1805   4644952    Keck     NIRC2        Ks    0.04   5.23    0.5   2014-07-17   1
1805   4644952  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1805   4644952    WIYN      DSSI     880nm    0.05   2.19    0.2   2013-09-24   7
1805   4644952    WIYN      DSSI     692nm    0.05   2.57    0.2   2013-09-24   7
1806   9529744  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
1806   9529744    Pal5     PHARO        Ks    0.15   3.06    0.5   2014-07-17   1
1808   7761918    Lick     IRCAL         H    0.31   2.99    0.5   2012-07-09   7
1808   7761918    Lick     IRCAL         H    0.20   8.00    1.0   2012-09-03   1
1808   7761918  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
1808   7761918    Pal5     PHARO        Ks    0.15   2.68    0.5   2014-07-13   1
1809   8240797    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
1809   8240797    Lick     IRCAL         H    0.24   3.86    0.5   2012-09-03   7
1809   8240797  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-29   1
1809   8240797  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-13   1,4
1809   8240797  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1809   8240797    Pal5     PHARO        Ks    0.15   3.12    0.5   2014-07-16   1
1812   6279974    CAHA  AstraLux        i'    0.14   3.30    0.5   2013-06-19   5
1812   6279974    Keck     NIRC2        Ks    0.04   4.82    0.5   2014-07-17   1
1812   6279974  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1813   9455325  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1814   5621125    Lick     IRCAL         H    0.25   3.38    0.5   2012-07-09   7
1814   5621125    Lick     IRCAL         H    0.20   8.00    1.0   2012-09-02   1
1814   5621125  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
1815   9872283    Keck     NIRC2        K'   99.99   8.20    0.5   2014-07-31   3
1815   9872283    Keck     NIRC2        K'   99.99   4.41   0.03   2014-07-31   3
1815   9872283  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-14   1,4
1815   9872283  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1816   8624520  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1818   7870032  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1819   9597058  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1820   8277797  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
1820   8277797    WIYN      DSSI     692nm    0.05   2.70    0.2   2012-10-03   7
1820   8277797    WIYN      DSSI     880nm    0.05   2.39    0.2   2012-10-03   7
1821   8832512  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1822   5124667    Lick     IRCAL         H    0.30   3.07    0.5   2012-07-08   7
1822   5124667  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1822   5124667    WIYN      DSSI     880nm    0.05   2.98    0.2   2011-09-10   7
1822   5124667    WIYN      DSSI     692nm    0.05   2.89    0.2   2011-09-10   7
1824   2989404    Lick     IRCAL         H    0.30   3.03    0.5   2012-07-09   7
1824   2989404    Lick     IRCAL         H    0.20   8.00    1.0   2012-09-02   1
1824   2989404  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1824   2989404  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-13   1,4
1824   2989404    Pal5     PHARO        Ks    0.15   3.07    0.5   2014-07-16   1
1824   2989404    WIYN      DSSI     880nm    0.05   2.58    0.2   2011-09-11   7
1824   2989404    WIYN      DSSI     692nm    0.05   3.37    0.2   2011-09-11   7
1825   5375194  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
1825   5375194    Pal5     PHARO        Ks    0.15   4.18    0.5   2014-08-13   1
1826   6468138    Lick     IRCAL         J    0.49   2.37    0.5   2011-09-10   7
1826   6468138  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-29   1
1826   6468138  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
1828  11875734  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1829   7697568  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
1830   3326377    Keck     NIRC2  Br-gamma    0.06   7.64    0.5   2014-06-13   7
1830   3326377    Keck     NIRC2         J    0.04   7.22    0.5   2014-06-13   7
1830   3326377  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
1831  11601584     HST      WFC3     F555W    0.08   8.50    0.5   2014-08-31   1
1831  11601584     HST      WFC3     F775W    0.08   8.50    0.5   2014-08-31   1
1831  11601584    Lick     IRCAL         H    0.52   4.50    1.0   2013-07-19   1
1831  11601584  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1832  11709244  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
1833  11853878     DCT      DSSI     692nm    0.04   3.45    0.2   2014-03-23   7
1833  11853878     DCT      DSSI     880nm    0.04   2.59    0.2   2014-03-23   7
1833  11853878    Keck     NIRC2        K'   99.99   7.90    0.5   2014-07-29   3
1833  11853878    Keck     NIRC2        K'   99.99   3.78   0.03   2014-07-29   3
1833  11853878  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1835   9471268    Keck     NIRC2        K'   99.99   7.00    0.5   2012-08-12   3
1835   9471268    Keck     NIRC2        K'   99.99   0.33   0.03   2014-07-30   3
1835   9471268  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
1835   9471268    WIYN      DSSI     692nm    0.05   2.36    0.2   2013-09-24   7
1835   9471268    WIYN      DSSI     880nm    0.05   2.02    0.2   2013-09-24   7
1837  10657406  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1838   5526527  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1839   5856571    Lick     IRCAL         H    0.24   3.81    0.5   2012-09-01   7
1839   5856571  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1839   5856571  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
1840   7765528  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1841  11760231    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-12   3
1841  11760231    Lick     IRCAL         H    0.19   3.87    0.5   2012-09-02   7
1841  11760231  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-29   1
1841  11760231  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1842   7779077  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1843   5080636    Keck     NIRC2        K'   99.99   3.76   0.03   2013-07-18   3
1843   5080636    Keck     NIRC2        K'   99.99   7.50    0.5   2013-07-18   3
1843   5080636    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
1843   5080636  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1845   3338885    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-06-25   2
1845   3338885    Lick     IRCAL         H    0.44   4.70    1.0   2013-07-16   1
1845   3338885  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1845   3338885  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1
1845   3338885  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-10-25   1
1845   3338885  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-10-25   1
1846   9886255  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1847   6776401  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
1848   7430034  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-13   2
1849   9735426  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1
1849   9735426  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1,2
1849   9735426  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
1850   8826168  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1851  10464050  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1852   9763348    Lick     IRCAL         H    0.17   4.15    0.5   2012-09-02   7
1852   9763348  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1853   8804397  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1853   8804397    WIYN      DSSI     880nm    0.05   2.51    0.2   2013-09-25   7
1853   8804397    WIYN      DSSI     692nm    0.05   2.53    0.2   2013-09-25   7
1854   9662811  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1856  11570749  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1857  11297236  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1857  11297236    WIYN      DSSI     692nm    0.05   2.53    0.2   2013-09-24   7
1857  11297236    WIYN      DSSI     880nm    0.05   2.22    0.2   2013-09-24   7
1858   8160953    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
1858   8160953  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1860   4157325  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1860   4157325    WIYN      DSSI     880nm    0.05   2.24    0.2   2012-10-04   7
1860   4157325    WIYN      DSSI     692nm    0.05   2.61    0.2   2012-10-04   7
1861   3648437  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
1862   7286173  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1862   7286173    WIYN      DSSI     880nm    0.05   2.59    0.2   2013-09-24   7
1862   7286173    WIYN      DSSI     692nm    0.05   2.29    0.2   2013-09-24   7
1863  11126381  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-29   1,4
1864   4149450  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1866   9520838  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1867   8167996    Keck     NIRC2        K'   99.99   4.11   0.03   2013-07-17   3
1867   8167996    Keck     NIRC2        K'   99.99   7.90    0.5   2013-07-17   3
1867   8167996    Lick     IRCAL         H    0.42   4.50    1.0   2013-07-19   1
1867   8167996  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-07-15   1,4
1868   6773862  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-07-15   1,4
1870  10187159  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1871   9758089    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
1871   9758089    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
1871   9758089  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1872   9883311  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
1873   4939346    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   6
1873   4939346  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1874   8978528  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
1875   9967771  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
1876  11622600    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
1876  11622600  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
1877  10454632    Keck     NIRC2        K'   99.99   4.39   0.03   2013-08-06   3
1877  10454632    Keck     NIRC2        K'   99.99   7.50    0.5   2013-08-06   3
1877  10454632  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-29   1
1877  10454632  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1878   3098810    Lick     IRCAL         H    0.32   2.82    0.5   2012-08-06   7
1878   3098810  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1879   8367644    Keck     NIRC2        K'   99.99   7.60    0.5   2013-07-17   3
1879   8367644    Keck     NIRC2        K'   99.99   3.78   0.03   2013-07-17   3
1879   8367644  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1880  10332883    Keck     NIRC2        K'   99.99   7.00    0.5   2012-08-12   3
1880  10332883    Keck     NIRC2        K'   99.99   2.61   0.03   2014-07-29   3
1880  10332883    Lick     IRCAL         H    0.32   5.40    1.0   2013-07-16   1
1880  10332883  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-15   1,4
1880  10332883  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1
1880  10332883  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-20   1
1880  10332883  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-20   1
1881   4035640  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
1882   6205228  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1883  11758544    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
1883  11758544     MMT     ARIES        Ks    0.15   8.00    1.0   2011-10-10   1
1883  11758544  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1883  11758544    WIYN      DSSI     692nm    0.05   2.76    0.2   2011-09-10   7
1883  11758544    WIYN      DSSI     880nm    0.05   2.69    0.2   2011-09-10   7
1884   4851530    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
1884   4851530  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
1884   4851530  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1
1885  11413812  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1886   9549648     Gem      DSSI     880nm    0.02   4.09    0.2   2014-07-25   7
1886   9549648     Gem      DSSI     692nm    0.02   4.52    0.2   2014-07-25   7
1886   9549648    Lick     IRCAL         H    0.20   1.34    0.5   2012-07-08   7
1886   9549648  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1888  10063802    Lick     IRCAL         H    0.41   2.59    0.5   2012-09-01   7
1888  10063802  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1889  11074178  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1890   7449136     Gem      DSSI     880nm    0.02   4.45    0.2   2014-07-25   7
1890   7449136     Gem      DSSI     692nm    0.02   4.60    0.2   2014-07-25   7
1890   7449136    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
1890   7449136    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-13   3
1890   7449136    Keck     NIRC2        K'   99.99   3.90   0.03   2014-08-13   3
1890   7449136    Lick     IRCAL         J    0.20   8.00    1.0   2011-09-11   1
1890   7449136    Lick     IRCAL         J    0.33   2.74    0.5   2011-09-12   7
1890   7449136  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1891   8680979    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
1891   8680979  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1892   9030537  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1893   8689793    Lick     IRCAL         H    0.29   5.60    1.0   2013-07-17   1
1893   8689793  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1894  11673802    CAHA  AstraLux        i'    0.33   3.29    0.5   2012-05-25   5
1894  11673802    Keck     NIRC2        K'   99.99   3.00   0.03   2012-08-13   3
1894  11673802    Keck     NIRC2        K'   99.99   7.50    0.5   2012-08-13   3
1894  11673802  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
1895   4263293  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
1897   5695524  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
1898   7668663    Lick     IRCAL         H    0.30   3.07    0.5   2012-09-01   7
1898   7668663  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-29   1,2
1898   7668663  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1
1899   7047922  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
1900   9353314  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
1901   3629967    WIYN      DSSI     692nm    0.05   2.79    0.2   2013-09-25   7
1901   3629967    WIYN      DSSI     880nm    0.05   2.14    0.2   2013-09-25   7
1902   5809954    Keck     NIRC2        K'   99.99   7.40    0.5   2013-07-18   3
1902   5809954    Keck     NIRC2        K'   99.99   3.88   0.03   2013-07-18   3
1902   5809954  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1904   8766650    Keck     NIRC2        K'   99.99   8.00    0.5   2012-08-12   3
1904   8766650    Keck     NIRC2        K'   99.99   2.99   0.03   2014-07-29   3
1904   8766650  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
1905  10328393     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
1905  10328393    Lick     IRCAL         H    0.34   5.10    1.0   2013-07-17   1
1905  10328393  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1906  11773328  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-22   2
1907   7094486    Keck     NIRC2        K'   99.99   7.00    0.5   2013-07-28   3
1907   7094486  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-07-15   1,4
1908   5706966    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
1908   5706966    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
1908   5706966    Keck     NIRC2        K'   99.99   4.37   0.03   2014-08-13   3
1908   5706966    Keck     NIRC2        K'   99.99   7.80    0.5   2014-08-13   3
1908   5706966    Lick     IRCAL         H    0.39   4.90    1.0   2013-07-19   1
1908   5706966  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1909  10130039    Lick     IRCAL         H    0.27   3.17    0.5   2012-07-10   7
1909  10130039    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-05   1
1909  10130039  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
1909  10130039    Pal5     PHARO        Ks    0.15   3.07    0.5   2014-07-16   1
1909  10130039    WIYN      DSSI     880nm    0.05   2.63    0.2   2011-09-11   7
1909  10130039    WIYN      DSSI     692nm    0.05   2.90    0.2   2011-09-11   7
1910   8226050  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
1911   9965957  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
1913   9704384     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
1913   9704384  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1914   8426567  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
1915   9101496  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1916   6037581  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
1916   6037581    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-09-27   7
1916   6037581    WIYN      DSSI     692nm    0.05   2.49    0.2   2012-09-27   7
1917  10074466  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-29   1,4
1920   8218379  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
1921   7755636    Lick     IRCAL         H    0.33   2.77    0.5   2012-07-10   7
1921   7755636    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-05   1
1921   7755636  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
1921   7755636    WIYN      DSSI     692nm    0.05   2.66    0.2   2011-09-11   7
1921   7755636    WIYN      DSSI     880nm    0.05   2.15    0.2   2011-09-11   7
1922   9411166  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1923   4989057  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-29   1,4
1924   5108214    CAHA  AstraLux        i'    0.58   2.70    0.5   2012-05-27   5
1924   5108214    Keck     NIRC2        K'   99.99   3.94   0.03   2012-07-05   3
1924   5108214    Lick     IRCAL         J    0.20   8.00    1.0   2012-07-06   1
1924   5108214  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1924   5108214    Pal5     PHARO  Br-gamma    0.10   7.20    0.5   2012-06-07   7
1925   9955598    CAHA  AstraLux        i'    0.54   2.82    0.5   2012-05-27   5
1925   9955598    Keck     NIRC2        K'   99.99   4.31   0.03   2012-08-14   3
1925   9955598    Keck     NIRC2        K'   99.99   5.90    0.5   2012-08-14   3
1925   9955598    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
1925   9955598  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-29   1,4
1925   9955598    Pal5     PHARO  Br-gamma    0.10   7.26    0.5   2012-06-07   7
1925   9955598    WIYN      DSSI     880nm    0.05   3.85    0.2   2013-05-25   7
1925   9955598    WIYN      DSSI     692nm    0.05   3.64    0.2   2013-05-25   7
1927   7219761    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
1928   5770074  Pal1.5   Robo-AO        i'   99.99  99.99  99.99   2012-08-29   2
1929  10136549    Lick     IRCAL         H    0.22   3.67    0.5   2012-07-10   7
1929  10136549    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-05   1
1929  10136549  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
1929  10136549    Pal5     PHARO        Ks    0.15   3.12    0.5   2014-07-16   1
1930   5511081    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
1930   5511081    Lick     IRCAL         H    0.25   3.53    0.5   2012-07-07   7
1930   5511081  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
1931  10978763  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1932   5202905    Keck     NIRC2         J    0.04   3.95    0.5   2014-07-17   1
1932   5202905    Keck     NIRC2         H    0.04   4.36    0.5   2014-07-17   1
1932   5202905    Keck     NIRC2        Ks    0.04   4.76    0.5   2014-07-17   1
1932   5202905    Lick     IRCAL         H    0.30   2.84    0.5   2012-07-08   7
1932   5202905  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
1932   5202905    Pal5     PHARO        Ks    0.15   3.12    0.5   2014-07-13   1
1933   9072190  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1934   4242147    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
1934   4242147    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
1934   4242147    Keck     NIRC2        K'   99.99   7.30    0.5   2013-07-28   3
1934   4242147  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
1935   5396122  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-17   2
1937  10190777    Keck     NIRC2        K'   99.99   7.30    0.5   2012-08-12   3
1937  10190777    Keck     NIRC2        K'   99.99   3.29   0.03   2012-08-12   3
1937  10190777  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1937  10190777    WIYN      DSSI     692nm    0.05   3.05    0.2   2013-05-28   7
1937  10190777    WIYN      DSSI     880nm    0.05   2.24    0.2   2013-05-28   7
1938   9651234    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
1938   9651234  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1939   7045496  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1940  10005788    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
1940  10005788  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1942   2832589  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1944   2438513  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1945  11656918    Lick     IRCAL         H    0.76   3.60    1.0   2013-09-17   1
1945  11656918  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1946  10844890  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
1947  12253474    Lick     IRCAL         H    0.29   3.21    0.5   2012-07-08   7
1947  12253474  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2012-08-30   6
1950   3118797  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
1951   8081187  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1952   7747425  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
1955   9892816    Lick     IRCAL         J    0.39   2.54    0.5   2011-09-12   7
1955   9892816  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
1955   9892816    Pal5     PHARO        Ks    0.15   2.96    0.5   2014-07-17   1
1957  10028352  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
1957  10028352    WIYN      DSSI     880nm    0.05   2.14    0.2   2015-10-02   7
1957  10028352    WIYN      DSSI     692nm    0.05   3.01    0.2   2015-10-02   7
1958   9836149    Keck     NIRC2        K'   99.99  99.99  99.99   2012-05-29   1
1958   9836149  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-21   1,2
1958   9836149    WIYN      DSSI     880nm    0.05   1.58    0.2   2012-09-29   7
1958   9836149    WIYN      DSSI     692nm    0.05   2.31    0.2   2012-09-29   7
1959   4813563     HST      WFC3     F555W    0.08   8.50    0.5   2012-11-12   1
1959   4813563     HST      WFC3     F775W    0.08   8.50    0.5   2012-11-12   1
1959   4813563  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
1960   6949061  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
1961   7269493    Keck     NIRC2        K'   99.99   8.20    0.5   2014-07-31   3
1961   7269493    Keck     NIRC2        K'   99.99   0.97   0.03   2014-07-31   3
1961   7269493    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-10   1
1961   7269493    Lick     IRCAL         H    0.25   3.59    0.5   2012-08-05   7
1961   7269493  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
1962   5513648     Gem      DSSI     692nm    0.02   4.20    0.2   2014-07-24   7
1962   5513648     Gem      DSSI     880nm    0.02   3.80    0.2   2014-07-24   7
1962   5513648    Keck     NIRC2        K'   99.99   6.30    0.5   2012-08-14   3
1962   5513648    Keck     NIRC2         J    0.03  99.99  99.99   2013-07-23   1
1962   5513648    Keck     NIRC2        K'    0.04  99.99  99.99   2013-07-23   1
1962   5513648    Lick     IRCAL         J    0.31   2.82    0.5   2011-09-11   7
1962   5513648  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-30   1,4
1962   5513648  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
1962   5513648  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
1962   5513648  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
1962   5513648  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
1962   5513648    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
1962   5513648    Pal5     PHARO         J    0.11   6.00    0.5   2013-06-26   1
1963  10917681  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
1964   7887791     Gem      DSSI     692nm    0.02   5.31    0.2   2013-07-27   7
1964   7887791     Gem      DSSI     880nm    0.02   4.90    0.2   2013-07-27   7
1964   7887791    Keck     NIRC2        K'   99.99   6.80    0.5   2012-07-06   3
1964   7887791    Keck     NIRC2        K'    0.04  99.99  99.99   2013-07-23   1
1964   7887791    Keck     NIRC2         J    0.03  99.99  99.99   2013-07-23   1
1964   7887791    Lick     IRCAL         J    0.24   3.27    0.5   2011-09-11   7
1964   7887791  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-30   1,4
1964   7887791    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
1964   7887791    Pal5     PHARO         J    0.11   6.00    0.5   2013-06-26   1
1965  11657891    Lick     IRCAL         H    0.41   4.80    1.0   2013-07-19   1
1965  11657891  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1967   6205897    Keck     NIRC2        K'   99.99   1.59   0.03   2012-08-12   3
1967   6205897    Keck     NIRC2        K'   99.99   6.60    0.5   2012-08-12   3
1967   6205897    Lick     IRCAL         H    0.28   5.70    1.0   2013-07-17   1
1967   6205897  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
1968   7948784  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
1969   9244756  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1970   9650808  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
1971   9347009  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1972  11253711  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
1973   4917596  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
1974   7289577    Lick     IRCAL         H    0.51   4.50    1.0   2013-09-19   1
1974   7289577  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1975   8543100  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1976   2693736  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
1977   9412760    Keck     NIRC2        K'   99.99   7.10    0.5   2012-08-12   3
1977   9412760    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
1977   9412760    Keck     NIRC2        K'   99.99   0.33   0.03   2014-07-29   3
1977   9412760     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
1977   9412760  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
1977   9412760    WIYN      DSSI     692nm    0.05   2.66    0.2   2012-10-05   7
1977   9412760    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-10-05   7
1978   9518318  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-13   1,2
1979   7273277    Lick     IRCAL         H    0.68   1.82    0.5   2012-08-06   7
1979   7273277  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
1979   7273277    Pal5     PHARO        Ks    0.14   5.38    0.5   2015-08-28   7
1980  11769890  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
1980  11769890    WIYN      DSSI     692nm    0.05   2.35    0.2   2012-09-29   7
1980  11769890    WIYN      DSSI     880nm    0.05   1.71    0.2   2012-09-29   7
1981  10153855  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
1982   6862721  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
1984  10094670  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
1985   8142942    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-31   3
1985   8142942    Keck     NIRC2        K'   99.99   4.02   0.03   2014-07-31   3
1985   8142942  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
1986   8257205  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
1988   9044228    Keck     NIRC2        K'   99.99   2.96   0.03   2014-07-29   3
1988   9044228    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-29   3
1988   9044228    Lick     IRCAL         H    0.39   4.80    1.0   2013-07-17   1
1988   9044228  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
1989  10779233     Gem      DSSI     692nm    0.02   4.41    0.2   2015-07-11   7
1989  10779233     Gem      DSSI     880nm    0.02   3.51    0.2   2015-07-11   7
1989  10779233     Gem      DSSI     880nm    0.02   5.12    0.2   2015-07-12   7
1989  10779233     Gem      DSSI     692nm    0.02   5.42    0.2   2015-07-12   7
1989  10779233    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
1989  10779233  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-30   1
1989  10779233  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
1989  10779233  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
1989  10779233  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
1989  10779233  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
1989  10779233  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
1989  10779233    WIYN      DSSI     880nm    0.05   2.13    0.2   2012-09-29   7
1989  10779233    WIYN      DSSI     692nm    0.05   2.57    0.2   2012-09-29   7
1990  11614617  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
1992  11450414  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
1995   5942093  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
1996   4736569  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
1998   9834040  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2000   8802693  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2001   6061773    Keck     NIRC2        K'   99.99   3.90   0.03   2012-08-12   3
2001   6061773    Keck     NIRC2        K'   99.99   8.00    0.5   2012-08-12   3
2001   6061773    Lick     IRCAL         J    0.70   1.80    0.5   2011-09-12   7
2001   6061773  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2001   6061773  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
2001   6061773  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
2001   6061773  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
2001   6061773  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
2002  10024701     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2002  10024701  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2004  12154526  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2004  12154526    Pal5     PHARO        Ks    0.15   2.81    0.5   2014-07-17   1
2004  12154526    WIYN      DSSI     880nm    0.05   2.60    0.2   2013-09-23   7
2004  12154526    WIYN      DSSI     692nm    0.05   2.30    0.2   2013-09-23   7
2005   6665512    Keck     NIRC2        K'   99.99   7.50    0.5   2013-07-28   3
2005   6665512    Keck     NIRC2        K'   99.99   2.84   0.03   2013-07-28   3
2005   6665512  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2006  10525027    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-12   3
2006  10525027    Keck     NIRC2        K'   99.99   3.12   0.03   2012-08-12   3
2006  10525027     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
2006  10525027    Lick     IRCAL         H    0.28   5.30    1.0   2013-07-17   1
2006  10525027  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-07-16   1,4
2007  11069176    Lick     IRCAL         H    0.20   4.01    0.5   2012-09-01   7
2007  11069176  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2009   2449431    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
2009   2449431    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
2009   2449431    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
2009   2449431    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-26   1
2009   2449431    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-25   2
2009   2449431  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
2009   2449431  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-10-25   1
2009   2449431  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1
2010   5631630    Lick     IRCAL         H    0.39   2.78    0.5   2012-09-03   7
2010   5631630  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2011   5384079    Lick     IRCAL         J    0.73   1.80    0.5   2011-09-12   7
2011   5384079  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
2011   5384079    Pal5     PHARO        Ks    0.15   2.53    0.5   2014-07-13   1
2011   5384079    Pal5     PHARO        Ks    0.15   2.53    0.5   2014-07-17   1
2012   9839821  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2013   4056616    Keck     NIRC2        K'   99.99   4.25   0.03   2012-07-07   3
2013   4056616    Keck     NIRC2        K'   99.99   7.70    0.5   2012-07-07   3
2013   4056616    Lick     IRCAL         J    0.48   2.25    0.5   2011-09-12   7
2013   4056616  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-30   1
2013   4056616  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2014   6707908  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2016   8492026    Lick     IRCAL         H    0.38   5.10    1.0   2013-07-17   1
2016   8492026  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
2017   8750043    Lick     IRCAL         H    0.17   4.21    0.5   2012-09-02   7
2017   8750043  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2018   9973109  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2019   6226290  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2020   9349482    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
2020   9349482  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
2021   6356207  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2022   8564674  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
2023   8578780  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2024   4544907  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2025   4636578  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
2025   4636578    WIYN      DSSI     692nm    0.05   2.34    0.2   2012-10-03   7
2025   4636578    WIYN      DSSI     880nm    0.05   2.55    0.2   2012-10-03   7
2026  11923284    Lick     IRCAL         H    0.45   2.49    0.5   2012-09-03   7
2026  11923284  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2028   7102316  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2029   9489524    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-13   3
2029   9489524    Keck     NIRC2        K'   99.99   3.66   0.03   2012-08-13   3
2029   9489524    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
2029   9489524    Lick     IRCAL         J    0.59   2.12    0.5   2011-09-09   7
2029   9489524  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
2029   9489524    WIYN      DSSI     692nm    0.05   2.39    0.2   2015-09-28   7
2029   9489524    WIYN      DSSI     880nm    0.05   2.10    0.2   2015-09-28   7
2031   5940165    Keck     NIRC2        K'   99.99   2.99   0.03   2013-07-28   3
2031   5940165    Keck     NIRC2        K'   99.99   7.50    0.5   2013-07-28   3
2031   5940165  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2031   5940165  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1
2032   2985767     Gem      DSSI     880nm    0.02   4.97    0.2   2014-07-24   7
2032   2985767     Gem      DSSI     692nm    0.02   5.12    0.2   2014-07-24   7
2032   2985767    Keck     NIRC2        K'   99.99   6.50    0.5   2012-08-13   3
2032   2985767    Keck     NIRC2        K'   99.99   0.90   0.03   2014-08-13   3
2032   2985767    Lick     IRCAL         H    0.29   2.96    0.5   2012-07-08   7
2032   2985767  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2032   2985767    Pal5     PHARO  Br-gamma    0.23   4.91    0.5   2014-08-08   7
2032   2985767    Pal5     PHARO  Br-gamma    0.18   5.60    0.5   2014-08-10   7
2033   2304320  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2034   3657758  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2035   9790806    Keck     NIRC2        K'   99.99   3.28   0.03   2012-08-13   3
2035   9790806    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-13   3
2035   9790806    Lick     IRCAL         H    0.36   2.77    0.5   2012-08-05   7
2035   9790806  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2036   6382217    Keck     NIRC2        K'   99.99   4.22   0.03   2013-07-18   3
2036   6382217    Keck     NIRC2        K'   99.99   7.50    0.5   2013-07-18   3
2036   6382217  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2038   8950568  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-10-06   1,4
2039   8804845    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
2039   8804845  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2040  10480915  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2042   9111849    CAHA  AstraLux        i'    0.62   2.97    0.5   2012-05-25   5
2042   9111849    Lick     IRCAL         H    0.38   2.80    0.5   2012-09-01   7
2042   9111849  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2043   3448130  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2044   9656252     Gem      DSSI     880nm    0.02   3.47    0.2   2012-07-27   7
2044   9656252     Gem      DSSI     692nm    0.02   3.85    0.2   2012-07-27   7
2044   9656252  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-08-30   1,4
2045   6026438     HST      WFC3     F775W    0.08   8.50    0.5   2013-05-22   1
2045   6026438     HST      WFC3     F555W    0.08   8.50    0.5   2013-05-22   1
2045   6026438  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
2046  10663396    Lick     IRCAL         H    0.23   3.69    0.5   2012-09-02   7
2046  10663396  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2047  11457726  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2048   8956206  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2049   9649706  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2050   6307083  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
2050   6307083    Pal5     PHARO         J    0.22   5.02    0.5   2015-05-29   7
2050   6307083    Pal5     PHARO        Ks    0.11   6.49    0.5   2015-05-29   7
2050   6307083    WIYN      DSSI     880nm    0.05   1.98    0.2   2015-09-30   7
2050   6307083    WIYN      DSSI     692nm    0.05   2.60    0.2   2015-09-30   7
2051   7265298  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
2052   3248501  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2053   2307415    Lick     IRCAL         H    0.27   3.22    0.5   2012-08-06   7
2053   2307415  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
2053   2307415    Pal5     PHARO        Ks    0.15   2.34    0.5   2014-07-16   1
2055   3128552  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2056  10134152  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2057   9573685    Keck     NIRC2        K'   99.99   8.00    0.5   2013-07-17   3
2057   9573685    Keck     NIRC2        K'   99.99   3.92   0.03   2013-07-17   3
2057   9573685  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-16   1,4
2058  10329835  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-07-16   1,4
2059  12301181     Gem      DSSI     692nm    0.02   4.54    0.2   2014-07-19   7
2059  12301181     Gem      DSSI     880nm    0.02   4.33    0.2   2014-07-19   7
2059  12301181     Gem      DSSI     880nm    0.02   4.27    0.2   2014-07-24   7
2059  12301181     Gem      DSSI     692nm    0.02   4.35    0.2   2014-07-24   7
2059  12301181    Keck     NIRC2        K'   99.99   6.80    0.5   2012-08-13   3
2059  12301181    Keck     NIRC2  Br-gamma    0.05   7.85    0.5   2014-06-12   7
2059  12301181    Lick     IRCAL         H    0.37   2.27    0.5   2012-08-06   7
2059  12301181  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2059  12301181    Pal5     PHARO        Ks    0.15   1.75    0.5   2014-07-16   1
2060   9279354  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2061  12061969  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2062   6774880  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2063   7449541  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2064   2579043  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2065   6342333  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2066   3239671  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2067   9304101    Keck     NIRC2        K'   99.99   3.17   0.03   2014-07-31   3
2067   9304101    Keck     NIRC2        K'   99.99   6.90    0.5   2014-07-31   3
2067   9304101    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
2067   9304101    Lick     IRCAL         H    0.28   3.19    0.5   2012-09-01   7
2067   9304101  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2069  11360571  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-30   1
2069  11360571  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2071   6035124  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2072  12058147     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2072  12058147  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2073   8164257    Lick     IRCAL         H    0.51   4.40    1.0   2013-09-18   1
2073   8164257  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
2074   8866137  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2075  10857519    Lick     IRCAL         H    0.30   2.95    0.5   2012-07-08   7
2075  10857519  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-30   1
2075  10857519  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
2076   9517393  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2078   9351316  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2079   9473078    Keck     NIRC2        K'   99.99   4.84   0.03   2014-08-13   3
2079   9473078    Keck     NIRC2        K'   99.99   8.30    0.5   2014-08-13   3
2079   9473078    Lick     IRCAL         H    0.41   2.54    0.5   2012-08-06   7
2079   9473078  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2080  10864531  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2081   2853780  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2082   9472000  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2083   7097965    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
2083   7097965  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-30   1
2083   7097965  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2084   3967326  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2086   6768394  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2086   6768394    WIYN      DSSI     880nm    0.05   2.21    0.2   2012-10-03   7
2086   6768394    WIYN      DSSI     692nm    0.05   3.11    0.2   2012-10-03   7
2087   6922710     Gem      DSSI     880nm    0.02   4.47    0.2   2014-07-24   7
2087   6922710     Gem      DSSI     692nm    0.02   4.91    0.2   2014-07-24   7
2087   6922710    Lick     IRCAL         H    0.18   4.28    0.5   2012-07-07   7
2087   6922710  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-30   1,4
2087   6922710    Pal5     PHARO  Br-gamma    0.16   5.40    0.5   2014-08-10   7
2090  11348997    Keck     NIRC2        K'   99.99   4.09   0.03   2013-07-18   3
2090  11348997    Keck     NIRC2        K'   99.99   6.50    0.5   2013-07-18   3
2090  11348997    Lick     IRCAL         H    0.31   5.60    1.0   2013-07-17   1
2090  11348997  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-07-16   1,4
2091   5705819  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
2092   6696580  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2093   6525946  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
2094   8505920  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2095   7918992    Lick     IRCAL         H    0.31   5.50    1.0   2013-07-17   1
2095   7918992  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2096   9307509  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1,2
2097  10158729  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2098   6105462  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2099   3120355  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2100   6047072  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2101   9411412  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2102   7008211    Keck     NIRC2  Br-gamma    0.06   7.89    0.5   2014-08-11   7
2102   7008211  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2103   7620413  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
2104  10854546  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2105   8165946  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2106  12017109  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
2107   9225395  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2108  10709622  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2109  11499228  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
2110  11460462    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
2110  11460462    Lick     IRCAL         J    0.43   2.44    0.5   2011-09-12   7
2110  11460462  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-30   1,4
2111   8612275  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
2113   7207061  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2114   6921944    Lick     IRCAL         H    0.29   5.70    1.0   2013-07-18   1
2114   6921944  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2115   9532052     Gem      DSSI     692nm    0.02   3.31    0.2   2012-07-27   7
2115   9532052     Gem      DSSI     880nm    0.02   4.40    0.2   2012-07-27   7
2115   9532052    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
2115   9532052  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-21   1,2
2116   8164012  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2117   4140813    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   6
2117   4140813  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
2119   4055304    Lick     IRCAL         H    0.35   5.10    1.0   2013-07-17   1
2119   4055304  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2119   4055304  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
2119   4055304  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
2119   4055304  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
2119   4055304  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
2120   4857213  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2121   9415108  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
2122   4262581  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2123   8591693  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2124  11462341     Gem      DSSI     562nm    0.02   4.62    0.2   2015-07-20   7
2124  11462341     Gem      DSSI     880nm    0.02   5.14    0.2   2015-07-20   7
2124  11462341    Keck     NIRC2        K'   99.99  99.99  99.99   2012-05-07   1
2124  11462341    Keck     NIRC2        K'   99.99   6.40    0.5   2012-08-12   3
2124  11462341    Keck     NIRC2        K'   99.99   0.38   0.03   2014-07-30   3
2124  11462341    Lick     IRCAL         H    0.35   5.30    1.0   2013-07-16   1
2124  11462341  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2125   9405595  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2126   3546060  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2128   7019489  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2129   9351920  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
2130   2161536  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2131  10549023  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2132   9661979    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
2132   9661979    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
2132   9661979  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2133   8219268    CAHA  AstraLux        i'    0.31   3.23    0.5   2012-05-25   5
2133   8219268    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-13   3
2133   8219268    Keck     NIRC2        K'   99.99   5.28   0.03   2012-08-13   3
2133   8219268    Keck     NIRC2        K'   99.99   8.90    0.5   2012-08-13   3
2133   8219268    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
2133   8219268    Lick     IRCAL         H    0.22   3.89    0.5   2012-09-01   7
2133   8219268  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2134   4254466  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2135   9904006  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2135   9904006    WIYN      DSSI     692nm    0.05   3.00    0.2   2013-09-24   7
2135   9904006    WIYN      DSSI     880nm    0.05   2.28    0.2   2013-09-24   7
2137   9364609  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-30   1,4
2138   5022828    Lick     IRCAL         H    0.28   3.14    0.5   2012-07-07   7
2138   5022828  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-30   1,4
2140   8233702  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2143  11403339  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2144   8260902  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2145   8381204  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2146   6774537  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2147  10404582  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2148   6021193  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-30   1
2148   6021193  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2148   6021193    Pal5     PHARO        Ks    0.15   3.60    0.5   2014-07-17   1
2148   6021193    WIYN      DSSI     880nm    0.05   2.09    0.2   2012-09-27   7
2148   6021193    WIYN      DSSI     692nm    0.05   2.55    0.2   2012-09-27   7
2149  10617017    Keck     NIRC2        K'   99.99   6.70    0.5   2012-08-14   3
2149  10617017    Keck     NIRC2        K'   99.99   2.66   0.03   2012-08-14   3
2149  10617017    Lick     IRCAL         J    0.40   2.61    0.5   2011-09-10   7
2149  10617017  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-30   1,4
2150   3229150  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-08   6
2152   9641481  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2153  10253547  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2153  10253547    WIYN      DSSI     692nm    0.05   2.83    0.2   2012-10-01   7
2153  10253547    WIYN      DSSI     880nm    0.05   2.45    0.2   2012-10-01   7
2154  12505076  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2156   2556650    Keck     NIRC2        K'   99.99   7.20    0.5   2013-07-17   3
2156   2556650    Keck     NIRC2        K'   99.99   3.11   0.03   2013-07-17   3
2156   2556650  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2158   5211199    Keck     NIRC2        K'   99.99   3.90   0.03   2012-08-12   3
2158   5211199    Keck     NIRC2        K'   99.99   8.10    0.5   2012-08-12   3
2158   5211199     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2158   5211199  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-28   1,4
2158   5211199    WIYN      DSSI     880nm    0.05   2.64    0.2   2012-10-04   7
2158   5211199    WIYN      DSSI     692nm    0.05   2.68    0.2   2012-10-04   7
2158   5211199    WIYN      DSSI     692nm    0.05   2.15    0.2   2012-10-05   7
2158   5211199    WIYN      DSSI     880nm    0.05   2.51    0.2   2012-10-05   7
2159   8804455    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
2159   8804455     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2159   8804455  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2160   5546761  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2162   9205938    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
2162   9205938    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
2162   9205938  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2163  11358389  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2164   7204981  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2166   4370527  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2167   6041734  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
2168  11308499  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-22   2
2169   9006186     Gem      DSSI     692nm    0.02   4.83    0.2   2014-07-19   7
2169   9006186     Gem      DSSI     880nm    0.02   4.09    0.2   2014-07-19   7
2169   9006186    Keck     NIRC2        K'   99.99   7.50    0.5   2012-08-13   3
2169   9006186    Keck     NIRC2        K'   99.99   4.09   0.03   2012-08-13   3
2169   9006186    Lick     IRCAL         H    0.33   2.89    0.5   2012-07-08   7
2169   9006186  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
2169   9006186    Pal5     PHARO        Ks    0.15   2.84    0.5   2014-07-13   1
2169   9006186    WIYN      DSSI     692nm    0.05   2.46    0.2   2011-09-10   7
2169   9006186    WIYN      DSSI     880nm    0.05   2.36    0.2   2011-09-10   7
2171  11410904  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2172   4173026  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2173  11774991    Keck     NIRC2        K'   99.99   3.95   0.03   2012-08-13   3
2173  11774991    Keck     NIRC2        K'   99.99   7.90    0.5   2012-08-13   3
2173  11774991    Keck     NIRC2        K'    0.05   8.58    0.5   2013-08-08   7
2173  11774991    Lick     IRCAL         J    0.54   2.13    0.5   2011-09-12   7
2173  11774991  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-13   1,4
2173  11774991    WIYN      DSSI     692nm    0.05   2.93    0.2   2011-09-11   7
2173  11774991    WIYN      DSSI     880nm    0.05   2.41    0.2   2011-09-11   7
2174   8261920    Keck     NIRC2         J    0.05   7.05    0.5   2013-08-08   7
2174   8261920    Keck     NIRC2        K'    0.05   7.58    0.5   2013-08-08   7
2174   8261920  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-08-07   1,2
2174   8261920  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2012-08-07   1
2174   8261920  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1
2175   9022166    Keck     NIRC2        K'   99.99   3.90   0.03   2012-12-02   3
2175   9022166    Keck     NIRC2        K'   99.99   7.10    0.5   2012-12-02   3
2175   9022166    Keck     NIRC2        K'    0.05   8.53    0.5   2013-08-08   7
2175   9022166    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-10   1
2175   9022166    Lick     IRCAL         H    0.23   3.82    0.5   2012-08-05   7
2175   9022166  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2177  10965588  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2179  10670119    Keck     NIRC2        K'   99.99   6.70    0.5   2013-07-18   3
2179  10670119  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-12   6
2180   7286911  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
2181   8591173    Keck     NIRC2        K'   99.99   3.02   0.03   2013-07-28   3
2181   8591173    Keck     NIRC2        K'   99.99   7.30    0.5   2013-07-28   3
2181   8591173  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2182   6962109  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2183   5706595  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2184  12885212     Gem      DSSI     692nm    0.02   5.02    0.2   2015-07-15   7
2184  12885212     Gem      DSSI     880nm    0.02   2.59    0.2   2015-07-15   7
2185   8611781  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2186   3097926  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2188  10518424  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2189   5730445  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2191   5601258     HST      WFC3     F775W    0.08   8.50    0.5   2014-09-18   1
2191   5601258     HST      WFC3     F555W    0.08   8.50    0.5   2014-09-18   1
2191   5601258    Keck     NIRC2        K'   99.99   7.80    0.5   2013-07-18   3
2191   5601258    Keck     NIRC2        K'   99.99   4.21   0.03   2013-07-18   3
2191   5601258    Lick     IRCAL         H    0.28   5.60    1.0   2013-07-18   1
2191   5601258  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-17   1,4
2193   8282651  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2194   3548044     Gem      DSSI     692nm    0.02   5.23    0.2   2015-07-15   7
2194   3548044     Gem      DSSI     880nm    0.02   5.20    0.2   2015-07-15   7
2194   3548044    Keck     NIRC2  Br-gamma    0.05   8.10    0.5   2014-09-04   7
2194   3548044  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2195  11401767  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2198  11075429     Gem      NIRI        K'   99.99  99.99  99.99   2015-08-27   6
2198  11075429  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2199  11705004  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2200  10909127  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2201   2141783  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2202   4144576  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2204   8494542  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-10-06   1,4
2205   9992325  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2206  11073656  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
2208  10531955     Gem      DSSI     692nm    0.02   5.01    0.2   2014-07-24   7
2208  10531955     Gem      DSSI     880nm    0.02   4.53    0.2   2014-07-24   7
2208  10531955    Keck     NIRC2        K'   99.99   8.20    0.5   2014-08-12   3
2208  10531955    Keck     NIRC2        K'   99.99   4.58   0.03   2014-08-12   3
2208  10531955    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
2208  10531955    Lick     IRCAL         H    0.18   4.08    0.5   2012-09-02   7
2208  10531955  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-31   1
2208  10531955  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2209   8168187  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2210   4142847  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2210   4142847    Pal5     PHARO        Ks    0.19   5.30    0.5   2015-08-29   7
2212  10203349  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2213   7457296  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2215   7050060     Gem      DSSI     692nm    0.02   4.28    0.2   2014-07-24   7
2215   7050060     Gem      DSSI     880nm    0.02   4.30    0.2   2014-07-24   7
2215   7050060    Keck     NIRC2         J    0.04   7.73    0.5   2014-06-12   7
2215   7050060    Keck     NIRC2  Br-gamma    0.05   8.18    0.5   2014-06-12   7
2215   7050060    Lick     IRCAL         H    0.36   2.60    0.5   2012-08-06   7
2215   7050060  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2216   4248120  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2217   9580992  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2218  12058204  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2219   5357545    Lick     IRCAL         H    0.29   5.50    1.0   2013-07-17   1
2219   5357545  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2220   6871071  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-13   1,4
2221   6287313  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2222   9289704    Lick     IRCAL         H    0.72   1.78    0.5   2012-08-06   7
2222   9289704  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2223   9278725  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2224   8892157  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-13   1,4
2225  11569782    Keck     NIRC2        K'   99.99   3.36   0.03   2013-07-28   3
2225  11569782    Keck     NIRC2        K'   99.99   7.80    0.5   2013-07-28   3
2225  11569782  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2226  11520459  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2227  10600955     HST      WFC3     F775W    0.08   8.50    0.5   2013-02-10   1
2227  10600955     HST      WFC3     F555W    0.08   8.50    0.5   2013-02-10   1
2227  10600955  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
2228  10801100    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
2228  10801100    Lick     IRCAL         H    0.19   4.08    0.5   2012-09-03   7
2228  10801100  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2229   4473226  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2232   2854181  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2236  10723367  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2237   5005121  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-17   6
2238   8229458    Keck     NIRC2        K'   99.99   6.20    0.5   2012-07-07   3
2238   8229458    Keck     NIRC2        K'   99.99   4.39   0.03   2013-07-17   3
2238   8229458  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-17   1,4
2241   5125347  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2242   9336200  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2243   4770617  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2245   4454934  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2246   9458343    Lick     IRCAL         H    0.37   5.00    1.0   2013-07-19   1
2246   9458343  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2247   7802719    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
2247   7802719  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2248  11030475     HST      WFC3     F775W    0.08   8.50    0.5   2014-08-21   1
2248  11030475     HST      WFC3     F555W    0.08   8.50    0.5   2014-08-21   1
2248  11030475  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2250   5942808  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
2252   6206214  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2252   6206214    WIYN      DSSI     880nm    0.05   2.81    0.2   2013-05-28   7
2252   6206214    WIYN      DSSI     692nm    0.05   2.72    0.2   2013-05-28   7
2253   8959839  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2255   7672097  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2256   9112931  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2257   9071593  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2259   8126558  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2260  11811193    CAHA  AstraLux        i'    0.51   3.13    0.5   2012-05-27   5
2260  11811193    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
2260  11811193    Lick     IRCAL         H    0.31   2.90    0.5   2012-07-07   7
2260  11811193  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2260  11811193    WIYN      DSSI     880nm    0.05   2.45    0.2   2015-10-27   7
2260  11811193    WIYN      DSSI     692nm    0.05   2.48    0.2   2015-10-27   7
2261   3734418  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2261   3734418    WIYN      DSSI     692nm    0.05   2.51    0.2   2012-10-05   7
2261   3734418    WIYN      DSSI     880nm    0.05   2.21    0.2   2012-10-05   7
2263   8613535  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2264  12256520     HST      WFC3     F555W    0.08   8.50    0.5   2013-07-28   1
2264  12256520     HST      WFC3     F775W    0.08   8.50    0.5   2013-07-28   1
2264  12256520  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
2266  10489345  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2269  11774303  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2271  10329469  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2272   9654875    Lick     IRCAL         J    0.53   2.13    0.5   2011-09-12   7
2272   9654875  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2272   9654875    WIYN      DSSI     692nm    0.05   3.22    0.2   2011-09-11   7
2272   9654875    WIYN      DSSI     880nm    0.05   2.06    0.2   2011-09-11   7
2273   9717943    Lick     IRCAL         J    0.46   2.27    0.5   2011-09-12   7
2273   9717943  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2273   9717943    WIYN      DSSI     880nm    0.05   2.46    0.2   2011-09-10   7
2273   9717943    WIYN      DSSI     692nm    0.05   2.79    0.2   2011-09-10   7
2274   7960980  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2276   3458028    Lick     IRCAL         J    0.23   3.35    0.5   2012-07-06   7
2276   3458028  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2276   3458028    WIYN      DSSI     880nm    0.05   2.63    0.2   2011-09-10   7
2276   3458028    WIYN      DSSI     692nm    0.05   3.00    0.2   2011-09-10   7
2278   3342794  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2278   3342794    WIYN      DSSI     692nm    0.05   2.80    0.2   2012-10-01   7
2278   3342794    WIYN      DSSI     880nm    0.05   2.21    0.2   2012-10-01   7
2279   3661886  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2279   3661886    WIYN      DSSI     692nm    0.05   2.73    0.2   2012-10-03   7
2279   3661886    WIYN      DSSI     880nm    0.05   2.35    0.2   2012-10-03   7
2280   2439243  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2281   9221517  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2282   6751874    Lick     IRCAL         H    0.31   5.70    1.0   2013-07-18   1
2282   6751874  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2283  10206675    Keck     NIRC2         J   99.99  99.99  99.99   2013-10-28   1
2283  10206675    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
2283  10206675    Lick     IRCAL         H    0.30   5.20    1.0   2013-07-17   1
2283  10206675  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2285   9945370  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2286   8973129     HST      WFC3     F555W    0.08   8.50    0.5   2013-07-07   1
2286   8973129     HST      WFC3     F775W    0.08   8.50    0.5   2013-07-07   1
2286   8973129  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2287   9718066    Keck     NIRC2        K'   99.99   5.07   0.03   2012-08-13   3
2287   9718066    Keck     NIRC2        K'   99.99   7.60    0.5   2012-08-13   3
2287   9718066    Keck     NIRC2        K'   99.99   8.60    0.5   2012-08-13   3
2287   9718066    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
2287   9718066    Lick     IRCAL         H    0.27   3.25    0.5   2012-09-03   7
2287   9718066  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2287   9718066    WIYN      DSSI     692nm    0.05   2.41    0.2   2011-09-10   7
2287   9718066    WIYN      DSSI     880nm    0.05   2.30    0.2   2011-09-10   7
2288   3440978  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2289   3867615  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2289   3867615  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
2289   3867615  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
2289   3867615  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
2289   3867615  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-22   1
2289   3867615    Pal5     PHARO        Ks    0.15   3.11    0.5   2014-07-17   1
2289   3867615    WIYN      DSSI     692nm    0.05   2.50    0.2   2013-09-25   7
2289   3867615    WIYN      DSSI     880nm    0.05   2.45    0.2   2013-09-25   7
2290  12121570     HST      WFC3     F555W    0.08   8.50    0.5   2014-05-16   1
2290  12121570     HST      WFC3     F775W    0.08   8.50    0.5   2014-05-16   1
2290  12121570    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
2290  12121570    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
2290  12121570    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
2290  12121570  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2291   8410415  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2293   8321314  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2294   6934986  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
2294   6934986    WIYN      DSSI     880nm    0.05   1.90    0.2   2012-09-30   7
2294   6934986    WIYN      DSSI     692nm    0.05   2.53    0.2   2012-09-30   7
2295   4049901    Keck     NIRC2        K'   99.99   5.80    0.5   2012-07-08   3
2295   4049901    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
2295   4049901    Lick     IRCAL         J    0.85   1.63    0.5   2011-09-11   7
2295   4049901  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2295   4049901    WIYN      DSSI     880nm    0.05   3.50    0.2   2011-09-10   7
2295   4049901    WIYN      DSSI     692nm    0.05   3.50    0.2   2011-09-10   7
2296  11498128    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
2296  11498128  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2297   5342473  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-25   2
2298   9334893     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2298   9334893  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2299   9963265  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2300  10583761    Lick     IRCAL         H    0.31   5.20    1.0   2013-07-17   1
2300  10583761  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2303   4458082  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2304   8042453  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2305  10874215  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2306   6666233    Keck     NIRC2        K'   99.99   4.31   0.03   2013-07-18   3
2306   6666233    Keck     NIRC2        K'   99.99   7.80    0.5   2013-07-18   3
2306   6666233    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
2306   6666233  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2307   7661065  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2308   3749978  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2309  10010440  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-12   6
2310  11718144  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2311   4247991     Gem      DSSI     692nm    0.02   4.93    0.2   2013-07-25   7
2311   4247991     Gem      DSSI     880nm    0.02   3.45    0.2   2013-07-25   7
2311   4247991    Keck     NIRC2        K'   99.99   7.50    0.5   2012-08-13   3
2311   4247991    Keck     NIRC2        K'   99.99   3.68   0.03   2012-08-13   3
2311   4247991    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
2311   4247991    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
2311   4247991    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
2311   4247991    Lick     IRCAL         H    0.29   3.00    0.5   2012-07-08   7
2311   4247991  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2311   4247991    WIYN      DSSI     880nm    0.05   2.85    0.2   2011-09-11   7
2311   4247991    WIYN      DSSI     692nm    0.05   3.09    0.2   2011-09-11   7
2312  10026544    Lick     IRCAL         J    0.59   2.04    0.5   2011-09-12   7
2312  10026544  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2312  10026544    WIYN      DSSI     880nm    0.05   2.46    0.2   2011-09-11   7
2312  10026544    WIYN      DSSI     692nm    0.05   2.91    0.2   2011-09-11   7
2313  10132832  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2314   3219995  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2315   6062929  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2316   7504778  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2317  10684670    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
2317  10684670  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2318  11495458    Lick     IRCAL         H    0.35   5.10    1.0   2013-07-17   1
2318  11495458  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
2319   9003401  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2319   9003401    WIYN      DSSI     880nm    0.05   2.53    0.2   2013-05-28   7
2319   9003401    WIYN      DSSI     692nm    0.05   2.74    0.2   2013-05-28   7
2321   5978559     HST      WFC3     F775W    0.08   8.50    0.5   2014-08-19   1
2321   5978559     HST      WFC3     F555W    0.08   8.50    0.5   2014-08-19   1
2321   5978559  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2323   8872048  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
2324   7746958    CAHA  AstraLux        i'    0.15   2.91    0.5   2012-05-27   5
2324   7746958    Lick     IRCAL         J    0.57   2.19    0.5   2012-07-06   7
2324   7746958  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-04-20   1
2324   7746958  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-20   1
2324   7746958  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-21   1
2324   7746958  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1
2324   7746958    Pal5     PHARO  Br-gamma    0.14   5.53    0.5   2014-08-09   7
2325   7120108    Lick     IRCAL         H    0.34   5.30    1.0   2013-07-19   1
2325   7120108  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2327  10730703  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2328   8007644  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2329  11192235    Keck     NIRC2        K'   99.99   7.40    0.5   2013-07-18   3
2329  11192235    Keck     NIRC2        K'   99.99   3.59   0.03   2013-07-18   3
2329  11192235  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2331  12401863     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2331  12401863  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2332   5534941    Keck     NIRC2        K'   99.99   7.70    0.5   2012-07-07   3
2332   5534941    Keck     NIRC2        K'   99.99   4.29   0.03   2012-07-07   3
2332   5534941    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-06   1
2332   5534941  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2333  11121752  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-31   1,2
2333  11121752    WIYN      DSSI     692nm    0.05   2.90    0.2   2012-10-01   7
2333  11121752    WIYN      DSSI     880nm    0.05   2.36    0.2   2012-10-01   7
2335   2990873  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2337   5599774  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2338   8099138  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2339   7033233     Gem      DSSI     692nm    0.02   3.43    0.2   2012-07-28   7
2339   7033233     Gem      DSSI     880nm    0.02   3.87    0.2   2012-07-28   7
2339   7033233     HST      WFC3     F775W    0.08   8.50    0.5   2014-07-13   1
2339   7033233     HST      WFC3     F555W    0.08   8.50    0.5   2014-07-13   1
2339   7033233    Keck     NIRC2        K'    0.05   8.47    0.5   2013-08-08   7
2339   7033233  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
2340   8681734  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2342  10212441    Lick     IRCAL         H    0.26   3.58    0.5   2012-09-03   7
2342  10212441  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2343   6119141  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2344   8247771  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2345   5629538  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2346   8561231  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2347   8235924    Keck     NIRC2        K'   99.99   7.80    0.5   2013-07-17   3
2347   8235924    Keck     NIRC2        K'   99.99   4.11   0.03   2013-07-17   3
2347   8235924  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-07-17   1,4
2348   6941084  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2350   6200235  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2351   1872821  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2352   8013439    CAHA  AstraLux        i'    0.42   3.18    0.5   2012-05-26   5
2352   8013439    Keck     NIRC2        K'   99.99   3.96   0.03   2012-08-14   3
2352   8013439    Keck     NIRC2        K'   99.99   5.60    0.5   2012-08-14   3
2352   8013439    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-14   3
2352   8013439    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
2352   8013439    Lick     IRCAL         J    0.22   3.49    0.5   2012-07-06   7
2352   8013439  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-31   1
2352   8013439  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-09-14   1,4
2352   8013439    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
2352   8013439    WIYN      DSSI     692nm    0.05   3.31    0.2   2015-10-02   7
2352   8013439    WIYN      DSSI     880nm    0.05   2.97    0.2   2015-10-02   7
2353  12505654  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2354   7215678  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2355  11670125  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2356  11461844  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2357   7449554  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2358   5716932  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2361  11566256  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
2362   8495415  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2363   7987866    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
2363   7987866  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2364   9532710  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2365  11560897     Gem      DSSI     880nm    0.02   3.34    0.2   2013-07-25   7
2365  11560897     Gem      DSSI     692nm    0.02   5.23    0.2   2013-07-25   7
2365  11560897  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-10-06   1,4
2366  11342416    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
2366  11342416    Lick     IRCAL         H    0.18   3.99    0.5   2012-09-02   7
2366  11342416  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2366  11342416    WIYN      DSSI     880nm    0.05   2.63    0.2   2015-10-27   7
2366  11342416    WIYN      DSSI     692nm    0.05   2.89    0.2   2015-10-27   7
2367   9086251    Lick     IRCAL         H    0.24   3.48    0.5   2012-07-10   7
2367   9086251    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-05   1
2367   9086251  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2369   5602588  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
2370   5385304    Lick     IRCAL         H    0.27   3.23    0.5   2012-08-06   7
2370   5385304  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-07-28   1,4
2371  11824786  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
2372  12254909     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2372  12254909  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
2373  10798331  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2373  10798331    WIYN      DSSI     880nm    0.05   1.64    0.2   2012-09-29   7
2373  10798331    WIYN      DSSI     692nm    0.05   2.47    0.2   2012-09-29   7
2374   9364290    Lick     IRCAL         H    0.33   5.40    1.0   2013-07-17   1
2374   9364290  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
2376  11701407  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2377   5906426    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
2377   5906426  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2378  10813132  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
2379   9718379    Keck     NIRC2        K'   99.99  99.99  99.99   2012-05-29   1
2379   9718379  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2380   3002478  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2383   9395024  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
2386   4172013  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2387  12254378  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2389   8494617  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2389   8494617    WIYN      DSSI     880nm    0.05   2.65    0.2   2013-05-28   7
2389   8494617    WIYN      DSSI     692nm    0.05   2.55    0.2   2013-05-28   7
2390  10289119     Gem      DSSI     880nm    0.02   4.53    0.2   2014-07-24   7
2390  10289119     Gem      DSSI     692nm    0.02   4.62    0.2   2014-07-24   7
2390  10289119    Keck     NIRC2        K'   99.99   4.53   0.03   2012-08-13   3
2390  10289119    Keck     NIRC2        K'   99.99   8.00    0.5   2012-08-13   3
2390  10289119    Lick     IRCAL         H    0.25   3.75    0.5   2012-07-08   7
2390  10289119  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2392   7382313  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2393   4665571  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2396  12115188  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2397   9269042  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2398   6199056  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2398   6199056    WIYN      DSSI     880nm    0.05   2.81    0.2   2013-05-28   7
2398   6199056    WIYN      DSSI     692nm    0.05   2.91    0.2   2013-05-28   7
2399  11461433     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2399  11461433  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-10-06   1,4
2400   7984574  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2401  10336951     Gem      DSSI     880nm    0.02   3.47    0.2   2012-07-27   7
2401  10336951     Gem      DSSI     692nm    0.02   3.39    0.2   2012-07-27   7
2401  10336951     Gem      DSSI     692nm    0.02   3.50    0.2   2012-07-28   7
2401  10336951     Gem      DSSI     880nm    0.02   3.89    0.2   2012-07-28   7
2401  10336951    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
2401  10336951    Lick     IRCAL         H    0.37   5.00    1.0   2013-07-17   1
2401  10336951  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
2402   8481129  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-13   2
2403   2142522  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2403   2142522    WIYN      DSSI     880nm    0.05   2.55    0.2   2013-05-25   7
2403   2142522    WIYN      DSSI     692nm    0.05   3.37    0.2   2013-05-25   7
2404   6364215  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2406   5007345  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2407  12120484  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2408   6429812    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-26   1
2408   6429812    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-26   1
2408   6429812  Pal1.5   Robo-AO        i'    0.15   2.00   0.35   2012-08-31   1,4
2408   6429812  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-04-22   1
2408   6429812  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-04-22   1
2409  10024051  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2410   8676038  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
2411   8073806  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2413   3234598    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-25   2
2413   3234598    Keck     NIRC2         J   99.99  99.99  99.99   2013-10-28   1
2413   3234598    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
2413   3234598  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
2413   3234598  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-10-25   1
2413   3234598  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1
2413   3234598  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-10-25   1
2414   8611832  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-09-14   1,4
2414   8611832    WIYN      DSSI     880nm    0.05   1.88    0.2   2012-09-27   7
2414   8611832    WIYN      DSSI     692nm    0.05   2.57    0.2   2012-09-27   7
2415   5621586  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-20   1,2
2416   9210387  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2417   9654468  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2012-07-17   2
2418  10027247     Gem      DSSI     880nm    0.02   4.21    0.2   2015-07-14   7
2418  10027247     Gem      DSSI     692nm    0.02   5.61    0.2   2015-07-14   7
2418  10027247    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
2418  10027247    Keck     NIRC2        K'   99.99   3.56   0.03   2014-07-30   3
2418  10027247    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-30   3
2418  10027247  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2419   6343170  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2420   7107802  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
2421   8838950    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
2421   8838950     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2421   8838950  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2422  11360805  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2423   9845898  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2424  12453581  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2426   8081899     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2426   8081899  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2426   8081899    WIYN      DSSI     692nm    0.05   2.53    0.2   2015-09-28   7
2426   8081899    WIYN      DSSI     880nm    0.05   2.14    0.2   2015-09-28   7
2429   9911882    Keck     NIRC2         J   99.99  99.99  99.99   2012-07-04   1
2429   9911882    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
2430   3533469  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2432   7047363  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2433  11968463  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
2436   8570333  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2437   5036705  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2439   6867555  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
2440   5339567  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2442  11080405  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2443   9209624    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-06-25   2
2443   9209624  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-09-14   1,4
2443   9209624  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2443   9209624    WIYN      DSSI     880nm    0.05   2.53    0.2   2012-10-03   7
2443   9209624    WIYN      DSSI     692nm    0.05   2.60    0.2   2012-10-03   7
2444   3354846  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2445   6516185  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2448   5857540  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2449  12208631  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2450   7289317  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
2451   6500206  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2453   8631751    Keck     NIRC2        K'   99.99   7.70    0.5   2013-07-17   3
2453   8631751    Keck     NIRC2        K'   99.99   3.58   0.03   2013-07-18   3
2453   8631751  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2012-07-17   1,6
2457   9753154    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
2457   9753154    Lick     IRCAL         H    0.21   4.11    0.5   2012-09-01   7
2457   9753154  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2458   7604328  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2460  11236244  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2461   9837685  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2462   5042210     Gem      DSSI     692nm    0.02   4.76    0.2   2014-07-23   7
2462   5042210     Gem      DSSI     880nm    0.02   4.80    0.2   2014-07-23   7
2462   5042210    Keck     NIRC2        K'   99.99   6.90    0.5   2012-08-14   3
2462   5042210    Keck     NIRC2        K'   99.99   3.05   0.03   2012-08-14   3
2462   5042210    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
2462   5042210    Lick     IRCAL         H    0.19   4.05    0.5   2012-07-07   7
2462   5042210  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2463  12454461    Lick     IRCAL         H    0.23   2.94    0.5   2012-07-10   7
2463  12454461    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-05   1
2463  12454461  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2463  12454461    WIYN      DSSI     880nm    0.05   2.48    0.2   2015-10-27   7
2463  12454461    WIYN      DSSI     692nm    0.05   2.64    0.2   2015-10-27   7
2466   8544992  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2467  11818607  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2468   8380709  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
2469   6149910     Gem      DSSI     692nm    0.02   5.06    0.2   2015-07-19   7
2469   6149910     Gem      DSSI     880nm    0.02   4.80    0.2   2015-07-19   7
2469   6149910    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
2469   6149910    Keck     NIRC2         J   99.99  99.99  99.99   2012-07-04   1
2469   6149910  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2470   9108085  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2470   9108085    WIYN      DSSI     692nm    0.05   2.57    0.2   2013-05-26   7
2470   9108085    WIYN      DSSI     880nm    0.05   2.87    0.2   2013-05-26   7
2471   5436013  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
2472   9395719  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2473   8753896  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2474   8240617     Gem      DSSI     692nm    0.02   3.48    0.2   2012-07-28   7
2474   8240617     Gem      DSSI     880nm    0.02   3.62    0.2   2012-07-28   7
2474   8240617    Keck     NIRC2        K'   99.99  99.99  99.99   2012-05-29   1
2474   8240617    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
2474   8240617  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2477   6846911  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2479   5963582    Keck     NIRC2        K'   99.99   4.09   0.03   2012-08-13   3
2479   5963582    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-13   3
2479   5963582    Lick     IRCAL         H    0.36   2.85    0.5   2012-08-06   7
2479   5963582  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2480   8189801  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2481   4476423    CAHA  AstraLux        z'    0.27   3.25    0.5   2012-05-26   5
2481   4476423    CAHA  AstraLux        i'    0.27   3.42    0.5   2012-05-26   5
2481   4476423    Keck     NIRC2        K'   99.99   3.62   0.03   2012-07-07   3
2481   4476423    Keck     NIRC2        K'   99.99   7.10    0.5   2012-07-07   3
2481   4476423  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2482  11403389  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2483   9851662  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2484  10453588     Gem      DSSI     692nm    0.02   4.53    0.2   2014-07-24   7
2484  10453588     Gem      DSSI     880nm    0.02   4.25    0.2   2014-07-24   7
2484  10453588    Lick     IRCAL         H    0.20   8.00    1.0   2012-07-09   1
2484  10453588    Lick     IRCAL         H    0.19   4.14    0.5   2012-09-01   7
2484  10453588  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2485  11125613  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2486   8074328    Keck     NIRC2        K'   99.99   7.30    0.5   2014-07-30   3
2486   8074328    Lick     IRCAL         J    0.52   2.31    0.5   2012-07-06   7
2486   8074328  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2487   7212184  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2488   8559152  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2488   8559152    WIYN      DSSI     692nm    0.05   2.86    0.2   2013-05-26   7
2488   8559152    WIYN      DSSI     880nm    0.05   2.96    0.2   2013-05-26   7
2489   2718778  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2490   3122913  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2491   9229657  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2492  11752632  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
2493  10028535  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2494   7047207  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2497  11179076  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2498   5959719  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2503   8631504  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2504   8110767  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-23   2
2506   6767840  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2507   8379705  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2508   8836888  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2509   9880190  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
2512   9574158  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2513   9653622  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
2516   7294743     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2516   7294743  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2517   8947520  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
2519   4047631  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2520  10059645  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2521   7183745  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2522   9177629    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-12   3
2522   9177629    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
2522   9177629    Keck     NIRC2        K'   99.99   4.96   0.03   2014-08-13   3
2522   9177629  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2522   9177629    WIYN      DSSI     692nm    0.05   2.64    0.2   2013-05-26   7
2522   9177629    WIYN      DSSI     880nm    0.05   2.77    0.2   2013-05-26   7
2523   7778767  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2524   7515762  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
2525   5942949     HST      WFC3     F555W    0.08   8.50    0.5   2012-10-29   1
2525   5942949     HST      WFC3     F775W    0.08   8.50    0.5   2012-10-29   1
2525   5942949  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
2527   7879433    Keck     NIRC2        K'   99.99   8.20    0.5   2013-07-17   3
2527   7879433    Keck     NIRC2        K'   99.99   4.64   0.03   2013-07-17   3
2527   7879433    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
2527   7879433     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2527   7879433  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2528   9205907  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2529   8463346     Gem      DSSI     692nm    0.02   5.43    0.2   2015-07-19   7
2529   8463346     Gem      DSSI     880nm    0.02   3.94    0.2   2015-07-19   7
2529   8463346    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
2529   8463346  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-18   2
2530   9011825  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2530   9011825    WIYN      DSSI     880nm    0.05   2.63    0.2   2013-05-28   7
2530   9011825    WIYN      DSSI     692nm    0.05   2.60    0.2   2013-05-28   7
2531   4172746  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2532   5174858  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2533  11074835    Keck     NIRC2        K'   99.99   7.80    0.5   2012-08-12   3
2533  11074835    Keck     NIRC2        K'   99.99   4.00   0.03   2012-08-12   3
2533  11074835    Lick     IRCAL         H    0.37   2.82    0.5   2012-09-01   7
2533  11074835  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2534   1996180  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2534   1996180    WIYN      DSSI     880nm    0.05   2.07    0.2   2012-10-03   7
2534   1996180    WIYN      DSSI     692nm    0.05   2.80    0.2   2012-10-03   7
2535   9635606    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
2535   9635606    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
2535   9635606  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
2536   3728701  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-24   2
2538   1849702  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2541  12306058    Keck     NIRC2        K'   99.99   7.70    0.5   2012-08-12   3
2541  12306058    Keck     NIRC2        K'   99.99   4.33   0.03   2012-08-12   3
2541  12306058    Keck     NIRC2        K'   99.99   8.40    0.5   2012-08-12   3
2541  12306058    Lick     IRCAL         H    0.74   1.75    0.5   2012-08-06   7
2541  12306058  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2541  12306058    Pal5     PHARO        Ks    0.15   2.68    0.5   2014-07-17   1
2542   6183511    Keck     NIRC2        K'   99.99   3.11   0.03   2014-07-30   3
2542   6183511    Keck     NIRC2        K'   99.99   8.10    0.5   2014-07-30   3
2542   6183511    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
2542   6183511  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2542   6183511  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1
2543  12469800  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2544   8676148  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2545   9696358    CAHA  AstraLux        i'    0.30   3.36    0.5   2012-05-26   5
2545   9696358    Keck     NIRC2        K'   99.99   5.12   0.03   2012-08-13   3
2545   9696358    Keck     NIRC2        K'   99.99   7.00    0.5   2012-08-13   3
2545   9696358    Keck     NIRC2        K'   99.99   8.40    0.5   2012-08-13   3
2545   9696358    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
2545   9696358    Lick     IRCAL         H    0.22   3.84    0.5   2012-07-07   7
2545   9696358  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2545   9696358    WIYN      DSSI     692nm    0.05   2.90    0.2   2015-10-04   7
2545   9696358    WIYN      DSSI     880nm    0.05   2.62    0.2   2015-10-04   7
2547   4484336  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2548   9580167  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2550  11622985  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2551  11361283  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2552   8757824  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2553   9832208  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2554  10471621    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   6
2554  10471621  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2555   5350244    Lick     IRCAL         H    0.44   2.46    0.5   2012-08-05   7
2555   5350244  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2556   5374403    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
2556   5374403    Keck     NIRC2         J   99.99  99.99  99.99   2013-10-28   1
2556   5374403    Lick     IRCAL         H    0.52   4.30    1.0   2013-07-16   1
2556   5374403  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-10-06   1,4
2559   6605493  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2560   4670217  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2561   7259298  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2561   7259298    WIYN      DSSI     692nm    0.05   2.67    0.2   2013-05-26   7
2561   7259298    WIYN      DSSI     880nm    0.05   2.57    0.2   2013-05-26   7
2563   5175024  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2564   9026749    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
2564   9026749    Lick     IRCAL         H    0.31   5.30    1.0   2013-07-18   1
2564   9026749  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2569   8247770  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2571   6867588  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2573   8256453  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2577  12257999  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-31   1
2577  12257999  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
2578   6922203  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2579   9896018  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-12   6
2580  11037511  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2581  11818872     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2581  11818872  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2582  11771430  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2582  11771430    WIYN      DSSI     880nm    0.05   2.64    0.2   2013-05-25   7
2582  11771430    WIYN      DSSI     692nm    0.05   2.48    0.2   2013-05-25   7
2583  10387742    Keck     NIRC2        K'   99.99   4.40   0.03   2012-08-13   3
2583  10387742    Keck     NIRC2        K'   99.99   7.40    0.5   2012-08-13   3
2583  10387742    Lick     IRCAL         H    0.25   3.35    0.5   2012-07-10   7
2583  10387742    Lick     IRCAL         H    0.20   8.00    1.0   2012-08-05   1
2583  10387742  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2583  10387742    WIYN      DSSI     880nm    0.05   2.27    0.2   2015-09-28   7
2583  10387742    WIYN      DSSI     692nm    0.05   2.29    0.2   2015-09-28   7
2585   7673841     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2585   7673841  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2586   9827149  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2587   5546691  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2589  10468885  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2590  12016267    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
2590  12016267  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2590  12016267    WIYN      DSSI     692nm    0.05   2.76    0.2   2015-10-04   7
2590  12016267    WIYN      DSSI     880nm    0.05   2.38    0.2   2015-10-04   7
2592   6765135  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2593   8212002    CAHA  AstraLux        i'    0.37   3.07    0.5   2012-05-26   5
2593   8212002     Gem      DSSI     692nm    0.02   5.60    0.2   2013-07-27   7
2593   8212002     Gem      DSSI     880nm    0.02   5.24    0.2   2013-07-27   7
2593   8212002    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
2593   8212002    Keck     NIRC2        K'   99.99   7.90    0.5   2013-08-06   3
2593   8212002    Keck     NIRC2        K'   99.99   7.20    0.5   2013-08-06   3
2593   8212002    Keck     NIRC2        K'   99.99   4.66   0.03   2013-08-06   3
2593   8212002    Lick     IRCAL         H    0.32   2.79    0.5   2012-07-07   7
2593   8212002  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2594   8004903  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
2595   8883329    Lick     IRCAL         H    0.40   2.63    0.5   2012-09-03   7
2595   8883329  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2595   8883329    Pal5     PHARO        Ks    0.15   2.60    0.5   2014-07-17   1
2597  12120307  Pal1.5   Robo-AO     LP600    0.15   2.00    0.3   2012-09-14   1,4
2598   7446631  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2601   7531677  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2602  10068659  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2603   2443393    Lick     IRCAL         H    0.22   3.76    0.5   2012-08-05   7
2603   2443393  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2603   2443393    WIYN      DSSI     880nm    0.05   2.96    0.2   2015-10-24   7
2603   2443393    WIYN      DSSI     692nm    0.05   2.92    0.2   2015-10-24   7
2604   9019191  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2607   5095635  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2608   6269070  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2608   6269070    WIYN      DSSI     880nm    0.05   2.73    0.2   2013-05-28   7
2608   6269070    WIYN      DSSI     692nm    0.05   2.60    0.2   2013-05-28   7
2610   2305866     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
2610   2305866     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
2610   2305866  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
2612   9602613     DCT      DSSI     692nm    0.04   3.44    0.2   2014-06-17   7
2612   9602613     Gem      DSSI     880nm    0.02   4.08    0.2   2014-07-22   7
2612   9602613     Gem      DSSI     692nm    0.02   4.61    0.2   2014-07-22   7
2612   9602613  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
2613   9712350  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2615   8025596  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2619   8081905  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2620  11465950  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-22   2
2623  10916600     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2623  10916600  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2012-08-31   1
2623  10916600  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
2624   8429314  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2625   9153570  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2626  11768142     Gem      DSSI     692nm    0.02   3.08    0.2   2013-07-26   7
2626  11768142     Gem      DSSI     880nm    0.02   2.40    0.2   2013-07-26   7
2626  11768142     Gem      DSSI     692nm    0.02   4.81    0.2   2013-07-27   7
2626  11768142     Gem      DSSI     880nm    0.02   3.98    0.2   2013-07-27   7
2626  11768142     Gem      DSSI     447nm    0.02   6.00    0.2   2013-07-29   1
2626  11768142     Gem      DSSI     562nm    0.02   6.00    0.2   2013-07-29   1
2626  11768142     HST      WFC3     F775W    0.08   8.50    0.5   2013-07-31   1
2626  11768142     HST      WFC3     F555W    0.08   8.50    0.5   2013-07-31   1
2626  11768142    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
2626  11768142    Keck     NIRC2        K'   99.99   6.20    0.5   2013-07-18   3
2626  11768142  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1,2
2627   6124512  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
2628  10070468  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2631   7584650  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2631   7584650    WIYN      DSSI     692nm    0.05   2.46    0.2   2013-05-26   7
2631   7584650    WIYN      DSSI     880nm    0.05   2.63    0.2   2013-05-26   7
2632  11337566    CAHA  AstraLux        i'    0.26   3.35    0.5   2012-05-26   5
2632  11337566     Gem      DSSI     880nm    0.02   4.78    0.2   2014-07-25   7
2632  11337566     Gem      DSSI     692nm    0.02   5.25    0.2   2014-07-25   7
2632  11337566    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
2632  11337566    Lick     IRCAL         J    0.29   3.07    0.5   2012-07-06   7
2632  11337566  Pal1.5   Robo-AO        i'    0.12   4.60    0.2   2012-08-31   1,4
2632  11337566    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
2634   1995519  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2635   4914566  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2635   4914566    WIYN      DSSI     880nm    0.05   3.00    0.2   2013-05-25   7
2635   4914566    WIYN      DSSI     692nm    0.05   2.84    0.2   2013-05-25   7
2636   6198182  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2636   6198182    WIYN      DSSI     880nm    0.05   2.42    0.2   2013-05-25   7
2636   6198182    WIYN      DSSI     692nm    0.05   2.72    0.2   2013-05-25   7
2637   9574179    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
2637   9574179  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
2638   6211812  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2639  11391755  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2640   9088780    CAHA  AstraLux        i'    0.83   3.29    0.5   2012-05-25   5
2640   9088780    Keck     NIRC2        K'   99.99   8.50    0.5   2012-08-12   3
2640   9088780    Keck     NIRC2        K'   99.99   7.50    0.5   2012-08-12   3
2640   9088780    Keck     NIRC2        K'   99.99   4.21   0.03   2012-08-12   3
2640   9088780    Lick     IRCAL         H    0.27   3.26    0.5   2012-09-02   7
2640   9088780  Pal1.5   Robo-AO        i'    0.14   3.00    0.2   2012-08-31   1,4
2641   8894646  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2647  11962284  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2649   6842682  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2650   8890150     HST      WFC3     F775W    0.08   8.50    0.5   2013-08-16   1
2650   8890150     HST      WFC3     F555W    0.08   8.50    0.5   2013-08-16   1
2650   8890150    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
2650   8890150    Keck     NIRC2        K'   99.99   7.40    0.5   2013-07-17   3
2650   8890150    Keck     NIRC2        K'   99.99   3.39   0.03   2013-07-17   3
2652   4346178  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2654   9664142  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
2655  10018233    Keck     NIRC2        K'   99.99  99.99  99.99   2012-06-24   1
2655  10018233  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
2656   8636539  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2657   9283156    Keck     NIRC2        K'   99.99   4.14   0.03   2014-08-12   3
2657   9283156    Keck     NIRC2        K'   99.99   6.80    0.5   2014-08-12   3
2657   9283156    Lick     IRCAL         H    0.26   2.94    0.5   2012-08-05   7
2657   9283156  Pal1.5   Robo-AO     LP600    0.12   4.50   0.35   2012-10-06   1,4
2657   9283156    WIYN      DSSI     692nm    0.05   2.16    0.2   2015-09-28   7
2657   9283156    WIYN      DSSI     880nm    0.05   2.25    0.2   2015-09-28   7
2658   8547429  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2659   8803882    Keck     NIRC2        K'   99.99   5.15   0.03   2013-08-06   3
2659   8803882  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2659   8803882    WIYN      DSSI     880nm    0.05   2.77    0.2   2013-05-25   7
2659   8803882    WIYN      DSSI     692nm    0.05   3.05    0.2   2013-05-25   7
2660   9893318  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2662   3426367    Keck     NIRC2        K'   99.99   7.20    0.5   2012-07-07   3
2662   3426367    Keck     NIRC2        K'   99.99   3.77   0.03   2013-07-17   3
2662   3426367    Lick     IRCAL         H    0.32   5.50    1.0   2013-07-18   1
2662   3426367  Pal1.5   Robo-AO     LP600    0.14   4.00    0.3   2012-07-17   1,4
2663   7762723    WIYN      DSSI     880nm    0.05   1.57    0.2   2015-09-29   7
2663   7762723    WIYN      DSSI     692nm    0.05   1.99    0.2   2015-09-29   7
2664   5562090    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
2664   5562090  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2666   5342061  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2668   5513012    Lick     IRCAL         H    0.34   5.10    1.0   2013-07-17   1
2668   5513012  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2668   5513012    Pal5     PHARO        Ks    0.13   6.11    0.5   2015-08-31   7
2672  11253827     Gem      DSSI     692nm    0.02   4.61    0.2   2015-07-11   7
2672  11253827     Gem      DSSI     880nm    0.02   3.97    0.2   2015-07-11   7
2672  11253827     Gem      DSSI     692nm    0.02   5.26    0.2   2015-07-18   7
2672  11253827     Gem      DSSI     880nm    0.02   5.03    0.2   2015-07-18   7
2672  11253827    Keck     NIRC2        K'   99.99   8.30    0.5   2013-08-07   3
2672  11253827    Keck     NIRC2        K'   99.99   4.77   0.03   2013-08-07   3
2672  11253827     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2672  11253827  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2672  11253827    Pal5     PHARO  Br-gamma    0.11   6.25    0.5   2012-09-08   7
2672  11253827    Pal5     PHARO         J    0.26   4.53    0.5   2015-05-28   7
2674   8022489    CAHA  AstraLux        i'    0.17   3.36    0.5   2013-06-14   5
2674   8022489  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2674   8022489    Pal5     PHARO        Ks    0.15   3.14    0.5   2014-07-17   1
2674   8022489    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-09-30   7
2674   8022489    WIYN      DSSI     692nm    0.05   3.47    0.2   2012-09-30   7
2675   5794570     Gem      DSSI     692nm    0.02   4.85    0.2   2014-07-19   7
2675   5794570     Gem      DSSI     880nm    0.02   4.46    0.2   2014-07-19   7
2675   5794570    Keck     NIRC2        K'   99.99   7.90    0.5   2014-07-31   3
2675   5794570    Keck     NIRC2        K'   99.99   4.64   0.03   2014-07-31   3
2675   5794570     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2675   5794570  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2675   5794570    WIYN      DSSI     692nm    0.05   3.55    0.2   2012-09-29   7
2675   5794570    WIYN      DSSI     880nm    0.05   2.45    0.2   2012-09-29   7
2677   9958387  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2677   9958387    Pal5     PHARO        Ks    0.15   3.67    0.5   2014-07-17   1
2678   6779260    Keck     NIRC2        K'   99.99   2.54   0.03   2013-08-07   3
2678   6779260    Keck     NIRC2        K'   99.99   6.70    0.5   2013-08-07   3
2678   6779260     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2678   6779260     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2678   6779260  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2679   6716021  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2680   8326342  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2681   6878240    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
2681   6878240    Keck     NIRC2  Br-gamma    0.06   6.32    0.5   2015-08-06   7
2681   6878240  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2683   7899070  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2684   4035667     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2686   7826659    Keck     NIRC2        K'   99.99   4.54   0.03   2014-08-13   3
2686   7826659    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-13   3
2686   7826659    Keck     NIRC2  Br-gamma    0.08   8.09    0.5   2014-09-04   7
2686   7826659  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-25   2
2686   7826659    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-09-30   7
2686   7826659    WIYN      DSSI     692nm    0.05   2.91    0.2   2012-09-30   7
2687   7202957    Keck     NIRC2        K'   99.99   4.69   0.03   2013-08-07   3
2687   7202957    Keck     NIRC2        K'   99.99   8.10    0.5   2013-08-07   3
2687   7202957     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2687   7202957  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2687   7202957    Pal5     PHARO  Br-gamma    0.09   7.56    0.5   2012-09-07   7
2687   7202957    WIYN      DSSI     692nm    0.05   4.24    0.2   2012-09-27   7
2687   7202957    WIYN      DSSI     880nm    0.05   3.20    0.2   2012-09-27   7
2688   8892303  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2689  10265602  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2690   5369827  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2691   4552729  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2691   4552729    Pal5     PHARO        Ks    0.12   6.44    0.5   2015-08-30   7
2693   5185897    Keck     NIRC2        K'   99.99   8.00    0.5   2013-08-07   3
2693   5185897    Keck     NIRC2        K'   99.99   3.77   0.03   2013-08-07   3
2693   5185897     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2693   5185897  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2693   5185897    WIYN      DSSI     692nm    0.05   3.02    0.2   2012-10-04   7
2693   5185897    WIYN      DSSI     880nm    0.05   2.66    0.2   2012-10-04   7
2694   9475552  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2696  11071200  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2696  11071200    Pal5     PHARO        Ks    0.15   2.03    0.5   2014-07-16   1
2696  11071200    WIYN      DSSI     880nm    0.05   2.72    0.2   2013-09-24   7
2696  11071200    WIYN      DSSI     692nm    0.05   3.12    0.2   2013-09-24   7
2698   5128673  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2698   5128673    WIYN      DSSI     880nm    0.05   2.20    0.2   2013-09-23   7
2698   5128673    WIYN      DSSI     692nm    0.05   2.64    0.2   2013-09-23   7
2699   6690836  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2700   8639908  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2703   5871985  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2704   9730163    Keck     NIRC2        K'   99.99   3.72   0.03   2013-07-17   3
2704   9730163    Keck     NIRC2        K'   99.99   7.80    0.5   2013-07-17   3
2704   9730163  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
2704   9730163  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2705  11453592    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
2705  11453592    Keck     NIRC2        K'   99.99   3.62   0.03   2014-07-30   3
2705  11453592    Keck     NIRC2        K'   99.99   7.90    0.5   2014-07-30   3
2705  11453592    Lick     IRCAL         H    0.31   5.50    1.0   2013-07-16   1
2705  11453592  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-04-22   1
2705  11453592  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-25   2
2706   9697131    Keck     NIRC2        K'   99.99   4.75   0.03   2013-08-07   3
2706   9697131    Keck     NIRC2        K'   99.99   8.00    0.5   2013-08-07   3
2706   9697131     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2706   9697131  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2706   9697131    Pal5     PHARO  Br-gamma    0.09   7.49    0.5   2012-09-07   7
2706   9697131    WIYN      DSSI     880nm    0.05   2.61    0.2   2012-09-27   7
2706   9697131    WIYN      DSSI     692nm    0.05   3.80    0.2   2012-09-27   7
2707   5480640  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2708   5175986  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2711   5272233    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
2711   5272233  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2712  11098013    CAHA  AstraLux        i'    0.26   2.73    0.5   2013-06-19   5
2712  11098013    Keck     NIRC2        K'   99.99   7.30    0.5   2014-08-12   3
2712  11098013    Keck     NIRC2        K'   99.99   7.90    0.5   2014-08-12   3
2712  11098013    Keck     NIRC2        K'   99.99   4.86   0.03   2014-08-12   3
2712  11098013  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2712  11098013    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
2712  11098013    WIYN      DSSI     880nm    0.05   4.00    0.2   2013-05-25   7
2712  11098013    WIYN      DSSI     692nm    0.05   3.18    0.2   2013-05-25   7
2714  12206313  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2714  12206313    Pal5     PHARO        Ks    0.15   3.04    0.5   2014-07-17   1
2715   9837661  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2716   9092504  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2717   9467404    Lick     IRCAL         H    0.19   4.06    0.5   2012-09-03   7
2717   9467404  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2719   5184911     Gem      DSSI     692nm    0.02   4.94    0.2   2015-07-18   7
2719   5184911     Gem      DSSI     880nm    0.02   4.58    0.2   2015-07-18   7
2719   5184911  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2720   8176564    Keck     NIRC2        K'   99.99   5.43   0.03   2013-08-07   3
2720   8176564    Keck     NIRC2        K'   99.99   8.00    0.5   2013-08-07   3
2720   8176564    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
2720   8176564     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2720   8176564  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2720   8176564    Pal5     PHARO  Br-gamma    0.10   7.56    0.5   2012-09-07   7
2720   8176564    WIYN      DSSI     880nm    0.05   2.87    0.2   2012-09-27   7
2720   8176564    WIYN      DSSI     692nm    0.05   3.87    0.2   2012-09-27   7
2721   6587105  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2722   7673192    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
2722   7673192     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2722   7673192  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2722   7673192    WIYN      DSSI     692nm    0.05   2.06    0.2   2012-10-04   7
2722   7673192    WIYN      DSSI     880nm    0.05   2.55    0.2   2012-10-04   7
2723   3346154  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2728   4178606  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2729  12008872  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2730   8415200  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2732   9886361     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
2732   9886361  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2732   9886361    WIYN      DSSI     692nm    0.05   2.65    0.2   2012-10-03   7
2732   9886361    WIYN      DSSI     880nm    0.05   2.17    0.2   2012-10-03   7
2733   5953297    Keck     NIRC2        K'   99.99   7.20    0.5   2014-07-29   3
2733   5953297    Lick     IRCAL         H    0.44   5.20    1.0   2013-07-18   1
2733   5953297  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2734   7659389  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
2735   9472074  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2736  10842192  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2739   4831728  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2741   5513893    Lick     IRCAL         H    0.21   3.72    0.5   2012-09-01   7
2742   5980208  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2743   8095441  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2744   5881813  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2745  12456601  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2747   6586746  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2748   9962455     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
2748   9962455  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2749   8687088    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
2750   3663173  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-18   2
2751   9881077  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2752   5717567    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
2753   6265792  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2753   6265792    WIYN      DSSI     880nm    0.05   2.75    0.2   2013-05-26   7
2753   6265792    WIYN      DSSI     692nm    0.05   2.58    0.2   2013-05-26   7
2754  10905911     Gem      DSSI     880nm    0.02   4.89    0.2   2014-07-25   7
2754  10905911     Gem      DSSI     692nm    0.02   5.21    0.2   2014-07-25   7
2754  10905911    Keck     NIRC2        K'   99.99   6.80    0.5   2013-08-06   3
2754  10905911    Keck     NIRC2        K'   99.99   4.97   0.03   2013-08-06   3
2754  10905911    Keck     NIRC2        K'   99.99   7.40    0.5   2013-08-06   3
2754  10905911     MMT     ARIES         J    0.20   8.00    1.0   2010-09-30   1
2754  10905911     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2754  10905911     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2754  10905911  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2754  10905911    Pal5     PHARO  Br-gamma    0.15   5.11    0.5   2014-08-08   7
2754  10905911    WIYN      DSSI     880nm    0.05   2.52    0.2   2012-09-29   7
2754  10905911    WIYN      DSSI     692nm    0.05   3.72    0.2   2012-09-29   7
2755   3545135     Gem      DSSI     692nm    0.02   5.09    0.2   2013-07-27   7
2755   3545135     Gem      DSSI     880nm    0.02   4.98    0.2   2013-07-27   7
2755   3545135    Keck     NIRC2        K'   99.99   7.90    0.5   2013-08-07   3
2755   3545135    Keck     NIRC2        K'   99.99   3.82   0.03   2013-08-07   3
2755   3545135     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2755   3545135  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2755   3545135    WIYN      DSSI     692nm    0.05   3.74    0.2   2012-09-29   7
2755   3545135    WIYN      DSSI     880nm    0.05   2.65    0.2   2012-09-29   7
2756   6964929  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2757   6432345  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2757   6432345    Pal5     PHARO        Ks    0.20   4.84    0.5   2015-08-27   7
2758   8703129  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
2759  11076400  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2760   7877978  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
2760   7877978    WIYN      DSSI     880nm    0.05   2.16    0.2   2012-09-30   7
2760   7877978    WIYN      DSSI     692nm    0.05   2.67    0.2   2012-09-30   7
2762   8210018    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
2762   8210018  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
2763   3834322  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2764  10073672  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2768   9008737  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2770  10917043    Lick     IRCAL         H    0.34   5.40    1.0   2013-09-18   1
2770  10917043  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2771  11456382     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2771  11456382  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2771  11456382    Pal5     PHARO  Br-gamma    0.11   6.47    0.5   2012-09-08   7
2771  11456382    WIYN      DSSI     692nm    0.05   4.07    0.2   2012-10-01   7
2771  11456382    WIYN      DSSI     880nm    0.05   3.13    0.2   2012-10-01   7
2775   6346809  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2778   7769819  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2779  11874577  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
2780  12164564  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2784   3119256    WIYN      DSSI     880nm    0.05   2.37    0.2   2015-10-02   7
2784   3119256    WIYN      DSSI     692nm    0.05   3.18    0.2   2015-10-02   7
2785  10001368  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2786   9466429  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2789   8885643  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2790   5652893    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
2790   5652893    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-31   3
2790   5652893     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2790   5652893     MMT     ARIES         J    0.20   8.00    1.0   2012-10-02   1
2790   5652893  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2791  11662184  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2792  11127479    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
2792  11127479    Keck     NIRC2        K'   99.99   7.50    0.5   2014-07-31   3
2792  11127479    Keck     NIRC2        K'   99.99   4.91   0.03   2014-07-31   3
2792  11127479    Keck     NIRC2        K'   99.99   8.20    0.5   2014-07-31   3
2792  11127479     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2792  11127479    Pal5     PHARO  Br-gamma    0.11   6.59    0.5   2012-09-08   7
2792  11127479    WIYN      DSSI     880nm    0.05   2.74    0.2   2012-09-27   7
2792  11127479    WIYN      DSSI     692nm    0.05   3.96    0.2   2012-09-27   7
2793   9823519  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2795   5041569  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-17   2
2796  11246161  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2797  10604521  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2798   6697756    Keck     NIRC2        K'   99.99   3.31   0.03   2014-07-29   3
2798   6697756    Keck     NIRC2        K'   99.99   7.80    0.5   2014-07-29   3
2798   6697756     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2798   6697756  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2801   5905822     Gem      DSSI     880nm    0.02   4.39    0.2   2014-07-25   7
2801   5905822     Gem      DSSI     692nm    0.02   4.89    0.2   2014-07-25   7
2801   5905822    Keck     NIRC2        K'   99.99   8.30    0.5   2013-08-07   3
2801   5905822    Keck     NIRC2        K'   99.99   5.39   0.03   2013-08-07   3
2801   5905822     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2801   5905822  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2801   5905822    Pal5     PHARO  Br-gamma    0.10   7.35    0.5   2012-09-07   7
2801   5905822    WIYN      DSSI     692nm    0.05   4.13    0.2   2012-09-27   7
2801   5905822    WIYN      DSSI     880nm    0.05   3.06    0.2   2012-09-27   7
2802   5775129  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2803   9898447     Gem      DSSI     880nm    0.02   4.57    0.2   2014-07-24   7
2803   9898447     Gem      DSSI     692nm    0.02   4.83    0.2   2014-07-24   7
2803   9898447    Keck     NIRC2        K'   99.99   8.00    0.5   2013-08-07   3
2803   9898447    Keck     NIRC2        K'   99.99   4.90   0.03   2013-08-07   3
2803   9898447     MMT     ARIES         J    0.20   8.00    1.0   2010-09-30   1
2803   9898447     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2803   9898447     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2803   9898447  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2803   9898447    WIYN      DSSI     692nm    0.05   3.65    0.2   2012-09-29   7
2803   9898447    WIYN      DSSI     880nm    0.05   3.11    0.2   2012-09-29   7
2805  11135308     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
2805  11135308  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
2805  11135308    WIYN      DSSI     692nm    0.05   2.54    0.2   2012-10-04   7
2805  11135308    WIYN      DSSI     880nm    0.05   2.30    0.2   2012-10-04   7
2806   7047824  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2807   2985587  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2812   2442448  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2813  11197853    Keck     NIRC2        K'   99.99   7.60    0.5   2014-08-13   3
2813  11197853    Keck     NIRC2        K'   99.99   4.06   0.03   2014-08-13   3
2813  11197853     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2813  11197853     MMT     ARIES         J    0.20   8.00    1.0   2012-10-03   1
2813  11197853  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2013-08-15   6
2816  11283615  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2817   7605093  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-07   6
2820  11963206  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2821   4249611  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2822   8263545  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2827   7428736  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-13   2
2828   6436029    Keck     NIRC2        Ks    0.04   3.01    0.5   2014-07-17   1
2828   6436029  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2829   6197215     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
2829   6197215  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2830   9244508  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2832   9995402  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2833   9109857     Gem      NIRI        K'   99.99  99.99  99.99   2015-08-27   6
2833   9109857     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2833   9109857  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2833   9109857    WIYN      DSSI     692nm    0.05   2.84    0.2   2012-09-29   7
2833   9109857    WIYN      DSSI     880nm    0.05   2.19    0.2   2012-09-29   7
2834   5609593  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
2834   5609593    Pal5     PHARO        Ks    0.12   5.99    0.5   2015-08-30   7
2835   5436338  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2836  11414465  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
2837  11565924    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
2837  11565924  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2837  11565924    WIYN      DSSI     692nm    0.05   2.82    0.2   2013-05-28   7
2837  11565924    WIYN      DSSI     880nm    0.05   2.48    0.2   2013-05-28   7
2837  11565924    WIYN      DSSI     692nm    0.05   2.44    0.2   2013-09-23   7
2837  11565924    WIYN      DSSI     880nm    0.05   2.08    0.2   2013-09-23   7
2838   6607357     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
2838   6607357  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2840   6467363     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2840   6467363  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2841   8758204    Keck     NIRC2        K'   99.99  99.99  99.99   2012-07-04   1
2841   8758204  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-30   6
2842   8733898    Keck     NIRC2        K'   99.99   2.88   0.03   2014-07-29   3
2842   8733898    Keck     NIRC2        K'   99.99   7.60    0.5   2014-07-29   3
2842   8733898  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2845  10591855  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2848   7749773    Lick     IRCAL         H    0.20   3.89    0.5   2012-09-02   7
2848   7749773  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2849  10064256  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2851   6697605  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2852   6294819  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2853  12602314  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2855   4547603  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2856   5688910  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2857   6345732  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2857   6345732    WIYN      DSSI     692nm    0.05   2.63    0.2   2013-05-25   7
2857   6345732    WIYN      DSSI     880nm    0.05   2.48    0.2   2013-05-25   7
2859  10397751    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
2859  10397751     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
2859  10397751  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2859  10397751    WIYN      DSSI     692nm    0.05   2.89    0.2   2015-10-02   7
2859  10397751    WIYN      DSSI     880nm    0.05   2.57    0.2   2015-10-02   7
2862   6679295    Keck     NIRC2        K'   99.99   7.00    0.5   2014-07-29   3
2862   6679295  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
2865   8681833  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2866   4138951  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2867   9899181    Keck     NIRC2        K'   99.99   4.43   0.03   2013-08-06   3
2867   9899181    Keck     NIRC2        K'   99.99   7.90    0.5   2013-08-06   3
2867   9899181     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2867   9899181  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2867   9899181    WIYN      DSSI     880nm    0.05   2.52    0.2   2012-10-04   7
2867   9899181    WIYN      DSSI     692nm    0.05   2.83    0.2   2012-10-04   7
2869   7767162  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2871  10793172  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
2874   9149789  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2875  12170648  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2876   4367854  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2877   7019524  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2878   5106313  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2879   7051984    WIYN      DSSI     692nm    0.05   2.99    0.2   2012-10-01   7
2879   7051984    WIYN      DSSI     880nm    0.05   2.04    0.2   2012-10-01   7
2882   5642620  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
2883   5209845  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2886   6129524  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
2890   7463685  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2894   6937402  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
2896   2853828  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
2896   2853828    Pal5     PHARO         J    0.24   4.82    0.5   2015-05-29   7
2896   2853828    Pal5     PHARO        Ks    0.14   5.78    0.5   2015-05-29   7
2898  11129258  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2899   4939533  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
2900   4846856  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
2902  10601465    Keck     NIRC2        K'   99.99  99.99  99.99   2012-05-07   1
2904   3969687     Gem      DSSI     880nm    0.02   4.32    0.2   2014-07-24   7
2904   3969687     Gem      DSSI     692nm    0.02   4.54    0.2   2014-07-24   7
2904   3969687    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
2904   3969687     MMT     ARIES         J    0.20   8.00    1.0   2010-09-30   1
2904   3969687     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2904   3969687  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2904   3969687  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
2904   3969687  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-08-19   1
2904   3969687  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1
2904   3969687    Pal5     PHARO  Br-gamma    0.27   4.47    0.5   2014-08-08   7
2904   3969687    WIYN      DSSI     880nm    0.05   2.20    0.2   2012-09-29   7
2904   3969687    WIYN      DSSI     692nm    0.05   3.12    0.2   2012-09-29   7
2904   3969687    WIYN      DSSI     880nm    0.05   2.56    0.2   2013-09-23   7
2904   3969687    WIYN      DSSI     692nm    0.05   2.85    0.2   2013-09-23   7
2904   3969687    WIYN      DSSI     880nm    0.05   2.60    0.2   2013-09-24   7
2904   3969687    WIYN      DSSI     692nm    0.05   2.88    0.2   2013-09-24   7
2906   6716545  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2906   6716545    WIYN      DSSI     880nm    0.05   2.75    0.2   2013-05-25   7
2906   6716545    WIYN      DSSI     692nm    0.05   2.60    0.2   2013-05-25   7
2910   4483138  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1,2
2913   9693006     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2913   9693006     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2913   9693006  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
2913   9693006    WIYN      DSSI     692nm    0.05   3.24    0.2   2012-10-01   7
2913   9693006    WIYN      DSSI     880nm    0.05   2.43    0.2   2012-10-01   7
2914   6837283     MMT     ARIES         J    0.20   8.00    1.0   2010-09-30   1
2914   6837283     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2914   6837283  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2914   6837283    WIYN      DSSI     692nm    0.05   3.01    0.2   2012-10-01   7
2914   6837283    WIYN      DSSI     880nm    0.05   2.92    0.2   2012-10-01   7
2915   5613821     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
2915   5613821  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
2916   7269881  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2919  10332213  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2920   7090524  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
2921   6842807  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2923   9815053  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-13   2
2924   7609553  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2925   6974658  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2926  10122538    Keck     NIRC2  Br-gamma    0.06   7.84    0.5   2014-08-11   7
2926  10122538  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2927   5787131  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2931   8611257     Gem      DSSI     692nm    0.02   5.21    0.2   2015-07-14   7
2931   8611257     Gem      DSSI     880nm    0.02   4.65    0.2   2015-07-14   7
2931   8611257    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
2931   8611257  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
2931   8611257    WIYN      DSSI     692nm    0.05   2.60    0.2   2012-09-29   7
2931   8611257    WIYN      DSSI     880nm    0.05   1.80    0.2   2012-09-29   7
2933  12416987  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2935   8259713  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2936  10880507     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2936  10880507  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
2938   7821010    Lick     IRCAL         J    0.23   3.39    0.5   2012-07-06   7
2942   4385148    Keck     NIRC2         J   99.99  99.99  99.99   2013-10-28   1
2942   4385148    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
2942   4385148  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2943   9838468     HST      WFC3     F555W    0.08   8.50    0.5   2012-10-28   1
2943   9838468     HST      WFC3     F775W    0.08   8.50    0.5   2012-10-28   1
2943   9838468  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2945   8617363  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
2946   9642292  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2948   6356692    Keck     NIRC2        K'   99.99   7.00    0.5   2013-08-07   3
2948   6356692    Keck     NIRC2        K'   99.99   4.40   0.03   2014-07-28   3
2948   6356692     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2948   6356692  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
2948   6356692    Pal5     PHARO  Br-gamma    0.11   6.48    0.5   2014-08-10   7
2948   6356692    WIYN      DSSI     692nm    0.05   3.67    0.2   2012-10-01   7
2948   6356692    WIYN      DSSI     880nm    0.05   2.71    0.2   2012-10-01   7
2949   6026737  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
2949   6026737    Pal5     PHARO        Ks    0.15   3.41    0.5   2014-07-17   1
2949   6026737    WIYN      DSSI     880nm    0.05   2.58    0.2   2013-05-28   7
2949   6026737    WIYN      DSSI     692nm    0.05   2.41    0.2   2013-05-28   7
2950   6028860  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
2951   4991208     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
2951   4991208     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2951   4991208  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-25   2
2951   4991208    WIYN      DSSI     692nm    0.05   2.32    0.2   2015-09-27   7
2951   4991208    WIYN      DSSI     880nm    0.05   2.31    0.2   2015-09-27   7
2956   8801316    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
2956   8801316  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2956   8801316    WIYN      DSSI     880nm    0.05   2.74    0.2   2013-05-25   7
2956   8801316    WIYN      DSSI     692nm    0.05   3.19    0.2   2013-05-25   7
2957  10904004  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
2958  10597693  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
2959   7466270  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
2961  10471515     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2961  10471515  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2961  10471515    Pal5     PHARO         J    0.27   4.41    0.5   2015-08-28   7
2961  10471515    Pal5     PHARO        Ks    0.16   5.28    0.5   2015-08-28   7
2961  10471515    WIYN      DSSI     692nm    0.05   3.49    0.2   2012-09-29   7
2961  10471515    WIYN      DSSI     880nm    0.05   2.48    0.2   2012-09-29   7
2961  10471515    WIYN      DSSI     692nm    0.05   2.69    0.2   2015-10-04   7
2961  10471515    WIYN      DSSI     880nm    0.05   2.05    0.2   2015-10-04   7
2962   4935172  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
2963   8760040  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
2964  10098844  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2967   5980783  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
2968   8873090     Gem      DSSI     880nm    0.02   4.44    0.2   2014-07-25   7
2968   8873090     Gem      DSSI     692nm    0.02   4.95    0.2   2014-07-25   7
2968   8873090    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
2968   8873090     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
2968   8873090  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2968   8873090    Pal5     PHARO  Br-gamma    0.11   5.95    0.5   2012-09-08   7
2968   8873090    WIYN      DSSI     880nm    0.05   3.16    0.2   2012-10-01   7
2968   8873090    WIYN      DSSI     692nm    0.05   3.65    0.2   2012-10-01   7
2970   5450893     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
2970   5450893  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
2970   5450893    WIYN      DSSI     880nm    0.05   2.28    0.2   2012-10-03   7
2970   5450893    WIYN      DSSI     692nm    0.05   2.12    0.2   2012-10-03   7
2971   4770174    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
2971   4770174     MMT     ARIES         J    0.20   8.00    1.0   2010-09-30   1
2971   4770174     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
2971   4770174  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2971   4770174    WIYN      DSSI     692nm    0.05   2.82    0.2   2012-10-01   7
2971   4770174    WIYN      DSSI     880nm    0.05   2.25    0.2   2012-10-01   7
2975   6948480  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2976   6438099  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2977  11090556     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
2977  11090556  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2980   9468551  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2981   9076971  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
2982   8360640  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
2984   7918652    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
2984   7918652     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
2984   7918652  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
2984   7918652    WIYN      DSSI     692nm    0.05   3.05    0.2   2012-10-04   7
2984   7918652    WIYN      DSSI     880nm    0.05   2.52    0.2   2012-10-04   7
2989   6636320  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
2992   8509442     Gem      DSSI     692nm    0.02   5.39    0.2   2015-07-19   7
2992   8509442     Gem      DSSI     880nm    0.02   3.11    0.2   2015-07-19   7
2992   8509442    Keck     NIRC2        K'   99.99   3.90   0.03   2014-07-30   3
2992   8509442    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-30   3
2992   8509442  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
2994  11244137  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
2995   3848275  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
2996  12021625  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
2998   4175630  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
3000   5702939     Gem      DSSI     880nm    0.02   4.37    0.2   2014-07-24   7
3000   5702939     Gem      DSSI     692nm    0.02   4.81    0.2   2014-07-24   7
3000   5702939    Keck     NIRC2         J    0.05   6.73    0.5   2014-06-12   7
3000   5702939    Keck     NIRC2  Br-gamma    0.05   7.85    0.5   2014-06-12   7
3004   6103377  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
3007  10190075  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3008   9070666     Gem      DSSI     692nm    0.02   4.81    0.2   2014-07-25   7
3008   9070666     Gem      DSSI     880nm    0.02   4.56    0.2   2014-07-25   7
3008   9070666    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
3008   9070666     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
3008   9070666  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3008   9070666    WIYN      DSSI     692nm    0.05   3.10    0.2   2012-10-01   7
3008   9070666    WIYN      DSSI     880nm    0.05   2.69    0.2   2012-10-01   7
3009  12405333  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3010   3642335     Gem      DSSI     692nm    0.02   4.89    0.2   2015-07-18   7
3010   3642335     Gem      DSSI     880nm    0.02   4.30    0.2   2015-07-18   7
3010   3642335     HST      WFC3     F775W    0.08   8.50    0.5   2014-09-03   1
3010   3642335     HST      WFC3     F555W    0.08   8.50    0.5   2014-09-03   1
3010   3642335    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
3010   3642335  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3013  11565544  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
3014   7347246  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3015  11403530     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
3015  11403530  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
3017  12072872     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
3017  12072872     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
3017  12072872  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3017  12072872    WIYN      DSSI     880nm    0.05   2.13    0.2   2015-09-27   7
3017  12072872    WIYN      DSSI     692nm    0.05   2.65    0.2   2015-09-27   7
3019   8709688  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
3020   8241079    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   6
3020   8241079  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2013-08-13   6
3020   8241079    WIYN      DSSI     692nm    0.05   2.87    0.2   2013-05-28   7
3020   8241079    WIYN      DSSI     880nm    0.05   2.87    0.2   2013-05-28   7
3020   8241079    WIYN      DSSI     692nm    0.05   2.72    0.2   2013-09-24   7
3020   8241079    WIYN      DSSI     880nm    0.05   1.95    0.2   2013-09-24   7
3022  11618601  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
3026   6929841  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
3027  11137180  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3029   5903749    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
3029   5903749  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3031   6949898  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
3034   2973386  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
3037   6593150  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
3038   8051946     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
3038   8051946  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
3039   5445681  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3041   4072955  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
3042   8695311  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3043   9834731  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-12   6
3045   5092266  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-08   6
3048   9714550  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3049   6263593     HST      WFC3     F555W    0.08   8.50    0.5   2013-02-14   1
3049   6263593     HST      WFC3     F775W    0.08   8.50    0.5   2013-02-14   1
3049   6263593    Lick     IRCAL         H    0.37   4.90    1.0   2013-07-18   1
3050   5475042  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3051   9959492  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3052   8827575  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3052   8827575    WIYN      DSSI     880nm    0.05   2.93    0.2   2013-05-25   7
3052   8827575    WIYN      DSSI     692nm    0.05   2.75    0.2   2013-05-25   7
3053   2716801  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
3056   7216284  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
3057   3234843  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3060  11019987     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
3060  11019987  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
3060  11019987    WIYN      DSSI     692nm    0.05   2.31    0.2   2012-10-03   7
3060  11019987    WIYN      DSSI     880nm    0.05   2.45    0.2   2012-10-03   7
3061   4857058    Keck     NIRC2        K'    0.05   8.69    0.5   2013-08-08   7
3061   4857058  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
3063  10924562  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3065   5040077  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3066   4067925  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3068   3230805  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3069   4676964    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
3069   4676964  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1,2
3071   5865654  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3072   3219643  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3073   8546542  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3075   3328080    Keck     NIRC2        K'   99.99   4.79   0.03   2013-08-07   3
3075   3328080    Keck     NIRC2        K'   99.99   7.60    0.5   2013-08-07   3
3075   3328080     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
3075   3328080  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3075   3328080    WIYN      DSSI     692nm    0.05   2.47    0.2   2012-10-01   7
3075   3328080    WIYN      DSSI     880nm    0.05   2.40    0.2   2012-10-01   7
3077   2715695  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3078   8430964  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3083   7106173     Gem      DSSI     692nm    0.02   4.88    0.2   2014-07-19   7
3083   7106173     Gem      DSSI     880nm    0.02   4.35    0.2   2014-07-19   7
3083   7106173     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
3083   7106173  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3083   7106173    WIYN      DSSI     880nm    0.05   2.37    0.2   2012-10-01   7
3083   7106173    WIYN      DSSI     692nm    0.05   2.92    0.2   2012-10-01   7
3085  11912932     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-03   1
3086  10749059  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3088   9020114  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-12   6
3089   7668416  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3090   6609270  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
3091  12406807  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
3093   5096590  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3093   5096590    WIYN      DSSI     880nm    0.05   2.51    0.2   2013-05-26   7
3093   5096590    WIYN      DSSI     692nm    0.05   3.00    0.2   2013-05-26   7
3094  12352520  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
3095   9650989  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3096   7455981  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3097   7582689     Gem      DSSI     692nm    0.02   5.53    0.2   2013-07-27   7
3097   7582689     Gem      DSSI     880nm    0.02   5.12    0.2   2013-07-27   7
3097   7582689    Keck     NIRC2        K'   99.99   8.10    0.5   2013-08-06   3
3097   7582689    Keck     NIRC2        K'   99.99   4.95   0.03   2013-08-06   3
3097   7582689    Keck     NIRC2        K'   99.99   8.00    0.5   2013-08-06   3
3097   7582689     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-29   1
3097   7582689  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3097   7582689    WIYN      DSSI     692nm    0.05   3.22    0.2   2012-10-01   7
3097   7582689    WIYN      DSSI     880nm    0.05   2.80    0.2   2012-10-01   7
3102   9605552  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3104  11518201  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3105  12168993  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
3106   8895758    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   6
3106   8895758  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3109  11572193  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
3110  11285870  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
3111   8581240     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
3111   8581240  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
3111   8581240    WIYN      DSSI     880nm    0.05   2.80    0.2   2012-10-04   7
3111   8581240    WIYN      DSSI     692nm    0.05   2.78    0.2   2012-10-04   7
3112   7022573  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3113   7676423  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-07   6
3114   9288237    WIYN      DSSI     880nm    0.05   2.25    0.2   2015-09-28   7
3114   9288237    WIYN      DSSI     692nm    0.05   2.40    0.2   2015-09-28   7
3115  11714231  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3116  11720424  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3117   6523351     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-02   1
3117   6523351  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3117   6523351    WIYN      DSSI     880nm    0.05   2.66    0.2   2012-10-04   7
3117   6523351    WIYN      DSSI     692nm    0.05   2.90    0.2   2012-10-04   7
3119   5551672    Keck     NIRC2        K'   99.99   2.95   0.03   2014-07-30   3
3119   5551672    Keck     NIRC2        K'   99.99   7.10    0.5   2014-07-30   3
3119   5551672  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3120  11499192  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
3122  12416661    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
3122  12416661     MMT     ARIES        Ks    0.15   8.00    1.0   2012-09-30   1
3122  12416661  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3122  12416661    WIYN      DSSI     692nm    0.05   3.61    0.2   2012-09-29   7
3122  12416661    WIYN      DSSI     880nm    0.05   2.75    0.2   2012-09-29   7
3123   8197793  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1,2
3125   8751796  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3125   8751796    WIYN      DSSI     692nm    0.05   2.99    0.2   2013-05-25   7
3125   8751796    WIYN      DSSI     880nm    0.05   2.52    0.2   2013-05-25   7
3127   9907129  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3128   7609674     MMT     ARIES        Ks    0.15   8.00    1.0   2012-10-01   1
3128   7609674  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3130  10252275  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3130  10252275    WIYN      DSSI     880nm    0.05   2.98    0.2   2013-05-26   7
3130  10252275    WIYN      DSSI     692nm    0.05   2.83    0.2   2013-05-26   7
3131  11455181  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3136   6945786  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3137   9758032  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3138   6444896     Gem      DSSI     880nm    0.02   3.30    0.2   2015-07-15   7
3138   6444896     Gem      DSSI     692nm    0.02   5.64    0.2   2015-07-15   7
3138   6444896    Keck     NIRC2  Br-gamma    0.06   7.77    0.5   2015-08-06   7
3138   6444896  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3140   5978170  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
3141   5440317  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3142   3752110  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
3144   5688790    Keck     NIRC2        K'   99.99   3.42   0.03   2013-08-07   3
3144   5688790    Keck     NIRC2        K'   99.99   7.60    0.5   2013-08-07   3
3144   5688790  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
3145   1717722  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3146  10908248  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3147   7534267    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
3147   7534267    Keck     NIRC2         J   99.99  99.99  99.99   2013-10-28   1
3147   7534267  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
3156   4150611    WIYN      DSSI     880nm    0.05   3.24    0.2   2015-09-29   7
3156   4150611    WIYN      DSSI     692nm    0.05   2.24    0.2   2015-09-29   7
3157   8738244    CAHA  AstraLux        i'    0.25   2.97    0.5   2013-07-16   5
3157   8738244    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
3158   6278762    CAHA  AstraLux        i'    0.23   2.88    0.5   2013-06-15   5
3158   6278762    CAHA  AstraLux        z'    0.23   3.20    0.5   2013-06-15   5
3158   6278762    Keck     NIRC2        K'   99.99   4.44   0.03   2013-08-07   3
3158   6278762    Keck     NIRC2        K'   99.99   8.20    0.5   2013-08-07   3
3158   6278762    Keck     NIRC2        K'    0.04   8.00    0.5   2013-08-13   1
3158   6278762  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-21   1,2
3158   6278762    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
3158   6278762    Pal5     PHARO         J    0.11   6.00    0.5   2013-06-25   1
3158   6278762    WIYN      DSSI     880nm    0.05   3.57    0.2   2013-05-26   7
3158   6278762    WIYN      DSSI     692nm    0.05   3.68    0.2   2013-05-26   7
3159   5200084    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
3159   5200084    WIYN      DSSI     880nm    0.05   3.88    0.2   2013-05-27   7
3159   5200084    WIYN      DSSI     692nm    0.05   4.01    0.2   2013-05-27   7
3161   2696703  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
3161   2696703    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
3162   9752973     Gem      DSSI     692nm    0.02   5.40    0.2   2013-07-27   7
3162   9752973     Gem      DSSI     880nm    0.02   5.18    0.2   2013-07-27   7
3162   9752973    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
3162   9752973    WIYN      DSSI     880nm    0.05   2.90    0.2   2013-05-27   7
3162   9752973    WIYN      DSSI     692nm    0.05   3.49    0.2   2013-05-27   7
3164   3127911    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
3165   9579208  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3165   9579208    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
3165   9579208    WIYN      DSSI     880nm    0.05   2.86    0.2   2013-05-27   7
3165   9579208    WIYN      DSSI     692nm    0.05   3.60    0.2   2013-05-27   7
3167  12255382    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
3168   4450844     Gem      DSSI     692nm    0.02   5.19    0.2   2014-07-25   7
3168   4450844     Gem      DSSI     880nm    0.02   4.97    0.2   2014-07-25   7
3168   4450844    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
3168   4450844  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3168   4450844    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
3168   4450844    Pal5     PHARO         J    0.11   6.00    0.5   2013-06-26   1
3168   4450844    WIYN      DSSI     880nm    0.05   3.01    0.2   2013-05-27   7
3168   4450844    WIYN      DSSI     692nm    0.05   3.55    0.2   2013-05-27   7
3172   3337061    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
3172   3337061    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-17   1
3172   3337061    WIYN      DSSI     692nm    0.05   2.85    0.2   2013-05-27   7
3172   3337061    WIYN      DSSI     880nm    0.05   2.52    0.2   2013-05-27   7
3178  10991239    CAHA  AstraLux        i'    0.20   3.33    0.5   2013-07-16   5
3178  10991239    Pal5     PHARO  Br-gamma    0.10   7.13    0.5   2012-09-08   7
3179   6153407    CAHA  AstraLux        i'    0.31   2.88    0.5   2013-06-19   5
3179   6153407    Keck     NIRC2        K'   99.99   7.60    0.5   2013-08-07   3
3179   6153407    Keck     NIRC2        K'   99.99   3.57   0.03   2013-11-15   3
3179   6153407  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3179   6153407    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
3179   6153407    WIYN      DSSI     692nm    0.05   2.41    0.2   2013-05-27   7
3179   6153407    WIYN      DSSI     880nm    0.05   3.01    0.2   2013-05-27   7
3180   3936658    Pal5     PHARO  Br-gamma    0.10   7.15    0.5   2012-09-07   7
3180   3936658    Pal5     PHARO  Br-gamma    0.11   7.15    0.5   2012-09-08   7
3181   4577484    Pal5     PHARO  Br-gamma    0.10   6.97    0.5   2012-09-07   7
3182   5090937    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
3184   4735826     Gem      DSSI     880nm    0.02   4.62    0.2   2014-07-24   7
3184   4735826     Gem      DSSI     692nm    0.02   5.01    0.2   2014-07-24   7
3184   4735826    Keck     NIRC2        K'   99.99   7.30    0.5   2013-08-07   3
3184   4735826    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
3184   4735826    Keck     NIRC2        K'   99.99   4.30   0.03   2014-07-31   3
3184   4735826  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3184   4735826    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
3184   4735826    WIYN      DSSI     692nm    0.05   3.56    0.2   2013-05-26   7
3184   4735826    WIYN      DSSI     880nm    0.05   3.39    0.2   2013-05-26   7
3185   3240406    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
3188   7457278    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
3188   7457278    WIYN      DSSI     692nm    0.05   3.27    0.2   2013-05-27   7
3188   7457278    WIYN      DSSI     880nm    0.05   3.08    0.2   2013-05-27   7
3190   5985713     Gem      DSSI     692nm    0.02   4.68    0.2   2014-07-23   7
3190   5985713     Gem      DSSI     880nm    0.02   4.68    0.2   2014-07-23   7
3190   5985713    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
3190   5985713  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3190   5985713    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
3190   5985713    WIYN      DSSI     692nm    0.05   2.78    0.2   2013-05-27   7
3190   5985713    WIYN      DSSI     880nm    0.05   3.19    0.2   2013-05-27   7
3194  12004971    Keck     NIRC2  Br-gamma    0.05   8.80    0.5   2013-08-20   1
3194  12004971    Keck     NIRC2        K'   99.99   7.70    0.5   2014-08-13   3
3194  12004971    Keck     NIRC2        K'   99.99   3.94   0.03   2014-08-13   3
3194  12004971    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-13   3
3194  12004971  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3194  12004971    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
3196   9002538     Gem      DSSI     880nm    0.02   4.20    0.2   2014-07-19   7
3196   9002538     Gem      DSSI     692nm    0.02   4.58    0.2   2014-07-19   7
3196   9002538    Keck     NIRC2        K'   99.99   7.90    0.5   2013-08-06   3
3196   9002538    Keck     NIRC2        K'   99.99   4.85   0.03   2013-08-06   3
3196   9002538    Keck     NIRC2        K'   99.99   8.10    0.5   2013-08-06   3
3196   9002538    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
3196   9002538  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3196   9002538    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
3196   9002538    WIYN      DSSI     692nm    0.05   3.67    0.2   2013-05-26   7
3196   9002538    WIYN      DSSI     880nm    0.05   3.00    0.2   2013-05-26   7
3197   8443527    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
3197   8443527    WIYN      DSSI     880nm    0.05   2.60    0.2   2015-10-04   7
3197   8443527    WIYN      DSSI     692nm    0.05   2.85    0.2   2015-10-04   7
3199   5482603    Pal5     PHARO  Br-gamma    0.12   5.71    0.5   2012-09-08   7
3202   4262040    Lick     IRCAL         H    0.87   3.10    1.0   2013-09-17   1
3202   4262040  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3202   4262040    Pal5     PHARO  Br-gamma    0.12   5.81    0.5   2014-08-09   7
3202   4262040    WIYN      DSSI     880nm    0.05   2.91    0.2   2013-09-21   7
3202   4262040    WIYN      DSSI     692nm    0.05   3.16    0.2   2013-09-21   7
3203   3122872    CAHA  AstraLux        i'    0.32   2.94    0.5   2013-06-19   5
3203   3122872  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3203   3122872    Pal5     PHARO  Br-gamma    0.11   6.28    0.5   2014-08-09   7
3203   3122872    WIYN      DSSI     880nm    0.05   2.47    0.2   2013-09-21   7
3203   3122872    WIYN      DSSI     692nm    0.05   2.97    0.2   2013-09-21   7
3204  11456279     Gem      DSSI     692nm    0.02   4.88    0.2   2013-07-27   7
3204  11456279     Gem      DSSI     880nm    0.02   4.67    0.2   2013-07-27   7
3204  11456279  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
3204  11456279    WIYN      DSSI     880nm    0.05   2.60    0.2   2013-05-26   7
3204  11456279    WIYN      DSSI     692nm    0.05   2.76    0.2   2013-05-26   7
3206   5612697    CAHA  AstraLux        i'    0.46   3.07    0.5   2013-06-10   5
3206   5612697    WIYN      DSSI     692nm    0.05   3.18    0.2   2015-10-04   7
3206   5612697    WIYN      DSSI     880nm    0.05   2.09    0.2   2015-10-04   7
3207   9518710    WIYN      DSSI     880nm    0.05   2.55    0.2   2015-10-04   7
3207   9518710    WIYN      DSSI     692nm    0.05   2.52    0.2   2015-10-04   7
3208  10155029    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
3208  10155029    Keck     NIRC2        K'   99.99   6.90    0.5   2014-07-30   3
3208  10155029    Keck     NIRC2        K'   99.99   7.70    0.5   2014-07-30   3
3208  10155029    Keck     NIRC2        K'   99.99   3.67   0.03   2014-07-30   3
3208  10155029  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3208  10155029    WIYN      DSSI     880nm    0.05   2.83    0.2   2013-05-27   7
3208  10155029    WIYN      DSSI     692nm    0.05   2.78    0.2   2013-05-27   7
3209   7017274     Gem      DSSI     880nm    0.02   3.94    0.2   2014-07-25   7
3209   7017274     Gem      DSSI     692nm    0.02   5.15    0.2   2014-07-25   7
3209   7017274    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
3209   7017274  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3211   7293937    WIYN      DSSI     692nm    0.05   2.89    0.2   2013-05-27   7
3211   7293937    WIYN      DSSI     880nm    0.05   2.95    0.2   2013-05-27   7
3212   4927734    WIYN      DSSI     692nm    0.05   3.28    0.2   2013-05-27   7
3212   4927734    WIYN      DSSI     880nm    0.05   2.77    0.2   2013-05-27   7
3213   5398002    Pal5     PHARO        Ks    0.11   6.28    0.5   2015-08-30   7
3214   7983117    Lick     IRCAL         H    0.70   3.30    1.0   2013-09-17   1
3214   7983117  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
3214   7983117    WIYN      DSSI     880nm    0.05   2.54    0.2   2013-09-23   7
3214   7983117    WIYN      DSSI     692nm    0.05   2.38    0.2   2013-09-23   7
3219   7985733     Gem      DSSI     880nm    0.02   5.56    0.2   2013-07-28   7
3219   7985733     Gem      DSSI     692nm    0.02   5.63    0.2   2013-07-28   7
3220  11189311  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3220  11189311    WIYN      DSSI     692nm    0.05   3.06    0.2   2013-09-21   7
3220  11189311    WIYN      DSSI     880nm    0.05   2.28    0.2   2013-09-21   7
3224  10384298     Gem      DSSI     692nm    0.02   5.60    0.2   2013-07-27   7
3224  10384298     Gem      DSSI     880nm    0.02   5.06    0.2   2013-07-27   7
3224  10384298  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-23   6
3225   3109550    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
3225   3109550  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3232   9569711    Keck     NIRC2        K'   99.99   6.90    0.5   2013-08-06   3
3232   9569711    Keck     NIRC2        K'   99.99   4.91   0.03   2013-08-06   3
3232   9569711    Keck     NIRC2        K'   99.99   8.10    0.5   2013-08-06   3
3232   9569711  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3232   9569711    WIYN      DSSI     880nm    0.05   2.47    0.2   2013-09-22   7
3232   9569711    WIYN      DSSI     692nm    0.05   2.90    0.2   2013-09-22   7
3234  10057494     Gem      DSSI     880nm    0.02   4.48    0.2   2014-07-25   7
3234  10057494     Gem      DSSI     692nm    0.02   4.86    0.2   2014-07-25   7
3234  10057494  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3234  10057494    Pal5     PHARO  Br-gamma    0.16   5.37    0.5   2014-08-08   7
3234  10057494    WIYN      DSSI     880nm    0.05   2.54    0.2   2013-09-21   7
3234  10057494    WIYN      DSSI     692nm    0.05   2.57    0.2   2013-09-21   7
3236   7902003     Gem      DSSI     692nm    0.02   4.72    0.2   2014-07-24   7
3236   7902003     Gem      DSSI     880nm    0.02   4.39    0.2   2014-07-24   7
3236   7902003  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3236   7902003    WIYN      DSSI     880nm    0.05   2.33    0.2   2013-09-21   7
3236   7902003    WIYN      DSSI     692nm    0.05   3.26    0.2   2013-09-21   7
3237   6587796    CAHA  AstraLux        i'    0.43   2.71    0.5   2013-06-16   5
3237   6587796     Gem      DSSI     692nm    0.02   5.11    0.2   2014-07-25   7
3237   6587796     Gem      DSSI     880nm    0.02   4.21    0.2   2014-07-25   7
3237   6587796    Keck     NIRC2        K'   99.99   8.10    0.5   2014-07-31   3
3237   6587796    Keck     NIRC2        K'   99.99   4.16   0.03   2014-07-31   3
3237   6587796  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3237   6587796    WIYN      DSSI     692nm    0.05   2.63    0.2   2013-09-21   7
3237   6587796    WIYN      DSSI     880nm    0.05   2.52    0.2   2013-09-21   7
3242   6928906  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3242   6928906    WIYN      DSSI     880nm    0.05   2.19    0.2   2013-09-21   7
3242   6928906    WIYN      DSSI     692nm    0.05   2.50    0.2   2013-09-21   7
3245   8073705     Gem      DSSI     880nm    0.02   4.51    0.2   2014-07-24   7
3245   8073705     Gem      DSSI     692nm    0.02   4.86    0.2   2014-07-24   7
3245   8073705  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
3245   8073705    Pal5     PHARO  Br-gamma    0.17   5.01    0.5   2014-08-08   7
3245   8073705    WIYN      DSSI     692nm    0.05   2.84    0.2   2013-09-21   7
3245   8073705    WIYN      DSSI     880nm    0.05   1.99    0.2   2013-09-21   7
3246   9885417    Keck     NIRC2        K'   99.99   8.60    0.5   2013-08-07   3
3246   9885417    Keck     NIRC2        K'   99.99   5.12   0.03   2013-08-07   3
3246   9885417  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
3246   9885417    WIYN      DSSI     880nm    0.05   2.39    0.2   2013-09-21   7
3246   9885417    WIYN      DSSI     692nm    0.05   2.65    0.2   2013-09-21   7
3248  10917433     Gem      DSSI     692nm    0.02   4.98    0.2   2014-07-24   7
3248  10917433     Gem      DSSI     880nm    0.02   4.67    0.2   2014-07-24   7
3248  10917433  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3248  10917433    Pal5     PHARO  Br-gamma    0.14   5.36    0.5   2014-08-08   7
3248  10917433    WIYN      DSSI     880nm    0.05   2.65    0.2   2013-09-21   7
3248  10917433    WIYN      DSSI     692nm    0.05   2.92    0.2   2013-09-21   7
3255   8183288     Gem      DSSI     692nm    0.02   4.51    0.2   2013-07-27   7
3255   8183288     Gem      DSSI     880nm    0.02   4.35    0.2   2013-07-27   7
3255   8183288    Keck     NIRC2         J   99.99  99.99  99.99   2012-08-25   1
3255   8183288    Keck     NIRC2        K'   99.99  99.99  99.99   2012-08-25   1
3255   8183288    Keck     NIRC2        K'   99.99   6.50    0.5   2014-07-29   3
3255   8183288    Lick     IRCAL         H    0.40   5.00    1.0   2013-07-16   1
3255   8183288  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3256  11305996     HST      WFC3     F555W    0.08   8.50    0.5   2013-03-31   1
3256  11305996     HST      WFC3     F775W    0.08   8.50    0.5   2013-03-31   1
3258   4366323  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3259   2853029     Gem      DSSI     880nm    0.02   3.50    0.2   2012-07-28   7
3259   2853029     Gem      DSSI     692nm    0.02   3.53    0.2   2012-07-28   7
3259   2853029     HST      WFC3     F555W    0.08   8.50    0.5   2013-08-12   1
3259   2853029     HST      WFC3     F775W    0.08   8.50    0.5   2013-08-12   1
3259   2853029  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3260  12156174  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3261  12055539  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3262  12056139  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3263  11853130    CAHA  AstraLux        i'    0.10   4.18    0.5   2013-06-11   5
3263  11853130    Keck     NIRC2        K'   99.99   2.86   0.03   2014-07-30   3
3263  11853130    Keck     NIRC2        K'   99.99   7.50    0.5   2014-07-30   3
3263  11853130    Keck     NIRC2  Br-gamma    0.06   7.64    0.5   2015-08-06   7
3263  11853130  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3264   9345933  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3266   8826007  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3267   8620402  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3268   8379021  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3271   7285757  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3274   5280587  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3277   3120904     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-19   1
3277   3120904  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3278   3342467  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
3279   3544640  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3280  10653179  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3281  11177676  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
3282  12066569     Gem      DSSI     692nm    0.02   4.20    0.2   2015-07-18   7
3282  12066569     Gem      DSSI     880nm    0.02   2.46    0.2   2015-07-18   7
3282  12066569    Keck     NIRC2  Br-gamma    0.06   7.71    0.5   2015-08-06   7
3282  12066569  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3283   9008103  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
3284   6497146     Gem      DSSI     692nm    0.02   5.05    0.2   2013-07-25   7
3284   6497146     Gem      DSSI     880nm    0.02   4.13    0.2   2013-07-25   7
3284   6497146    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
3284   6497146    Keck     NIRC2        K'   99.99   7.80    0.5   2014-07-29   3
3284   6497146    Lick     IRCAL         H    0.35   4.90    1.0   2013-07-17   1
3284   6497146  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
3287   6584273  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
3287   6584273    WIYN      DSSI     880nm    0.05   2.38    0.2   2013-09-24   7
3287   6584273    WIYN      DSSI     692nm    0.05   2.78    0.2   2013-09-24   7
3288   5768816  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3288   5768816    WIYN      DSSI     692nm    0.05   2.27    0.2   2013-09-24   7
3288   5768816    WIYN      DSSI     880nm    0.05   2.37    0.2   2013-09-24   7
3296   9447166    Keck     NIRC2        K'    0.05   8.33    0.5   2013-08-08   7
3296   9447166    Lick     IRCAL         H    0.29   5.60    1.0   2013-07-18   1
3296   9447166  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3298   8151055  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3301   8301878  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3303   7510820  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3305   6880517    Lick     IRCAL         H    0.76   3.80    1.0   2013-09-18   1
3305   6880517  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3306   6615511  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3307   6131130  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3308   3632089  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3309   5563300    Keck     NIRC2        K'   99.99   7.40    0.5   2014-08-13   3
3309   5563300    Keck     NIRC2        K'   99.99   3.59   0.03   2014-08-13   3
3309   5563300  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3310  12253769     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
3310  12253769  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3311  12735830  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3312  11905409  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3313   9571186  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3315   8554701     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
3315   8554701  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3316   9031209  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3319   5965819  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3320   6690171  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3323   5193659  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3324   4271474  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
3329   6955671  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3330   4736644  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
3331   5876805  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3334  11147814    Keck     NIRC2        K'   99.99   2.82   0.03   2014-07-29   3
3334  11147814    Keck     NIRC2  Br-gamma    0.05   8.14    0.5   2014-09-05   7
3334  11147814  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3335  10922659  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3337   7692093  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3339   7772914  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
3340   3529290  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3341   5621333  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3342   5392897  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
3343   3236705  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3344  11810124  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
3345  11303322  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3346  11241912  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3347   8824737  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3348   9349757  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3349   8636333    Keck     NIRC2        Ks    0.04   5.06    0.5   2014-07-17   1
3349   8636333    Keck     NIRC2         H    0.04   5.06    0.5   2014-07-17   1
3349   8636333    Keck     NIRC2         H   99.99  99.99  99.99   2014-07-18   1
3349   8636333  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3352   8081239  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3353   7091432  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-24   2
3354   9845909  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
3355   9221528  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
3356   6368230  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3357   7115291  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3358   4263529  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
3361   6619815  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3363  11651712  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3365  11455428  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3367  10935993  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
3370  11657614  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
3371  11125797  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3371  11125797    WIYN      DSSI     692nm    0.05   2.20    0.2   2013-09-24   7
3371  11125797    WIYN      DSSI     880nm    0.05   2.45    0.2   2013-09-24   7
3372   9785921  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3374   6705026  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3375   6779726  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3377   5553959    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
3377   5553959  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
3379   2995392  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3383   8078502  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3384   8644365  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3384   8644365    Pal5     PHARO        Ks    0.15   3.12    0.5   2014-07-17   1
3384   8644365    WIYN      DSSI     880nm    0.05   1.58    0.2   2013-09-25   7
3384   8644365    WIYN      DSSI     692nm    0.05   2.65    0.2   2013-09-25   7
3385   9489947  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
3386   6960487  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3389   3848966  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3391   9452897  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3393   9085563  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3394   7748487  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3395   3219037  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
3396   5710069  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3397   6200810  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3398   3561464  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3398   3561464    Pal5     PHARO        Ks    0.15   4.88    0.5   2014-08-13   1
3398   3561464    WIYN      DSSI     880nm    0.05   2.37    0.2   2013-09-23   7
3398   3561464    WIYN      DSSI     692nm    0.05   2.47    0.2   2013-09-23   7
3401   9966219    Keck     NIRC2  Br-gamma    0.05   8.51    0.5   2014-09-05   7
3401   9966219  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3403  11754430  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3403  11754430    Pal5     PHARO        Ks    0.15   2.92    0.5   2014-07-17   1
3403  11754430    WIYN      DSSI     692nm    0.05   2.45    0.2   2013-09-25   7
3403  11754430    WIYN      DSSI     880nm    0.05   2.61    0.2   2013-09-25   7
3404   8409295  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
3407   7131760    Lick     IRCAL         H    0.51   4.50    1.0   2013-09-18   1
3407   7131760  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3408  11922778  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
3410   9285265  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3411   6025124  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
3412   5780930  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3413   4164393  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3414   6023859    Keck     NIRC2        K'   99.99   2.32   0.03   2014-07-29   3
3414   6023859    Keck     NIRC2        K'   99.99   7.50    0.5   2014-07-29   3
3414   6023859  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3415   3433668  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,6
3416   2849140  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-07   6
3417   7503885  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
3418   3629330  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3419  11519134  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3420   7289338  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3421   5004909     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
3421   5004909  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3423   3745559  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3425   9117416    Keck     NIRC2        K'   99.99   7.10    0.5   2013-08-06   3
3425   9117416    Keck     NIRC2        K'   99.99   4.04   0.03   2013-08-06   3
3425   9117416    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
3425   9117416  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3426   5900235  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
3428   9027909    Keck     NIRC2         J   99.99  99.99  99.99   2013-10-28   1
3428   9027909    Keck     NIRC2        Ks   99.99  99.99  99.99   2013-10-28   1
3428   9027909  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
3429   9230021  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-23   2
3430   7697103  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
3432   8738775  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
3433   7093401  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3434   8628665  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
3436   6265665  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
3437   4645174  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3438   6599975  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3439   4282191  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3440   3559860  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3443   7288306  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3444   5384713    CAHA  AstraLux        z'    0.17   3.82    0.5   2013-06-15   5
3444   5384713    CAHA  AstraLux        i'    0.17   3.46    0.5   2013-06-15   5
3444   5384713    Keck     NIRC2  Br-gamma    0.05   9.01    0.5   2014-06-13   7
3444   5384713    Keck     NIRC2         J    0.04   8.03    0.5   2014-06-13   7
3444   5384713    Keck     NIRC2        K'   99.99   8.10    0.5   2014-08-13   3
3444   5384713    Keck     NIRC2        K'   99.99   4.03   0.03   2014-08-13   3
3444   5384713    Keck     NIRC2        K'   99.99   7.30    0.5   2014-08-13   3
3444   5384713  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
3444   5384713    Pal5     PHARO        Ks    0.15   3.57    0.5   2014-08-13   1
3444   5384713    Pal5     PHARO         J    0.15   2.07    0.5   2014-08-13   1
3444   5384713    WIYN      DSSI     880nm    0.05   2.40    0.2   2013-09-23   7
3444   5384713    WIYN      DSSI     692nm    0.05   2.60    0.2   2013-09-23   7
3445  11860395  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
3448   3348216  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3449  10798838  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3451  10793576  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3455   6947668  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
3456   6364582     Gem      DSSI     880nm    0.02   4.99    0.2   2015-07-20   7
3456   6364582     Gem      DSSI     562nm    0.02   5.40    0.2   2015-07-20   7
3456   6364582    Keck     NIRC2  Br-gamma    0.07   8.31    0.5   2014-09-04   7
3456   6364582     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
3456   6364582  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3456   6364582    Pal5     PHARO  Br-gamma    0.15   5.73    0.5   2014-07-10   7
3456   6364582    Pal5     PHARO         J    0.24   4.64    0.5   2014-07-10   7
3458   6118370  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3459   2717158  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
3460   9664276  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3463   5294945  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
3465   9763612  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
3467   7121885  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
3468   5213404  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3470   9995771  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3471  11875511     Gem      DSSI     692nm    0.02   4.39    0.2   2014-07-24   7
3471  11875511     Gem      DSSI     880nm    0.02   4.19    0.2   2014-07-24   7
3471  11875511  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
3471  11875511    Pal5     PHARO  Br-gamma    0.35   3.78    0.5   2014-08-08   7
3472   9536108  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
3473   8905246  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-15   6
3474   5213230  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3474   5213230    WIYN      DSSI     692nm    0.05   2.14    0.2   2013-09-24   7
3474   5213230    WIYN      DSSI     880nm    0.05   1.78    0.2   2013-09-24   7
3478   7742408  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
3480   9843517  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3481   8812045  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3482   7288444  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
3483   3101923  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
3484  10881457  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
3486   8121328  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3487   9783760  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3493   8880123  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
3495   9474756  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
3496   7517261     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
3496   7517261  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3497   8424002    Keck     NIRC2        K'   99.99   7.70    0.5   2013-08-06   3
3497   8424002  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1
3497   8424002  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-10-24   1
3497   8424002  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-10-24   1
3497   8424002  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-24   1,2
3497   8424002  Pal1.5   Robo-AO        r'    0.12  99.99  99.99   2013-10-24   1
3500   6058816  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
3500   6058816    Pal5     PHARO        Ks    0.15   2.94    0.5   2014-07-17   1
3500   6058816    WIYN      DSSI     692nm    0.05   2.25    0.2   2015-10-03   7
3500   6058816    WIYN      DSSI     880nm    0.05   2.45    0.2   2015-10-03   7
3503   6368175  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3504   5471158  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
3506   8719419    Keck     NIRC2        K'   99.99   7.80    0.5   2013-08-07   3
3506   8719419    Keck     NIRC2        K'   99.99   4.82   0.03   2013-08-07   3
3506   8719419  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3511   3644542    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
3513   9851142    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
3515   3240159  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
3520   3757590  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
3522  12021387  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
3527   8733497  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-15   6
3528   4255422    Keck     NIRC2        K'   99.99   5.37   0.03   2013-08-07   3
3528   4255422  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3531   6947164  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
3533   4824268  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
3541   8868364  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3545   8244173  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3554   6426592    CAHA  AstraLux        i'    0.10   3.88    0.5   2013-06-28   5
3554   6426592  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3557   5534965  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3560   4848423    CAHA  AstraLux        i'    0.12   3.21    0.5   2013-07-14   5
3560   4848423    Lick     IRCAL         H    0.70   3.60    1.0   2013-09-17   1
3560   4848423  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
3564  10960995    CAHA  AstraLux        i'    0.34   2.73    0.5   2013-07-14   5
3565   9592575  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3570   5023948    CAHA  AstraLux        i'    0.21   3.20    0.5   2013-07-14   5
3571   5113053    CAHA  AstraLux        i'    0.27   2.99    0.5   2013-07-14   5
3573  10068919  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
3581   8263746  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
3583   5130740  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3588   9656543    CAHA  AstraLux        i'   99.99   4.43    0.5   2013-07-15   5
3597   9366988    CAHA  AstraLux        i'    0.10   3.50    0.5   2013-07-15   5
3602  10845188  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3605   6137704  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
3606  10275074  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3608  10259301  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3611   6675060  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3616   6058875    CAHA  AstraLux        i'    0.10   5.53    0.5   2013-07-15   5
3616   6058875    CAHA  AstraLux        z'    0.12   5.51    0.5   2013-07-17   5
3617  10735564  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3620  11499263  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3626  12643582  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3627  10091110  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
3633  11858741    CAHA  AstraLux        z'    0.12   5.28    0.5   2013-07-17   5
3639  10491544    CAHA  AstraLux        z'    0.12   3.60    0.5   2013-06-10   5
3639  10491544    CAHA  AstraLux        i'    0.10   3.38    0.5   2013-06-28   5
3641   3534118  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
3647   9661869  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3649   6066379    CAHA  AstraLux        i'    0.38   5.77    0.5   2013-07-17   5
3649   6066379  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3652   8256044  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
3658   1575690    CAHA  AstraLux        i'   99.99   6.54    0.5   2013-07-15   5
3660   5103998  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
3663  12735740    Keck     NIRC2        K'   99.99   8.40    0.5   2014-08-13   3
3663  12735740    Keck     NIRC2        K'   99.99   4.88   0.03   2014-08-13   3
3663  12735740  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3670   2167890    CAHA  AstraLux        z'    0.12   3.71    0.5   2013-06-12   5
3674   2446623  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3675   9596089  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3678   4150804  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-17   6
3678   4150804    Pal5     PHARO        Ks    0.15   2.95    0.5   2014-07-16   1
3680   9025971  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3681   2581316    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
3681   2581316    Keck     NIRC2        K'   99.99   7.80    0.5   2014-08-12   3
3681   2581316    Keck     NIRC2        K'   99.99   4.84   0.03   2014-08-12   3
3681   2581316    Keck     NIRC2        K'   99.99   7.50    0.5   2014-08-12   3
3681   2581316  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3681   2581316    WIYN      DSSI     880nm    0.05   2.50    0.2   2013-05-27   7
3681   2581316    WIYN      DSSI     692nm    0.05   3.05    0.2   2013-05-27   7
3683  10795103  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3684   9394601    CAHA  AstraLux        i'    0.17   3.23    0.5   2013-07-15   5
3684   9394601    CAHA  AstraLux        z'    0.12   3.48    0.5   2013-07-17   5
3685   8494410  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3689   7017372  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-13   2
3690   9715939  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3692   5903301    CAHA  AstraLux        z'    0.12   5.95    0.5   2013-07-17   5
3692   5903301  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
3693   7695087    CAHA  AstraLux        i'    0.34   4.16    0.5   2013-06-12   5
3696   5435816  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3704   2569494    CAHA  AstraLux        i'    0.10   4.25    0.5   2013-07-17   5
3706   7770471    CAHA  AstraLux        i'    0.10   3.79    0.5   2013-07-15   5
3708   6314173    CAHA  AstraLux        i'    0.10   5.74    0.5   2013-07-14   5
3709   2576107  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3712   2437060    CAHA  AstraLux        i'   99.99   5.14    0.5   2013-06-12   5
3714  11564013    CAHA  AstraLux        i'    0.25   3.06    0.5   2013-07-14   5
3716   8719324  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
3717  11241814  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
3719   9837083    CAHA  AstraLux        i'    0.10   3.97    0.5   2013-07-15   5
3720  10735331  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3721   7763269  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3723   5471606    CAHA  AstraLux        i'    0.16   2.19    0.5   2013-07-14   5
3723   5471606    Pal5     PHARO  Br-gamma   99.99  99.99  99.99   2013-07-18   1
3725   3459199    CAHA  AstraLux        i'    0.16   3.21    0.5   2013-06-10   5
3726   6973796  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
3726   6973796    Pal5     PHARO        Ks    0.15   5.71    0.5   2015-08-30   7
3727  12023089    CAHA  AstraLux        i'    0.28   5.68    0.5   2013-07-13   5
3728   7515679    CAHA  AstraLux        i'    0.23   3.07    0.5   2013-06-11   5
3728   7515679  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3730  10879213    CAHA  AstraLux        i'    0.10   3.78    0.5   2013-07-13   5
3738   5478083  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3741   8780959  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
3742   5565486    CAHA  AstraLux        i'    0.29   2.85    0.5   2013-06-29   5
3744  11303811    CAHA  AstraLux        i'    0.36   4.19    0.5   2013-07-13   5
3749  11547869    Keck     NIRC2  Br-gamma    0.06   8.14    0.5   2014-08-11   7
3749  11547869  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3762  11518142  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
3762  11518142    Pal5     PHARO        Ks    0.22   4.90    0.5   2015-08-28   7
3763   3114667    CAHA  AstraLux        i'    0.10   4.12    0.5   2013-07-12   5
3765  12109845    CAHA  AstraLux        i'    0.10   4.56    0.5   2013-07-14   5
3765  12109845    CAHA  AstraLux        z'    0.12   4.52    0.5   2013-07-17   5
3765  12109845  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
3767   8323764  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3770   5008245  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
3771  10555365  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
3777   4075067    CAHA  AstraLux        i'    0.20   3.26    0.5   2013-06-13   5
3780   6775985  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3782  11357192    Keck     NIRC2        K'   99.99   3.22   0.03   2014-08-12   3
3782  11357192  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
3783   9533489    Keck     NIRC2  Br-gamma    0.05   8.23    0.5   2014-09-04   7
3783   9533489  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3784   5688997  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
3787   7813039  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
3787   7813039    Pal5     PHARO        Ks    0.15   4.29    0.5   2014-08-13   1
3788   9405541    CAHA  AstraLux        i'    0.29   2.78    0.5   2013-06-10   5
3788   9405541    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
3791   5437945    Keck     NIRC2         J    0.04   7.07    0.5   2013-08-08   7
3791   5437945    Keck     NIRC2        K'    0.05   8.26    0.5   2013-08-08   7
3791   5437945  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3793   4037163    CAHA  AstraLux        i'    0.17   5.68    0.5   2013-06-29   5
3794  12557548  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
3795   3338660    CAHA  AstraLux        i'    0.19   3.06    0.5   2013-06-28   5
3796   3338674    CAHA  AstraLux        i'    0.24   3.07    0.5   2013-06-11   5
3800   9593759    CAHA  AstraLux        i'   99.99   6.14    0.5   2013-06-13   5
3801   8827930    CAHA  AstraLux        i'    0.10   4.44    0.5   2013-06-11   5
3801   8827930  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
3803   6286155    CAHA  AstraLux        i'    0.10   3.61    0.5   2013-06-12   5
3805   4663185    CAHA  AstraLux        i'    0.20   3.29    0.5   2013-06-13   5
3810   5769943    CAHA  AstraLux        i'    0.10   4.64    0.5   2013-06-29   5
3811   4638237  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3811   4638237    Pal5     PHARO        Ks    0.15   4.09    0.5   2014-08-13   1
3814   2997178    CAHA  AstraLux        i'    0.11   3.43    0.5   2013-06-12   5
3815   6507433  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3817   5636642    CAHA  AstraLux        i'    0.10   3.76    0.5   2013-06-29   5
3818   6515722  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3818   6515722    WIYN      DSSI     692nm    0.05   3.00    0.2   2013-09-23   7
3818   6515722    WIYN      DSSI     880nm    0.05   2.08    0.2   2013-09-23   7
3821   5956776    CAHA  AstraLux        i'    0.22   3.03    0.5   2013-06-28   5
3823   4820550  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3823   4820550    Pal5     PHARO        Ks    0.15   4.29    0.5   2014-08-13   1
3824   6516874    CAHA  AstraLux        i'    0.10   5.00    0.5   2013-06-28   5
3827   5114623    CAHA  AstraLux        i'    0.10   4.09    0.5   2013-06-12   5
3830  10676927  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3835   2581554    Keck     NIRC2        K'   99.99   4.39   0.03   2013-08-07   3
3835   2581554    Keck     NIRC2        K'   99.99   8.60    0.5   2013-08-07   3
3835   2581554  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3837   9761573  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3842   9532637    CAHA  AstraLux        i'   99.99   4.76    0.5   2013-07-13   5
3845  11824218    CAHA  AstraLux        i'    0.13   3.70    0.5   2013-06-13   5
3848  12784167  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3849   8949316    CAHA  AstraLux        i'    0.10   4.38    0.5   2013-07-13   5
3853   2697935    CAHA  AstraLux        i'    0.22   3.03    0.5   2013-06-13   5
3853   2697935  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
3855   2558370  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
3864   4164922     Gem      DSSI     880nm    0.02   4.38    0.2   2014-07-19   7
3864   4164922     Gem      DSSI     692nm    0.02   4.70    0.2   2014-07-19   7
3864   4164922    Keck     NIRC2        K'   99.99   8.50    0.5   2013-08-07   3
3864   4164922    Keck     NIRC2        K'   99.99   4.67   0.03   2013-08-07   3
3864   4164922  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
3864   4164922    Pal5     PHARO        Ks    0.15   2.80    0.5   2014-07-16   1
3867   9353742  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
3871   9752982  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3873   8430105    CAHA  AstraLux        i'    0.22   3.20    0.5   2013-06-13   5
3875  11911561    Keck     NIRC2        Ks    0.04   5.10    0.5   2014-07-17   1
3875  11911561  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3876   3440118    Keck     NIRC2        K'   99.99   8.00    0.5   2014-07-31   3
3876   3440118    Keck     NIRC2        K'   99.99   4.33   0.03   2014-07-31   3
3876   3440118  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3876   3440118    WIYN      DSSI     692nm    0.05   2.85    0.2   2015-10-24   7
3876   3440118    WIYN      DSSI     880nm    0.05   2.36    0.2   2015-10-24   7
3878   4472818     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
3878   4472818     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
3878   4472818  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
3880   4147444    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
3880   4147444  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
3880   4147444    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
3880   4147444    WIYN      DSSI     692nm    0.05   3.56    0.2   2013-05-27   7
3880   4147444    WIYN      DSSI     880nm    0.05   2.80    0.2   2013-05-27   7
3886   8848288    CAHA  AstraLux        i'    0.16   4.49    0.5   2013-06-10   5
3886   8848288    CAHA  AstraLux        z'    0.16   2.89    0.5   2013-06-10   5
3886   8848288  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
3886   8848288    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-28   1
3889  10733174    WIYN      DSSI     692nm    0.05   2.65    0.2   2013-09-21   7
3889  10733174    WIYN      DSSI     880nm    0.05   2.01    0.2   2013-09-21   7
3890   8564976    CAHA  AstraLux        i'    0.27   4.33    0.5   2013-06-13   5
3890   8564976  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
3891   8765560    Keck     NIRC2        K'   99.99   8.00    0.5   2014-08-13   3
3891   8765560    Keck     NIRC2        K'   99.99   4.59   0.03   2014-08-13   3
3891   8765560  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3892  11760860     DCT      DSSI     692nm    0.04   3.91    0.2   2014-10-01   7
3892  11760860     DCT      DSSI     880nm    0.04   3.82    0.2   2014-10-01   7
3892  11760860    Keck     NIRC2        K'   99.99   4.88   0.03   2014-08-12   3
3892  11760860    Keck     NIRC2        K'   99.99   7.70    0.5   2014-08-12   3
3892  11760860  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
3893   3728432  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
3901   9480535  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
3907   7137213    Keck     NIRC2         J    0.04   3.80    0.5   2014-07-17   1
3907   7137213    Keck     NIRC2        Ks    0.04   4.78    0.5   2014-07-17   1
3907   7137213    Keck     NIRC2         H    0.04   4.48    0.5   2014-07-17   1
3907   7137213  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
3907   7137213    Pal5     PHARO        Ks    0.15   2.18    0.5   2014-07-14   1
3908  10363115    Keck     NIRC2        K'   99.99   6.60    0.5   2014-07-30   3
3908  10363115    Keck     NIRC2        K'   99.99   0.78   0.03   2014-07-30   3
3908  10363115    Keck     NIRC2        K'   99.99   7.60    0.5   2014-07-30   3
3908  10363115  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
3909   5966810  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
3911   9761615  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3913  10281221  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3916   5784777  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3919   4649440    CAHA  AstraLux        i'    0.14   3.40    0.5   2013-06-13   5
3923   5015459  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
3925  10788461    CAHA  AstraLux        i'    0.11   3.43    0.5   2013-06-14   5
3925  10788461     DCT      DSSI     880nm    0.04   2.80    0.2   2014-03-23   7
3925  10788461     DCT      DSSI     692nm    0.04   3.71    0.2   2014-03-23   7
3925  10788461    Keck     NIRC2        K'   99.99   4.13   0.03   2014-08-11   3
3925  10788461    Keck     NIRC2        K'   99.99   7.60    0.5   2014-08-11   3
3925  10788461  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
3928   4242692  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
3933  11244682  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-12   6
3935   5895158  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
3936   4947556    Keck     NIRC2  Br-gamma    0.05   8.28    0.5   2015-08-04   7
3936   4947556  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
3939   9593528  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
3940   5195945    CAHA  AstraLux        i'    0.13   3.42    0.5   2013-06-13   5
3943   7679812  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
3943   7679812    WIYN      DSSI     692nm    0.05   2.90    0.2   2015-10-27   7
3943   7679812    WIYN      DSSI     880nm    0.05   2.66    0.2   2015-10-27   7
3946   8636434    Keck     NIRC2  Br-gamma    0.05   8.56    0.5   2014-06-13   7
3946   8636434    Keck     NIRC2         J    0.04   7.54    0.5   2014-06-13   7
3946   8636434  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3946   8636434    WIYN      DSSI     880nm    0.05   2.34    0.2   2013-09-21   7
3946   8636434    WIYN      DSSI     692nm    0.05   2.98    0.2   2013-09-21   7
3966   3732035  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
3966   3732035    WIYN      DSSI     692nm    0.05   2.57    0.2   2013-09-21   7
3966   3732035    WIYN      DSSI     880nm    0.05   2.53    0.2   2013-09-21   7
3975   9280239  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
3984   8036287  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
3991  10352333    Keck     NIRC2        K'   99.99   7.50    0.5   2014-07-31   3
3991  10352333  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
3993   2970804    CAHA  AstraLux        i'    0.17   3.01    0.5   2013-06-29   5
3993   2970804    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
3998   7707742    CAHA  AstraLux        i'    0.29   5.03    0.5   2013-06-29   5
4002   5773121  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4004   4814502    Keck     NIRC2        K'   99.99   4.55   0.03   2014-07-31   3
4004   4814502    Keck     NIRC2        K'   99.99   8.10    0.5   2014-07-31   3
4004   4814502    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
4004   4814502  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4004   4814502    Pal5     PHARO        Ks    0.11   6.30    0.5   2015-08-31   7
4005   8142787    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
4005   8142787  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-24   2
4007   8376848  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4009   8934103  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4011  11969988     DCT      DSSI     880nm    0.04   3.04    0.2   2014-10-01   7
4011  11969988     DCT      DSSI     692nm    0.04   3.32    0.2   2014-10-01   7
4011  11969988  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
4013   4832225    CAHA  AstraLux        i'    0.78   1.76    0.5   2013-07-16   5
4013   4832225    CAHA  AstraLux        z'    0.12   2.17    0.5   2013-07-17   5
4013   4832225     Gem      DSSI     692nm    0.02   5.45    0.2   2013-07-27   7
4013   4832225     Gem      DSSI     880nm    0.02   5.14    0.2   2013-07-27   7
4013   4832225    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
4013   4832225    Pal5     PHARO         J    0.11   6.00    0.5   2013-06-25   1
4014   9009953  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4014   9009953    WIYN      DSSI     692nm    0.05   3.56    0.2   2013-09-21   7
4014   9009953    WIYN      DSSI     880nm    0.05   3.58    0.2   2013-09-21   7
4015   8282846  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4016   5938970    CAHA  AstraLux        i'    0.33   3.16    0.5   2013-06-16   5
4016   5938970    Keck     NIRC2        K'   99.99   7.20    0.5   2013-08-06   3
4016   5938970    Keck     NIRC2         J    0.06   6.84    0.5   2014-06-13   7
4016   5938970    Keck     NIRC2  Br-gamma    0.05   8.47    0.5   2014-06-13   7
4016   5938970    Keck     NIRC2        K'   99.99   3.38   0.03   2014-07-29   3
4016   5938970  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4016   5938970    WIYN      DSSI     692nm    0.05   2.35    0.2   2013-09-21   7
4016   5938970    WIYN      DSSI     880nm    0.05   1.88    0.2   2013-09-21   7
4021  11967788  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4021  11967788    Pal5     PHARO        Ks    0.15   1.83    0.5   2014-07-17   1
4022   7733731  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4024  10714072  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4032   7100673     DCT      DSSI     880nm    0.04   3.05    0.2   2014-03-23   7
4032   7100673     DCT      DSSI     692nm    0.04   3.66    0.2   2014-03-23   7
4032   7100673    Keck     NIRC2        K'   99.99   3.87   0.03   2013-08-07   3
4032   7100673    Keck     NIRC2        K'   99.99   7.80    0.5   2013-08-07   3
4032   7100673  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4032   7100673    Pal5     PHARO        Ks    0.15   1.96    0.5   2014-07-14   1
4032   7100673    WIYN      DSSI     880nm    0.05   2.35    0.2   2013-09-25   7
4032   7100673    WIYN      DSSI     692nm    0.05   2.59    0.2   2013-09-25   7
4033   4138557    CAHA  AstraLux        i'    0.20   3.19    0.5   2013-07-16   5
4033   4138557    CAHA  AstraLux        z'    0.12   3.56    0.5   2013-07-17   5
4036  11415243     Gem      DSSI     880nm    0.02   4.78    0.2   2015-07-14   7
4036  11415243     Gem      DSSI     692nm    0.02   4.73    0.2   2015-07-14   7
4036  11415243    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
4036  11415243  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4037   8264402  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4037   8264402    WIYN      DSSI     692nm    0.05   2.84    0.2   2013-09-24   7
4037   8264402    WIYN      DSSI     880nm    0.05   2.59    0.2   2013-09-24   7
4051  10360722  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
4051  10360722    Pal5     PHARO        Ks    0.30   4.25    0.5   2015-08-30   7
4053   1718958     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
4053   1718958     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
4053   1718958  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4054   6428794    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
4054   6428794  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4056   4673628  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4060   9086154    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
4060   9086154  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4062  11858979  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4066   8686373  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4066   8686373    WIYN      DSSI     880nm    0.05   2.28    0.2   2013-09-24   7
4066   8686373    WIYN      DSSI     692nm    0.05   2.35    0.2   2013-09-24   7
4067   5530112  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4068   6226908  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4069   5906694  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4072   6755944  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4076   9455677  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4084   3937814    Keck     NIRC2  Br-gamma    0.05   7.71    0.5   2015-08-06   7
4084   3937814  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-15   6
4087   6106282     Gem      DSSI     692nm    0.02   5.04    0.2   2015-07-12   7
4087   6106282     Gem      DSSI     880nm    0.02   4.99    0.2   2015-07-12   7
4087   6106282    Keck     NIRC2        K'    0.05   8.08    0.5   2013-08-08   7
4087   6106282    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
4087   6106282  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
4091   3103227  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4097   5688683    Keck     NIRC2        K'   99.99   8.00    0.5   2013-08-07   3
4097   5688683    Keck     NIRC2        K'   99.99   3.50   0.03   2013-08-07   3
4097   5688683  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4097   5688683    Pal5     PHARO        Ks    0.15   3.29    0.5   2014-07-17   1
4097   5688683    WIYN      DSSI     692nm    0.05   3.04    0.2   2015-10-03   7
4097   5688683    WIYN      DSSI     880nm    0.05   2.41    0.2   2015-10-03   7
4098   8222627  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4099   8951205  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4103   3747817    Keck     NIRC2        K'    0.06   7.36    0.5   2015-08-21   7
4103   3747817  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
4109   7907808  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4117   3955817  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4120   9700449  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
4121   6349881  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4121   6349881    Pal5     PHARO        Ks    0.30   4.30    0.5   2015-08-29   7
4123   6140059     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-22   1
4123   6140059  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-25   2
4126   9272070  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4127   5088400  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4129  11970988  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4131   6129694     Gem      NIRI        K'   99.99  99.99  99.99   2015-07-31   6
4131   6129694  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
4135   5386264    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
4135   5386264  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4136   7256914  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4136   7256914    WIYN      DSSI     880nm    0.05   2.23    0.2   2015-09-27   7
4136   7256914    WIYN      DSSI     692nm    0.05   2.87    0.2   2015-09-27   7
4139   9956082  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4145   3103212  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4146  10000941    Keck     NIRC2        K'   99.99   7.80    0.5   2014-08-12   3
4146  10000941    Keck     NIRC2        K'   99.99   4.17   0.03   2014-08-12   3
4146  10000941  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4149  10875007  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-22   1,2
4150  11465651  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4152   7199060  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4153   8439323  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-10-23   2
4156   5881120  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4157   4548098     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
4157   4548098     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
4157   4548098  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4159   6607644    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
4159   6607644  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4160   7610663  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4166   4078311  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4169   7838675  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4178   5197233  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
4184   6752002    Keck     NIRC2        K'   99.99   7.30    0.5   2013-08-07   3
4184   6752002  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4185   7257966  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4188   6879171  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4189   9897364  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4190  12505503  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4192   9828127  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4194   5644412  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
4198   9072639     DCT      DSSI     692nm    0.04   3.50    0.2   2014-10-01   7
4198   9072639     DCT      DSSI     880nm    0.04   3.25    0.2   2014-10-01   7
4198   9072639  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4199   5340878  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4202   5084171  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4203   3834317    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-25   1
4203   3834317    Pal5     PHARO         J    0.11   6.00    0.5   2013-06-25   1
4203   3834317    WIYN      DSSI     692nm    0.05   3.93    0.2   2013-05-27   7
4203   3834317    WIYN      DSSI     880nm    0.05   3.65    0.2   2013-05-27   7
4204  10593535  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4205   3450040  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4207   9456281  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
4208   5129453  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4209   7918478    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
4209   7918478  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-19   1,2
4212   1724719  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4215   9366617  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4222   9183378  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
4226   9491832     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
4226   9491832     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
4226   9491832    Keck     NIRC2        K'   99.99   4.69   0.03   2013-08-06   3
4226   9491832    Keck     NIRC2        K'   99.99   7.60    0.5   2013-08-06   3
4226   9491832  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4230   9872831  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4232  11509504  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4234  11611275  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4235  10794974  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4242   9514372  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-15   2
4242   9514372    WIYN      DSSI     880nm    0.05   2.28    0.2   2013-09-23   7
4242   9514372    WIYN      DSSI     692nm    0.05   2.57    0.2   2013-09-23   7
4245  12737015  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4246   5177859  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
4251   8741470  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4252  10525049    Keck     NIRC2        K'   99.99   7.40    0.5   2014-08-11   3
4252  10525049    Keck     NIRC2        K'   99.99   1.17   0.03   2014-08-11   3
4252  10525049  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4253   9202434  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4253   9202434    WIYN      DSSI     692nm    0.05   2.51    0.2   2013-09-23   7
4253   9202434    WIYN      DSSI     880nm    0.05   1.97    0.2   2013-09-23   7
4255  10407482  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4257   7901016  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
4259   5785279  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4260   7429287    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
4260   7429287    WIYN      DSSI     880nm    0.05   2.35    0.2   2013-05-27   7
4260   7429287    WIYN      DSSI     692nm    0.05   3.13    0.2   2013-05-27   7
4261  10526887  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4267   7450747  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
4268   7826620  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4269   8890924    Keck     NIRC2        K'   99.99   7.40    0.5   2013-08-06   3
4269   8890924    Keck     NIRC2        K'   99.99   4.49   0.03   2013-08-06   3
4269   8890924  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4269   8890924    Pal5     PHARO        Ks    0.15   2.52    0.5   2014-07-17   1
4273   9716028     DCT      DSSI     692nm    0.04   3.74    0.2   2014-10-01   7
4273   9716028     DCT      DSSI     880nm    0.04   3.30    0.2   2014-10-01   7
4273   9716028  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4274   6223324  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4276   6026924     DCT      DSSI     880nm    0.04   3.59    0.2   2014-06-18   7
4276   6026924     DCT      DSSI     692nm    0.04   3.73    0.2   2014-06-18   7
4276   6026924  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4276   6026924    WIYN      DSSI     880nm    0.05   2.28    0.2   2013-09-25   7
4276   6026924    WIYN      DSSI     692nm    0.05   2.97    0.2   2013-09-25   7
4287  11081504    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
4287  11081504    Keck     NIRC2        K'   99.99   7.40    0.5   2014-08-12   3
4287  11081504    Keck     NIRC2        K'   99.99   4.35   0.03   2014-08-12   3
4287  11081504  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4287  11081504    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
4287  11081504    WIYN      DSSI     880nm    0.05   2.96    0.2   2013-05-27   7
4287  11081504    WIYN      DSSI     692nm    0.05   3.62    0.2   2013-05-27   7
4288   4548011     Gem      DSSI     692nm    0.02   5.05    0.2   2014-07-19   7
4288   4548011     Gem      DSSI     880nm    0.02   4.26    0.2   2014-07-19   7
4288   4548011    Keck     NIRC2        K'   99.99   7.80    0.5   2013-08-07   3
4288   4548011    Keck     NIRC2        K'   99.99   3.82   0.03   2013-08-07   3
4288   4548011  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4288   4548011    Pal5     PHARO        Ks    0.15   3.00    0.5   2014-07-13   1
4288   4548011    WIYN      DSSI     692nm    0.05   2.59    0.2   2013-09-21   7
4288   4548011    WIYN      DSSI     880nm    0.05   2.71    0.2   2013-09-21   7
4290   5868793  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
4292  10063208     DCT      DSSI     692nm    0.04   3.28    0.2   2014-10-01   7
4292  10063208     DCT      DSSI     880nm    0.04   2.74    0.2   2014-10-01   7
4292  10063208    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-25   2
4292  10063208    Keck     NIRC2        K'   99.99   8.20    0.5   2014-07-31   3
4292  10063208    Keck     NIRC2        K'   99.99   3.27   0.03   2014-08-11   3
4292  10063208  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4294   7681230  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4295   7596240  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4296   7661893  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4296   7661893    WIYN      DSSI     692nm    0.05   2.76    0.2   2015-10-02   7
4296   7661893    WIYN      DSSI     880nm    0.05   2.39    0.2   2015-10-02   7
4298   2852941  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4300   8507475  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4301   8773015     Gem      NIRI        K'   99.99  99.99  99.99   2015-08-27   6
4301   8773015  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4302   6290935  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4304  11612280    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
4304  11612280  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4307   3558849  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4307   3558849    WIYN      DSSI     692nm    0.05   2.50    0.2   2013-09-23   7
4307   3558849    WIYN      DSSI     880nm    0.05   2.57    0.2   2013-09-23   7
4312  10722485  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4313   9717958  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4318   9286088     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
4318   9286088     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
4318   9286088  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4320   5095082  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4323   5385410  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
4325   7749002  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4327   5371777  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4329  12456063    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
4329  12456063  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4329  12456063    Pal5     PHARO         J    0.40   3.77    0.5   2015-08-28   7
4329  12456063    WIYN      DSSI     692nm    0.05   2.99    0.2   2015-09-27   7
4329  12456063    WIYN      DSSI     880nm    0.05   2.44    0.2   2015-09-27   7
4330   8374741    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
4330   8374741    WIYN      DSSI     692nm    0.05   3.11    0.2   2013-05-27   7
4330   8374741    WIYN      DSSI     880nm    0.05   2.88    0.2   2013-05-27   7
4331   5096053    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
4331   5096053  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4333   2576962    Keck     NIRC2        K'    0.05   8.32    0.5   2013-08-08   7
4333   2576962  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4334  10140274  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4335  10730070  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4336   4458109    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-26   1
4337   8573193  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4341   6792908  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4343   8087812  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
4345  10534155  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
4346   9509343  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4347   3244792  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4351   5436161    CAHA  AstraLux        i'    0.14   3.52    0.5   2013-07-15   5
4351   5436161  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4353   4571844  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4355   4571004    CAHA  AstraLux        i'    0.10   3.47    0.5   2013-06-28   5
4356   8459663     Gem      DSSI     692nm    0.02   5.16    0.2   2015-07-19   7
4356   8459663     Gem      DSSI     880nm    0.02   3.19    0.2   2015-07-19   7
4356   8459663    Keck     NIRC2  Br-gamma    0.10   6.21    0.5   2015-08-06   7
4356   8459663    Lick     IRCAL         H    0.08   3.10    1.0   2013-09-18   1
4356   8459663  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
4357   3550372    Keck     NIRC2        K'    0.07   8.10    0.5   2013-08-22   1
4357   3550372  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4359   1575873     Gem      DSSI     880nm    0.02   4.74    0.2   2013-07-27   7
4359   1575873     Gem      DSSI     692nm    0.02   5.11    0.2   2013-07-27   7
4359   1575873    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
4360  10669994  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
4361   7801070  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4363   9776794  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4364   7427764  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4366  10647452  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4367   4773392  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4367   4773392    WIYN      DSSI     692nm    0.05   2.52    0.2   2013-09-24   7
4367   4773392    WIYN      DSSI     880nm    0.05   2.32    0.2   2013-09-24   7
4371  11444514  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4372   9702006  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4374  10991114  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4377   4945764  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4382   6937529  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4383   9883606  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4384   5860968  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4385   3645438  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4386   8480582  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4389   2997459  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
4390   8330207  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-18   2
4391   6359926  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4393   8324518  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
4395   3103473  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
4398   5802637  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4399   8345384    Keck     NIRC2        K'   99.99   7.70    0.5   2013-08-06   3
4399   8345384    Keck     NIRC2        K'   99.99   8.40    0.5   2013-08-06   3
4399   8345384    Keck     NIRC2        K'   99.99   5.16   0.03   2013-08-06   3
4399   8345384  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4399   8345384    Pal5     PHARO  Br-gamma    0.18   5.23    0.5   2014-08-10   7
4399   8345384    WIYN      DSSI     880nm    0.05   2.70    0.2   2013-09-22   7
4399   8345384    WIYN      DSSI     692nm    0.05   3.16    0.2   2013-09-22   7
4400   2831055  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4403   7703882  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
4405  10745365  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4407   8396660     Gem      DSSI     692nm    0.02   4.84    0.2   2013-07-28   7
4407   8396660     Gem      DSSI     880nm    0.02   4.93    0.2   2013-07-28   7
4407   8396660    Keck     NIRC2        K'   99.99   5.11   0.03   2013-08-07   3
4407   8396660    Keck     NIRC2        K'   99.99   8.60    0.5   2013-08-07   3
4407   8396660    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-25   2
4407   8396660  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4407   8396660    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
4407   8396660    WIYN      DSSI     692nm    0.05   2.96    0.2   2013-05-27   7
4407   8396660    WIYN      DSSI     880nm    0.05   2.34    0.2   2013-05-27   7
4409   5308537     Gem      DSSI     692nm    0.02   4.50    0.2   2014-07-23   7
4409   5308537     Gem      DSSI     880nm    0.02   4.42    0.2   2014-07-23   7
4409   5308537    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
4409   5308537  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4410   6350882  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4411   5281113  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4418   2859893  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4421   9836563     Gem      DSSI     880nm    0.02   4.41    0.2   2014-07-24   7
4421   9836563     Gem      DSSI     692nm    0.02   4.51    0.2   2014-07-24   7
4421   9836563  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-12   6
4423   3866536  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4424   7046035  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4426   8240790  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4426   8240790    WIYN      DSSI     880nm    0.05   2.36    0.2   2013-09-21   7
4426   8240790    WIYN      DSSI     692nm    0.05   2.73    0.2   2013-09-21   7
4427   4172805     Gem      DSSI     880nm    0.02   4.61    0.2   2015-07-18   7
4427   4172805     Gem      DSSI     692nm    0.02   5.14    0.2   2015-07-18   7
4427   4172805    Keck     NIRC2        K'    0.05   8.12    0.5   2013-08-08   7
4427   4172805    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
4427   4172805    Keck     NIRC2        K'   99.99   3.85   0.03   2014-07-30   3
4427   4172805    Keck     NIRC2        K'   99.99   7.50    0.5   2014-07-30   3
4427   4172805  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4428   5126182  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4431   9936080     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
4431   9936080     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
4431   9936080  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4435   8278685  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4442  11124436  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4443   5780855  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4444  11718389  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4446  10329196    Keck     NIRC2        K'   99.99   8.70    0.5   2013-08-07   3
4446  10329196    Keck     NIRC2        K'   99.99   4.72   0.03   2013-08-07   3
4446  10329196  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4447  10604592    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
4447  10604592  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
4450   7429240  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4450   7429240    Pal5     PHARO        Ks    0.22   4.90    0.5   2015-08-29   7
4451  10120548  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4452   4474462  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4456   3557560  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4457  12109267  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4458   8652577    Keck     NIRC2  Br-gamma    0.11   7.47    0.5   2015-08-04   7
4458   8652577    Keck     NIRC2         J    0.13   6.02    0.5   2015-08-07   7
4458   8652577    Pal5     PHARO        Ks    0.18   5.45    0.5   2015-08-27   7
4458   8652577    Pal5     PHARO         J    0.25   4.72    0.5   2015-08-27   7
4460   9947389     Gem      DSSI     880nm    0.02   4.63    0.2   2015-07-14   7
4460   9947389     Gem      DSSI     692nm    0.02   5.37    0.2   2015-07-14   7
4460   9947389    Pal5     PHARO        Ks    0.22   4.99    0.5   2015-08-28   7
4462   9775385    Lick     IRCAL         H    0.32   5.10    1.0   2013-09-17   1
4462   9775385  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4462   9775385    Pal5     PHARO         J    0.12   5.98    0.5   2014-07-11   7
4462   9775385    Pal5     PHARO  Br-gamma    0.11   6.73    0.5   2014-07-11   7
4462   9775385    WIYN      DSSI     880nm    0.05   2.73    0.2   2013-09-22   7
4462   9775385    WIYN      DSSI     692nm    0.05   2.75    0.2   2013-09-22   7
4463   6197344    Keck     NIRC2        K'   99.99  99.99  99.99   2013-08-24   2
4463   6197344  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4464  11357664  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4466   7272132  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
4467   5352640  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4473   7133294  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4474   4381429  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
4477   6276791  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
4478   8636600  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4480  10467714  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4482   7778427     DCT      DSSI     880nm    0.04   4.01    0.2   2014-10-01   7
4482   7778427     DCT      DSSI     692nm    0.04   4.22    0.2   2014-10-01   7
4482   7778427  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4484   9898017  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
4487   8098212  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4491   4556468  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-17   6
4495   5552562  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4496   6186182  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-10   6
4497  12645057  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4498   4844367  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4499  10937749  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4500   9100953  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4503  10907132  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4504   6520753  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4505   8493354  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4506   4545570  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
4508   5457326  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4509  11350118  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4510  11671579    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
4510  11671579  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4512  12069414    CAHA  AstraLux        i'   99.99   8.25    0.5   2013-07-16   5
4513   9216775  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4519  10003058  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4520   9031703  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4523   8700895  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
4524   5003670  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4526   3765917  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4530  12647577  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4533   3330684  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-21   1
4541   5511659  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
4546   5033823  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4548   3223433  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4549   6523058  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
4550   5977470     Gem      DSSI     880nm    0.02   4.51    0.2   2015-07-19   7
4550   5977470     Gem      DSSI     692nm    0.02   5.34    0.2   2015-07-19   7
4550   5977470    Keck     NIRC2        K'    0.05   8.00    0.1   2013-08-08   1
4550   5977470    Keck     NIRC2         J    0.05   6.00    0.1   2013-08-08   1
4550   5977470  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4551  11769689  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
4554   6369131  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4556  10399321    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-21   1
4556  10399321    Keck     NIRC2        K'   99.99   3.86   0.03   2014-07-30   3
4556  10399321    Keck     NIRC2        K'   99.99   7.80    0.5   2014-07-30   3
4556  10399321    Keck     NIRC2        K'   99.99   7.60    0.5   2014-07-30   3
4556  10399321  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4557  10257229  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4558   5431027  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
4561   7747457  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4563  10585749  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4567   8332521    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
4567   8332521    Keck     NIRC2        K'   99.99   4.40   0.03   2014-08-13   3
4567   8332521  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4570   4060229  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4571   6761777  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4575   9893468  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4575   9893468    WIYN      DSSI     692nm    0.05   2.80    0.2   2013-09-25   7
4575   9893468    WIYN      DSSI     880nm    0.05   2.40    0.2   2013-09-25   7
4577  10610039    Lick     IRCAL         H    0.70   3.70    1.0   2013-09-19   1
4577  10610039  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4580   8628761  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4581   2572029  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4582   7905106    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
4582   7905106    Keck     NIRC2        K'   99.99   8.20    0.5   2013-11-15   3
4582   7905106    Keck     NIRC2        K'   99.99   6.80    0.5   2013-11-15   3
4582   7905106    Keck     NIRC2        K'   99.99   3.51   0.03   2013-11-15   3
4582   7905106  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4582   7905106    WIYN      DSSI     880nm    0.05   2.44    0.2   2013-05-27   7
4582   7905106    WIYN      DSSI     692nm    0.05   3.35    0.2   2013-05-27   7
4583   9007151  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4583   9007151    Pal5     PHARO        Ks    0.44   3.62    0.5   2015-08-29   7
4585   9009036  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
4586  11506654  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4587   5687700  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
4588   8806985     DCT      DSSI     692nm    0.04   3.85    0.2   2014-10-01   7
4588   8806985     DCT      DSSI     880nm    0.04   3.28    0.2   2014-10-01   7
4588   8806985  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4590  12204137  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4591   5389956  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4595  12265786  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4597  10873178  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4601  11153476  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4602   6144039    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
4602   6144039  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4603   8430053  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4605  12458605  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4605  12458605    WIYN      DSSI     692nm    0.05   2.71    0.2   2015-09-27   7
4605  12458605    WIYN      DSSI     880nm    0.05   2.46    0.2   2015-09-27   7
4613  10220837  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4614   7583650  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4617   9701962  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4622  11284772     Gem      DSSI     692nm    0.02   4.99    0.2   2015-07-12   7
4622  11284772     Gem      DSSI     880nm    0.02   4.89    0.2   2015-07-12   7
4622  11284772    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
4622  11284772  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
4626   3539231  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4627   6311891  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4630   7834045  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4632   6070337  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4633   5954001  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4634   8196226    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   2
4634   8196226  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4636   9773270  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
4637   9457728    Keck     NIRC2        K'   99.99   8.00    0.5   2013-08-07   3
4637   9457728    Keck     NIRC2        K'   99.99   4.32   0.03   2013-08-07   3
4637   9457728    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-20   1
4637   9457728  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4637   9457728    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
4637   9457728    WIYN      DSSI     880nm    0.05   3.77    0.2   2013-05-26   7
4637   9457728    WIYN      DSSI     692nm    0.05   3.81    0.2   2013-05-26   7
4639   4825872    Pal5     PHARO        Ks   99.99  99.99  99.99   2013-07-18   1
4640   9412623  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
4643  11655826  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4644   1721157  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4647   9947653  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
4649   4750669  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4650   9824928  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4651   6717252  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4653  11181260  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
4655   2558163  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
4656   8107611  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4657   6527078    Keck     NIRC2        K'   99.99   8.20    0.5   2014-08-13   3
4657   6527078    Keck     NIRC2        K'   99.99   4.08   0.03   2014-08-13   3
4657   6527078  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-29   1,2
4657   6527078    WIYN      DSSI     692nm    0.05   2.25    0.2   2015-09-30   7
4657   6527078    WIYN      DSSI     880nm    0.05   1.69    0.2   2015-09-30   7
4659   2857607     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-19   1
4659   2857607  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4661   5962262  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
4662  10407210    Pal5     PHARO        K'    0.11   6.00    0.5   2013-06-26   1
4662  10407210    WIYN      DSSI     692nm    0.05   3.86    0.2   2013-05-26   7
4662  10407210    WIYN      DSSI     880nm    0.05   2.94    0.2   2013-05-26   7
4663   7515336     DCT      DSSI     692nm    0.04   3.88    0.2   2014-10-01   7
4663   7515336     DCT      DSSI     880nm    0.04   3.76    0.2   2014-10-01   7
4663   7515336    Keck     NIRC2        K'   99.99   4.46   0.03   2013-08-07   3
4663   7515336    Keck     NIRC2        K'   99.99   8.30    0.5   2013-08-07   3
4663   7515336  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4665   7366895    Keck     NIRC2  Br-gamma    0.06   8.08    0.5   2014-09-05   7
4666  11337012  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4667   8359569  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4674   6839010  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-24   1,2
4676   4953173  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4680   4587135  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4686   5819801     Gem      DSSI     880nm    0.02   4.63    0.2   2014-07-23   7
4686   5819801     Gem      DSSI     692nm    0.02   4.47    0.2   2014-07-23   7
4686   5819801  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4686   5819801    WIYN      DSSI     692nm    0.05   2.94    0.2   2013-09-22   7
4686   5819801    WIYN      DSSI     880nm    0.05   2.63    0.2   2013-09-22   7
4691   9773980    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
4691   9773980  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4693   8417078  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-13   2
4693   8417078    WIYN      DSSI     880nm    0.05   2.63    0.2   2015-10-23   7
4693   8417078    WIYN      DSSI     692nm    0.05   2.80    0.2   2015-10-23   7
4694   9457948  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4698  10663738  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4699   7891294     DCT      DSSI     692nm    0.04   3.97    0.2   2014-10-01   7
4699   7891294     DCT      DSSI     880nm    0.04   3.60    0.2   2014-10-01   7
4699   7891294  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4700   9413156  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4705   5642688  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4706  10026502  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4707   4680772    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
4707   4680772    WIYN      DSSI     880nm    0.05   2.94    0.2   2013-05-27   7
4707   4680772    WIYN      DSSI     692nm    0.05   2.99    0.2   2013-05-27   7
4709   2303903  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
4710   9278216  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4711   8355131  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4713   5253802  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4714  12554634  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4715   6264750  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
4715   6264750    WIYN      DSSI     880nm    0.05   2.15    0.2   2013-09-24   7
4715   6264750    WIYN      DSSI     692nm    0.05   2.65    0.2   2013-09-24   7
4716  11290515     Gem      DSSI     880nm    0.02   4.46    0.2   2014-07-24   7
4716  11290515     Gem      DSSI     692nm    0.02   4.60    0.2   2014-07-24   7
4716  11290515  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
4716  11290515    WIYN      DSSI     880nm    0.05   3.21    0.2   2013-09-21   7
4716  11290515    WIYN      DSSI     692nm    0.05   2.44    0.2   2013-09-21   7
4717   4902202  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4717   4902202    Pal5     PHARO        Ks    0.25   4.50    0.5   2015-08-29   7
4725   7778621  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4730   8752940  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4733   9021075  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4735  11338056  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4737   7266212  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4739   6421137    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
4742   4138008     Gem      DSSI     692nm    0.02   5.01    0.2   2015-07-12   7
4742   4138008     Gem      DSSI     880nm    0.02   4.90    0.2   2015-07-12   7
4742   4138008    Keck     NIRC2        K'    0.10   8.00    1.0   2013-06-13   1
4742   4138008  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
4743   6468904  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4744   5709906  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4745  11757451    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-22   1
4745  11757451  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
4747   8047428  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4749   6520519  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4750   5308296  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4754  10291589  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4755  10118266  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4756   5695615  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
4758   8938937  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4759   7949593  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
4762   7098255  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4763   8349399     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-20   1
4763   8349399  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4765  10615440  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4766   4919550  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-08   6
4768  10221505    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
4768  10221505  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4771  11658036  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
4771  11658036    WIYN      DSSI     692nm    0.05   2.55    0.2   2013-09-24   7
4771  11658036    WIYN      DSSI     880nm    0.05   2.13    0.2   2013-09-24   7
4772   8397947    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-07   1
4772   8397947    Lick     IRCAL         H    0.58   4.10    1.0   2013-07-17   1
4772   8397947  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-18   2
4773   7906892  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-27   1,2
4774   4277304     LBT   LMIRCam        Ks   99.99  99.99  99.99   2013-10-20   1
4774   4277304  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4775   8626325    Keck     NIRC2        K'   99.99   7.40    0.5   2013-08-06   3
4775   8626325    Keck     NIRC2        K'   99.99   4.69   0.03   2013-08-06   3
4775   8626325  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4776   8054719  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-21   1,2
4780   3849187  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4782   8973285  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-21   2
4790   8328916  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
4792  11618569  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4794   6358937  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
4797   7771181  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-22   1,2
4799   8278073  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4801  10810859  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4803   4473613  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4804  10676750  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4807   9822284    Keck     NIRC2        K'    0.05   8.00    0.5   2013-07-06   1
4807   9822284    WIYN      DSSI     692nm    0.05   3.56    0.2   2013-05-26   7
4807   9822284    WIYN      DSSI     880nm    0.05   3.17    0.2   2013-05-26   7
4810   4270799  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4811   8811490  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4812   8043721  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-23   1,2
4813   4840672  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4813   4840672    WIYN      DSSI     880nm    0.05   1.36    0.2   2015-09-30   7
4813   4840672    WIYN      DSSI     692nm    0.05   2.01    0.2   2015-09-30   7
4815   7287677  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
4818   9459162  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4820   9969287  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
4822   9702945  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4823  11401253  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-17   1,2
4826  10549902  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-07-29   2
4827   5651846  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4829  12401132  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-18   1,2
4833  10584140  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4834   8233326    Keck     NIRC2        K'   99.99   7.70    0.5   2013-08-06   3
4834   8233326    Keck     NIRC2        K'   99.99   4.72   0.03   2013-08-06   3
4834   8233326  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4837   5645170  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
4838   8216763  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4839   9110610  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4840   6665860  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4848   9005321    Keck     NIRC2        K'    0.06   8.23    0.5   2013-08-08   7
4848   9005321  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
4849   2976017  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4850   6786224    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
4850   6786224  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-25   1,2
4851   4851239    Pal5     PHARO        Ks    0.11   6.00    0.5   2013-06-27   1
4851   4851239    WIYN      DSSI     880nm    0.05   3.11    0.2   2013-05-26   7
4851   4851239    WIYN      DSSI     692nm    0.05   3.58    0.2   2013-05-26   7
4852  11072016  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-15   2
4854   8360041  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4855   9827596  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-16   1,2
4857   2860656  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4859   7094944  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
4862  11973517  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4864   7345248  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4871   6767227    Keck     NIRC2        K'   99.99  99.99  99.99   2014-08-17   2
4871   6767227  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1
4871   6767227  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-08-19   1
4871   6767227  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-10-25   1,2
4871   6767227  Pal1.5   Robo-AO        z'    0.12  99.99  99.99   2013-10-25   1
4871   6767227  Pal1.5   Robo-AO        i'    0.12  99.99  99.99   2013-10-25   1
4875   2986833    Keck     NIRC2        K'   99.99   3.98   0.03   2014-07-30   3
4875   2986833    Keck     NIRC2        K'   99.99   7.40    0.5   2014-07-30   3
4875   2986833  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
4877   9581589  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-14   1,2
4878  11804437     DCT      DSSI     880nm    0.04   3.47    0.2   2014-06-18   7
4878  11804437     DCT      DSSI     692nm    0.04   3.67    0.2   2014-06-18   7
4878  11804437     Gem      DSSI     880nm    0.02   4.91    0.2   2015-07-20   7
4878  11804437     Gem      DSSI     562nm    0.02   4.82    0.2   2015-07-20   7
4878  11804437    Keck     NIRC2  Br-gamma    0.05   8.40    0.5   2014-09-05   7
4878  11804437  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
4878  11804437    Pal5     PHARO  Br-gamma    0.14   5.48    0.5   2014-08-07   7
4881   8094120     DCT      DSSI     692nm    0.04   3.50    0.2   2014-10-01   7
4881   8094120     DCT      DSSI     880nm    0.04   3.58    0.2   2014-10-01   7
4881   8094120  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
4885   9935642  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4886   7692248  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4887   4059887     DCT      DSSI     880nm    0.04   3.50    0.2   2014-10-01   7
4887   4059887     DCT      DSSI     692nm    0.04   3.72    0.2   2014-10-01   7
4887   4059887  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-07-28   1,2
4890   6691169  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4891  10747501  Pal1.5   Robo-AO     LP600   99.99  99.99  99.99   2013-08-22   2
4892  10586744  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4893  11970050  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4895  12416597  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4896  11135694  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
4900   6424561  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4902  10000162  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
4904   8803757    Keck     NIRC2        K'    0.05   8.00    0.5   2013-08-23   1
4907   5437762  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-13   1,2
4907   5437762    WIYN      DSSI     880nm    0.05   2.24    0.2   2015-09-27   7
4907   5437762    WIYN      DSSI     692nm    0.05   2.71    0.2   2015-09-27   7
4912   5208962  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4913   5769810  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4913   5769810    Pal5     PHARO        Ks    0.11   6.20    0.5   2015-08-31   7
4914  12071754  Pal1.5   Robo-AO     LP600    0.12  99.99  99.99   2013-08-15   1,2
4922   1297263  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4923   1429589  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4926   1865864  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
4927   1870398  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4928   1873513  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4933   2163226  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-30   6
4936   2305543  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
4938   2310993  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4939   2437209  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
4939   2437209    Pal5     PHARO        Ks    0.11   6.54    0.5   2015-08-30   7
4941   2438406    Keck     NIRC2  Br-gamma    0.06   7.01    0.5   2014-08-11   7
4946   2570432  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-08   6
4950   2707916  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-08   6
4956   2850321    WIYN      DSSI     692nm    0.05   2.54    0.2   2015-10-04   7
4956   2850321    WIYN      DSSI     880nm    0.05   2.51    0.2   2015-10-04   7
4958   2861298     DCT      DSSI     692nm    0.04   3.89    0.2   2014-03-21   7
4958   2861298     DCT      DSSI     880nm    0.04   3.39    0.2   2014-03-21   7
4958   2861298     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-03   1
4958   2861298  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
4959   2987433  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4960   2992634  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4961   3001955  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
4962   3003673  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4963   3101178    WIYN      DSSI     880nm    0.05   2.79    0.2   2015-10-24   7
4963   3101178    WIYN      DSSI     692nm    0.05   2.65    0.2   2015-10-24   7
4967   3239171  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4968   3240049  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-30   6
4971   3329985  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
4972   3340165  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
4974   3341982  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4975   3355104  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
4976   3356156  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4977   3425363  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
4978   3428127  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
4978   3428127    Pal5     PHARO        Ks    0.23   4.96    0.5   2015-08-29   7
4980   3439031  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
4982   3449540  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
4985   3532510  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
4986   3540873    Keck     NIRC2         J    0.10   5.94    0.5   2015-08-07   7
4986   3540873    Keck     NIRC2  Br-gamma    0.06   7.17    0.5   2015-08-07   7
4986   3540873  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
4988   3542928    Keck     NIRC2  Br-gamma    0.05   8.15    0.5   2014-09-05   7
4988   3542928  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
4991   3548645  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
4992   3553900  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
4993   3554819     DCT      DSSI     692nm    0.04   3.00    0.2   2014-06-18   7
4993   3554819     Gem      DSSI     880nm    0.02   4.49    0.2   2014-07-24   7
4993   3554819     Gem      DSSI     692nm    0.02   4.77    0.2   2014-07-24   7
4993   3554819  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
4996   3641216    Keck     NIRC2  Br-gamma    0.05   8.57    0.5   2014-09-05   7
4996   3641216    Pal5     PHARO        Ks    0.17   5.13    0.5   2014-08-07   7
4997   3644399  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
4999   3646449  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5002   3730176     DCT      DSSI     692nm    0.04   3.67    0.2   2014-03-23   7
5002   3730176     DCT      DSSI     880nm    0.04   2.88    0.2   2014-03-23   7
5002   3730176    Keck     NIRC2  Br-gamma    0.05   8.28    0.5   2014-09-05   7
5002   3730176  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
5002   3730176    Pal5     PHARO  Br-gamma    0.12   6.25    0.5   2014-07-10   7
5002   3730176    Pal5     PHARO         J    0.17   5.35    0.5   2014-07-10   7
5004   3751118  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5007   3758499  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5017   3852865    Keck     NIRC2  Br-gamma    0.06   7.89    0.5   2014-09-05   7
5018   3854101  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-15   6
5021   3863877  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5023   3867593  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5027   3955444  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
5030   3968809    Keck     NIRC2  Br-gamma    0.05   7.48    0.5   2014-09-05   7
5030   3968809  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5031   3970397     DCT      DSSI     880nm    0.04   3.41    0.2   2014-06-18   7
5031   3970397     DCT      DSSI     692nm    0.04   3.64    0.2   2014-06-18   7
5031   3970397  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5033   3974928  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5034   4058169  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
5039   4077767  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5040   4135912  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5043   4149060  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5046   4164511  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
5047   4179201  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5047   4179201    Pal5     PHARO        Ks    0.18   5.44    0.5   2015-08-27   7
5048   4241238  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5052   4253860     Gem      NIRI        K'   99.99  99.99  99.99   2015-07-31   6
5052   4253860  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-17   6
5053   4274816  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5057   4346339  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5058   4365461  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5059   4366923    Keck     NIRC2  Br-gamma    0.05   8.26    0.5   2014-09-05   7
5059   4366923  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
5059   4366923    Pal5     PHARO  Br-gamma    0.13   5.91    0.5   2014-08-10   7
5067   4478142    Keck     NIRC2  Br-gamma    0.05   7.86    0.5   2014-09-05   7
5067   4478142  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5068   4484179     Gem      DSSI     692nm    0.02   4.38    0.2   2015-07-18   7
5068   4484179     Gem      DSSI     880nm    0.02   4.40    0.2   2015-07-18   7
5068   4484179    Keck     NIRC2  Br-gamma    0.05   8.24    0.5   2014-09-05   7
5068   4484179  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5068   4484179    Pal5     PHARO        Ks    0.17   4.99    0.5   2014-08-07   7
5070   4565943  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
5070   4565943    Pal5     PHARO  Br-gamma    0.11   6.00    0.5   2014-07-12   7
5070   4565943    Pal5     PHARO         J    0.15   5.68    0.5   2014-07-12   7
5071   4566848  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5079   4737848  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-17   6
5080   4740375  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5081   4741777  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5083   4750962  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5084   4760478  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5085   4761427  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5086   4769799  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5087   4770798     DCT      DSSI     692nm    0.04   3.55    0.2   2014-06-18   7
5087   4770798     DCT      DSSI     880nm    0.04   3.00    0.2   2014-06-18   7
5087   4770798     Gem      DSSI     880nm    0.02   4.45    0.2   2014-07-19   7
5087   4770798     Gem      DSSI     692nm    0.02   4.50    0.2   2014-07-19   7
5087   4770798    Keck     NIRC2  Br-gamma    0.05   8.08    0.5   2014-09-05   7
5087   4770798  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5087   4770798    Pal5     PHARO        Ks    0.15   5.17    0.5   2014-08-07   7
5088   4813750  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5092   4833409  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5093   4840327  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5098   4912650  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5099   4914221     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5099   4914221     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5099   4914221  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
5101   4915582  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5101   4915582    WIYN      DSSI     880nm    0.05   2.36    0.2   2015-10-03   7
5101   4915582    WIYN      DSSI     692nm    0.05   2.31    0.2   2015-10-03   7
5102   4917357  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-30   6
5104   4918303  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5107   4940376  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
5109   4946581  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5110   4953262  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5110   4953262    Pal5     PHARO  Br-gamma    0.12   6.33    0.5   2014-08-07   7
5110   4953262    Pal5     PHARO  Br-gamma    0.20   4.92    0.5   2014-08-10   7
5115   5016163  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5117   5027859  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
5119   5036052  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
5121   5039053     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5121   5039053     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5121   5039053  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5122   5080565  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
5123   5091808    Keck     NIRC2  Br-gamma    0.05   7.56    0.5   2014-09-05   7
5123   5091808  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5124   5094412  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5126   5110453  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5129   5131276  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5131   5174677  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5132   5179609  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5135   5184144  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
5136   5192660     DCT      DSSI     692nm    0.04   2.90    0.2   2014-06-18   7
5136   5192660  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5138   5199426  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5142   5255259  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5142   5255259    Pal5     PHARO        Ks    0.28   4.41    0.5   2015-08-29   7
5143   5260419  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
5148   5281714  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
5149   5283728  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5156   5390913  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5158   5394585  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5159   5397106  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
5164   5436455     DCT      DSSI     880nm    0.04   3.36    0.2   2014-06-18   7
5164   5436455     DCT      DSSI     692nm    0.04   3.51    0.2   2014-06-18   7
5164   5436455     Gem      DSSI     880nm    0.02   4.47    0.2   2014-07-24   7
5164   5436455     Gem      DSSI     692nm    0.02   4.65    0.2   2014-07-24   7
5164   5436455     Gem      NIRI        K'   99.99  99.99  99.99   2015-08-27   6
5164   5436455  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-23   6
5166   5440435     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5166   5440435     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5169   5443320  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
5176   5529385    Keck     NIRC2  Br-gamma    0.13   7.35    0.5   2015-07-31   7
5176   5529385  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5176   5529385    WIYN      DSSI     692nm    0.05   2.17    0.2   2015-09-30   7
5176   5529385    WIYN      DSSI     880nm    0.05   1.99    0.2   2015-09-30   7
5177   5547424    Keck     NIRC2  Br-gamma    0.05   8.13    0.5   2014-08-12   7
5178   5551240  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5184   5616628  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5186   5623839  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5191   5685113  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5192   5697395  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5194   5709014  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5196   5734702     DCT      DSSI     880nm    0.04   3.58    0.2   2014-06-18   7
5196   5734702     DCT      DSSI     692nm    0.04   3.65    0.2   2014-06-18   7
5196   5734702  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5196   5734702    Pal5     PHARO  Br-gamma    0.21   4.60    0.5   2014-08-07   7
5198   5780194  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
5201   5791713  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
5202   5793275    Keck     NIRC2  Br-gamma    0.06   7.79    0.5   2015-08-07   7
5202   5793275  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5205   5857656     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-03   1
5205   5857656  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5205   5857656    WIYN      DSSI     880nm    0.05   2.58    0.2   2015-10-02   7
5205   5857656    WIYN      DSSI     692nm    0.05   2.77    0.2   2015-10-02   7
5206   5858519  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5207   5859725  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5207   5859725    WIYN      DSSI     880nm    0.05   1.97    0.2   2015-09-28   7
5207   5859725    WIYN      DSSI     692nm    0.05   2.81    0.2   2015-09-28   7
5210   5942112  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5211   5946568     DCT      DSSI     880nm    0.04   3.42    0.2   2014-10-01   7
5211   5946568     DCT      DSSI     692nm    0.04   3.85    0.2   2014-10-01   7
5211   5946568  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-17   6
5211   5946568    WIYN      DSSI     880nm    0.05   2.16    0.2   2015-09-28   7
5211   5946568    WIYN      DSSI     692nm    0.05   2.27    0.2   2015-09-28   7
5212   5949765     DCT      DSSI     880nm    0.04   3.20    0.2   2014-03-21   7
5212   5949765     DCT      DSSI     692nm    0.04   3.75    0.2   2014-03-21   7
5212   5949765  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
5216   5965629  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5219   5981058  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5220   5986270  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5223   6023571  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5224   6025174  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5225   6033602  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-08   6
5228   6036286  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5230   6043490  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5232   6047853  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5235   6065010     DCT      DSSI     880nm    0.04   3.31    0.2   2014-06-18   7
5235   6065010     DCT      DSSI     692nm    0.04   3.53    0.2   2014-06-18   7
5235   6065010  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5236   6067545     DCT      DSSI     692nm    0.04   3.82    0.2   2014-10-01   7
5236   6067545     DCT      DSSI     880nm    0.04   3.51    0.2   2014-10-01   7
5236   6067545     Gem      DSSI     692nm    0.02   4.77    0.2   2015-07-14   7
5236   6067545     Gem      DSSI     880nm    0.02   5.26    0.2   2015-07-14   7
5236   6067545     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-03   1
5236   6067545  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
5236   6067545    Pal5     PHARO        Ks    0.16   5.30    0.5   2014-08-07   7
5236   6067545    Pal5     PHARO        Ks    0.11   5.87    0.5   2015-08-30   7
5237   6115356  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
5238   6116605     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-03   1
5238   6116605  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
5241   6139220  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5243   6145939     Gem      NIRI        K'   99.99  99.99  99.99   2015-07-31   6
5243   6145939  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5245   6184894  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5247   6197658  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5248   6198670  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-19   6
5249   6203955  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5254   6266866     DCT      DSSI     692nm    0.04   3.57    0.2   2014-06-17   7
5254   6266866     DCT      DSSI     880nm    0.04   3.53    0.2   2014-06-17   7
5254   6266866     Gem      DSSI     880nm    0.02   4.91    0.2   2014-07-25   7
5254   6266866     Gem      DSSI     692nm    0.02   5.36    0.2   2014-07-25   7
5254   6266866  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
5254   6266866    Pal5     PHARO         J    0.18   4.85    0.5   2014-07-11   7
5254   6266866    Pal5     PHARO  Br-gamma    0.10   6.32    0.5   2014-07-11   7
5255   6277594  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5255   6277594    WIYN      DSSI     880nm    0.05   2.37    0.2   2015-09-28   7
5255   6277594    WIYN      DSSI     692nm    0.05   2.20    0.2   2015-09-28   7
5257   6285906    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   6
5257   6285906  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5261   6290467  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5267   6350031  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5269   6359929  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5279   6387557  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5281   6425377  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5283   6442735  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5284   6443093  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5284   6443093    Pal5     PHARO        Ks    0.19   5.24    0.5   2015-08-28   7
5287   6509282  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5288   6511182  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
5290   6517200  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5297   6543192  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5298   6543674  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5300   6594945  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5308   6634112  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5309   6635813  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5310   6675757  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5321   6721603  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5321   6721603    Pal5     PHARO        Ks    0.12   5.74    0.5   2015-08-30   7
5322   6756369  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5323   6762188  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5324   6765563  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5325   6766583  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
5326   6767337  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5326   6767337    Pal5     PHARO         J    0.12   6.36    0.5   2014-07-10   7
5326   6767337    Pal5     PHARO  Br-gamma    0.11   6.61    0.5   2014-07-10   7
5327   6776555  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
5329   6805414  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5331   6869373  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5332   6875342  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5335   6891512  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
5336   6934045  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5339   6948815  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5340   6952570  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5341   7009548  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5342   7011044  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
5344   7018210  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5345   7019580    Pal5     PHARO  Br-gamma    0.14   5.79    0.5   2014-08-10   7
5347   7024045  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5356   7123580    Keck     NIRC2  Br-gamma    0.05   7.60    0.5   2014-08-12   7
5356   7123580  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5357   7123614  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5358   7125794     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5358   7125794     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5372   7205717  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5373   7206422  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
5373   7206422    Pal5     PHARO  Br-gamma    0.11   6.31    0.5   2014-08-07   7
5376   7255910  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5379   7282470  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5380   7289139  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5381   7345136  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
5387   7416016    Keck     NIRC2        K'    0.05   8.02    0.5   2014-08-12   7
5387   7416016  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5388   7416306  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5388   7416306    Pal5     PHARO        Ks    0.13   6.19    0.5   2015-08-31   7
5390   7440715  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5398   7539277    Keck     NIRC2         J    0.11   5.95    0.5   2015-08-07   7
5398   7539277    Pal5     PHARO        Ks    0.17   5.59    0.5   2015-08-27   7
5403   7599004  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5405   7619667  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5406   7625138     DCT      DSSI     692nm    0.04   3.84    0.2   2014-06-17   7
5406   7625138  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5408   7631138  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5408   7631138    Pal5     PHARO        Ks    0.15   5.93    0.5   2015-08-27   7
5409   7658229  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5410   7662502  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5411   7672215  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5412   7674050  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5413   7690782    Keck     NIRC2  Br-gamma    0.07   7.95    0.5   2015-08-04   7
5413   7690782  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5416   7731281    Keck     NIRC2  Br-gamma    0.05   7.20    0.5   2014-08-12   7
5416   7731281  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
5417   7743464  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5418   7747091  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5433   7829836  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5435   7836096  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
5440   7888863  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
5447   7935997  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
5447   7935997    Pal5     PHARO  Br-gamma    0.11   6.55    0.5   2014-07-10   7
5447   7935997    Pal5     PHARO         J    0.15   5.67    0.5   2014-07-10   7
5447   7935997    WIYN      DSSI     880nm    0.05   2.41    0.2   2015-10-04   7
5447   7935997    WIYN      DSSI     692nm    0.05   2.38    0.2   2015-10-04   7
5451   7950158  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
5458   8007174  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5459   8009811     DCT      DSSI     692nm    0.04   3.59    0.2   2014-06-17   7
5459   8009811     Gem      DSSI     692nm    0.02   4.67    0.2   2014-07-24   7
5459   8009811     Gem      DSSI     880nm    0.02   4.07    0.2   2014-07-24   7
5459   8009811  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-23   6
5461   8016650  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5465   8036863  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5471   8075618  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5472   8076215  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-14   6
5475   8105398    Keck     NIRC2  Br-gamma    0.10   7.74    0.5   2015-07-31   7
5475   8105398    WIYN      DSSI     880nm    0.05   2.16    0.2   2015-09-28   7
5475   8105398    WIYN      DSSI     692nm    0.05   2.32    0.2   2015-09-28   7
5476   8105719  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-26   6
5478   8108437  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
5480   8129333  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
5481   8155368     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-03   1
5482   8158429  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5484   8192427    Pal5     PHARO  Br-gamma    0.12   6.28    0.5   2014-08-07   7
5485   8197176  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5486   8197406  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5487   8223445  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5490   8234889  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
5497   8279146     DCT      DSSI     692nm    0.04   3.40    0.2   2014-06-17   7
5497   8279146     DCT      DSSI     880nm    0.04   3.56    0.2   2014-06-17   7
5497   8279146     Gem      NIRI        K'   99.99  99.99  99.99   2015-08-27   6
5497   8279146  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
5497   8279146    Pal5     PHARO  Br-gamma    0.11   6.35    0.5   2014-07-11   7
5497   8279146    Pal5     PHARO         J    0.12   6.20    0.5   2014-07-11   7
5498   8288404  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
5498   8288404    Pal5     PHARO        Ks    0.15   5.42    0.5   2014-08-07   7
5499   8294683    Keck     NIRC2  Br-gamma    0.06   7.82    0.5   2015-08-06   7
5499   8294683  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
5500   8295087  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5506   8352009    Keck     NIRC2  Br-gamma    0.05   7.84    0.5   2015-08-07   7
5506   8352009  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5509   8378278  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
5511   8395870     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5511   8395870     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5511   8395870  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5514   8415353  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5515   8429817    Keck     NIRC2        Ks    0.04   5.06    0.5   2014-07-17   1
5515   8429817    Keck     NIRC2         H    0.04   5.46    0.5   2014-07-17   1
5515   8429817    Keck     NIRC2         J    0.04   4.73    0.5   2014-07-17   1
5517   8432249  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5520   8474892  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
5521   8480642  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5528   8507586  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5529   8509781  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
5530   8510197  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5530   8510197    Pal5     PHARO  Br-gamma    0.12   5.95    0.5   2014-07-10   7
5530   8510197    Pal5     PHARO         J    0.21   4.89    0.5   2014-07-10   7
5533   8525286  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-15   6
5541   8548454  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
5541   8548454    Pal5     PHARO        Ks    0.19   4.90    0.5   2015-08-28   7
5545   8570210     Gem      DSSI     880nm    0.02   4.96    0.2   2015-07-20   7
5545   8570210     Gem      DSSI     562nm    0.02   5.40    0.2   2015-07-20   7
5545   8570210    Keck     NIRC2         J    0.11   6.06    0.5   2014-06-13   7
5545   8570210    Keck     NIRC2  Br-gamma    0.06   7.50    0.5   2014-06-13   7
5545   8570210  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5546   8571421  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5546   8571421    Pal5     PHARO        Ks    0.25   4.59    0.5   2015-08-28   7
5553   8644911  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
5554   8652997     DCT      DSSI     692nm    0.04   3.29    0.2   2014-06-17   7
5554   8652997     Gem      DSSI     880nm    0.02   4.49    0.2   2014-07-19   7
5554   8652997     Gem      DSSI     692nm    0.02   4.49    0.2   2014-07-19   7
5554   8652997  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5556   8656535     DCT      DSSI     692nm    0.04   3.98    0.2   2014-10-01   7
5556   8656535     DCT      DSSI     880nm    0.04   3.83    0.2   2014-10-01   7
5556   8656535  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
5556   8656535    Pal5     PHARO        Ks    0.26   4.41    0.5   2014-08-07   7
5564   8718273  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
5565   8737343     DCT      DSSI     692nm    0.04   3.57    0.2   2014-06-17   7
5565   8737343     DCT      DSSI     880nm    0.04   3.62    0.2   2014-06-17   7
5565   8737343  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-23   6
5565   8737343    Pal5     PHARO  Br-gamma    0.13   5.30    0.5   2014-07-11   7
5566   8741367  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5567   8742270  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
5568   8745553  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5570   8747910    Keck     NIRC2  Br-gamma    0.06   6.95    0.5   2015-08-07   7
5570   8747910    Keck     NIRC2         J    0.07   5.51    0.5   2015-08-07   7
5570   8747910  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5572   8807988  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
5572   8807988    WIYN      DSSI     692nm    0.05   1.84    0.2   2015-09-30   7
5572   8807988    WIYN      DSSI     880nm    0.05   1.92    0.2   2015-09-30   7
5577   8841297  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5578   8868481     DCT      DSSI     692nm    0.04   3.37    0.2   2014-06-18   7
5578   8868481     DCT      DSSI     880nm    0.04   4.07    0.2   2014-06-18   7
5578   8868481     Gem      DSSI     692nm    0.02   4.98    0.2   2014-07-24   7
5578   8868481     Gem      DSSI     880nm    0.02   5.08    0.2   2014-07-24   7
5578   8868481  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-11-09   6
5578   8868481    Pal5     PHARO         J    0.20   4.51    0.5   2014-07-11   7
5578   8868481    Pal5     PHARO  Br-gamma    0.11   5.76    0.5   2014-07-11   7
5579   8888745  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
5581   8891684     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-02   1
5581   8891684    Pal5     PHARO        Ks    0.21   5.66    0.5   2015-08-27   7
5583   8915379  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5585   8937555  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5587   8939650  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5597   9011877  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5602   9026007    Pal5     PHARO         J    0.31   4.18    0.5   2015-08-27   7
5602   9026007    Pal5     PHARO        Ks    0.17   5.48    0.5   2015-08-27   7
5604   9044060     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5604   9044060     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5604   9044060  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5605   9047416  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5608   9073549  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
5612   9087853  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
5622   9141355  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-27   6
5622   9141355    Pal5     PHARO        Ks    0.23   4.74    0.5   2015-08-29   7
5623   9142225    Keck     NIRC2  Br-gamma    0.06   7.21    0.5   2015-08-07   7
5623   9142225  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5625   9147012  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5628   9157030  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
5629   9157523    WIYN      DSSI     880nm    0.05   2.67    0.2   2015-10-24   7
5629   9157523    WIYN      DSSI     692nm    0.05   2.80    0.2   2015-10-24   7
5632   9166700  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5632   9166700    Pal5     PHARO  Br-gamma    0.12   6.20    0.5   2014-08-07   7
5632   9166700    Pal5     PHARO  Br-gamma    0.19   5.10    0.5   2014-08-10   7
5633   9173014  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5633   9173014    Pal5     PHARO         J    0.50   3.22    0.5   2014-07-12   7
5633   9173014    Pal5     PHARO  Br-gamma    0.13   5.42    0.5   2014-07-12   7
5638   9209981  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5642   9217583    Pal5     PHARO        Ks    0.12   6.07    0.5   2015-05-29   7
5642   9217583    Pal5     PHARO         J    0.30   4.09    0.5   2015-05-29   7
5649   9274092  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5652   9292100  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5653   9300066  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5653   9300066    Pal5     PHARO        Ks    0.24   4.85    0.5   2015-08-30   7
5656   9330740     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5656   9330740     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5656   9330740  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5657   9334027  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5657   9334027    Pal5     PHARO        Ks    0.16   6.03    0.5   2015-08-27   7
5660   9363944  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5663   9391817  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
5665   9394953     DCT      DSSI     692nm    0.04   3.50    0.2   2014-06-17   7
5665   9394953     DCT      DSSI     880nm    0.04   3.52    0.2   2014-06-17   7
5665   9394953     Gem      DSSI     880nm    0.02   4.79    0.2   2014-07-25   7
5665   9394953     Gem      DSSI     692nm    0.02   5.01    0.2   2014-07-25   7
5665   9394953  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5665   9394953    Pal5     PHARO  Br-gamma    0.12   6.12    0.5   2014-08-10   7
5666   9397862    WIYN      DSSI     880nm    0.05   1.79    0.2   2015-10-23   7
5666   9397862    WIYN      DSSI     692nm    0.05   1.69    0.2   2015-10-23   7
5671   9417931  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-16   6
5680   9466486  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-12   6
5680   9466486    Pal5     PHARO  Br-gamma    0.16   5.77    0.5   2014-08-10   7
5684   9475697  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5688   9532603  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
5689   9534832    Keck     NIRC2  Br-gamma    0.06   7.74    0.5   2014-08-12   7
5692   9575728  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5694   9579606  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5695   9591728  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5702   9659022  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
5704   9674789     Gem      DSSI     880nm    0.02   4.98    0.2   2015-07-20   7
5704   9674789     Gem      DSSI     562nm    0.02   4.73    0.2   2015-07-20   7
5704   9674789    Keck     NIRC2  Br-gamma    0.06   7.92    0.5   2015-08-07   7
5704   9674789  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-13   6
5706   9715631  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
5707   9723746  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
5712   9776907    Keck     NIRC2  Br-gamma    0.05   7.12    0.5   2014-08-12   7
5712   9776907  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-24   6
5713   9780149     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5713   9780149     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5718   9838582    Keck     NIRC2  Br-gamma    0.05   6.86    0.5   2014-08-12   7
5718   9838582  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5727   9881660  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
5736   9935983    Keck     NIRC2  Br-gamma    0.07   8.14    0.5   2015-07-14   7
5736   9935983    Keck     NIRC2         J    0.09   7.64    0.5   2015-07-14   7
5736   9935983  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5736   9935983    WIYN      DSSI     692nm    0.05   2.41    0.2   2015-10-23   7
5736   9935983    WIYN      DSSI     880nm    0.05   2.21    0.2   2015-10-23   7
5737   9941136     Gem      DSSI     692nm    0.02   5.10    0.2   2015-07-14   7
5737   9941136     Gem      DSSI     880nm    0.02   5.02    0.2   2015-07-14   7
5737   9941136    Keck     NIRC2  Br-gamma    0.07   8.36    0.5   2015-07-14   7
5737   9941136  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5740   9942658  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5747   9968924  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5748   9993683  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5749   9994381  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5749   9994381    Pal5     PHARO        Ks    0.20   5.33    0.5   2015-08-29   7
5758  10027861  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5762  10090854    Keck     NIRC2        K'   99.99  99.99  99.99   2015-07-25   6
5762  10090854  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5772  10186761  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5774  10191056     Gem      NIRI        K'   99.99  99.99  99.99   2015-08-27   6
5774  10191056  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
5782  10272858  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5782  10272858    Pal5     PHARO  Br-gamma    0.12   6.12    0.5   2014-08-09   7
5785  10319834  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5786  10320341  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5788  10356840  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5795  10459749  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5796  10470779  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5796  10470779    Pal5     PHARO         J    0.36   4.14    0.5   2015-08-27   7
5796  10470779    Pal5     PHARO        Ks    0.26   4.84    0.5   2015-08-27   7
5798  10487228  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
5799  10519727  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5800  10525077    Keck     NIRC2        Ks    0.04   2.38    0.5   2014-07-17   1
5800  10525077  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
5801  10535708  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
5802  10547378  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
5805  10552151     Gem      DSSI     880nm    0.02   4.40    0.2   2015-07-14   7
5805  10552151     Gem      DSSI     692nm    0.02   5.47    0.2   2015-07-14   7
5805  10552151  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5806  10552263     DCT      DSSI     692nm    0.04   3.51    0.2   2014-06-17   7
5806  10552263     Gem      DSSI     880nm    0.02   4.56    0.2   2014-07-19   7
5806  10552263     Gem      DSSI     692nm    0.02   4.78    0.2   2014-07-19   7
5806  10552263  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5806  10552263    Pal5     PHARO        Ks    0.15   5.39    0.5   2014-08-07   7
5806  10552263    Pal5     PHARO  Br-gamma    0.27   4.59    0.5   2014-08-08   7
5806  10552263    Pal5     PHARO  Br-gamma    0.15   5.98    0.5   2014-08-09   7
5807  10554421  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5810  10581308    Keck     NIRC2  Br-gamma    0.08   8.19    0.5   2015-07-14   7
5810  10581308    Keck     NIRC2  Br-gamma    0.08   7.98    0.5   2015-08-04   7
5810  10581308  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5815  10618044  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-16   6
5816  10656842  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
5819  10663976     Gem      DSSI     562nm    0.02   4.80    0.2   2015-07-20   7
5819  10663976     Gem      DSSI     880nm    0.02   5.18    0.2   2015-07-20   7
5819  10663976    Keck     NIRC2  Br-gamma    0.09   7.89    0.5   2015-08-04   7
5819  10663976  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
5822  10685764     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5822  10685764     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5822  10685764    Pal5     PHARO         J    0.22   4.32    0.5   2015-05-29   7
5822  10685764    Pal5     PHARO        Ks    0.12   4.84    0.5   2015-05-29   7
5825  10737437  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5826  10747162  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
5827  10777591  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5829  10802364  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5829  10802364    Pal5     PHARO        Ks    0.21   5.12    0.5   2015-08-27   7
5833  10850327    Keck     NIRC2        Ks    0.04   4.23    0.5   2014-07-17   1
5833  10850327     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-03   1
5833  10850327    Pal5     PHARO        Ks    0.14   5.76    0.5   2014-08-07   7
5834  10855545  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
5835  10858504  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
5839  10879899    Pal5     PHARO        Ks    0.11   6.22    0.5   2015-05-29   7
5839  10879899    WIYN      DSSI     692nm    0.05   2.89    0.2   2015-10-24   7
5839  10879899    WIYN      DSSI     880nm    0.05   2.20    0.2   2015-10-24   7
5840  10905641  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5842  10933306  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5849  10989620  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-06-19   6
5850  10991389    Pal5     PHARO        Ks    0.24   4.75    0.5   2015-08-28   7
5852  11021266  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5855  11036168  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5856  11037818     Gem      DSSI     880nm    0.02   4.73    0.2   2015-07-19   7
5856  11037818     Gem      DSSI     692nm    0.02   5.20    0.2   2015-07-19   7
5856  11037818    Keck     NIRC2  Br-gamma    0.06   6.35    0.5   2015-08-21   7
5856  11037818  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5861  11073238     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5861  11073238     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5869  11100170  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
5869  11100170    Pal5     PHARO        Ks    0.34   4.09    0.5   2015-08-31   7
5875  11176166  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5877  11183752  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
5884  11338918     DCT      DSSI     880nm    0.04   3.42    0.2   2014-10-01   7
5884  11338918     DCT      DSSI     692nm    0.04   3.53    0.2   2014-10-01   7
5885  11340218  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-21   6
5887  11341314     DCT      DSSI     880nm    0.04   3.57    0.2   2014-10-01   7
5887  11341314     DCT      DSSI     692nm    0.04   3.80    0.2   2014-10-01   7
5888  11348610  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-02   6
5889  11351454  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
5899  11446961  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
5901  11456256     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
5901  11456256     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
5902  11457664  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-17   6
5904  11465869     DCT      DSSI     692nm    0.04   3.91    0.2   2014-03-21   7
5904  11465869     DCT      DSSI     880nm    0.04   3.59    0.2   2014-03-21   7
5904  11465869     Gem      DSSI     880nm    0.02   4.63    0.2   2014-07-19   7
5904  11465869     Gem      DSSI     692nm    0.02   4.65    0.2   2014-07-19   7
5904  11465869  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-20   6
5904  11465869    Pal5     PHARO         J    0.12   6.38    0.5   2014-07-10   7
5904  11465869    Pal5     PHARO  Br-gamma    0.10   6.92    0.5   2014-07-10   7
5909  11520114  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-23   6
5911  11559493  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-01   6
5913  11598894  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5918  11601633  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
5919  11601972  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
5920  11603298  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-13   6
5924  11616434  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-28   6
5925  11651240  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5927  11654039     DCT      DSSI     880nm    0.04   3.40    0.2   2014-10-01   7
5927  11654039     DCT      DSSI     692nm    0.04   3.84    0.2   2014-10-01   7
5927  11654039  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
5927  11654039    Pal5     PHARO  Br-gamma    0.16   5.65    0.5   2014-08-10   7
5929  11716643    Keck     NIRC2        Ks    0.04   2.55    0.5   2014-07-17   1
5932  11803074  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
5935  11818566  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5938  11860294  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
5938  11860294    Pal5     PHARO         J    0.15   5.83    0.5   2014-07-10   7
5938  11860294    Pal5     PHARO  Br-gamma    0.11   6.61    0.5   2014-07-10   7
5938  11860294    WIYN      DSSI     692nm    0.05   2.44    0.2   2015-09-29   7
5938  11860294    WIYN      DSSI     880nm    0.05   2.18    0.2   2015-09-29   7
5948  12007270     Gem      DSSI     562nm    0.02   4.75    0.2   2015-07-20   7
5948  12007270     Gem      DSSI     880nm    0.02   5.28    0.2   2015-07-20   7
5948  12007270    Keck     NIRC2  Br-gamma    0.05   8.25    0.5   2015-08-06   7
5948  12007270  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5949  12009917     DCT      DSSI     880nm    0.04   3.35    0.2   2014-10-01   7
5949  12009917     DCT      DSSI     692nm    0.04   3.67    0.2   2014-10-01   7
5949  12009917     Gem      DSSI     692nm    0.02   5.09    0.2   2015-07-14   7
5949  12009917     Gem      DSSI     880nm    0.02   5.06    0.2   2015-07-14   7
5949  12009917    Keck     NIRC2         J    0.07   6.52    0.5   2015-07-14   7
5949  12009917  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-29   6
5949  12009917    Pal5     PHARO  Br-gamma    0.15   5.63    0.5   2014-08-10   7
5949  12009917    WIYN      DSSI     880nm    0.05   2.37    0.2   2015-10-03   7
5949  12009917    WIYN      DSSI     692nm    0.05   2.52    0.2   2015-10-03   7
5950  12020376     Gem      DSSI     562nm    0.02   4.76    0.2   2015-07-20   7
5950  12020376     Gem      DSSI     880nm    0.02   5.21    0.2   2015-07-20   7
5950  12020376    Keck     NIRC2  Br-gamma    0.06   7.91    0.5   2015-07-14   7
5950  12020376  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
5952  12071775  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-08-31   6
5954  12105086    WIYN      DSSI     692nm    0.05   2.41    0.2   2015-10-03   7
5954  12105086    WIYN      DSSI     880nm    0.05   2.68    0.2   2015-10-03   7
5959  12168895    Keck     NIRC2  Br-gamma    0.06   7.67    0.5   2015-08-07   7
5959  12168895  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-18   6
5960  12170767  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
5965  12349560  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-09-03   6
5968  12402588     DCT      DSSI     692nm    0.04   3.51    0.2   2014-06-18   7
5968  12402588     DCT      DSSI     880nm    0.04   3.76    0.2   2014-06-18   7
5968  12402588  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-21   6
5968  12402588    Pal5     PHARO  Br-gamma    0.13   5.87    0.5   2014-08-10   7
5971  12418418     DCT      DSSI     880nm    0.04   3.33    0.2   2014-10-01   7
5971  12418418     DCT      DSSI     692nm    0.04   3.39    0.2   2014-10-01   7
5971  12418418     Gem      DSSI     880nm    0.02   5.13    0.2   2015-07-20   7
5971  12418418     Gem      DSSI     562nm    0.02   4.66    0.2   2015-07-20   7
5971  12418418  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2014-07-11   6
5974  12554212    WIYN      DSSI     880nm    0.05   2.61    0.2   2015-10-23   7
5974  12554212    WIYN      DSSI     692nm    0.05   2.57    0.2   2015-10-23   7
6047   7914906  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6093   2019477  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6101   3230787  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6102   3545840     DCT      DSSI     692nm    0.04   3.51    0.2   2014-06-17   7
6102   3545840  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
6102   3545840    Pal5     PHARO  Br-gamma    0.11   6.18    0.5   2014-07-11   7
6102   3545840    Pal5     PHARO         J    0.12   5.88    0.5   2014-07-11   7
6103   3634051    Keck     NIRC2  Br-gamma    0.06   8.26    0.5   2015-08-04   7
6103   3634051  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6108   4139254     DCT      DSSI     880nm    0.04   3.25    0.2   2014-06-17   7
6108   4139254     DCT      DSSI     692nm    0.04   3.04    0.2   2014-06-17   7
6108   4139254     Gem      DSSI     880nm    0.02   4.47    0.2   2015-07-11   7
6108   4139254     Gem      DSSI     692nm    0.02   4.91    0.2   2015-07-11   7
6108   4139254  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
6108   4139254    Pal5     PHARO  Br-gamma    0.12   6.04    0.5   2014-07-10   7
6108   4139254    Pal5     PHARO  Br-gamma    0.14   5.20    0.5   2014-07-11   7
6108   4139254    Pal5     PHARO         J    0.25   4.34    0.5   2014-07-11   7
6109   4144236     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
6109   4144236     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
6109   4144236  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6109   4144236    Pal5     PHARO         J    0.14   5.80    0.5   2015-05-28   7
6109   4144236    Pal5     PHARO        Ks    0.12   5.79    0.5   2015-05-28   7
6111   4255944  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6112   4285087  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6115   4464394  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6118   4739229     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
6118   4739229     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
6118   4739229  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6120   4742420  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6130   5428657  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6132   5629353  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6134   5738698  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6137   5816144  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6137   5816144    Pal5     PHARO        Ks    0.11   6.29    0.5   2015-08-30   7
6141   6032730  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
6141   6032730    Pal5     PHARO  Br-gamma    0.10   7.27    0.5   2014-07-11   7
6145   6221385  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6150   6946681  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6151   6946708    Keck     NIRC2  Br-gamma    0.06   7.15    0.5   2015-07-31   7
6151   6946708  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6165   7838906  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6175   8197761  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6176   8223568     DCT      DSSI     692nm    0.04   3.49    0.2   2014-06-17   7
6176   8223568  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-22   6
6176   8223568    Pal5     PHARO  Br-gamma    0.13   5.68    0.5   2014-08-10   7
6178   8355178  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6180   8494783    Pal5     PHARO         J    0.21   4.95    0.5   2015-05-28   7
6180   8494783    Pal5     PHARO        Ks    0.12   6.18    0.5   2015-05-28   7
6180   8494783    WIYN      DSSI     880nm    0.05   1.86    0.2   2015-10-04   7
6180   8494783    WIYN      DSSI     692nm    0.05   2.83    0.2   2015-10-04   7
6183   8590780  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6194   9145861  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6202   9389245     DCT      DSSI     692nm    0.04   3.40    0.2   2014-06-17   7
6202   9389245     DCT      DSSI     880nm    0.04   3.18    0.2   2014-06-17   7
6202   9389245  Pal1.5   Robo-AO        i'    0.15  99.99  99.99   2014-08-23   6
6202   9389245    Pal5     PHARO  Br-gamma    0.16   5.28    0.5   2014-08-10   7
6209   9655711  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6216  10198662     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
6216  10198662     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
6216  10198662    Pal5     PHARO  Br-gamma    0.21   4.95    0.5   2014-08-10   7
6223  10385682  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6228  10717220  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6239  11462969    Keck     NIRC2  Br-gamma    0.06   7.97    0.5   2015-08-04   7
6239  11462969     LBT   LMIRCam        Ks   99.99  99.99  99.99   2014-10-03   1
6242  11656928     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
6242  11656928     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
6245  11775507  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6245  11775507    Pal5     PHARO        Ks    0.12   6.10    0.5   2015-05-28   7
6245  11775507    WIYN      DSSI     692nm    0.05   2.62    0.2   2015-10-03   7
6245  11775507    WIYN      DSSI     880nm    0.05   2.42    0.2   2015-10-03   7
6246  11856178     DCT      DSSI     880nm    0.04   4.00    0.2   2014-10-01   1
6246  11856178     DCT      DSSI     692nm    0.04   4.00    0.2   2014-10-01   1
6246  11856178    Pal5     PHARO  Br-gamma    0.14   5.73    0.5   2014-08-10   7
6253   1293379  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6254   1433531  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6258   2013883  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6258   2013883    Pal5     PHARO         J    0.12   5.70    0.5   2015-05-27   7
6258   2013883    Pal5     PHARO        Ks    0.10   6.06    0.5   2015-05-27   7
6258   2013883    WIYN      DSSI     880nm    0.05   2.63    0.2   2015-09-27   7
6258   2013883    WIYN      DSSI     692nm    0.05   2.68    0.2   2015-09-27   7
6259   2161949  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6261   2167444  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6262   2283362  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6263   2301068  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6266   2308957  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6267   2422820  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6291   2716979  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6293   2834463  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6295   2856960  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6295   2856960    Pal5     PHARO        Ks    0.20   5.46    0.5   2015-08-31   7
6299   2970670  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6299   2970670    WIYN      DSSI     692nm    0.05   2.95    0.2   2015-09-27   7
6299   2970670    WIYN      DSSI     880nm    0.05   2.26    0.2   2015-09-27   7
6311   3230227  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6318   3249334  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6320   3324069  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6326   3339538  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6329   3346543  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6338   3542573  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6341   3545626  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6342   3547178  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6342   3547178    Pal5     PHARO        Ks    0.12   5.80    0.5   2015-05-29   7
6342   3547178    Pal5     PHARO         J    0.10   6.69    0.5   2015-05-29   7
6342   3547178    WIYN      DSSI     880nm    0.05   2.84    0.2   2015-10-24   7
6342   3547178    WIYN      DSSI     692nm    0.05   2.61    0.2   2015-10-24   7
6343   3548622  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6343   3548622    Pal5     PHARO        Ks    0.16   5.64    0.5   2015-08-27   7
6346   3634169    WIYN      DSSI     880nm    0.05   2.24    0.2   2015-09-27   7
6346   3634169    WIYN      DSSI     692nm    0.05   2.53    0.2   2015-09-27   7
6352   3663494  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6353   3733638  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6355   3748855  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6357   3764411  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6361   3831523  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6361   3831523    Pal5     PHARO        Ks    0.12   6.24    0.5   2015-05-29   7
6368   3854496  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6372   3936061  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6375   3972432  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6378   4042088  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6385   4076952  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6391   4160669  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6391   4160669    WIYN      DSSI     692nm    0.05   2.44    0.2   2015-09-29   7
6391   4160669    WIYN      DSSI     880nm    0.05   2.28    0.2   2015-09-29   7
6392   4171955  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6398   4269252  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6399   4274071  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6401   4282390  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6408   4372410  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6408   4372410    Pal5     PHARO        Ks    0.10   5.96    0.5   2015-05-27   7
6409   4372620  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6410   4372961  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6414   4445630  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6415   4446411  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6420   4484356  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6425   4567118     Gem      DSSI     692nm    0.02   4.95    0.2   2015-07-15   7
6425   4567118     Gem      DSSI     880nm    0.02   4.93    0.2   2015-07-15   7
6425   4567118    Keck     NIRC2         J    0.08   6.89    0.5   2015-07-31   7
6425   4567118    Keck     NIRC2  Br-gamma    0.12   7.08    0.5   2015-07-31   7
6425   4567118  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6438   4729553  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6438   4729553    Pal5     PHARO        Ks    0.18   5.64    0.5   2015-05-29   7
6447   4758350  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6449   4760959  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6450   4764969  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6450   4764969    Pal5     PHARO         J    0.17   5.49    0.5   2015-05-29   7
6450   4764969    Pal5     PHARO        Ks    0.11   6.06    0.5   2015-05-29   7
6450   4764969    WIYN      DSSI     880nm    0.05   2.30    0.2   2015-10-27   7
6450   4764969    WIYN      DSSI     692nm    0.05   3.09    0.2   2015-10-27   7
6454   4830859  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6455   4832273  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6460   4851217  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6464   4862625  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6469   4912589  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6475   4939265  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6482   4950341    Keck     NIRC2         J    0.06   5.65    0.5   2015-07-14   7
6482   4950341    Keck     NIRC2  Br-gamma    0.06   6.92    0.5   2015-07-14   7
6482   4950341  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6483   4950557  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6489   5021432  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6497   5025234  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6499   5026187  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6501   5031882  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6503   5036530  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6505   5038469  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6507   5042785  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6507   5042785    Pal5     PHARO         J    0.30   4.36    0.5   2015-05-29   7
6507   5042785    Pal5     PHARO        Ks    0.16   5.59    0.5   2015-05-29   7
6511   5083138  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6512   5083252  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6513   5087223  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6514   5091075  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6514   5091075    Pal5     PHARO        Ks    0.14   5.86    0.5   2015-05-29   7
6514   5091075    Pal5     PHARO         J    0.24   4.91    0.5   2015-05-29   7
6516   5092799  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6518   5095269  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6519   5097278  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6519   5097278    Pal5     PHARO        Ks    0.15   5.00    0.5   2015-05-28   7
6521   5111801  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6521   5111801    Pal5     PHARO        Ks    0.11   5.65    0.5   2015-05-27   7
6522   5112198  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6526   5115688  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6527   5119143  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6527   5119143    Pal5     PHARO        Ks    0.11   6.37    0.5   2015-05-29   7
6527   5119143    Pal5     PHARO         J    0.18   5.59    0.5   2015-05-29   7
6532   5171707  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6533   5172274  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6533   5172274    WIYN      DSSI     692nm    0.05   2.28    0.2   2015-10-04   7
6533   5172274    WIYN      DSSI     880nm    0.05   2.25    0.2   2015-10-04   7
6534   5174492  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6534   5174492    Pal5     PHARO        Ks    0.15   5.57    0.5   2015-05-28   7
6538   5193439  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6539   5196851  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6542   5215508  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6542   5215508    Pal5     PHARO         J    0.11   5.83    0.5   2015-05-27   7
6542   5215508    Pal5     PHARO        Ks    0.10   5.88    0.5   2015-05-27   7
6542   5215508    WIYN      DSSI     692nm    0.05   3.06    0.2   2015-10-04   7
6542   5215508    WIYN      DSSI     880nm    0.05   2.45    0.2   2015-10-04   7
6546   5263167  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6557   5295206  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6559   5300878  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6560   5301955  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6563   5308778  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6567   5347784  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6568   5353938  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6570   5380812  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6574   5388229  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6578   5444392  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6579   5456979  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6582   5466109  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6598   5552808  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6600   5564082    Pal5     PHARO         J    0.12   5.86    0.5   2015-05-27   7
6600   5564082    Pal5     PHARO        Ks    0.10   5.87    0.5   2015-05-27   7
6600   5564082    WIYN      DSSI     692nm    0.05   2.51    0.2   2015-09-30   7
6600   5564082    WIYN      DSSI     880nm    0.05   1.88    0.2   2015-09-30   7
6601   5597361  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6602   5598639  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6604   5616489  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6605   5617510  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6605   5617510    Pal5     PHARO        Ks    0.10   5.91    0.5   2015-05-27   7
6605   5617510    Pal5     PHARO         J    0.12   5.33    0.5   2015-05-27   7
6610   5633259  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6611   5647638  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6617   5702770  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6618   5706592  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6630   5809372  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6631   5860347  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6635   5951140  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6646   6019971  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6648   6035335  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6648   6035335    Pal5     PHARO        Ks    0.14   5.80    0.5   2015-05-29   7
6648   6035335    Pal5     PHARO         J    0.28   4.48    0.5   2015-05-29   7
6649   6041511  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6653   6045093  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6654   6046311  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6657   6057750  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6668   6146838  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6670   6152521  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6672   6187508  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6676   6209225    Keck     NIRC2  Br-gamma    0.06   8.01    0.5   2015-07-31   7
6676   6209225    Keck     NIRC2         J    0.06   6.75    0.5   2015-07-31   7
6680   6265961  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6687   6307000  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6689   6345758  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6705   6423922  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6706   6428942  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6707   6436505  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6728   6543682  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6731   6551106  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6733   6584278  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6733   6584278    WIYN      DSSI     692nm    0.05   2.56    0.2   2015-09-28   7
6733   6584278    WIYN      DSSI     880nm    0.05   2.30    0.2   2015-09-28   7
6734   6590726  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6734   6590726    Pal5     PHARO        Ks    0.26   4.48    0.5   2015-08-29   7
6744   6610433  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6744   6610433    Pal5     PHARO        Ks    0.11   5.94    0.5   2015-05-27   7
6745   6614748  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6746   6628926  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6747   6629156  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6750   6664842  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6751   6665064  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6752   6670610  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6753   6670742  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6759   6697976    Pal5     PHARO        Ks    0.34   4.20    0.5   2015-08-28   7
6762   6715997  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6763   6763884  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6763   6763884    Pal5     PHARO        Ks    0.12   5.79    0.5   2015-05-28   7
6763   6763884    WIYN      DSSI     880nm    0.05   1.97    0.2   2015-09-28   7
6763   6763884    WIYN      DSSI     692nm    0.05   2.39    0.2   2015-09-28   7
6768   6781047    Pal5     PHARO        Ks    0.12   6.10    0.5   2015-05-29   7
6774   6842345  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6781   6864706  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6788   6925263  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6791   6936977  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6794   6947837    Pal5     PHARO        Ks    0.11   6.37    0.5   2015-05-29   7
6794   6947837    Pal5     PHARO         J    0.26   4.46    0.5   2015-05-29   7
6800   6965293  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6819   7103300  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6819   7103300    Pal5     PHARO         J    0.12   6.14    0.5   2015-05-28   7
6819   7103300    Pal5     PHARO        Ks    0.11   6.15    0.5   2015-05-28   7
6819   7103300    WIYN      DSSI     692nm    0.05   2.54    0.2   2015-09-29   7
6819   7103300    WIYN      DSSI     880nm    0.05   2.08    0.2   2015-09-29   7
6839   7185487  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6860   7335514  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6860   7335514    Pal5     PHARO        Ks    0.12   6.07    0.5   2015-08-31   7
6860   7335514    WIYN      DSSI     880nm    0.05   2.13    0.2   2015-09-28   7
6860   7335514    WIYN      DSSI     692nm    0.05   2.40    0.2   2015-09-28   7
6862   7345335  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6863   7350067  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
6877   7431665  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6883   7499571  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6888   7588436  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6889   7592529  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6889   7592529    Pal5     PHARO        Ks    0.14   5.74    0.5   2015-05-29   7
6889   7592529    WIYN      DSSI     692nm    0.05   2.87    0.2   2015-09-29   7
6889   7592529    WIYN      DSSI     880nm    0.05   2.09    0.2   2015-09-29   7
6890   7592922  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6892   7602351  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6897   7662209  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6898   7663804  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6913   7755741  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6919   7812893  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
6921   7816935  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6925   7868967  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6927   7871395  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6934   7939761  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
6936   7947631  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6949   8007675  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6949   8007675    Pal5     PHARO         J    0.29   4.25    0.5   2015-05-28   7
6949   8007675    Pal5     PHARO        Ks    0.12   5.84    0.5   2015-05-28   7
6949   8007675    WIYN      DSSI     692nm    0.05   3.21    0.2   2015-10-23   7
6949   8007675    WIYN      DSSI     880nm    0.05   2.78    0.2   2015-10-23   7
6952   8013289  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
6954   8016692  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
6954   8016692    WIYN      DSSI     880nm    0.05   2.08    0.2   2015-09-28   7
6954   8016692    WIYN      DSSI     692nm    0.05   2.45    0.2   2015-09-28   7
6960   8091197  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6962   8094221  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6965   8098515    Pal5     PHARO        Ks    0.11   5.99    0.5   2015-05-28   7
6971   8120820     Gem      DSSI     692nm    0.02   5.19    0.2   2015-07-19   7
6971   8120820     Gem      DSSI     880nm    0.02   4.58    0.2   2015-07-19   7
6978   8145958  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-03   6
6980   8155654  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
6993   8227086  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
6994   8227464  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7007   8283875  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7014   8302455  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
7016   8311864     Gem      DSSI     692nm    0.02   5.35    0.2   2015-07-18   7
7016   8311864     Gem      DSSI     880nm    0.02   5.17    0.2   2015-07-18   7
7016   8311864    Keck     NIRC2         J    0.05   7.89    0.5   2013-06-13   1
7016   8311864    Keck     NIRC2  Br-gamma    0.05   8.47    0.5   2013-06-13   1
7020   8330575  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7032   8394475    Pal5     PHARO        Ks    0.19   4.87    0.5   2015-08-31   7
7032   8394475    WIYN      DSSI     692nm    0.05   2.82    0.2   2015-10-02   7
7032   8394475    WIYN      DSSI     880nm    0.05   2.20    0.2   2015-10-02   7
7033   8398290  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
7033   8398290    Pal5     PHARO         J    0.28   4.31    0.5   2015-05-27   7
7033   8398290    Pal5     PHARO        Ks    0.10   5.98    0.5   2015-05-27   7
7040   8442795    Keck     NIRC2  Br-gamma    0.06   6.40    0.5   2015-08-21   7
7044   8453324  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
7051   8526387  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7054   8552540  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7065   8590527    Pal5     PHARO        Ks    0.39   3.75    0.5   2015-08-26   7
7069   8613446  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
7073   8625408    WIYN      DSSI     692nm    0.05   2.68    0.2   2015-10-24   7
7073   8625408    WIYN      DSSI     880nm    0.05   2.33    0.2   2015-10-24   7
7084   8739209  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7084   8739209    Pal5     PHARO         J    0.20   5.37    0.5   2015-05-28   7
7084   8739209    Pal5     PHARO        Ks    0.12   6.13    0.5   2015-05-28   7
7084   8739209    WIYN      DSSI     880nm    0.05   2.49    0.2   2015-09-27   7
7084   8739209    WIYN      DSSI     692nm    0.05   2.61    0.2   2015-09-27   7
7092   8804358  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
7093   8807057  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
7109   8938628  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7133   9099773  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
7144   9203154  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7169   9397900    WIYN      DSSI     880nm    0.05   1.91    0.2   2015-09-29   7
7169   9397900    WIYN      DSSI     692nm    0.05   2.32    0.2   2015-09-29   7
7174   9458266    WIYN      DSSI     880nm    0.05   1.90    0.2   2015-09-30   7
7174   9458266    WIYN      DSSI     692nm    0.05   2.20    0.2   2015-09-30   7
7179   9480398    Keck     NIRC2        K'    0.06   8.57    0.5   2015-08-21   7
7179   9480398    Pal5     PHARO        Ks    0.58   3.06    0.5   2015-08-26   7
7179   9480398    Pal5     PHARO        Ks    0.13   5.59    0.5   2015-08-27   7
7179   9480398    WIYN      DSSI     880nm    0.05   2.17    0.2   2015-09-30   7
7179   9480398    WIYN      DSSI     692nm    0.05   2.59    0.2   2015-09-30   7
7182   9513168  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7205   9635520  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7208   9639106  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
7209   9640123  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7216   9652166    WIYN      DSSI     880nm    0.05   2.18    0.2   2015-10-24   7
7216   9652166    WIYN      DSSI     692nm    0.05   2.82    0.2   2015-10-24   7
7219   9657636  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7219   9657636    Pal5     PHARO        Ks    0.13   5.14    0.5   2015-05-27   7
7223   9674320     Gem      DSSI     880nm    0.02   4.94    0.2   2015-07-19   7
7223   9674320     Gem      DSSI     692nm    0.02   4.76    0.2   2015-07-19   7
7223   9674320    Keck     NIRC2  Br-gamma    0.09   6.39    0.5   2015-08-21   7
7224   9693803  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7232   9811915  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7235   9821428    Keck     NIRC2         J    0.05   6.44    0.5   2015-08-06   7
7235   9821428    Keck     NIRC2  Br-gamma    0.05   7.37    0.5   2015-08-06   7
7235   9821428  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7249   9906489    Pal5     PHARO        Ks    0.12   6.05    0.5   2015-05-28   7
7255   9932197  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7266   9963639  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-08   6
7266   9963639    Pal5     PHARO        Ks    0.10   5.98    0.5   2015-05-27   7
7279  10053138  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7279  10053138    WIYN      DSSI     880nm    0.05   2.47    0.2   2015-10-02   7
7279  10053138    WIYN      DSSI     692nm    0.05   2.29    0.2   2015-10-02   7
7285  10093664    Pal5     PHARO         J    0.31   4.31    0.5   2015-05-29   7
7285  10093664    Pal5     PHARO        Ks    0.14   5.57    0.5   2015-05-29   7
7291  10163067    WIYN      DSSI     692nm    0.05   2.42    0.2   2015-10-24   7
7291  10163067    WIYN      DSSI     880nm    0.05   2.25    0.2   2015-10-24   7
7296  10214328  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7296  10214328    Pal5     PHARO        Ks    0.10   5.78    0.5   2015-05-27   7
7296  10214328    WIYN      DSSI     880nm    0.05   2.55    0.2   2015-10-04   7
7296  10214328    WIYN      DSSI     692nm    0.05   2.52    0.2   2015-10-04   7
7298  10257903  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7305  10290021  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-07   6
7305  10290021    Pal5     PHARO        Ks    0.11   5.76    0.5   2015-05-27   7
7305  10290021    WIYN      DSSI     880nm    0.05   2.78    0.2   2015-10-04   7
7305  10290021    WIYN      DSSI     692nm    0.05   3.27    0.2   2015-10-04   7
7319  10388451  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7327  10450504  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7330  10464199    Pal5     PHARO        Ks    0.14   5.35    0.5   2015-05-29   7
7330  10464199    WIYN      DSSI     692nm    0.05   2.87    0.2   2015-09-29   7
7330  10464199    WIYN      DSSI     880nm    0.05   2.68    0.2   2015-09-29   7
7345  10586619  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-10   6
7350  10613718  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-06   6
7352  10646620  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7352  10646620    WIYN      DSSI     692nm    0.05   2.67    0.2   2015-09-28   7
7352  10646620    WIYN      DSSI     880nm    0.05   2.29    0.2   2015-09-28   7
7378  10843431  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7395  10982373  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7395  10982373    Pal5     PHARO        Ks    0.15   5.70    0.5   2015-05-29   7
7395  10982373    Pal5     PHARO         J    0.40   3.93    0.5   2015-05-29   7
7400  11019739  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7401  11027270    Pal5     PHARO         J    0.10   5.90    0.5   2015-05-27   7
7401  11027270    Pal5     PHARO        Ks    0.10   5.96    0.5   2015-05-27   7
7416  11187972    Pal5     PHARO         J    0.25   4.88    0.5   2015-05-28   7
7416  11187972    Pal5     PHARO        Ks    0.15   5.03    0.5   2015-05-28   7
7416  11187972    WIYN      DSSI     880nm    0.05   2.29    0.2   2015-09-30   7
7416  11187972    WIYN      DSSI     692nm    0.05   2.36    0.2   2015-09-30   7
7426  11241560  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-05   6
7430  11282568  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-04   6
7432  11286311  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7448  11462556  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7448  11462556    Pal5     PHARO         J    0.13   5.29    0.5   2015-05-27   7
7448  11462556    Pal5     PHARO        Ks    0.11   5.65    0.5   2015-05-27   7
7449  11495989  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7455  11551652    Pal5     PHARO        Ks    0.13   5.34    0.5   2015-05-28   7
7455  11551652    Pal5     PHARO         J    0.28   4.24    0.5   2015-05-28   7
7455  11551652    WIYN      DSSI     692nm    0.05   3.01    0.2   2015-10-02   7
7455  11551652    WIYN      DSSI     880nm    0.05   2.90    0.2   2015-10-02   7
7468  11651105  Pal1.5   Robo-AO     LP600    0.15  99.99  99.99   2015-06-12   6
7470  11671646    Keck     NIRC2  Br-gamma    0.06   6.78    0.5   2015-08-07   7
7479  11773625    WIYN      DSSI     692nm    0.05   2.42    0.2   2015-09-27   7
7479  11773625    WIYN      DSSI     880nm    0.05   2.30    0.2   2015-09-27   7
7483  11825996    WIYN      DSSI     880nm    0.05   1.75    0.2   2015-09-29   7
7483  11825996    WIYN      DSSI     692nm    0.05   2.29    0.2   2015-09-29   7
7554   4862924    Pal5     PHARO        Ks    0.19   5.65    0.5   2015-08-27   7
7554   4862924    Pal5     PHARO         J    0.22   5.40    0.5   2015-08-27   7
7587   8096395    Keck     NIRC2  Br-gamma    0.06   7.83    0.5   2015-07-14   7
7587   8096395    Keck     NIRC2         J    0.08   7.75    0.5   2015-07-14   7
7587   8096395    WIYN      DSSI     692nm    0.05   2.37    0.2   2015-10-02   7
7587   8096395    WIYN      DSSI     880nm    0.05   2.64    0.2   2015-10-02   7
7591   8297319    Keck     NIRC2  Br-gamma    0.05   8.15    0.5   2015-08-06   7

==> Table8.txt <==
--------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
KOI   ID  KICID(primary) KICID(companion)  d["]   d_unc  PA[deg]  PA_unc   U        U_unc     B        B_unc     V        V_unc    F555W   F555W_unc  F775W   F775W_unc   i        i_unc     z       z_unc      LP600  LP600_unc   562    562_unc     692    692_unc     880    880_unc     J        J_unc     H        H_unc     K        K_unc    Ref
--------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
Reference codes: 1 = Adams et al. (2012AJ....144...42A); 2 = Adams et al. (2013AJ....146....9A); 3 = Baranec et al. (2016AJ....152...18B); 4 = Cartier et al. (2015ApJ...804...97C); 5 = Dressing et al. (2014AJ....148...78D); 6 = Everett et al. (2012PASP..124..316E); 7 = Everett et al. (2015AJ....149...55E); 8 = Gilliland et al. (2015AJ....149...24G); 
                 9 = Horch et al. (2012AJ....144..165H); 10 = Kraus et al. (2016AJ....152....8K); 11 = Law et al. (2014ApJ...791...35L); 12 = Lillo-Box et al. (2012A&A...546A..10L), Lillo-Box et al. (2014A&A...566A.103L); 13 = Wang et al. (2015ApJ...806..248W); 14 = Wang et al. (2015ApJ...813..130W); 15 = Wang et al. (2015ApJ...815..127W); 
                 16 = Ziegler et al. (2017AJ....153...66Z); 17 = 2MASS; 18 = UKIRT; 19 = this work
--------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------------
    1   B     11446443    11446443_blend   1.112   0.051   136.2    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.950    0.330    99.990   99.990    99.990   99.990    99.990   99.990     4.269    0.150     3.379    0.150     2.800    0.100     2.500    0.100     2.359    0.029   10,11,13,19
    2   B     10666592    10666592_blend   3.093   0.050   266.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.525    0.114   10
    2   C     10666592    10666592_blend   3.849   0.060    90.1    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.745    0.018    99.990   99.990     5.965    0.045   10,18
    4   B      3861595     3861595_blend   3.394   0.062    74.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.460    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.233    0.010    99.990   99.990    99.990   99.990   3,18
    5   B      8554498     8554498_blend   0.029   0.050   142.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.400    0.062   10
    5   C      8554498     8554498_blend   0.141   0.050   304.3    2.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.841    0.389     3.036    0.150    99.990   99.990    99.990   99.990    99.990   99.990     2.310    0.199   10,19
    6   B      3248033     3248033_blend   3.381   0.050   307.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.393    0.126    99.990   99.990    99.990   99.990   18
   10   B      6922244     6922244_blend   3.128   0.050   265.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.895    0.032    99.990   99.990    99.990   99.990   19
   10   C      6922244     6922244_blend   3.830   0.050    89.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.266    0.032    99.990   99.990    99.990   99.990   19
   12   B      5812701     5812701_blend   0.603   0.050   345.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.835    0.010   10
   12   C      5812701     5812701_blend   1.903   0.050   320.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.539    0.043   10
   13   B      9941662     9941662_blend   1.144   0.083   279.7    4.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.190    0.060    99.990   99.990    99.990   99.990     1.008    0.276     0.715    0.210     0.619    0.239     0.180    0.031    99.990   99.990     0.145    0.042   10,11,19
   14   B      7684873     7684873_blend   1.724   0.050   273.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.304    0.150    99.990   99.990     3.514    0.150   19
   18   B      8191672     8191672_blend   0.912   0.050   167.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.365    0.041    99.990   99.990    99.990   99.990   19
   18   C      8191672     8191672_blend   3.464   0.050   110.5    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.014    0.122    99.990   99.990    99.990   99.990   18,19
   21   B     10125352          10125357   2.074   0.050    59.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.402    0.010    99.990   99.990    99.990   99.990   18
   28   B      4247791     4247791_blend   0.560   0.050    23.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.110    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   19
   41   B      6521045     6521045_blend   1.832   0.050   242.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.206    0.097    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
   41   C      6521045     6521045_blend   3.434   0.050   195.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    10.049    0.162   10
   42   B      8866102     8866102_blend   1.667   0.061    35.7    2.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.040    0.170     4.240    0.150    99.990   99.990    99.990   99.990     2.212    0.026    99.990   99.990     1.873    0.024   1,3,10,19
   43   B      9025922     9025922_blend   3.341   0.050    83.6    1.0     1.199    0.065     1.135    0.049     1.098    0.034    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.110    0.016    99.990   99.990    99.990   99.990   6,18
   44   B      8845026     8845026_blend   3.356   0.068   124.7    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.983    0.021     3.803    0.032     3.825    0.010   10,18,19
   45   B      3742855     3742855_blend   3.140   0.050    36.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.407    0.087    99.990   99.990    99.990   99.990   18
   45   C      3742855     3742855_blend   3.964   0.051    72.9    2.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -2.503    0.021    -2.092    0.151    99.990   99.990   17,18
   51   B      6056992     6056992_blend   3.510   0.050   161.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.630    0.070    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
   53   B      2445975           2445980   3.315   0.050    95.5    1.0    -0.952    0.035    -0.579    0.036    -0.378    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.099    0.010    99.990   99.990    99.990   99.990   6,18
   53   C      2445975           2445972   3.381   0.050   210.9    1.0     1.170    0.047     0.695    0.037     0.500    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.295    0.010    99.990   99.990    99.990   99.990   6,18
   68   B      8669092     8669092_blend   0.735   0.052   256.5    2.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.131    0.348     2.874    0.150    99.990   99.990     2.025    0.070    99.990   99.990     1.800    0.020   1,19
   68   C      8669092     8669092_blend   2.738   0.060   256.7    4.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.166    0.090    99.990   99.990     6.200    0.020   1,19
   68   D      8669092     8669092_blend   3.406   0.053   352.4    3.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.498    0.229    99.990   99.990     5.800    0.020   1,18,19
   69   B      3544595     3544595_blend   2.288   0.050   234.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    10.282    0.118   10
   70   B      6850504     6850504_blend   3.778   0.053    52.7    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.444    0.018    99.990   99.990     4.140    0.025   10,18,19
   72   B     11904151    11904151_blend   2.000   0.050   296.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.844    0.048   10
   75   B      7199397     7199397_blend   3.464   0.066   127.2    2.1    99.990   99.990     6.594    0.066    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.652    0.097    99.990   99.990     6.507    0.024   1,6,10,18,19
   84   B      2571238     2571238_blend   3.070   0.050   231.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.981    0.118   10
   85   B      5866724     5866724_blend   2.940   0.075   302.4    2.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.198    0.064   1,10
   97   B      5780885     5780885_blend   1.903   0.050   105.1    3.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.610    0.520    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.000    0.020    99.990   99.990     4.000    0.020   1,11
   98   B     10264660    10264660_blend   0.287   0.050   144.0    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.100    0.160    99.990   99.990    99.990   99.990     0.690    0.375     0.656    0.253     0.594    0.301     0.374    0.061    99.990   99.990     0.425    0.052   1,9,10,11,19
   99   B      8505215     8505215_blend   3.476   0.088    48.9    2.4    99.990   99.990    99.990   99.990     5.593    0.072    99.990   99.990    99.990   99.990     8.268    0.620    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.168    0.150    99.990   99.990     5.129    0.013   6,10,12,18,19
  100   B      4055765     4055765_blend   2.297   0.050   141.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.099    0.046    99.990   99.990   19
  102   B      8456679     8456679_blend   2.843   0.052   222.8    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.101    0.011    99.990   99.990    99.990   99.990   18,19
  103   B      2444412     2444412_blend   3.862   0.115    45.9    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.871    0.568    99.990   99.990     7.403    0.051   10,18,19
  105   B      8711794     8711794_blend   0.861   0.060   157.7    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.846    0.041     3.736    0.010   10,19
  105   C      8711794     8711794_blend   3.876   0.095    20.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.934    0.189     6.968    0.066     6.438    0.026   10,18,19
  106   B     10489525    10489525_blend   3.853   0.050   219.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.475    0.028    99.990   99.990    99.990   99.990   19
  107   B     11250587    11250587_blend   2.631   0.067   272.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.616    0.179    99.990   99.990    99.990   99.990   18,19
  108   B      4914423     4914423_blend   2.496   0.050    74.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.243    0.030    99.990   99.990    99.990   99.990   19
  108   C      4914423     4914423_blend   3.226   0.050   100.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.453    0.030    99.990   99.990    99.990   99.990   19
  109   B      4752451     4752451_blend   0.356   0.050    38.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.021    0.028    99.990   99.990    99.990   99.990   19
  111   B      6678383     6678383_blend   1.856   0.050   186.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.095    0.520    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
  112   B     10984090    10984090_blend   0.111   0.053   115.9    4.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.780    0.150     1.630    0.150     0.859    0.030    99.990   99.990     1.022    0.226   10,19
  113   B      2306756     2306756_blend   0.171   0.052   167.7    2.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.910    0.150     1.630    0.150    99.990   99.990    99.990   99.990    99.990   99.990     1.353    0.472   10,19
  113   C      2306756     2306756_blend   1.325   0.050   123.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.872    0.022   10
  113   D      2306756     2306756_blend   3.209   0.052   292.2    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.198    0.031    99.990   99.990     7.775    0.072   10,19
  113   E      2306756     2306756_blend   3.627   0.050    46.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.588    0.031    99.990   99.990     7.068    0.185   10,19
  115   B      9579641     9579641_blend   2.430   0.050   139.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.000    0.020   1
  116   B      8395660     8395660_blend   1.690   0.050   312.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.476    0.092   10
  116   C      8395660     8395660_blend   3.020   0.050   270.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.119    0.062   10
  118   B      3531558     3531558_blend   1.334   0.103   213.8    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.030    0.150     4.330    0.150     4.116    0.034    99.990   99.990     3.847    0.035   10,19
  119   B      9471974     9471974_blend   1.044   0.051   119.3    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.870    0.220    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.160    0.100    99.990   99.990     0.064    0.111   10,11,13
  120   B     11869052    11869052_blend   1.620   0.147   129.2    1.4     0.390    0.032     0.411    0.037     0.438    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.030    0.150     1.720    0.150     1.035    0.010    99.990   99.990    99.990   99.990   6,18,19
  121   B      3247396     3247396_blend   2.881   0.050   168.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.702    0.034    99.990   99.990    99.990   99.990   19
  121   C      3247396     3247396_blend   3.717   0.050   189.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.732    0.034    99.990   99.990    99.990   99.990   19
  126   B      5897826     5897826_blend   0.340   0.050    36.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.970    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
  126   C      5897826     5897826_blend   3.096   0.050   225.8    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.929    0.300    99.990   99.990    99.990   99.990   18,19
  126   D      5897826     5897826_blend   3.642   0.052    85.5    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.983    0.085    99.990   99.990    99.990   99.990   18,19
  132   B      8892910     8892910_blend   1.444   0.050   356.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.891    0.010    99.990   99.990    99.990   99.990   18
  141   B     12105051    12105051_blend   1.086   0.060    12.8    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.390    0.230    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.200    0.020    99.990   99.990     1.357    0.038   1,10,11
  144   B      4180280     4180280_blend   3.311   0.050   327.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.111    0.043   10
  144   C      4180280     4180280_blend   3.574   0.050   336.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.074    0.090   10
  148   B      5735762     5735762_blend   2.502   0.067   245.9    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.037    0.131    99.990   99.990     4.892    0.026   10,18,19
  150   B      7626506     7626506_blend   2.626   0.050   257.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.018    0.151    99.990   99.990    99.990   99.990   18
  152   B      8394721     8394721_blend   2.498   0.051    29.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.469    0.167   10,13
  154   B      9970525     9970525_blend   3.883   0.050   339.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.273    0.029    99.990   99.990    99.990   99.990   18
  157   B      6541920     6541920_blend   1.315   0.081   179.1    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.571    0.123   10,13
  157   C      6541920     6541920_blend   3.872   0.050   310.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.205    0.051   10
  158   B     10555375    10555375_blend   2.918   0.050   212.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.791    0.126    99.990   99.990    99.990   99.990   18
  160   B      6631721     6631721_blend   3.102   0.089    38.2    1.0    99.990   99.990    99.990   99.990     4.782    0.076    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.902    0.030    99.990   99.990    99.990   99.990   6,18
  161   B      5084942     5084942_blend   2.722   0.066   172.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.365    0.037    99.990   99.990     5.075    0.010   10,18
  161   C      5084942     5084942_blend   3.205   0.050   269.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.811    0.044   10
  162   B      8107380     8107380_blend   0.290   0.050   117.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.810    0.290    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
  162   C      8107380     8107380_blend   3.286   0.050   357.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.764    0.178    99.990   99.990    99.990   99.990   18
  163   B      6851425     6851425_blend   1.220   0.050   214.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.360    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
  170   B     11044770    11044770_blend   3.188   0.050   161.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.893    0.010    99.990   99.990    99.990   99.990   18
  174   B     10810838    10810838_blend   0.565   0.069    76.9    4.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.430    0.440    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.568    0.020   2,10,11
  177   B      6803202     6803202_blend   0.232   0.050   215.8    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.970    0.350    99.990   99.990    99.990   99.990    99.990   99.990     0.821    0.198     0.613    0.233    99.990   99.990    99.990   99.990     0.185    0.010   10,11,19
  177   C      6803202     6803202_blend   2.286   0.050   258.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.870    0.012   10
  177   D      6803202     6803202_blend   2.871   0.050   134.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.535    0.045   10
  182   B      5376836     5376836_blend   3.346   0.117   251.3    1.4    99.990   99.990    99.990   99.990     4.790    0.085    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.953    0.094    99.990   99.990    99.990   99.990   6,18
  190   B      5771719     5771719_blend   0.191   0.055   105.0    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.330    0.180    99.990   99.990     1.458    0.276     1.700    0.150    99.990   99.990    99.990   99.990     0.640    0.140   3,19
  191   B      5972334     5972334_blend   1.672   0.053    96.1    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.746    0.023     3.049    0.038     3.090    0.490    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11,12
  193   B     10799735    10799735_blend   2.682   0.147   137.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.070    0.020    99.990   99.990    99.990   99.990    99.990   99.990     3.216    0.053    99.990   99.990    99.990   99.990   16,18
  200   B      6046540     6046540_blend   0.300   0.050    44.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.520    0.230    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
  200   C      6046540     6046540_blend   2.792   0.056   131.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.000    0.020    99.990   99.990    99.990   99.990    99.990   99.990     3.426    0.030    99.990   99.990    99.990   99.990   16,18
  201   B      6849046     6849046_blend   2.331   0.050   229.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.428    0.056   10
  201   C      6849046     6849046_blend   3.981   0.050   273.2    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.615    0.494    99.990   99.990     5.705    0.017   10,18
  205   B      7046804     7046804_blend   2.262   0.050   157.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.795    0.035   10
  214   B     11046458    11046458_blend   0.071   0.050   196.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.706    0.097   10
  214   C     11046458    11046458_blend   3.805   0.050   119.3    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.267    0.431    99.990   99.990     5.367    0.013   10,18
  215   B     12508335    12508335_blend   2.855   0.050    22.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.427    0.012    99.990   99.990    99.990   99.990   18
  216   B      6152974     6152974_blend   1.829   0.050     0.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.342    0.010   10
  217   B      9595827     9595827_blend   3.922   0.050   327.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.058    0.102    99.990   99.990    99.990   99.990   18
  220   B      7132798     7132798_blend   3.101   0.050   215.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.550    0.067    99.990   99.990    99.990   99.990   18
  220   C      7132798     7132798_blend   3.612   0.050   306.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.766    0.121    99.990   99.990    99.990   99.990   18
  221   B      3937519     3937519_blend   1.573   0.050   277.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.527    0.034   19
  221   C      3937519     3937519_blend   1.808   0.050   168.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.162    0.034   19
  225   B      5801571     5801571_blend   0.530   0.050   338.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.930    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
  226   B      5959753     5959753_blend   3.834   0.050   277.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.761    0.133    99.990   99.990    99.990   99.990   18
  227   B      6185476     6185476_blend   0.311   0.052    70.1    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.840    0.090     1.030    0.150     1.500    0.150    99.990   99.990    99.990   99.990    99.990   99.990     0.018    0.010   3,10,19
  227   C      6185476     6185476_blend   3.351   0.050   149.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.437    0.037   10
  229   B      3847907     3847907_blend   1.627   0.050   266.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.499    0.010    99.990   99.990    99.990   99.990   18
  235   B      8107225     8107225_blend   3.443   0.050    13.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.864    0.324    99.990   99.990    99.990   99.990   18
  236   B      8453211     8453211_blend   2.589   0.050   310.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.690    0.038    99.990   99.990    99.990   99.990   18
  237   B      8041216     8041216_blend   2.525   0.050   289.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.759    0.458    99.990   99.990    99.990   99.990   18
  238   B      7219825     7219825_blend   3.927   0.050   334.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.378    0.082    99.990   99.990    99.990   99.990   18
  240   B      8026752     8026752_blend   2.703   0.051   272.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.460    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.301    0.046    99.990   99.990    99.990   99.990   16,18
  248   B      5364071     5364071_blend   2.255   0.050   146.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.883    0.032   19
  250   B      9757613     9757613_blend   3.489   0.050   275.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.148    0.178    99.990   99.990    99.990   99.990   18
  251   B     10489206    10489206_blend   3.531   0.062   122.0    1.4    99.990   99.990    99.990   99.990     3.180    0.045    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.800    0.120    99.990   99.990    99.990   99.990    99.990   99.990     3.893    0.085    99.990   99.990     4.146    0.067   3,6,10,18,19
  254   B      5794240     5794240_blend   2.725   0.050     7.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.720    0.042   10
  254   C      5794240     5794240_blend   3.298   0.050    68.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.151    0.029   10
  255   B      7021681     7021681_blend   3.416   0.054   353.2    2.5    99.990   99.990     0.493    0.050     1.165    0.031    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.140    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.815    0.041    99.990   99.990     3.664    0.010   6,10,16,18
  257   B      5514383     5514383_blend   1.869   0.050    87.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.415    0.124   10
  258   B     11231334    11231334_blend   1.016   0.053    73.0    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.760    0.170    99.990   99.990    99.990   99.990     3.520    0.150     3.305    0.274     2.985    0.150     2.500    0.020    99.990   99.990     2.500    0.020   1,3,19
  258   C     11231334    11231334_blend   1.400   0.066    73.9    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.100    0.020    99.990   99.990     2.900    0.020   1
  261   B      5383248     5383248_blend   3.355   0.050   330.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.771    0.116   10
  263   B     10514430          10514429   3.242   0.064   268.8    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.838    0.217    99.990   99.990     0.633    0.089   1,10,19
  264   B      3097346     3097346_blend   0.465   0.054    38.8    4.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.500    0.020    99.990   99.990     3.500    0.020   1
  266   B      7375348     7375348_blend   3.646   0.061   325.0    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.581    0.111     5.793    0.124     5.967    0.156   1,18,19
  268   B      3425851     3425851_blend   1.761   0.057   267.7    3.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.820    0.270    99.990   99.990    99.990   99.990    99.990   99.990     3.101    0.024    99.990   99.990     2.475    0.034   1,7,10,11,19
  268   C      3425851     3425851_blend   2.506   0.056   310.2    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.764    0.273    99.990   99.990     3.736    0.108   1,7,10,18,19
  269   B      7670943     7670943_blend   2.625   0.055   283.0    3.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.611    0.357   1,10
  270   B      6528464     6528464_blend   0.145   0.064    64.4    2.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.605    0.150     0.768    0.150     0.000    0.020    99.990   99.990     0.447    0.322   1,10,19
  279   B     12314973    12314973_blend   0.916   0.050   246.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.547    0.150     3.116    0.150     2.496    0.027    99.990   99.990     2.340    0.024   19
  284   B      6021275     6021275_blend   0.876   0.057    97.2    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.450    0.040     0.810    0.150     0.671    0.185     0.852    0.835     0.218    0.032    99.990   99.990     0.256    0.012   3,10,19
  285   B      6196457     6196457_blend   1.490   0.052   137.8    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.120    0.210    99.990   99.990    99.990   99.990    99.990   99.990     4.374    0.150    99.990   99.990     4.212    0.016   3,10,19
  285   C      6196457     6196457_blend   2.330   0.051    26.9    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.272    0.032    99.990   99.990     6.873    0.176   10,19
  286   B      8258171     8258171_blend   3.876   0.050   216.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.602    0.014    99.990   99.990    99.990   99.990   18
  287   B      8703887     8703887_blend   1.072   0.050    30.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.540    0.150     1.640    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   19
  288   B      9592705     9592705_blend   0.347   0.050   319.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.034    0.019   10
  289   B     10386922    10386922_blend   0.017   0.050   233.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.189    0.091   10
  289   C     10386922    10386922_blend   3.260   0.050    52.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.796    0.038   10
  291   B     10933561    10933561_blend   0.066   0.050   316.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.349    0.022   10
  292   B     11075737    11075737_blend   0.385   0.051   122.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.042    0.031    99.990   99.990     3.022    0.100   19
  294   B     11259686    11259686_blend   1.598   0.052   249.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.171    0.031    99.990   99.990     5.304    0.044   19
  298   B     12785320    12785320_blend   2.011   0.050    93.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.132    0.210    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
  298   C     12785320    12785320_blend   2.011   0.068   272.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.646    0.012     0.365    0.010     0.580    0.040    99.990   99.990    99.990   99.990    99.990   99.990     0.220    0.013    99.990   99.990     0.194    0.081   3,10,12,14,18,19
  299   B      2692377     2692377_blend   2.565   0.050   351.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.199    0.072   10
  300   B      3438975     3438975_blend   0.164   0.050   317.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.980    0.150     1.840    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   19
  302   B      3662838     3662838_blend   3.015   0.097   189.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.854    0.032    99.990   99.990     6.953    0.122   10,19
  306   B      6071903     6071903_blend   2.084   0.053   245.6    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.160    0.560    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.408    0.070    99.990   99.990     2.031    0.054   10,11,18,19
  307   B      6289257     6289257_blend   0.076   0.050   244.8    4.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.255    0.266     0.052    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
  312   B      7050989     7050989_blend   2.996   0.054   103.5    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.900    0.030    99.990   99.990     6.670    0.100   14,19
  317   B      8121310     8121310_blend   2.978   0.050   286.7    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.711    0.069    99.990   99.990    99.990   99.990   18,19
  320   B      8700558     8700558_blend   3.861   0.050   207.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.723    0.134    99.990   99.990    99.990   99.990   18
  322   B      8948424     8948424_blend   1.873   0.171    68.2    1.4    99.990   99.990    99.990   99.990     0.016    0.076    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.050    0.070    99.990   99.990    99.990   99.990   6,18
  325   B      9724984     9724984_blend   3.931   0.050   122.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.152    0.014    99.990   99.990    99.990   99.990   18
  326   B      9880467     9880467_blend   3.520   0.057   269.3    1.7    99.990   99.990     3.250    0.081     2.723    0.046    99.990   99.990    99.990   99.990     1.789    0.010    99.990   99.990     2.010    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.231    0.109    99.990   99.990     1.030    0.100   6,12,14,16,18,19
  328   B      9895004     9895004_blend   2.350   0.050   206.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.912    0.010    99.990   99.990    99.990   99.990   18
  335   B     10470206    10470206_blend   1.856   0.068   117.2    1.0    99.990   99.990     0.143    0.036     0.189    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.155    0.010    99.990   99.990    99.990   99.990   6,18
  336   B     10518725    10518725_blend   3.365   0.050   260.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.903    0.021    99.990   99.990    99.990   99.990   18
  344   B     11015108    11015108_blend   3.484   0.107   210.0    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.515    0.079    99.990   99.990     5.200    0.100   13,18
  346   B     11100383    11100383_blend   1.609   0.050   353.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.570    0.010   10
  348   B     11194032    11194032_blend   2.238   0.050   266.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.633    0.088   10
  353   B     11566064    11566064_blend   1.040   0.050    23.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.070    0.100   14
  353   C     11566064    11566064_blend   1.430   0.050   236.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.150    0.100   14
  354   B     11568987    11568987_blend   3.720   0.052   209.4    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.175    0.078    99.990   99.990     4.830    0.100   14,18
  356   B     11624249    11624249_blend   0.554   0.051   217.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.920    0.300    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.693    0.010   10,11
  363   B      2438070     2438070_blend   3.897   0.200   206.4    1.2    99.990   99.990     4.425    0.092    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.153    0.026    99.990   99.990    99.990   99.990   6,18
  364   B      7296438     7296438_blend   0.091   0.056   100.0    3.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.360    0.150     1.270    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
  366   B      3545478     3545478_blend   1.049   0.050   339.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.054    0.043   10
  370   B      8494142     8494142_blend   1.451   0.050   241.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.475    0.117   10
  371   B      5652983     5652983_blend   3.187   0.050    91.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.119    0.119   10
  371   C      5652983     5652983_blend   3.973   0.050    60.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.426    0.147   10
  372   B      6471021     6471021_blend   2.562   0.114   160.1    3.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.607    0.258   1,10
  372   C      6471021     6471021_blend   3.557   0.050    59.0    3.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.009    0.291   1,10
  374   B      8686097     8686097_blend   1.831   0.050    87.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.358    0.020   19
  375   B     12356617    12356617_blend   3.190   0.050   305.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.600    0.100   13
  376   B     12643589    12643589_blend   3.549   0.050   220.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.728    0.027    99.990   99.990    99.990   99.990   18
  377   B      3323887     3323887_blend   2.854   0.050    37.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.878    0.030    99.990   99.990     6.801    0.030   19
  378   B      2449074     2449074_blend   1.794   0.050   317.3    1.0     0.182    0.044     0.346    0.040     0.331    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.314    0.010    99.990   99.990    99.990   99.990   6,18
  378   C      2449074     2449074_blend   2.910   0.055    12.0    1.3     1.452    0.061     1.431    0.042     1.374    0.032    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.942    0.010    99.990   99.990    99.990   99.990   6,18
  379   B      2446113     2446113_blend   1.086   0.060   303.4    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.390    0.150     1.920    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
  379   C      2446113     2446113_blend   1.964   0.082    80.2    1.5    99.990   99.990     1.678    0.036     1.369    0.031    99.990   99.990    99.990   99.990     0.976    0.010     0.913    0.010     1.420    0.110    99.990   99.990    99.990   99.990    99.990   99.990     1.003    0.010     0.480    0.035    99.990   99.990   3,6,12,18,19
  380   B      2452450     2452450_blend   3.578   0.050    19.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.615    0.199    99.990   99.990    99.990   99.990   18
  383   B      3342463     3342463_blend   3.416   0.050    16.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.538    0.028    99.990   99.990    99.990   99.990   18
  383   C      3342463     3342463_blend   3.898   0.050   291.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.233    0.511    99.990   99.990    99.990   99.990   18
  385   B      3446746     3446746_blend   2.097   0.050   246.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.704    0.010    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
  385   C      3446746     3446746_blend   3.354   0.088   171.8    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.904    0.034    99.990   99.990    99.990   99.990   18,19
  387   B      3733628     3733628_blend   0.651   0.050    28.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.401    0.155   10
  387   C      3733628     3733628_blend   0.914   0.069   350.8    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.662    0.016     2.461    0.014     3.860    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.047    0.010   3,10,12
  387   D      3733628     3733628_blend   1.901   0.050   223.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.651    0.041   10
  389   B      3847708     3847708_blend   3.787   0.050   336.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.614    0.247    99.990   99.990    99.990   99.990   18
  390   B      3849155     3849155_blend   2.499   0.050   206.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.734    0.360    99.990   99.990    99.990   99.990   18
  394   B      4159347     4159347_blend   2.902   0.050   222.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.201    0.047    99.990   99.990    99.990   99.990   18
  395   B      4165960     4165960_blend   3.771   0.050   183.9    1.0    99.990   99.990     5.455    0.099     5.074    0.049    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.286    0.037    99.990   99.990    99.990   99.990   6,18
  401   B      3217264     3217264_blend   1.967   0.069   269.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.655    0.018     2.342    0.016     2.900    0.290    99.990   99.990    99.990   99.990    99.990   99.990     2.110    0.010    99.990   99.990    99.990   99.990   11,12,18
  407   B      5218441     5218441_blend   1.525   0.050    55.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.173    0.010    99.990   99.990    99.990   99.990   18
  415   B      6289650     6289650_blend   3.290   0.050   206.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.818    0.210    99.990   99.990    99.990   99.990   18
  421   B      9115800     9115800_blend   2.384   0.050   214.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.950    0.029   10
  421   C      9115800     9115800_blend   3.022   0.050    11.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.411    0.094   10
  421   D      9115800     9115800_blend   3.771   0.050   130.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.154    0.035   10
  424   B      9597411     9597411_blend   3.964   0.050   153.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.039    0.128    99.990   99.990    99.990   99.990   18
  425   B      9967884     9967884_blend   0.510   0.057   344.5    2.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.860    0.100    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.830    0.060   3
  433   B     10937029    10937029_blend   2.377   0.055     5.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.861    0.053     3.139    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.015    0.026    99.990   99.990     2.279    0.051   12,18,19
  433   C     10937029    10937029_blend   3.772   0.058   293.3    1.2    99.990   99.990     2.835    0.063     2.809    0.034    99.990   99.990    99.990   99.990     2.666    0.018     2.530    0.016    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.739    0.021    99.990   99.990     2.371    0.051   6,12,18,19
  434   B     11656302    11656302_blend   3.209   0.050   239.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.490    0.010    99.990   99.990    99.990   99.990   18
  438   B     12302530    12302530_blend   3.290   0.059   182.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.110    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.245    0.010    99.990   99.990     2.160    0.010   3,10,18
  440   B      2438264     2438264_blend   3.868   0.050   278.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.529    0.145    99.990   99.990    99.990   99.990   18
  442   B      3745690     3745690_blend   0.097   0.050   168.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.930    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   19
  444   B      3847138     3847138_blend   3.823   0.050   220.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.226    0.104    99.990   99.990    99.990   99.990   18
  450   B      6042214     6042214_blend   3.856   0.050    50.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.914    0.117    99.990   99.990    99.990   99.990   18
  454   B      7098355     7098355_blend   1.490   0.050   204.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.080    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
  462   B      8773869     8773869_blend   2.523   0.050   137.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.404    0.010    99.990   99.990    99.990   99.990   18
  465   B      8891318     8891318_blend   3.655   0.057   130.4    1.1     4.254    0.086     4.406    0.064     4.389    0.050    99.990   99.990    99.990   99.990     5.163    0.170    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.330    0.060    99.990   99.990    99.990   99.990   6,12,18
  467   B      9583881     9583881_blend   3.681   0.050     1.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.136    0.101    99.990   99.990    99.990   99.990   18
  486   B     12404305    12404305_blend   3.455   0.050    72.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.016    0.025    99.990   99.990    99.990   99.990   18
  488   B      2557816     2557816_blend   3.622   0.050   234.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.894    0.332    99.990   99.990    99.990   99.990   18
  489   B      2576197     2576197_blend   3.225   0.050   242.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.656    0.050    99.990   99.990    99.990   99.990   18
  490   B      3239945     3239945_blend   2.177   0.069    63.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.954    0.046     3.768    0.034     3.608    0.010   10,18,19
  491   B      3541800     3541800_blend   2.709   0.050   124.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.617    0.069    99.990   99.990    99.990   99.990   18
  493   B      3834360     3834360_blend   3.154   0.050   243.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.312    0.350    99.990   99.990    99.990   99.990   18
  500   B      4852528     4852528_blend   1.698   0.050   159.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.240    0.033   10
  500   C      4852528     4852528_blend   3.865   0.050   212.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.763    0.117   10
  505   B      5689351     5689351_blend   1.970   0.050   201.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.479    0.020   10
  506   B      5780715     5780715_blend   2.875   0.050    39.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.582    0.107    99.990   99.990    99.990   99.990   18
  507   B      5812960     5812960_blend   2.039   0.052   357.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.460    0.110    99.990   99.990    99.990   99.990    99.990   99.990     4.240    0.058    99.990   99.990    99.990   99.990   3,18
  509   B      6381846     6381846_blend   2.874   0.050   307.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.152    0.080    99.990   99.990    99.990   99.990   18
  509   C      6381846     6381846_blend   2.916   0.050    54.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.392    0.029    99.990   99.990    99.990   99.990   18
  510   B      6422155     6422155_blend   2.418   0.067   348.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.530    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.841    0.010    99.990   99.990    99.990   99.990   16,18
  511   B      6451936     6451936_blend   1.280   0.050   123.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.330    0.430    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
  511   C      6451936     6451936_blend   3.891   0.050   347.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.736    0.082    99.990   99.990    99.990   99.990   18
  521   B      8162789           8162790   3.339   0.089   152.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.420    0.030    99.990   99.990    99.990   99.990    99.990   99.990     0.283    0.013    99.990   99.990     0.213    0.069   3,17,18
  522   B      8265218     8265218_blend   2.853   0.050    59.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.913    0.123    99.990   99.990    99.990   99.990   18
  532   B     10454313    10454313_blend   0.970   0.050   232.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.440    0.250    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
  533   B     10513530    10513530_blend   2.753   0.050   255.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.246    0.053    99.990   99.990    99.990   99.990   18
  539   B     11246364    11246364_blend   0.058   0.050    59.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.958    0.037   19
  539   C     11246364    11246364_blend   1.288   0.050    53.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.264    0.037   19
  540   B     11521048    11521048_blend   3.230   0.050   318.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.600    0.027    99.990   99.990    99.990   99.990   18
  541   B     11656721    11656721_blend   2.753   0.084   246.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.500    0.020    99.990   99.990    99.990   99.990    99.990   99.990     3.243    0.028    99.990   99.990    99.990   99.990   16,18
  551   B      4270253     4270253_blend   3.415   0.050   247.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.792    0.122    99.990   99.990    99.990   99.990   18
  552   B      5122112     5122112_blend   2.148   0.050   120.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.295    0.067    99.990   99.990    99.990   99.990   18
  552   C      5122112     5122112_blend   2.542   0.050   156.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.974    0.047    99.990   99.990    99.990   99.990   18
  556   B      5738496     5738496_blend   2.553   0.050   185.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.232    0.186    99.990   99.990    99.990   99.990   18
  556   C      5738496     5738496_blend   2.957   0.050   143.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.043    0.204    99.990   99.990    99.990   99.990   18
  558   B      5978361     5978361_blend   3.149   0.052   271.2    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.060    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.807    0.010    99.990   99.990    99.990   99.990   3,18
  568   B      7595157     7595157_blend   3.147   0.050   140.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.489    0.060    99.990   99.990    99.990   99.990   18
  571   B      8120608     8120608_blend   2.557   0.050    58.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.474    0.075   10
  571   C      8120608     8120608_blend   3.856   0.050   233.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.077    0.053   10
  578   B      8565266     8565266_blend   2.897   0.050   242.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.964    0.373    99.990   99.990    99.990   99.990   18
  581   B      8822216     8822216_blend   3.398   0.072    97.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.460    0.144     4.968    0.069    99.990   99.990   18,19
  584   B      9146018     9146018_blend   1.830   0.050   137.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.100    0.120    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
  588   B      9631762     9631762_blend   0.280   0.050   277.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.862    0.010   10
  592   B      9957627     9957627_blend   2.312   0.051   151.1    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.962    0.052     3.731    0.047     4.210    0.110    99.990   99.990    99.990   99.990    99.990   99.990     3.144    0.017    99.990   99.990    99.990   99.990   3,12,18
  598   B     10656823    10656823_blend   3.090   0.123   357.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.730    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.790    0.019    99.990   99.990    99.990   99.990   16,18
  599   B     10676824    10676824_blend   3.777   0.050   241.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.267    0.278    99.990   99.990    99.990   99.990   18
  605   B      4832837     4832837_blend   0.098   0.050   204.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.056    0.034   19
  608   B      5562784     5562784_blend   2.674   0.050   167.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.503    0.110    99.990   99.990    99.990   99.990   18
  608   C      5562784     5562784_blend   3.438   0.050    75.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.470    0.010    99.990   99.990    99.990   99.990   18
  611   B      6309763     6309763_blend   3.440   0.050    68.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.527    0.141    99.990   99.990    99.990   99.990   18
  614   B      7368664     7368664_blend   2.696   0.103   214.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.010    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.018    0.021    99.990   99.990    99.990   99.990   3,18
  614   C      7368664           7368659   3.641   0.050   311.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.088    0.141    99.990   99.990    99.990   99.990   18
  615   B      8374580     8374580_blend   3.244   0.052   246.6    1.2    99.990   99.990     3.604    0.056     3.603    0.038    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.582    0.035    99.990   99.990    99.990   99.990   6,18
  620   B     11773022    11773022_blend   3.405   0.050    85.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.766    0.164    99.990   99.990    99.990   99.990   18
  624   B      3541946     3541946_blend   3.838   0.050    38.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.970    0.145    99.990   99.990    99.990   99.990   18
  626   B      4478168     4478168_blend   2.778   0.054   348.1    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.762    0.100     5.278    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.049    0.058    99.990   99.990     5.300    0.100   12,14,18
  628   B      4644604     4644604_blend   1.815   0.053   310.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.603    1.131     3.179    0.026    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.870    0.060   3,11,12
  628   C      4644604     4644604_blend   2.749   0.051   239.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.191    0.065     3.790    0.046    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.516    0.013    99.990   99.990     3.000    0.060   3,12,18
  633   B      4841374     4841374_blend   0.670   0.050    18.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.900    0.100   13
  634   B      4861736     4861736_blend   3.945   0.050     2.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.907    0.120    99.990   99.990    99.990   99.990   18
  635   B      5020319     5020319_blend   2.809   0.050   355.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.853    0.027    99.990   99.990    99.990   99.990   19
  636   B      5090690     5090690_blend   3.695   0.050   340.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.278    0.065    99.990   99.990    99.990   99.990   18
  639   B      5120087     5120087_blend   3.382   0.050   357.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.383    0.223    99.990   99.990    99.990   99.990   18
  639   C      5120087     5120087_blend   3.538   0.050   175.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.321    0.090    99.990   99.990    99.990   99.990   18
  640   B      5121511     5121511_blend   0.435   0.050   120.3    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.620    0.310    99.990   99.990    99.990   99.990    99.990   99.990     0.820    0.150     0.765    0.150    99.990   99.990    99.990   99.990    -0.053    0.010   10,11,19
  640   C      5121511     5121511_blend   1.168   0.050   308.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.908    0.019   10
  641   B      5131180     5131180_blend   2.217   0.092   277.0    1.1    99.990   99.990     2.495    0.057    99.990   99.990    99.990   99.990    99.990   99.990     1.663    0.010     1.401    0.010     2.070    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.036    0.010    99.990   99.990    99.990   99.990   3,6,12,18
  641   C      5131180           5131177   3.706   0.059   205.5    1.0     1.786    0.066     1.083    0.041     0.672    0.031    99.990   99.990    99.990   99.990     0.292    0.010     0.084    0.010     0.330    0.060    99.990   99.990    99.990   99.990    99.990   99.990    -0.317    0.010    99.990   99.990    99.990   99.990   3,6,12,18
  643   B      5309353     5309353_blend   2.190   0.050   276.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.147    0.010    99.990   99.990    99.990   99.990   18
  643   C      5309353           5309352   3.380   0.050   197.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.605    0.010    99.990   99.990    99.990   99.990   18
  644   B      5356593     5356593_blend   2.694   0.050    63.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.476    0.010     1.467    0.010    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.435    0.010    99.990   99.990    99.990   99.990   12,18
  645   B      5374854     5374854_blend   2.861   0.098    50.4    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.185    0.012     1.850    0.011     2.230    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.407    0.010    99.990   99.990    99.990   99.990   3,12,18
  650   B      5786676     5786676_blend   2.625   0.056   268.8    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.808    0.680    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.499    0.010    99.990   99.990     2.414    0.010   10,12,18
  652   B      5796675     5796675_blend   1.246   0.061   273.3    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.590    0.140    99.990   99.990    99.990   99.990    99.990   99.990     1.277    0.473    99.990   99.990     0.900    0.427   3,10,19
  654   B      5941160     5941160_blend   3.466   0.050   111.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.028    0.539    99.990   99.990    99.990   99.990   18
  657   B      6020753     6020753_blend   1.191   0.050    81.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.008    0.027   10
  658   B      6062088     6062088_blend   1.918   0.053   240.6    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.091    0.066     3.387    0.035    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
  663   B      6425957     6425957_blend   1.769   0.050   125.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.329    0.141   10
  663   C      6425957     6425957_blend   3.187   0.079    62.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.401    0.031    99.990   99.990     6.681    0.062   10,19
  667   B      6752502     6752502_blend   2.937   0.051   134.1    1.0    99.990   99.990    -0.584    0.058    -0.199    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.522    0.023    99.990   99.990    99.990   99.990   6,18
  668   B      6805146     6805146_blend   3.825   0.050    18.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.691    0.106    99.990   99.990    99.990   99.990   18
  677   B      7466863     7466863_blend   3.850   0.050    26.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.044    0.012    99.990   99.990    99.990   99.990   18
  683   B      7630229     7630229_blend   3.378   0.062   268.5    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.306    0.040     3.884    0.031     4.000    0.100   13,18,19
  684   B      7730747     7730747_blend   0.196   0.050     0.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.450    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   19
  685   B      7764367     7764367_blend   3.365   0.052   270.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.725    0.320     5.635    0.320    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.254    0.137    99.990   99.990    99.990   99.990   12,18
  687   B      7976520     7976520_blend   0.700   0.050    13.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.040    0.280    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
  688   B      8161561     8161561_blend   1.701   0.051   141.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.190    0.290    99.990   99.990    99.990   99.990    99.990   99.990     1.491    0.010    99.990   99.990    99.990   99.990   11,18
  689   B      8361905     8361905_blend   3.854   0.050   212.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.657    0.270    99.990   99.990    99.990   99.990   18
  695   B      8805348     8805348_blend   1.959   0.050   226.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.764    0.016    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
  697   B      8878187     8878187_blend   0.673   0.056    55.2    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.060    0.030    99.990   99.990    99.990   99.990    99.990   99.990     0.000    0.100     0.000    0.100     0.000    0.100   3,13
  701   B      9002278     9002278_blend   2.110   0.050   302.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.348    0.059   10
  701   C      9002278     9002278_blend   2.872   0.125   107.9    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.522    0.670    99.990   99.990     4.153    0.033   10,18,19
  701   D      9002278     9002278_blend   3.485   0.050   358.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.797    0.010   10
  703   B      9162741     9162741_blend   1.908   0.067    33.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.165    1.300     5.702    0.330    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.935    0.034    99.990   99.990    99.990   99.990   12,19
  704   B      9266431     9266431_blend   1.637   0.050   179.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.542    0.038    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
  712   B      9640976     9640976_blend   0.470   0.050   173.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.170    0.280    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
  720   B      9963524     9963524_blend   3.893   0.069   210.3    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.505    0.120    99.990   99.990     5.130    0.020   5,18
  721   B      9964801     9964801_blend   1.888   0.050   195.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.013    0.067     3.822    0.066    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
  724   B     10005020    10005020_blend   3.854   0.050   187.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.692    0.161    99.990   99.990    99.990   99.990   18
  725   B     10068383    10068383_blend   2.254   0.050    74.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.475    0.037    99.990   99.990    99.990   99.990   18
  726   B     10157573    10157573_blend   3.417   0.050    30.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.953    0.145    99.990   99.990    99.990   99.990   18
  729   B     10225800    10225800_blend   2.215   0.050    26.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.968    0.022    99.990   99.990    99.990   99.990   18
  730   B     10227020    10227020_blend   2.049   0.052   236.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.950    0.090    99.990   99.990    99.990   99.990    99.990   99.990     2.248    0.020    99.990   99.990    99.990   99.990   3,18
  734   B     10272442          10272444   3.558   0.109   176.9    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.050    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.788    0.137    99.990   99.990    99.990   99.990   16,17,18
  736   B     10340423    10340423_blend   2.629   0.050   120.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990     8.487    0.088     7.526    0.046    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
  747   B     10583066    10583066_blend   3.920   0.050   176.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.543    0.119    99.990   99.990    99.990   99.990   18
  748   B     10583180    10583180_blend   2.986   0.050    74.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.755    0.110    99.990   99.990    99.990   99.990   18
  748   C     10583180    10583180_blend   3.631   0.050    54.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.529    0.209    99.990   99.990    99.990   99.990   18
  753   B     10811496    10811496_blend   3.678   0.050   199.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.887    0.121    99.990   99.990    99.990   99.990   18
  756   B     10872983    10872983_blend   2.945   0.050   263.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.115    0.159    99.990   99.990    99.990   99.990   18
  757   B     10910878    10910878_blend   2.943   0.050   243.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.370    0.040    99.990   99.990    99.990   99.990    99.990   99.990     3.818    0.104    99.990   99.990    99.990   99.990   16,18
  767   B     11414511    11414511_blend   2.584   0.050    91.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.825    0.171    99.990   99.990    99.990   99.990   18
  768   B     11442465    11442465_blend   3.579   0.050    88.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.367    0.035    99.990   99.990    99.990   99.990   18
  771   B     11465813    11465813_blend   1.777   0.052   282.4    1.2    99.990   99.990    99.990   99.990     1.131    0.033    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.940    0.050    99.990   99.990    99.990   99.990    99.990   99.990     0.771    0.011     0.740    0.100     0.690    0.060   6,15,16,18
  790   B     12470844    12470844_blend   2.734   0.050    97.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990     8.980    0.085     7.772    0.032    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
  795   B      3114167     3114167_blend   3.393   0.050     1.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.725    0.266    99.990   99.990    99.990   99.990   18
  798   B      3120431     3120431_blend   3.386   0.050   255.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.477    0.107    99.990   99.990    99.990   99.990   18
  801   B      3351888     3351888_blend   3.642   0.064   195.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.580    0.110    99.990   99.990    99.990   99.990    99.990   99.990     2.355    0.017    99.990   99.990    99.990   99.990   3,18
  803   B      3554600     3554600_blend   3.445   0.050    85.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.141    0.055    99.990   99.990    99.990   99.990   18
  804   B      3641726     3641726_blend   3.973   0.050    25.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.100    0.157    99.990   99.990    99.990   99.990   18
  805   B      3734868     3734868_blend   2.053   0.050    88.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.741    0.080    99.990   99.990    99.990   99.990   18
  806   B      3832474     3832474_blend   3.106   0.050   110.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.957    0.098    99.990   99.990    99.990   99.990   18
  813   B      4275191     4275191_blend   3.888   0.056   137.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.090    0.080    99.990   99.990    99.990   99.990    99.990   99.990     1.900    0.017    99.990   99.990    99.990   99.990   3,18
  814   B      4476123     4476123_blend   2.820   0.050   234.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.083    0.237    99.990   99.990    99.990   99.990   18
  814   C      4476123     4476123_blend   2.837   0.050    15.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.082    0.148    99.990   99.990    99.990   99.990   18
  814   D      4476123     4476123_blend   3.305   0.144   346.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.160    0.070    99.990   99.990    99.990   99.990    99.990   99.990     3.397    0.058    99.990   99.990    99.990   99.990   16,18
  816   B      4664847     4664847_blend   3.481   0.060   120.7    1.2    99.990   99.990     3.255    0.089     2.809    0.047    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.660    0.030    99.990   99.990    99.990   99.990    99.990   99.990     2.151    0.027    99.990   99.990    99.990   99.990   6,16,18
  828   B      5287983     5287983_blend   3.241   0.050    24.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.386    0.070    99.990   99.990    99.990   99.990   18
  829   B      5358241     5358241_blend   0.107   0.050   239.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990     2.517    0.053     2.305    0.034    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
  829   C      5358241           5358238   3.318   0.052   335.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990     7.101    0.034     5.264    0.019    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.914    0.126    99.990   99.990    99.990   99.990   8,18
  830   B      5358624     5358624_blend   3.360   0.050    14.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.114    0.130    99.990   99.990    99.990   99.990   18
  833   B      5376067     5376067_blend   2.758   0.050     5.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.599    0.200    99.990   99.990    99.990   99.990   18
  836   B      5481416     5481416_blend   2.795   0.050   335.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.748    0.087    99.990   99.990    99.990   99.990   18
  837   B      5531576     5531576_blend   3.864   0.050   348.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.270    0.146    99.990   99.990    99.990   99.990   18
  838   B      5534814     5534814_blend   3.067   0.050   173.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.628    0.207    99.990   99.990    99.990   99.990   18
  839   B      5649215     5649215_blend   3.067   0.050   347.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.877    0.238    99.990   99.990    99.990   99.990   18
  840   B      5651104     5651104_blend   2.882   0.050   303.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.544    0.037    99.990   99.990    99.990   99.990   18
  840   C      5651104     5651104_blend   3.123   0.050   334.8    1.0     0.764    0.055     1.510    0.057     1.996    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.809    0.018    99.990   99.990    99.990   99.990   6,18
  841   B      5792202     5792202_blend   1.975   0.053    69.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.210    0.099     5.504    0.350     3.600    0.040    99.990   99.990    99.990   99.990    99.990   99.990     5.099    0.227    99.990   99.990     3.425    0.092   12,16,18,19
  845   B      6032497     6032497_blend   3.481   0.050   121.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.182    0.134    99.990   99.990    99.990   99.990   18
  854   B      6435936     6435936_blend   0.016   0.050   209.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.299    0.231   10
  854   C      6435936     6435936_blend   0.154   0.050   181.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.589    0.076   10
  857   B      6587280     6587280_blend   3.090   0.050   331.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.184    0.443    99.990   99.990    99.990   99.990   18
  859   B      6675056     6675056_blend   2.281   0.050   268.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.721    0.012    99.990   99.990    99.990   99.990   18
  860   B      6680177     6680177_blend   1.679   0.050   235.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.535    0.017    99.990   99.990    99.990   99.990   18
  865   B      6862328     6862328_blend   3.877   0.050   336.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.589    0.094    99.990   99.990    99.990   99.990   18
  886   B      7455287     7455287_blend   3.087   0.050   178.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990     9.644    0.170     8.973    0.070    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
  886   C      7455287     7455287_blend   3.683   0.055   355.5    1.1    99.990   99.990    99.990   99.990    99.990   99.990     3.460    0.023     4.128    0.017    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.552    0.101    99.990   99.990     4.550    0.014   8,10,18
  893   B      7685981     7685981_blend   2.252   0.050   276.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.143    0.148    99.990   99.990    99.990   99.990   18
  894   B      7708215     7708215_blend   1.853   0.050    40.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.383    0.045    99.990   99.990    99.990   99.990   18
  899   B      7907423     7907423_blend   2.222   0.050    21.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990     7.342    0.054     8.012    0.043    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
  899   C      7907423     7907423_blend   3.035   0.056   217.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990     7.622    0.047     7.438    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.891    0.049   8,10
  903   B      8039892     8039892_blend   2.349   0.050   102.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.842    0.022    99.990   99.990    99.990   99.990   18
  904   B      8150320     8150320_blend   3.234   0.050   192.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990     3.922    0.023     2.529    0.016    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.783    0.013    99.990   99.990    99.990   99.990   8,18
  908   B      8255887     8255887_blend   1.078   0.050   254.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.848    0.010   10
  908   C      8255887     8255887_blend   1.461   0.050   198.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.041    0.012   10
  908   D      8255887     8255887_blend   2.624   0.050   330.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.210    0.045   10
  908   E      8255887     8255887_blend   3.020   0.050   227.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.360    0.025   10
  908   F      8255887     8255887_blend   3.028   0.050   309.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.995    0.091   10
  917   B      8655354     8655354_blend   2.661   0.050    42.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.461    0.133    99.990   99.990    99.990   99.990   18
  917   C      8655354     8655354_blend   3.866   0.050   176.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.317    0.117    99.990   99.990    99.990   99.990   18
  922   B      8826878     8826878_blend   2.614   0.050   223.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.257    0.173    99.990   99.990    99.990   99.990   18
  931   B      9166862     9166862_blend   1.321   0.098   177.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.400    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.230    0.060   3
  933   B      9171801     9171801_blend   2.034   0.050   207.0    1.0     1.605    0.065     1.363    0.043     1.163    0.037    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.656    0.010    99.990   99.990    99.990   99.990   6,18
  941   B      9480189     9480189_blend   3.772   0.050   206.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.067    0.366    99.990   99.990    99.990   99.990   18
  944   B      9595686     9595686_blend   2.871   0.050   181.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.002    0.254    99.990   99.990    99.990   99.990   18
  947   B      9710326     9710326_blend   3.425   0.050   225.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    11.601    1.015     9.980    0.175    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
  947   C      9710326     9710326_blend   3.837   0.050   202.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990     9.735    0.160     8.810    0.059    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
  947   D      9710326     9710326_blend   3.868   0.051   127.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990     8.919    0.076     7.966    0.035    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.800    0.061   8,10
  948   B      9761882     9761882_blend   3.533   0.050   123.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.907    0.249    99.990   99.990    99.990   99.990   18
  959   B     10002261    10002261_blend   0.771   0.089   120.3    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.460    0.150     1.330    0.150     0.385    0.030    99.990   99.990     0.417    0.016   19
  975   B      3632418     3632418_blend   0.756   0.056   130.0    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.685    0.047    99.990   99.990     4.002    0.300   1,10,19
  975   C      3632418     3632418_blend   1.084   0.050   126.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.963    0.135   10
  976   B      3441784     3441784_blend   0.254   0.050   135.8    2.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.340    0.090    99.990   99.990    99.990   99.990    99.990   99.990     0.626    0.150     0.660    0.150    99.990   99.990    99.990   99.990     0.492    0.012   3,10,19
  977   B     11192141    11192141_blend   0.341   0.050   349.1    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.808    0.164     4.358    0.502    99.990   99.990    99.990   99.990    99.990   99.990   19
  980   B     12167361    12167361_blend   0.928   0.050    32.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.130    0.150     2.230    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
  984   B      1161345     1161345_blend   1.739   0.058   221.8    3.2     0.073    0.033     0.045    0.037     0.046    0.027    99.990   99.990    99.990   99.990     0.010    0.140    99.990   99.990    99.990   99.990    99.990   99.990     1.005    0.150     0.724    0.150     0.544    0.324    99.990   99.990     0.148    0.010   6,10,11,18,19
  986   B      2854698     2854698_blend   3.787   0.050   227.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.670    0.030    99.990   99.990    99.990   99.990   18
  987   B      7295235     7295235_blend   1.973   0.065   225.9    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.100    0.660    99.990   99.990    99.990   99.990    99.990   99.990     5.970    0.150     4.730    0.150     2.526    0.013    99.990   99.990     2.271    0.023   3,10,11,18,19
  987   C      7295235     7295235_blend   2.175   0.050   143.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.658    0.021   10
  999   B      2165002     2165002_blend   3.450   0.075   126.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.800    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.721    0.026    99.990   99.990    99.990   99.990   3,18
 1002   B      1865042     1865042_blend   0.300   0.050   173.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.310    0.380    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
 1006   B      5738346     5738346_blend   3.673   0.050   103.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.630    0.144    99.990   99.990    99.990   99.990   18
 1008   B      1722276     1722276_blend   3.081   0.075    79.6    1.1    99.990   99.990     3.187    0.066     3.145    0.042    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.236    0.027    99.990   99.990    99.990   99.990   6,18
 1012   B      8127639     8127639_blend   3.834   0.050   187.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.195    0.149    99.990   99.990    99.990   99.990   18
 1016   B      8176653     8176653_blend   2.169   0.050   240.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.378    0.013    99.990   99.990    99.990   99.990   18
 1019   B      8179973     8179973_blend   2.494   0.050   247.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.053    0.060   10,19
 1019   C      8179973     8179973_blend   2.947   0.055   334.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.718    0.024   10,19
 1019   D      8179973     8179973_blend   3.211   0.051   109.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.471    0.077   10,19
 1019   E      8179973     8179973_blend   3.276   0.056   336.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.695    0.082   10,19
 1021   B      2558363     2558363_blend   3.559   0.057   309.0    1.2    99.990   99.990     2.153    0.068     2.345    0.047    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.374    0.036    99.990   99.990    99.990   99.990   6,18
 1026   B      1996399     1996399_blend   3.583   0.050   112.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.645    0.127    99.990   99.990    99.990   99.990   18
 1031   B      2584163     2584163_blend   3.479   0.050   108.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.979    0.190    99.990   99.990    99.990   99.990   18
 1032   B      2162635     2162635_blend   1.083   0.050   154.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.511    0.028   19
 1032   C      2162635     2162635_blend   1.207   0.050    33.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.382    0.028   19
 1034   B      5899544           5899551   3.975   0.055    51.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.878    0.054     0.778    0.084     0.647    0.100   17,18
 1035   B      5963222     5963222_blend   2.985   0.055   146.3    1.2     1.149    0.032     1.081    0.036     1.090    0.026    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.988    0.010    99.990   99.990    99.990   99.990   6,18
 1038   B      6153201     6153201_blend   3.619   0.050    55.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.195    0.157    99.990   99.990    99.990   99.990   18
 1039   B      5802486     5802486_blend   3.944   0.050    49.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.668    0.043    99.990   99.990    99.990   99.990   18
 1043   B      5816165     5816165_blend   3.300   0.050   258.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.525    0.169    99.990   99.990    99.990   99.990   18
 1047   B      5988031     5988031_blend   3.750   0.050   354.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.958    0.610    99.990   99.990    99.990   99.990   18
 1050   B      5809890     5809890_blend   2.069   0.058   196.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.700    0.400    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.878    0.010    99.990   99.990    99.990   99.990   11,18
 1057   B      6066416     6066416_blend   3.187   0.050   315.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.492    0.083    99.990   99.990    99.990   99.990   18
 1057   C      6066416     6066416_blend   3.997   0.050   194.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.948    0.010    99.990   99.990    99.990   99.990   18
 1061   B      6037187     6037187_blend   1.220   0.050    38.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.210    0.070    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 1063   B      8257407     8257407_blend   3.920   0.050   194.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.598    0.132    99.990   99.990    99.990   99.990   18
 1066   B      8260218     8260218_blend   1.689   0.050   228.0    4.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.190    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.950    0.070   3
 1067   B      8246781     8246781_blend   2.942   0.056   142.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.050    0.150    99.990   99.990    99.990   99.990    99.990   99.990     3.682    0.048    99.990   99.990     3.790    0.110   3,18
 1079   B     10153827    10153827_blend   3.096   0.050   315.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.219    0.095    99.990   99.990    99.990   99.990   18
 1080   B     10158990          10092311   3.224   0.050   213.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.355    0.015    99.990   99.990    99.990   99.990   18
 1087   B      3124412     3124412_blend   2.995   0.063    59.0    1.2    99.990   99.990     3.668    0.079     3.264    0.042    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.302    0.018    99.990   99.990    99.990   99.990   6,18
 1088   B      3113266     3113266_blend   2.245   0.050   142.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.479    0.011    99.990   99.990    99.990   99.990   18
 1090   B      3232859     3232859_blend   3.716   0.050   321.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.841    0.168    99.990   99.990    99.990   99.990   18
 1092   B      2720309     2720309_blend   3.040   0.050   238.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.958    0.085    99.990   99.990    99.990   99.990   18
 1094   B      2721030     2721030_blend   3.447   0.050   210.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.348    0.076    99.990   99.990    99.990   99.990   18
 1099   B      2853093     2853093_blend   3.048   0.050   235.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.729    0.093    99.990   99.990    99.990   99.990   18
 1101   B      3245969     3245969_blend   1.707   0.050   338.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.346    0.061   19
 1102   B      3231341     3231341_blend   2.878   0.050   141.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.668    0.137    99.990   99.990    99.990   99.990   18
 1104   B      2851100     2851100_blend   3.434   0.050   358.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.562    0.182    99.990   99.990    99.990   99.990   18
 1105   B      3130300     3130300_blend   2.926   0.050   304.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.119    0.155    99.990   99.990    99.990   99.990   18
 1109   B      3235672     3235672_blend   3.785   0.050    55.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.668    0.105    99.990   99.990    99.990   99.990   18
 1112   B      3109930     3109930_blend   3.017   0.078   172.0    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.570    0.050    99.990   99.990    99.990   99.990    99.990   99.990     3.312    0.034    99.990   99.990     2.760    0.070   3,18
 1119   B      3003992     3003992_blend   0.536   0.073    65.1    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.430    0.150     3.280    0.150    99.990   99.990    99.990   99.990     2.422    0.028   19
 1120   B      6307537     6307537_blend   3.099   0.050   217.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.541    0.029    99.990   99.990    99.990   99.990   18
 1122   B      6311681     6311681_blend   3.469   0.050     4.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.425    0.170    99.990   99.990    99.990   99.990   18
 1125   B      6292162     6292162_blend   3.461   0.050    31.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.387    0.062    99.990   99.990    99.990   99.990   18
 1126   B      6307521     6307521_blend   1.793   0.050   304.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.174    0.036    99.990   99.990    99.990   99.990   18
 1126   C      6307521     6307521_blend   3.244   0.050    39.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.505    0.145    99.990   99.990    99.990   99.990   18
 1131   B      8435247     8435247_blend   1.871   0.050   141.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.820    0.070    99.990   99.990    99.990   99.990   18
 1132   B      8330548     8330548_blend   2.295   0.050   264.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.424    0.034    99.990   99.990    99.990   99.990   18
 1135   B      8397446     8397446_blend   2.575   0.050   257.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.240    0.087    99.990   99.990    99.990   99.990   18
 1135   C      8397446     8397446_blend   3.592   0.050   353.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.036    0.271    99.990   99.990    99.990   99.990   18
 1137   B      8332986     8332986_blend   0.750   0.050   197.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.810    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1137   C      8332986     8332986_blend   3.634   0.050   193.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.518    0.025    99.990   99.990    99.990   99.990   18
 1138   B      8415745     8415745_blend   2.155   0.050   149.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.634    0.040    99.990   99.990    99.990   99.990   18
 1146   B      8351704     8351704_blend   3.868   0.050    35.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.729    0.098   10
 1150   B      8278371     8278371_blend   0.399   0.050   322.5    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.410    0.390    99.990   99.990    99.990   99.990    99.990   99.990     1.930    0.150     2.070    0.150    99.990   99.990    99.990   99.990    99.990   99.990   11,19
 1151   B      8280511     8280511_blend   0.755   0.050   307.0    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.490    0.580    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.365    0.113   3,11,14
 1152   B     10287248    10287248_blend   0.590   0.050     2.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.310    0.310    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
 1165   B     10337517    10337517_blend   3.795   0.050   308.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.292    0.265    99.990   99.990    99.990   99.990   18
 1174   B     10287723    10287723_blend   0.625   0.068   234.4    4.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.346    0.030    99.990   99.990     5.262    0.044   10,19
 1174   C     10287723    10287723_blend   3.094   0.050     5.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.153    0.043   10
 1174   D     10287723    10287723_blend   3.480   0.050   317.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.041    0.036   10
 1178   B      3869825     3869825_blend   2.667   0.050    82.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.254    0.114    99.990   99.990    99.990   99.990   18
 1178   C      3869825     3869825_blend   3.784   0.050   172.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.445    0.026    99.990   99.990    99.990   99.990   18
 1181   B      3344419     3344419_blend   2.930   0.050   190.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.930    0.058    99.990   99.990    99.990   99.990   18
 1184   B      4037164     4037164_blend   2.669   0.050   159.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.424    0.012    99.990   99.990    99.990   99.990   18
 1186   B      3966912     3966912_blend   2.570   0.050   143.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.512    0.071    99.990   99.990    99.990   99.990   18
 1188   B      3860441     3860441_blend   3.294   0.050   202.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.960    0.015    99.990   99.990    99.990   99.990   18
 1191   B      3859628           3859621   3.857   0.050   225.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.778    0.083    99.990   99.990    99.990   99.990   18
 1193   B      3942446     3942446_blend   3.046   0.069     6.8    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.810    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.315    0.023    99.990   99.990    99.990   99.990   16,18
 1198   B      3447722     3447722_blend   3.054   0.050    99.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.897    0.132    99.990   99.990    99.990   99.990   18
 1199   B      3859079     3859079_blend   3.165   0.050    92.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.578    0.244    99.990   99.990    99.990   99.990   18
 1200   B      3557493     3557493_blend   3.909   0.050   303.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.745    0.073    99.990   99.990    99.990   99.990   18
 1201   B      4061149     4061149_blend   2.759   0.078   238.5    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.260    0.080    99.990   99.990    99.990   99.990    99.990   99.990     4.524    0.065    99.990   99.990     4.276    0.011   10,16,18
 1201   C      4061149     4061149_blend   3.774   0.059   266.9    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.170    0.120    99.990   99.990    99.990   99.990    99.990   99.990     6.555    0.317    99.990   99.990     5.794    0.025   10,16,18
 1206   B      3756801     3756801_blend   1.471   0.050   191.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.308    0.032   19
 1208   B      3962440     3962440_blend   3.260   0.050    75.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.504    0.359    99.990   99.990    99.990   99.990   18
 1209   B      3534076     3534076_blend   0.495   0.050   168.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.498    0.034    99.990   99.990     1.413    0.042   19
 1210   B      3962357     3962357_blend   3.891   0.050    14.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.102    0.174    99.990   99.990    99.990   99.990   18
 1212   B      3749134     3749134_blend   3.690   0.050   252.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.734    0.073    99.990   99.990    99.990   99.990   18
 1214   B      3660924     3660924_blend   0.339   0.051   134.0    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.210    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.460    0.060   3
 1218   B      3442055     3442055_blend   2.920   0.050    15.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.216    0.010    99.990   99.990    99.990   99.990   18
 1221   B      3640905     3640905_blend   1.985   0.050    10.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.831    0.131   10
 1222   B      4060815     4060815_blend   0.034   0.050   303.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.390    0.278   10
 1223   B      6613006     6613006_blend   3.016   0.050   205.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.250    0.010    99.990   99.990    99.990   99.990   18
 1228   B      6387450     6387450_blend   3.308   0.050    34.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.489    0.127    99.990   99.990    99.990   99.990   18
 1230   B      6470149     6470149_blend   2.790   0.060   109.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.108    0.720    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.910    0.048   10,12
 1237   B      6531491     6531491_blend   3.940   0.050    72.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.722    0.104    99.990   99.990    99.990   99.990   18
 1240   B      6690082     6690082_blend   2.688   0.050    15.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.810    0.051    99.990   99.990   19
 1241   B      6448890     6448890_blend   3.428   0.050   105.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.097    0.119   10
 1242   B      6607447     6607447_blend   3.753   0.050   168.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.524    0.067    99.990   99.990    99.990   99.990   18
 1244   B      6692833     6692833_blend   1.829   0.050   302.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.618    0.010    99.990   99.990    99.990   99.990   18
 1244   C      6692833     6692833_blend   3.095   0.050    89.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.076    0.035    99.990   99.990    99.990   99.990   18
 1245   B      6693640     6693640_blend   3.637   0.050    99.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.599    0.120    99.990   99.990    99.990   99.990   18
 1251   B      8616873     8616873_blend   2.839   0.050     4.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.432    0.198    99.990   99.990    99.990   99.990   18
 1252   B      8737796     8737796_blend   2.806   0.050   356.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.359    0.010    99.990   99.990    99.990   99.990   18
 1253   B      8462258           8462259   3.533   0.051   159.9    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.483    0.038    99.990   99.990    99.990   99.990   17,18
 1254   B      8454250     8454250_blend   2.735   0.054    29.3    1.2    -0.838    0.031    -0.112    0.035     0.417    0.026    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.151    0.010    99.990   99.990    99.990   99.990   6,18
 1254   C      8454250     8454250_blend   3.507   0.142   223.9    1.1    99.990   99.990    99.990   99.990     6.227    0.077    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.846    0.108    99.990   99.990    99.990   99.990   6,18
 1256   B      8848271     8848271_blend   2.986   0.050   245.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.208    0.048    99.990   99.990    99.990   99.990   18
 1257   B      8751933     8751933_blend   3.099   0.050     4.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.286    0.090    99.990   99.990    99.990   99.990   18
 1259   B      8823426     8823426_blend   2.488   0.050   169.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.549    0.099    99.990   99.990    99.990   99.990   18
 1261   B      8678594     8678594_blend   1.809   0.059   339.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.580    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.529    0.018    99.990   99.990    99.990   99.990   16,18
 1274   B      8800954     8800954_blend   1.092   0.050   242.0    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.750    0.440    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.455    0.041   11,13,19
 1279   B      8628758     8628758_blend   2.672   0.077   136.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.017    0.030    99.990   99.990     3.740    0.020   5,18
 1285   B     10599397    10599397_blend   2.600   0.050   338.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.712    0.010    99.990   99.990    99.990   99.990   18
 1287   B     10843203    10843203_blend   2.483   0.050   337.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.120    0.011    99.990   99.990    99.990   99.990   18
 1292   B     10924853    10924853_blend   2.925   0.050    71.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.869    0.054    99.990   99.990    99.990   99.990   18
 1296   B     10971674    10971674_blend   1.646   0.050   257.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.676    0.010    99.990   99.990    99.990   99.990   18
 1298   B     10604335    10604335_blend   0.729   0.050   235.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.769    0.018   10,19
 1299   B     10864656    10864656_blend   0.879   0.052    21.0    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.578    0.030    99.990   99.990     5.148    0.216   10,19
 1300   B     10975146    10975146_blend   0.750   0.061   357.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.790    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.981    0.027     1.168    0.010   3,10,19
 1315   B     10928043    10928043_blend   1.717   0.050    26.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.378    0.028    99.990   99.990    99.990   99.990   19
 1316   B     10794087    10794087_blend   0.048   0.050   101.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.749    0.181   10
 1316   C     10794087    10794087_blend   2.864   0.054   104.2    3.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.204    0.387   2,10
 1316   D     10794087    10794087_blend   2.970   0.057   105.5    3.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.175    0.628   2,10
 1318   B      4070376     4070376_blend   3.191   0.050    61.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.806    0.200    99.990   99.990    99.990   99.990   18
 1319   B      4078157     4078157_blend   2.457   0.050   341.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.283    0.066    99.990   99.990    99.990   99.990   18
 1321   B      4480676     4480676_blend   3.024   0.050   101.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.124    0.123    99.990   99.990    99.990   99.990   18
 1323   B      4076098     4076098_blend   2.543   0.050    60.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.721    0.080    99.990   99.990    99.990   99.990   18
 1325   B      4282872     4282872_blend   3.463   0.050    17.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.000    0.072    99.990   99.990    99.990   99.990   18
 1327   B      4372768     4372768_blend   1.717   0.050    98.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.770    0.010    99.990   99.990    99.990   99.990   18
 1327   C      4372768     4372768_blend   2.883   0.050   166.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.714    0.132    99.990   99.990    99.990   99.990   18
 1327   D      4372768     4372768_blend   3.510   0.050   207.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.791    0.280    99.990   99.990    99.990   99.990   18
 1339   B      4135665     4135665_blend   2.467   0.050   310.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.149    0.391    99.990   99.990    99.990   99.990   18
 1339   C      4135665     4135665_blend   3.245   0.050   186.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.048    0.164    99.990   99.990    99.990   99.990   18
 1352   B      6956233     6956233_blend   1.657   0.050   227.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.583    0.016    99.990   99.990    99.990   99.990   18
 1353   B      7303287     7303287_blend   3.197   0.063    63.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.872    0.086    99.990   99.990     5.400    0.100   13,18
 1357   B      6719086     6719086_blend   2.771   0.050    87.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.744    0.090    99.990   99.990    99.990   99.990   18
 1357   C      6719086     6719086_blend   3.806   0.060   167.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.380    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.288    0.054    99.990   99.990    99.990   99.990   3,18
 1359   B      6946199     6946199_blend   1.408   0.059   332.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.800    0.570    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.170    0.060   3,11
 1359   C      6946199     6946199_blend   3.821   0.050   172.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.656    0.158    99.990   99.990    99.990   99.990   18
 1361   B      6960913     6960913_blend   0.480   0.053   312.4    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.872    0.031    99.990   99.990     2.867    0.013   10,19
 1361   C      6960913     6960913_blend   1.105   0.050    60.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.447    0.052   10
 1366   B      6932987     6932987_blend   3.301   0.050   117.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.975    0.108    99.990   99.990    99.990   99.990   18
 1368   B      7357531     7357531_blend   1.984   0.050   325.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.938    0.018    99.990   99.990    99.990   99.990   18
 1369   B      7287415     7287415_blend   2.926   0.050   124.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.501    0.298    99.990   99.990    99.990   99.990   18
 1375   B      6766634     6766634_blend   0.774   0.058   269.5    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.153    1.575     2.139    0.011    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.656    0.110     3.600    0.100     3.488    0.105   3,11,12,13,19
 1386   B      9143254     9143254_blend   3.756   0.050   216.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.828    0.128    99.990   99.990    99.990   99.990   18
 1387   B      8949247     8949247_blend   3.196   0.050   304.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.148    0.093    99.990   99.990    99.990   99.990   18
 1392   B      9040849           9040844   3.504   0.075   287.3    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.005    0.018     0.023    0.068    -0.060    0.103   17,18
 1397   B      9427402     9427402_blend   0.027   0.050   211.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.001    0.119   10
 1397   C      9427402     9427402_blend   1.701   0.050    60.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.119    0.053   10
 1397   D      9427402     9427402_blend   2.201   0.111   233.0    2.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.410    0.170    99.990   99.990    99.990   99.990    99.990   99.990     4.729    0.069    99.990   99.990     3.953    0.016   3,10,18
 1397   E      9427402     9427402_blend   3.456   0.050   154.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.011    0.102   10
 1397   F      9427402     9427402_blend   3.591   0.050   263.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.079    0.051   10
 1408   B      9150827     9150827_blend   2.428   0.075   158.1    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.729    0.039     7.202    0.036   10,19
 1408   C      9150827     9150827_blend   3.422   0.075     3.1    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.863    0.093     7.024    0.030   10,19
 1409   B      9391208     9391208_blend   2.182   0.053   312.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.580    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.680    0.014    99.990   99.990    99.990   99.990   16,18
 1411   B      9425139     9425139_blend   3.786   0.069   147.4    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.745    0.113     5.253    0.049     5.300    0.100   13,18,19
 1414   B      8916492     8916492_blend   2.360   0.050   209.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.558    0.027   19
 1420   B     11026304          11026306   3.517   0.050   122.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.467    0.161    99.990   99.990    99.990   99.990   18
 1422   B     11497958    11497958_blend   0.217   0.050   217.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990     1.877    0.042     1.356    0.042    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.720    0.150     1.620    0.150     1.078    0.038    99.990   99.990     1.163    0.021   4,9,10,19
 1424   B     11611600    11611600_blend   2.816   0.050    59.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.149    0.212    99.990   99.990    99.990   99.990   18
 1428   B     11401182    11401182_blend   2.597   0.070   168.6    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.009    0.035     3.783    0.050     3.695    0.010   10,18,19
 1438   B     11193263    11193263_blend   3.095   0.050   213.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.475    0.037    99.990   99.990   19
 1441   B     11356260    11356260_blend   3.063   0.050   333.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.730    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.752    0.082    99.990   99.990    99.990   99.990   16,18
 1442   B     11600889    11600889_blend   2.133   0.089    70.9    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.680    0.570    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.921    0.034    99.990   99.990     3.678    0.035   3,10,11,19
 1447   B      7622486     7622486_blend   0.280   0.050   212.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.270    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1448   B      9705459     9705459_blend   3.729   0.050   294.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.613    0.188    99.990   99.990    99.990   99.990   18
 1450   B      7532973     7532973_blend   1.555   0.050   211.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.346    0.010    99.990   99.990    99.990   99.990   18
 1452   B      7449844     7449844_blend   2.332   0.074   101.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.284    0.770    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.741    0.119    99.990   99.990    99.990   99.990   12,18
 1453   B      7842610           7842600   3.743   0.051   307.9    2.1    99.990   99.990    99.990   99.990     4.072    0.067    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.427    0.011    99.990   99.990    99.990   99.990   6,17,18
 1455   B      4760746     4760746_blend   3.338   0.050   245.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.402    0.082    99.990   99.990    99.990   99.990   18
 1457   B      9643874     9643874_blend   2.962   0.050   119.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.765    0.320    99.990   99.990    99.990   99.990   18
 1462   B     11913013    11913013_blend   3.487   0.050   300.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.486    0.334    99.990   99.990    99.990   99.990   18
 1463   B      7672940     7672940_blend   0.220   0.065    16.7    5.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.030    0.150     3.400    0.150     2.130    0.030    99.990   99.990     1.784    0.016   19
 1469   B      7543649     7543649_blend   2.543   0.050   128.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.084    0.085    99.990   99.990    99.990   99.990   18
 1469   C      7543649     7543649_blend   3.840   0.050    73.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.612    0.282    99.990   99.990    99.990   99.990   18
 1471   B     11858748    11858748_blend   2.337   0.050   147.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.478    0.064    99.990   99.990    99.990   99.990   18
 1472   B      7761545     7761545_blend   3.393   0.050   358.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.223    0.112    99.990   99.990    99.990   99.990   18
 1477   B      7811397     7811397_blend   3.166   0.050    35.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.579    0.188    99.990   99.990    99.990   99.990   18
 1486   B      7898352     7898352_blend   3.663   0.050   273.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.180    0.240    99.990   99.990    99.990   99.990   18
 1490   B      9602514     9602514_blend   3.952   0.050   346.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.325    0.261    99.990   99.990    99.990   99.990   18
 1492   B     12108312    12108312_blend   3.919   0.050   221.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.991    0.071    99.990   99.990    99.990   99.990   18
 1495   B      7629518     7629518_blend   3.702   0.084   188.4    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.920    0.110    99.990   99.990    99.990   99.990    99.990   99.990     2.495    0.023    99.990   99.990    99.990   99.990   3,18
 1499   B      7841925     7841925_blend   3.057   0.050   254.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.142    0.116    99.990   99.990    99.990   99.990   18
 1501   B      7439316     7439316_blend   3.362   0.050    38.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.027    0.120    99.990   99.990    99.990   99.990   18
 1503   B     12400538    12400538_blend   0.770   0.050   107.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.520    0.160    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1506   B     12254792    12254792_blend   1.150   0.050    14.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.140    0.160    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1506   C     12254792    12254792_blend   3.991   0.050   293.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.118    0.369    99.990   99.990    99.990   99.990   18
 1515   B      7871954     7871954_blend   1.109   0.050   112.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.627    0.077   10
 1517   B      7456001     7456001_blend   3.778   0.050   130.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.472    0.109    99.990   99.990    99.990   99.990   18
 1519   B      7663405     7663405_blend   3.094   0.050   281.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.614    0.187    99.990   99.990    99.990   99.990   18
 1530   B     11954842    11954842_blend   2.695   0.050   105.0    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.325    0.054    99.990   99.990    99.990   99.990   18,19
 1531   B     11764462    11764462_blend   0.381   0.057    97.8    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.900    0.160    99.990   99.990     2.015    0.255     1.808    0.226    99.990   99.990    99.990   99.990    99.990   99.990   3,19
 1537   B      9872292     9872292_blend   0.130   0.050   160.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.150    0.020   2
 1539   B      8081482     8081482_blend   2.504   0.050   190.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.150    0.027    99.990   99.990    99.990   99.990   18
 1541   B      4840513     4840513_blend   2.025   0.050   138.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.478    0.253    99.990   99.990    99.990   99.990   18
 1541   C      4840513     4840513_blend   3.896   0.050   192.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.924    0.168    99.990   99.990    99.990   99.990   18
 1546   B      5475431     5475431_blend   0.601   0.053    88.8    2.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.987    0.010    99.990   99.990     1.030    0.120    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.730    0.050   3,12
 1546   C      5475431     5475431_blend   2.910   0.052     2.4    2.1    99.990   99.990     3.712    0.057     3.655    0.043    99.990   99.990    99.990   99.990     3.515    0.042    99.990   99.990     3.520    0.080    99.990   99.990    99.990   99.990    99.990   99.990     3.519    0.037    99.990   99.990     2.950    0.080   3,6,12,18
 1550   B      8111381     8111381_blend   2.640   0.050   214.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.177    0.260    99.990   99.990    99.990   99.990   18
 1550   C      8111381     8111381_blend   2.889   0.050    33.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.046    0.086    99.990   99.990    99.990   99.990   18
 1551   B      5444549     5444549_blend   2.472   0.050   302.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.018    0.032    99.990   99.990    99.990   99.990   18
 1552   B      7984047     7984047_blend   3.287   0.050   226.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.010    0.115    99.990   99.990    99.990   99.990   18
 1556   B      9902856     9902856_blend   3.068   0.050   130.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.819    0.054    99.990   99.990    99.990   99.990   18
 1558   B     10019763          10019759   3.706   0.101   311.3    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.090    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.109    0.040     1.138    0.068     0.979    0.094   16,17,18
 1558   C     10019763    10019763_blend   3.981   0.050    93.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.484    0.178    99.990   99.990    99.990   99.990   18
 1560   B      8046659     8046659_blend   1.613   0.050   156.9    1.0    -0.272    0.042    -0.115    0.042    -0.060    0.032    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.032    0.010    99.990   99.990    99.990   99.990   6,18
 1564   B      5184584     5184584_blend   3.338   0.050    53.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.072    0.121    99.990   99.990    99.990   99.990   18
 1568   B      5210475     5210475_blend   3.707   0.050   319.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.694    0.139    99.990   99.990    99.990   99.990   18
 1571   B      5557821     5557821_blend   3.844   0.050    94.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.149    0.096    99.990   99.990    99.990   99.990   18
 1573   B      5031857     5031857_blend   3.968   0.122   298.9    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.697    0.100    99.990   99.990     4.720    0.150    99.990   99.990    99.990   99.990    99.990   99.990     4.099    0.061    99.990   99.990    99.990   99.990   3,12,18
 1579   B      9898364     9898364_blend   2.476   0.050   138.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.180    0.061    99.990   99.990    99.990   99.990   18
 1583   B     12602568    12602568_blend   1.988   0.050    67.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.982    0.150    99.990   99.990    99.990   99.990   18
 1588   B      5617854     5617854_blend   1.493   0.050   237.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.205    0.039   10
 1589   B      5301750     5301750_blend   0.182   0.050   135.5    1.7    99.990   99.990    99.990   99.990    99.990   99.990     0.851    0.094     0.898    0.094    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.635    0.017   8,10
 1589   C      5301750     5301750_blend   3.943   0.050   212.1    1.1    99.990   99.990    99.990   99.990    99.990   99.990     9.390    0.138     7.847    0.063    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.169    0.131   8,10
 1592   B      5217586     5217586_blend   3.505   0.050   220.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.334    0.306    99.990   99.990    99.990   99.990   18
 1593   B      5289854     5289854_blend   3.229   0.052    80.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.600    0.030    99.990   99.990    99.990   99.990    99.990   99.990     1.173    0.019    99.990   99.990    99.990   99.990   16,18
 1594   B      9895709     9895709_blend   3.111   0.050    60.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.072    0.297    99.990   99.990    99.990   99.990   18
 1598   B     10004738    10004738_blend   2.275   0.050    65.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990     8.585    0.057     6.534    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 1598   C     10004738    10004738_blend   2.675   0.050   112.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    10.696    0.566     9.437    0.077    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 1599   B      5474613     5474613_blend   2.927   0.061   207.3    1.0    99.990   99.990     2.749    0.046     2.475    0.032    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.220    0.060    99.990   99.990    99.990   99.990    99.990   99.990     1.945    0.012    99.990   99.990    99.990   99.990   3,6,18
 1599   C      5474613     5474613_blend   3.304   0.082   316.5    1.0     2.822    0.057     2.762    0.046     2.793    0.034    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.890    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.790    0.025    99.990   99.990    99.990   99.990   3,6,18
 1606   B      9886661     9886661_blend   3.604   0.050   100.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.019    0.110    99.990   99.990    99.990   99.990   18
 1607   B      5477805     5477805_blend   3.924   0.050   142.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.603    0.150    99.990   99.990    99.990   99.990   18
 1609   B      5009743     5009743_blend   2.848   0.050   293.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.119    0.042    99.990   99.990    99.990   99.990   18
 1613   B      6268648     6268648_blend   0.209   0.051   184.2    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.300    0.220    99.990   99.990    99.990   99.990    99.990   99.990     1.272    0.161     1.260    0.262    99.990   99.990    99.990   99.990     1.011    0.282   10,11,19
 1614   B     10514429          10514430   3.281   0.050    89.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.032    0.081    99.990   99.990    99.990   99.990   19
 1615   B      4278221     4278221_blend   0.032   0.050   122.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.810    0.100   10
 1615   C      4278221     4278221_blend   2.890   0.131   358.1    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.947    0.272    99.990   99.990     6.881    0.097   10,19
 1615   D      4278221     4278221_blend   3.080   0.050    94.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.155    0.127   10
 1618   B      7215603     7215603_blend   3.266   0.050   158.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.950    0.038   10
 1619   B      4276716     4276716_blend   0.946   0.050   333.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.984    0.128   10
 1619   C      4276716     4276716_blend   2.052   0.069   226.7    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.820    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.059    0.126    99.990   99.990     2.063    0.029   10,11,18,19
 1620   B      6468337     6468337_blend   3.634   0.050   132.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.293    0.350    99.990   99.990    99.990   99.990   18
 1625   B      6312314     6312314_blend   2.670   0.050    63.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.070    0.043    99.990   99.990    99.990   99.990   18
 1625   C      6312314     6312314_blend   3.733   0.050   127.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.425    0.155    99.990   99.990    99.990   99.990   18
 1627   B      6543893           6543902   3.352   0.050    87.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.222    0.010    99.990   99.990    99.990   99.990   18
 1630   B      9017682     9017682_blend   1.685   0.130   186.8    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.910    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.233    0.018    99.990   99.990    99.990   99.990   16,18
 1636   B     10621666    10621666_blend   2.890   0.116   330.0    1.0    99.990   99.990     3.452    0.091     3.309    0.063    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.609    0.014    99.990   99.990    99.990   99.990   6,18
 1636   C     10621666    10621666_blend   3.292   0.155    44.9    1.6    99.990   99.990    99.990   99.990     3.731    0.064    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.184    0.023    99.990   99.990    99.990   99.990   6,18
 1656   B      4471747     4471747_blend   1.060   0.050   189.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.650    0.090    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1660   B      4830605     4830605_blend   1.400   0.050    23.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.000    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1660   C      4830605     4830605_blend   3.437   0.050   252.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.201    0.076    99.990   99.990    99.990   99.990   18
 1661   B      4832197     4832197_blend   1.003   0.050    67.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.577    0.010    99.990   99.990    99.990   99.990   18
 1663   B      4927315     4927315_blend   3.649   0.050   136.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.862    0.339    99.990   99.990    99.990   99.990   18
 1664   B      4928119     4928119_blend   3.578   0.050   302.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.083    0.061    99.990   99.990    99.990   99.990   18
 1671   B      5195172     5195172_blend   3.442   0.050    85.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.033    0.033    99.990   99.990    99.990   99.990   18
 1673   B      5271608     5271608_blend   3.113   0.050    46.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.592    0.108    99.990   99.990    99.990   99.990   18
 1674   B      5357470     5357470_blend   3.844   0.050   155.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.524    0.074    99.990   99.990    99.990   99.990   18
 1676   B      5443775     5443775_blend   3.671   0.050   328.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.586    0.014    99.990   99.990    99.990   99.990   18
 1677   B      5526717     5526717_blend   0.600   0.052   159.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.760    0.440    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.480    0.020   5,11
 1681   B      5531953     5531953_blend   0.147   0.050   141.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.970    0.150     0.400    0.150    99.990   99.990    99.990   99.990     0.069    0.016   10,19
 1686   B      6149553     6149553_blend   0.022   0.050    40.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.284    0.054   10
 1686   C      6149553     6149553_blend   3.484   0.050   261.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990     7.863    0.053     7.863    0.034    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.298    0.086   8,10
 1686   D      6149553     6149553_blend   3.861   0.092   345.4    1.5    99.990   99.990    99.990   99.990    99.990   99.990     5.459    0.027     5.894    0.019    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.411    0.171    99.990   99.990     6.135    0.037   8,10,18
 1687   B      6198999     6198999_blend   2.110   0.050   209.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.100    0.160    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1689   B      6312534     6312534_blend   2.628   0.050   171.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.029    0.110    99.990   99.990    99.990   99.990   18
 1689   C      6312534     6312534_blend   3.831   0.050    54.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.831    0.081    99.990   99.990    99.990   99.990   18
 1692   B      6616218     6616218_blend   2.111   0.050   171.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.612    0.169   10
 1692   C      6616218     6616218_blend   3.149   0.065   337.8    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.994    0.279     6.404    0.038     6.574    0.223   10,14,18,19
 1694   B      6699368     6699368_blend   2.802   0.050   180.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.173    0.352    99.990   99.990    99.990   99.990   18
 1695   B      6803855     6803855_blend   0.310   0.050   215.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.610    0.260    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1699   B      7137725     7137725_blend   2.798   0.050   313.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.263    0.242    99.990   99.990    99.990   99.990   18
 1700   B      7220429     7220429_blend   0.282   0.051   288.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.070    0.260    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.550    0.060   3
 1706   B      7626370     7626370_blend   2.820   0.119    11.8    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.595    0.137     5.180    0.038    99.990   99.990   18,19
 1712   B      8162790           8162789   3.371   0.065   331.9    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.283    0.013    99.990   99.990    -0.213    0.069   17,18
 1717   B      9895006     9895006_blend   0.870   0.050   305.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.460    0.130    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 1723   B     10213902    10213902_blend   3.059   0.050    87.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.131    0.113    99.990   99.990    99.990   99.990   18
 1729   B      6603756     6603756_blend   3.829   0.050   212.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.312    0.054    99.990   99.990    99.990   99.990   18
 1736   B      6604328     6604328_blend   3.412   0.050    24.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.760    0.172    99.990   99.990    99.990   99.990   18
 1738   B      4365645     4365645_blend   2.032   0.057   153.4    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.902    0.044     6.035    0.011   10,19
 1738   C      4365645     4365645_blend   3.823   0.122     3.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.386    0.068     7.451    0.033   10,19
 1740   B      6762829     6762829_blend   3.098   0.050   265.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.059    0.021    99.990   99.990    99.990   99.990   18
 1751   B      9729691     9729691_blend   2.840   0.050   200.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.648    0.440    99.990   99.990    99.990   99.990   18
 1757   B      4851464     4851464_blend   3.028   0.050    76.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.339    0.244    99.990   99.990    99.990   99.990   18
 1762   B      5387843     5387843_blend   3.837   0.050   352.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.042    0.069    99.990   99.990    99.990   99.990   18
 1766   B      3654950     3654950_blend   3.837   0.050   333.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.938    0.045    99.990   99.990    99.990   99.990   18
 1771   B     11342573    11342573_blend   3.646   0.050    39.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.869    0.167    99.990   99.990    99.990   99.990   18
 1777   B      5110423     5110423_blend   2.300   0.050   329.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.731    0.311    99.990   99.990    99.990   99.990   18
 1780   B      5450814     5450814_blend   3.665   0.050   226.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.621    0.126    99.990   99.990    99.990   99.990   18
 1781   B     11551692    11551692_blend   3.449   0.059   332.2    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.653    0.037    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.576    0.095     2.426    0.040     2.320    0.021   10,12,14,18,19
 1784   B     10158418    10158418_blend   0.290   0.055   288.4    2.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.580    0.130    99.990   99.990    99.990   99.990    99.990   99.990     0.900    0.100     0.800    0.100     0.758    0.071   3,13
 1792   B      8552719     8552719_blend   0.511   0.064   299.0    3.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.060    0.160    99.990   99.990     2.408    0.150     2.300    0.150    99.990   99.990    99.990   99.990     1.998    0.023   16,19
 1792   C      8552719     8552719_blend   1.959   0.063   111.0    2.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.980    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.360    0.010    99.990   99.990     1.398    0.023   16,18,19
 1793   B      5731623     5731623_blend   2.931   0.050    55.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.297    0.147    99.990   99.990    99.990   99.990   18
 1794   B      6153672     6153672_blend   3.809   0.050    57.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.573    0.025    99.990   99.990    99.990   99.990   18
 1798   B      6867766     6867766_blend   3.827   0.056   185.4    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.750    0.210    99.990   99.990    99.990   99.990    99.990   99.990     3.606    0.052    99.990   99.990    99.990   99.990   3,18
 1800   B     11017901    11017901_blend   3.935   0.050    43.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.578    0.056   10
 1804   B     11187436    11187436_blend   2.756   0.182   167.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.840    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.262    0.052    99.990   99.990    99.990   99.990   16,18
 1806   B      9529744     9529744_blend   3.430   0.050   249.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.450    0.100   14
 1812   B      6279974     6279974_blend   2.325   0.091   297.9    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.269    0.086    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.000    0.023    99.990   99.990     3.600    0.100   12,13,18
 1812   C      6279974     6279974_blend   2.695   0.050   114.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.512    0.670    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 1818   B      7870032     7870032_blend   2.355   0.050   231.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.295    0.038    99.990   99.990    99.990   99.990   18
 1820   B      8277797     8277797_blend   3.680   0.050   180.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.368    0.091    99.990   99.990    99.990   99.990   18
 1821   B      8832512     8832512_blend   3.804   0.050    90.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.169    0.087    99.990   99.990    99.990   99.990   18
 1829   B      7697568     7697568_blend   3.723   0.050   234.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.759    0.130    99.990   99.990    99.990   99.990   18
 1830   B      3326377     3326377_blend   0.458   0.050   318.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.290    0.170    99.990   99.990    99.990   99.990    99.990   99.990     1.753    0.032    99.990   99.990     1.368    0.030   3,19
 1831   B     11601584    11601584_blend   1.928   0.050   312.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990     9.164    0.113     8.345    0.049    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 1831   C     11601584    11601584_blend   2.234   0.050    17.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990     7.900    0.044     6.491    0.021    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 1831   D     11601584    11601584_blend   2.748   0.050    82.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990     9.044    0.086     7.361    0.029    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 1833   B     11853878    11853878_blend   0.017   0.050    75.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.443    0.456   10
 1835   B      9471268     9471268_blend   0.051   0.050   170.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.026    0.010   10
 1835   C      9471268     9471268_blend   1.438   0.050   136.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.363    0.056   10
 1841   B     11760231    11760231_blend   0.306   0.050    74.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.099    0.010   10
 1843   B      5080636     5080636_blend   3.115   0.050   267.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.190    0.032   10
 1845   B      3338885     3338885_blend   1.991   0.073    78.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.970    0.600    99.990   99.990    99.990   99.990    99.990   99.990     3.036    0.010     3.051    0.026     2.890    0.060   3,11,18,19
 1845   C      3338885     3338885_blend   2.917   0.078   346.5    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.604    0.051     4.826    0.042     4.400    0.090   3,18,19
 1846   B      9886255           9886258   3.784   0.052   140.4    2.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.070    0.030    99.990   99.990    99.990   99.990    99.990   99.990     0.752    0.081     0.493    0.074     0.465    0.095   16,17,18
 1850   B      8826168     8826168_blend   3.593   0.050   291.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.019    0.140    99.990   99.990    99.990   99.990   18
 1852   B      9763348     9763348_blend   2.549   0.064   260.7    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.173    0.140     4.589    0.031    99.990   99.990   18,19
 1853   B      8804397     8804397_blend   0.963   0.050   304.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.240    0.050    99.990   99.990     2.130    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3,19
 1857   B     11297236    11297236_blend   0.164   0.050    11.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.010    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   19
 1861   B      3648437     3648437_blend   2.100   0.050    84.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.930    0.160    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 1878   B      3098810     3098810_blend   2.539   0.050    98.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.597    0.051    99.990   99.990   19
 1879   B      8367644     8367644_blend   1.526   0.050   346.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.573    0.089   10
 1880   B     10332883    10332883_blend   1.685   0.063   100.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.660    0.450    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.922    0.027     4.279    0.010   10,11,19
 1884   B      4851530     4851530_blend   0.942   0.051    95.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.650    0.640    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.310    0.060   3,11
 1884   C      4851530     4851530_blend   1.838   0.050    82.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.730    0.060   3
 1884   D      4851530     4851530_blend   2.560   0.051   326.4    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.148    0.293    99.990   99.990     3.200    0.140   3,18
 1884   E      4851530     4851530_blend   3.682   0.050   202.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.182    0.218    99.990   99.990    99.990   99.990   18
 1890   B      7449136     7449136_blend   0.409   0.050   144.3    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.440    0.210    99.990   99.990    99.990   99.990    99.990   99.990     2.900    0.150     2.770    0.150    99.990   99.990    99.990   99.990     2.038    0.012   10,11,19
 1891   B      8680979     8680979_blend   2.079   0.052   210.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.460    0.600    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.600    0.070   3,11
 1893   B      8689793     8689793_blend   3.111   0.050   319.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.859    0.142    99.990   99.990    99.990   99.990   18
 1899   B      7047922     7047922_blend   1.844   0.050   342.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.940    0.050    99.990   99.990    99.990   99.990    99.990   99.990     0.501    0.010    99.990   99.990    99.990   99.990   3,18
 1901   B      3629967           3629972   3.848   0.051   105.7    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.697    0.010     1.345    0.048     1.253    0.050   17,18
 1902   B      5809954     5809954_blend   0.031   0.050    27.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.944    0.084   10
 1908   B      5706966     5706966_blend   1.269   0.055   259.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.110    0.130    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.848    0.035     3.221    0.010   10,16,19
 1912   B      3952651     3952651_blend   2.369   0.050   158.9    1.5     0.760    0.047     0.398    0.040     0.255    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.114    0.010    99.990   99.990    99.990   99.990   6,18
 1912   C      3952651     3952651_blend   3.475   0.055   358.6    1.0    99.990   99.990     3.172    0.093     3.108    0.059    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.724    0.033    99.990   99.990    99.990   99.990   6,18
 1916   B      6037581     6037581_blend   0.270   0.050   143.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.730    0.240    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
 1918   B      7369865     7369865_blend   2.532   0.050   217.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.994    0.045    99.990   99.990    99.990   99.990   18
 1922   B      9411166     9411166_blend   3.666   0.050   195.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.596    0.029    99.990   99.990    99.990   99.990   18
 1929   B     10136549    10136549_blend   1.349   0.058   162.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.663    0.045     4.860    0.100   14,19
 1932   B      5202905     5202905_blend   0.527   0.051   115.3    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.080    0.100     3.370    0.100     3.120    0.100   14
 1935   B      5396122     5396122_blend   1.738   0.050   151.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.431    0.354    99.990   99.990    99.990   99.990   18
 1937   B     10190777    10190777_blend   2.312   0.050   243.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.702    0.010   10
 1941   B      5213902     5213902_blend   2.797   0.050   153.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.163    0.034    99.990   99.990    99.990   99.990   18
 1943   B      7810483     7810483_blend   1.209   0.050   307.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.974    0.010    99.990   99.990    99.990   99.990   18
 1950   B      3118797     3118797_blend   3.372   0.059   326.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.690    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.520    0.017    99.990   99.990    99.990   99.990   3,18
 1954   B      9468717     9468717_blend   3.831   0.050   353.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.090    0.169    99.990   99.990    99.990   99.990   18
 1961   B      7269493     7269493_blend   0.035   0.050   258.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.152    0.010   10
 1962   B      5513648     5513648_blend   0.120   0.050   114.2    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.120    0.150     0.240    0.150     0.185    0.031    99.990   99.990     0.091    0.037   10,19
 1964   B      7887791     7887791_blend   0.393   0.050     1.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.540    0.150     2.850    0.150     1.980    0.032    99.990   99.990     1.852    0.067   7,10,19
 1966   B      9973855     9973855_blend   3.650   0.050   244.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.730    0.050    99.990   99.990    99.990   99.990   18
 1967   B      6205897     6205897_blend   2.988   0.079   154.3    2.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.784    0.374     6.125    0.054     6.306    0.074   10,18,19
 1972   B     11253711    11253711_blend   1.050   0.050   246.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.050    0.120    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 1972   C     11253711    11253711_blend   3.999   0.050   130.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.834    0.098    99.990   99.990    99.990   99.990   18
 1973   B      4917596     4917596_blend   0.790   0.050    31.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.690    0.190    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 1977   B      9412760     9412760_blend   0.082   0.050    76.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.115    0.028   10,19
 1979   B      7273277     7273277_blend   0.779   0.106   194.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.200    0.390    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.865    0.027     1.800    0.016   11,19
 1985   B      8142942     8142942_blend   2.788   0.058   155.2    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.190    0.090    99.990   99.990    99.990   99.990    99.990   99.990     3.157    0.010    99.990   99.990     2.901    0.010   3,10,18
 1988   B      9044228     9044228_blend   1.580   0.050    58.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.735    0.029   10
 1989   B     10779233    10779233_blend   0.887   0.163    40.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.490    0.160    99.990   99.990     6.050    0.150     5.060    0.150    99.990   99.990    99.990   99.990     2.920    0.060   3,19
 1993   B      9042357     9042357_blend   2.955   0.050   289.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.695    0.117    99.990   99.990    99.990   99.990   18
 1993   C      9042357     9042357_blend   3.523   0.050    13.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.316    0.167    99.990   99.990    99.990   99.990   18
 1995   B      5942093     5942093_blend   2.957   0.050   353.5    2.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.340    0.040    99.990   99.990    99.990   99.990    99.990   99.990     5.953    0.487    99.990   99.990    99.990   99.990   16,18
 2001   B      6061773     6061773_blend   1.174   0.050   342.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.451    0.010   10
 2003   B      9851271     9851271_blend   2.143   0.050    66.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.978    0.043    99.990   99.990    99.990   99.990   18
 2005   B      6665512     6665512_blend   0.023   0.050    58.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.644    0.186   10
 2005   C      6665512     6665512_blend   2.058   0.050   136.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.524    0.041   10
 2009   B      2449431     2449431_blend   1.510   0.050   177.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.110    0.490    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.750    0.060   3,11
 2012   B      9839821     9839821_blend   3.143   0.050   239.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.287    0.511    99.990   99.990    99.990   99.990   18
 2014   B      6707908     6707908_blend   3.750   0.050   267.9    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.500    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.352    0.026    99.990   99.990    99.990   99.990   3,18
 2017   B      8750043     8750043_blend   3.069   0.050   299.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.227    0.076    99.990   99.990   19
 2019   B      6226290     6226290_blend   3.997   0.054   106.6    2.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.610    0.210    99.990   99.990    99.990   99.990    99.990   99.990     2.242    0.031    99.990   99.990    99.990   99.990   3,18
 2025   B      4636578     4636578_blend   3.409   0.050   192.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.957    0.028    99.990   99.990    99.990   99.990   18
 2031   B      5940165     5940165_blend   0.056   0.050   246.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.330    0.085   10
 2031   C      5940165     5940165_blend   3.581   0.050    45.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.793    0.092   10
 2032   B      2985767     2985767_blend   0.063   0.050   128.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.290    0.150     0.280    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
 2032   C      2985767     2985767_blend   1.085   0.050   318.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.153    0.010   10
 2032   D      2985767     2985767_blend   1.147   0.050   318.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.340    0.050    99.990   99.990     0.360    0.150     0.340    0.150    99.990   99.990     0.377    0.030     0.412    0.012   3,10,19
 2036   B      6382217     6382217_blend   0.045   0.050   210.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.415    0.199   10
 2036   C      6382217     6382217_blend   3.248   0.050   299.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.010    0.102   10
 2041   B      5024482     5024482_blend   2.021   0.050    60.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.498    0.019    99.990   99.990    99.990   99.990   18
 2041   C      5024482     5024482_blend   3.665   0.059   114.2    1.1     2.905    0.059     2.734    0.056     2.485    0.048    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.764    0.023    99.990   99.990    99.990   99.990   6,18
 2045   B      6026438     6026438_blend   1.289   0.050    35.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990     7.759    0.048     6.355    0.022    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 2048   B      8956206     8956206_blend   1.901   0.099   352.0    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.330    0.170    99.990   99.990    99.990   99.990    99.990   99.990     2.152    0.023    99.990   99.990    99.990   99.990   16,18
 2050   B      6307083     6307083_blend   3.280   0.060   215.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.330    0.040    99.990   99.990    99.990   99.990    99.990   99.990     4.031    0.029    99.990   99.990     3.733    0.025   16,18,19
 2055   B      3128552     3128552_blend   3.723   0.120    57.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.090    0.050    99.990   99.990    99.990   99.990    99.990   99.990     3.295    0.032    99.990   99.990    99.990   99.990   3,18
 2056   B     10134152    10134152_blend   3.878   0.051   132.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.370    0.110    99.990   99.990    99.990   99.990    99.990   99.990     3.108    0.026    99.990   99.990    99.990   99.990   3,18
 2059   B     12301181    12301181_blend   0.381   0.051   289.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.100    0.140    99.990   99.990     1.009    0.150     0.730    0.150    99.990   99.990     0.096    0.040     0.139    0.014   10,11,14,19
 2067   B      9304101     9304101_blend   1.621   0.056   314.7    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.800    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.113    0.010     0.657    0.057     0.734    0.010   3,10,18,19
 2067   C      9304101     9304101_blend   2.760   0.050    55.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.481    0.085   10
 2069   B     11360571    11360571_blend   1.120   0.050   108.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.240    0.510    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 2072   B     12058147    12058147_blend   3.940   0.050    51.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.482    0.088    99.990   99.990    99.990   99.990   18
 2073   B      8164257     8164257_blend   2.567   0.050   225.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.660    0.153    99.990   99.990    99.990   99.990   18
 2077   B      4768846     4768846_blend   3.625   0.050   269.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.617    0.281    99.990   99.990    99.990   99.990   18
 2083   B      7097965     7097965_blend   0.256   0.050   171.0    7.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.030    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.600    0.050   3
 2085   B      8260234           8260237   3.702   0.109   139.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.594    0.011    99.990   99.990     2.356    0.116   17,18
 2086   B      6768394     6768394_blend   3.110   0.050   276.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.216    0.256    99.990   99.990    99.990   99.990   18
 2089   B      9541322     9541322_blend   2.764   0.050   245.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.107    0.083    99.990   99.990    99.990   99.990   18
 2091   B      5705819     5705819_blend   1.300   0.050   215.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.720    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2093   B      6525946     6525946_blend   2.080   0.050   352.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.100    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2096   B      9307509     9307509_blend   3.408   0.139    16.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.130    0.110    99.990   99.990    99.990   99.990    99.990   99.990     4.055    0.091    99.990   99.990    99.990   99.990   3,18
 2098   B      6105462     6105462_blend   2.904   0.060   156.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.580    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.560    0.010    99.990   99.990    99.990   99.990   3,18
 2098   C      6105462     6105462_blend   3.247   0.051   132.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.400    0.060    99.990   99.990    99.990   99.990    99.990   99.990     2.297    0.010    99.990   99.990    99.990   99.990   3,18
 2100   B      6047072     6047072_blend   2.969   0.053   318.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.100    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.436    0.010    99.990   99.990    99.990   99.990   3,18
 2105   B      8165946     8165946_blend   2.973   0.050   314.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.986    0.153    99.990   99.990    99.990   99.990   18
 2115   B      9532052     9532052_blend   3.551   0.074   244.3    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.750    0.120    99.990   99.990    99.990   99.990    99.990   99.990     1.987    0.028    99.990   99.990    99.990   99.990   3,18
 2117   B      4140813     4140813_blend   0.330   0.050   111.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.710    0.170    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2118   B     10362031    10362031_blend   3.683   0.050   108.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.460    0.043    99.990   99.990    99.990   99.990   18
 2124   B     11462341    11462341_blend   0.059   0.050    54.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.510    0.150    99.990   99.990     0.180    0.150    99.990   99.990    99.990   99.990     0.011    0.010   10,19
 2127   B      6373680     6373680_blend   2.065   0.050   203.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.464    0.022    99.990   99.990    99.990   99.990   18
 2130   B      2161536     2161536_blend   1.789   0.050   235.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.867    0.050    99.990   99.990    99.990   99.990   18
 2137   B      9364609     9364609_blend   3.194   0.050     4.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.389    0.081    99.990   99.990    99.990   99.990   18
 2141   B      3764879     3764879_blend   3.476   0.061   303.6    1.3    99.990   99.990     4.324    0.061     3.571    0.036    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.918    0.010    99.990   99.990    99.990   99.990   6,18
 2143   B     11403339    11403339_blend   2.160   0.050   317.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.500    0.290    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
 2150   B      3229150     3229150_blend   3.130   0.050   318.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.113    0.095    99.990   99.990    99.990   99.990   18
 2156   B      2556650     2556650_blend   3.334   0.053   305.6    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.640    0.050    99.990   99.990    99.990   99.990    99.990   99.990     3.612    0.071    99.990   99.990     3.944    0.012   3,10,18
 2158   B      5211199     5211199_blend   1.647   0.050   193.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.446    0.021   10
 2158   C      5211199     5211199_blend   2.251   0.101    15.8    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.588    0.041    99.990   99.990     4.410    0.035   5,10,18
 2158   D      5211199     5211199_blend   2.699   0.050    41.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.942    0.054   10
 2159   B      8804455     8804455_blend   1.991   0.058   323.7    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.990    0.530    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.482    0.019    99.990   99.990     2.516    0.028   3,5,11,18
 2163   B     11358389    11358389_blend   0.770   0.050   248.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.040    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2165   B      7906739     7906739_blend   2.773   0.050   211.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.773    0.010    99.990   99.990    99.990   99.990   18
 2169   B      9006186     9006186_blend   3.504   0.051    67.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.168    0.010     2.933    0.025     2.781    0.029   10,14,18,19
 2170   B      2860114     2860114_blend   3.031   0.050    87.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.422    0.096    99.990   99.990    99.990   99.990   18
 2170   C      2860114     2860114_blend   3.324   0.050   141.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.674    0.019    99.990   99.990    99.990   99.990   18
 2174   B      8261920     8261920_blend   0.882   0.060   226.9    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.210    0.060    99.990   99.990    99.990   99.990    99.990   99.990     0.137    0.047    99.990   99.990     0.099    0.010   3,19
 2174   C      8261920           8261914   3.856   0.053   320.9    3.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.140    0.030    99.990   99.990    99.990   99.990    99.990   99.990    -0.314    0.064    -0.421    0.065    99.990   99.990   3,17,18
 2178   B      2014991     2014991_blend   3.560   0.050   258.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.601    0.044    99.990   99.990    99.990   99.990   18
 2179   B     10670119    10670119_blend   0.134   0.050   356.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.458    0.010   10
 2181   B      8591173     8591173_blend   3.535   0.050    71.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.410    0.038   10
 2181   C      8591173     8591173_blend   3.833   0.051    27.1    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.423    0.135    99.990   99.990     5.933    0.029   10,18
 2187   B      5894073     5894073_blend   3.834   0.050   262.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.135    0.184    99.990   99.990    99.990   99.990   18
 2190   B      4245933     4245933_blend   3.617   0.050   260.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.892    0.010    99.990   99.990    99.990   99.990   18
 2191   B      5601258     5601258_blend   1.735   0.057   233.2    1.1    99.990   99.990    99.990   99.990    99.990   99.990     6.006    0.029     5.507    0.019    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.235    0.047     5.405    0.010   8,10,19
 2196   B      6209798     6209798_blend   2.762   0.050   178.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.671    0.162    99.990   99.990    99.990   99.990   18
 2197   B      6525249     6525249_blend   3.711   0.050    50.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.404    0.121    99.990   99.990    99.990   99.990   18
 2199   B     11705004    11705004_blend   2.291   0.050    53.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.595    0.095    99.990   99.990    99.990   99.990   18
 2206   B     11073656    11073656_blend   3.236   0.080    88.7    2.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.280    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.220    0.010    99.990   99.990    99.990   99.990   16,18
 2208   B     10531955    10531955_blend   2.805   0.051   109.2    2.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.471    0.062     6.598    0.014   10,19
 2208   C     10531955    10531955_blend   3.440   0.050   120.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.526    0.067   10
 2210   B      4142847     4142847_blend   3.271   0.075    90.6    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.270    0.213    99.990   99.990     4.774    0.047   18,19
 2213   B      7457296           7457305   3.980   0.061    90.8    1.2     0.669    0.035     1.246    0.032     1.494    0.023    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.670    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.787    0.028     1.709    0.099    99.990   99.990   6,16,17,18
 2215   B      7050060     7050060_blend   3.810   0.070   149.8    2.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.924    0.177     6.170    0.060    99.990   99.990   18,19
 2220   B      6871071     6871071_blend   2.981   0.050   339.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.830    0.161    99.990   99.990    99.990   99.990   18
 2222   B      9289704     9289704_blend   2.532   0.058   332.2    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.217    0.104     3.942    0.040    99.990   99.990   18,19
 2222   C      9289704     9289704_blend   2.773   0.102   117.1    2.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.056    0.103     4.599    0.056    99.990   99.990   18,19
 2225   B     11569782    11569782_blend   2.398   0.050   188.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.615    0.016   10
 2225   C     11569782    11569782_blend   3.487   0.050    10.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.494    0.028   10
 2237   B      5005121     5005121_blend   2.819   0.050   149.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.038    0.233    99.990   99.990    99.990   99.990   18
 2241   B      5125347     5125347_blend   3.825   0.050   331.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.757    0.067    99.990   99.990    99.990   99.990   18
 2243   B      4770617     4770617_blend   3.462   0.050   128.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.594    0.131    99.990   99.990    99.990   99.990   18
 2247   B      7802719     7802719_blend   1.908   0.051   352.7    3.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.120    0.210    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.973    0.032   3,19
 2248   B     11030475    11030475_blend   0.148   0.050   358.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990     0.169    0.085     0.163    0.085    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 2248   C     11030475    11030475_blend   3.872   0.071   198.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990     5.318    0.064     3.800    0.062    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.427    0.078    99.990   99.990    99.990   99.990   8,18
 2257   B      9071593     9071593_blend   3.735   0.050   262.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.158    0.163    99.990   99.990    99.990   99.990   18
 2259   B      8126558     8126558_blend   3.807   0.050   357.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.243    0.119    99.990   99.990    99.990   99.990   18
 2262   B      6634133     6634133_blend   1.963   0.050    85.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.163    0.022    99.990   99.990    99.990   99.990   18
 2262   C      6634133     6634133_blend   3.218   0.050   128.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.735    0.054    99.990   99.990    99.990   99.990   18
 2264   B     12256520    12256520_blend   0.949   0.050   103.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990     7.681    0.051     5.758    0.019    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 2264   C     12256520    12256520_blend   3.391   0.050   168.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    10.687    0.303     9.044    0.070    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 2267   B      7021534     7021534_blend   3.445   0.050   110.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.394    0.108    99.990   99.990    99.990   99.990   18
 2273   B      9717943     9717943_blend   3.498   0.050   304.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.937    0.031    99.990   99.990    99.990   99.990   19
 2273   C      9717943     9717943_blend   3.963   0.067   314.9    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.325    0.418    99.990   99.990    99.990   99.990   18,19
 2283   B     10206675    10206675_blend   0.925   0.184    21.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.460    0.100    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.957    0.035    99.990   99.990   16,19
 2283   C     10206675    10206675_blend   2.548   0.050    42.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.724    0.087    99.990   99.990   19
 2284   B      3851130     3851130_blend   2.004   0.050   296.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.584    0.010    99.990   99.990    99.990   99.990   18
 2286   B      8973129     8973129_blend   1.775   0.050   312.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990     9.590    0.150     8.523    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 2287   B      9718066     9718066_blend   2.849   0.135    11.2    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.379    0.020     5.168    0.030     5.207    0.014   10,18,19
 2289   B      3867615     3867615_blend   0.940   0.050   221.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.780    0.100   14
 2290   B     12121570    12121570_blend   0.339   0.050   220.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990     6.303    0.091     5.753    0.055    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 2295   B      4049901     4049901_blend   2.154   0.070    78.1    1.1    99.990   99.990     0.932    0.035     0.901    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.880    0.060    99.990   99.990    99.990   99.990    99.990   99.990     0.698    0.119    99.990   99.990     0.921    0.010   3,6,10,18,19
 2298   B      9334893     9334893_blend   1.520   0.087   194.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.080    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.300    0.020   3,5
 2307   B      7661065     7661065_blend   2.415   0.050   277.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.215    0.526    99.990   99.990    99.990   99.990   18
 2311   B      4247991     4247991_blend   1.028   0.050    70.2    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.470    0.150    99.990   99.990     5.380    0.013    99.990   99.990     5.232    0.366   7,10
 2317   B     10684670    10684670_blend   1.511   0.050   111.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.930    0.190    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.920    0.060   3
 2322   B      8107034     8107034_blend   3.091   0.050   358.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.565    0.113    99.990   99.990    99.990   99.990   18
 2324   B      7746958     7746958_blend   2.910   0.050    28.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.123    0.700    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 2325   B      7120108           7120109   3.323   0.050    27.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.754    0.115    99.990   99.990   19
 2330   B      8582291     8582291_blend   3.178   0.050   249.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.893    0.026    99.990   99.990    99.990   99.990   18
 2331   B     12401863    12401863_blend   3.994   0.111   321.2    1.3    99.990   99.990    99.990   99.990     6.100    0.073    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.547    0.072    99.990   99.990     3.790    0.020   5,6,18
 2332   B      5534941     5534941_blend   3.764   0.050   176.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.938    0.052   10
 2353   B     12505654    12505654_blend   3.706   0.050   212.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.968    0.027    99.990   99.990    99.990   99.990   18
 2363   B      7987866     7987866_blend   1.952   0.050   357.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.040    0.090   3
 2369   B      5602588     5602588_blend   3.377   0.050    39.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.059    0.208    99.990   99.990    99.990   99.990   18
 2373   B     10798331    10798331_blend   2.423   0.050   104.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.912    0.115    99.990   99.990    99.990   99.990   18
 2373   C     10798331    10798331_blend   3.515   0.050   336.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.716    0.128    99.990   99.990    99.990   99.990   18
 2376   B     11701407    11701407_blend   0.400   0.050   213.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.460    0.120    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2377   B      5906426           5906425   2.143   0.070   335.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.250    0.030    99.990   99.990    99.990   99.990    99.990   99.990     0.900    0.010    99.990   99.990     0.630    0.070   3,18
 2377   C      5906426     5906426_blend   2.524   0.057    41.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.223    0.184    99.990   99.990     3.750    0.120   3,18
 2377   D      5906426     5906426_blend   3.981   0.111   320.6    6.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.040    0.120    99.990   99.990    99.990   99.990    99.990   99.990     3.811    0.055    99.990   99.990     3.550    0.170   3,18
 2379   B      9718379     9718379_blend   3.611   0.059   139.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.890    0.030    99.990   99.990    99.990   99.990    99.990   99.990     1.581    0.011    99.990   99.990    99.990   99.990   16,18
 2385   B      8345172     8345172_blend   3.662   0.050   337.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.548    0.086    99.990   99.990    99.990   99.990   18
 2390   B     10289119    10289119_blend   0.919   0.050   119.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.481    0.021   10
 2394   B     10336927    10336927_blend   3.632   0.050   234.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.584    0.583    99.990   99.990    99.990   99.990   18
 2413   B      3234598     3234598_blend   0.309   0.050   248.5    2.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.110    0.660    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.170    0.060   3,11
 2418   B     10027247    10027247_blend   0.108   0.050     3.2    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.220    0.150     2.940    0.150    99.990   99.990    99.990   99.990     2.509    0.062   10,19
 2418   C     10027247    10027247_blend   2.387   0.050   104.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.793    0.086   10
 2418   D     10027247    10027247_blend   3.918   0.066   329.2    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.454    0.158    99.990   99.990     6.845    0.035   10,18
 2421   B      8838950     8838950_blend   1.175   0.092   290.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.990    0.090    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.420    0.020   3,5
 2424   B     12453581    12453581_blend   3.960   0.050   279.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.023    0.116    99.990   99.990    99.990   99.990   18
 2428   B      9965184     9965184_blend   3.854   0.050   120.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.902    0.015    99.990   99.990    99.990   99.990   18
 2429   B      9911882     9911882_blend   3.689   0.050   101.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.681    0.219    99.990   99.990    99.990   99.990   18
 2431   B      8956706     8956706_blend   2.388   0.050   153.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.968    0.150    99.990   99.990    99.990   99.990   18
 2443   B      9209624     9209624_blend   1.387   0.050   163.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.370    0.550    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.630    0.060   3,11
 2445   B      6516185     6516185_blend   2.062   0.073    25.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.210    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.251    0.077    99.990   99.990    99.990   99.990   16,18
 2453   B      8631751     8631751_blend   2.130   0.050   352.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.545    0.065   10
 2454   B     11401822    11401822_blend   1.567   0.050   335.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.409    0.012    99.990   99.990    99.990   99.990   18
 2460   B     11236244    11236244_blend   2.319   0.077   194.3    3.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.410    0.020    99.990   99.990    99.990   99.990    99.990   99.990     3.865    0.037    99.990   99.990    99.990   99.990   16,18
 2462   B      5042210     5042210_blend   2.822   0.058   303.2    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.192    0.055     7.138    0.048   10,19
 2463   B     12454461    12454461_blend   0.656   0.082   127.2    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.750    0.170    99.990   99.990    99.990   99.990    99.990   99.990     1.090    0.150     0.980    0.150    99.990   99.990     0.400    0.045    99.990   99.990   11,19
 2464   B      9887224     9887224_blend   3.228   0.050    54.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.907    0.036    99.990   99.990    99.990   99.990   18
 2469   B      6149910     6149910_blend   3.677   0.050   285.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.748    0.130    99.990   99.990    99.990   99.990   18
 2469   C      6149910     6149910_blend   3.747   0.050    61.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.982    0.073    99.990   99.990    99.990   99.990   18
 2474   B      8240617     8240617_blend   0.589   0.053   282.4    2.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.650    0.070    99.990   99.990     0.870    0.150     0.940    0.150    99.990   99.990    99.990   99.990    99.990   99.990   3,9
 2478   B      5385439     5385439_blend   1.735   0.050   191.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.605    0.043    99.990   99.990    99.990   99.990   18
 2481   B      4476423     4476423_blend   1.114   0.058   183.2    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.505    0.039     3.326    0.031    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.921    0.046   10,12
 2482   B     11403389    11403389_blend   0.310   0.050   212.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.590    0.280    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2486   B      8074328     8074328_blend   0.234   0.051    65.3    3.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.490    0.300    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.143    0.010   10,11
 2493   B     10028535    10028535_blend   2.684   0.051   299.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.680    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.008    0.016    99.990   99.990    99.990   99.990   3,18
 2495   B      5212220     5212220_blend   3.068   0.050    49.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.311    0.123    99.990   99.990    99.990   99.990   18
 2497   B     11179076    11179076_blend   3.068   0.050   211.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.678    0.036    99.990   99.990    99.990   99.990   18
 2507   B      8379705     8379705_blend   2.208   0.050   274.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.927    0.130    99.990   99.990    99.990   99.990   18
 2510   B      5392702     5392702_blend   2.868   0.050    33.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.128    0.037    99.990   99.990    99.990   99.990   18
 2510   C      5392702     5392702_blend   3.769   0.050   332.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.562    0.136    99.990   99.990    99.990   99.990   18
 2511   B      8429566     8429566_blend   3.336   0.050    48.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.466    0.112    99.990   99.990    99.990   99.990   18
 2516   B      7294743     7294743_blend   3.372   0.075    86.9    2.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.930    0.040    99.990   99.990    99.990   99.990    99.990   99.990     4.674    0.031    99.990   99.990     4.230    0.020   3,5,18
 2519   B      4047631     4047631_blend   2.797   0.050   347.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.008    0.049    99.990   99.990    99.990   99.990   18
 2523   B      7778767     7778767_blend   3.840   0.050   226.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.597    0.246    99.990   99.990    99.990   99.990   18
 2529   B      8463346     8463346_blend   0.404   0.050   350.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.570    0.137   19
 2535   B      9635606     9635606_blend   1.633   0.146    20.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.470    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.506    0.012    99.990   99.990    99.990   99.990   16,18
 2537   B     10861715    10861715_blend   3.222   0.050   219.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.376    0.031    99.990   99.990    99.990   99.990   18
 2542   B      6183511     6183511_blend   0.803   0.083    29.0    4.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.200    0.190    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.917    0.235   3,10
 2547   B      4484336     4484336_blend   2.801   0.050   149.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.930    0.030    99.990   99.990    99.990   99.990   18
 2551   B     11361283    11361283_blend   2.597   0.141   197.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.930    0.030    99.990   99.990    99.990   99.990    99.990   99.990     1.669    0.019    99.990   99.990    99.990   99.990   3,18
 2553   B      9832208     9832208_blend   3.216   0.050   189.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.443    0.183    99.990   99.990    99.990   99.990   18
 2554   B     10471621    10471621_blend   0.370   0.050   149.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.370    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2554   C     10471621    10471621_blend   3.476   0.050   205.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.789    0.165    99.990   99.990    99.990   99.990   18
 2555   B      5350244     5350244_blend   3.844   0.077   260.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.560    0.403     6.622    0.068    99.990   99.990   18,19
 2556   B      5374403     5374403_blend   3.797   0.065   238.4    1.1    99.990   99.990     3.951    0.060     4.013    0.044    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.036    0.058     3.910    0.036    99.990   99.990   6,18,19
 2558   B      5307858     5307858_blend   3.880   0.050   147.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.825    0.100    99.990   99.990    99.990   99.990   18
 2562   B     10415227    10415227_blend   2.283   0.050   207.1    1.0    99.990   99.990    99.990   99.990     2.226    0.046    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.946    0.012    99.990   99.990    99.990   99.990   6,18
 2573   B      8256453     8256453_blend   3.202   0.050    99.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.386    0.271    99.990   99.990    99.990   99.990   18
 2576   B      4551663     4551663_blend   3.618   0.050   242.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.987    0.405    99.990   99.990    99.990   99.990   18
 2579   B      9896018     9896018_blend   2.511   0.050   219.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.432    0.382    99.990   99.990    99.990   99.990   18
 2579   C      9896018     9896018_blend   3.504   0.061   355.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.690    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.625    0.085    99.990   99.990    99.990   99.990   16,18
 2580   B     11037511    11037511_blend   0.600   0.050   154.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.860    0.130    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2582   B     11771430    11771430_blend   3.291   0.050   225.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.081    0.028    99.990   99.990    99.990   99.990   18
 2582   C     11771430    11771430_blend   3.470   0.050   159.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.713    0.129    99.990   99.990    99.990   99.990   18
 2593   B      8212002     8212002_blend   0.353   0.050   320.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.559    0.010   10
 2593   C      8212002     8212002_blend   2.940   0.050   342.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.614    0.140   10
 2596   B      3644653     3644653_blend   2.471   0.050   348.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.989    0.160    99.990   99.990    99.990   99.990   18
 2598   B      7446631     7446631_blend   1.090   0.050    75.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.370    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 2598   C      7446631     7446631_blend   3.127   0.050    48.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.980    0.295    99.990   99.990    99.990   99.990   18
 2598   D      7446631     7446631_blend   3.825   0.050    80.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.073    0.140    99.990   99.990    99.990   99.990   18
 2601   B      7531677     7531677_blend   1.440   0.050   297.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.610    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 2601   C      7531677     7531677_blend   1.612   0.085    14.4    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.430    0.060    99.990   99.990    99.990   99.990    99.990   99.990     1.567    0.010    99.990   99.990    99.990   99.990   3,18
 2609   B      6705137     6705137_blend   3.614   0.050   238.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.641    0.264    99.990   99.990    99.990   99.990   18
 2610   B      2305866     2305866_blend   3.919   0.050   117.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.171    0.015    99.990   99.990    99.990   99.990   18
 2614   B      5807769     5807769_blend   2.820   0.050    15.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.397    0.083    99.990   99.990    99.990   99.990   18
 2617   B      4915638     4915638_blend   3.245   0.050   152.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.920    0.097    99.990   99.990    99.990   99.990   18
 2626   B     11768142    11768142_blend   0.164   0.050   183.4    3.4    99.990   99.990    99.990   99.990    99.990   99.990     1.646    0.094     1.302    0.094    99.990   99.990    99.990   99.990    99.990   99.990     1.950    0.150     2.220    0.150     1.280    0.150    99.990   99.990    99.990   99.990     0.914    0.193   4,10,19
 2626   C     11768142    11768142_blend   0.206   0.050   212.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990     0.763    0.071     0.509    0.071    99.990   99.990    99.990   99.990    99.990   99.990     1.910    0.150     1.630    0.150     0.880    0.150    99.990   99.990    99.990   99.990     0.464    0.079   4,10,19
 2629   B     10031656    10031656_blend   3.756   0.050    66.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.656    0.200    99.990   99.990    99.990   99.990   18
 2630   B     11495766    11495766_blend   3.845   0.050   128.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.708    0.045    99.990   99.990    99.990   99.990   18
 2637   B      9574179     9574179_blend   0.340   0.050   312.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.346    0.069   19
 2641   B      8894646     8894646_blend   1.420   0.050   214.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.560    0.220    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   11
 2641   C      8894646     8894646_blend   3.474   0.050     0.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.054    0.018    99.990   99.990    99.990   99.990   18
 2643   B      6933567     6933567_blend   3.382   0.050   123.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.561    0.623    99.990   99.990    99.990   99.990   18
 2650   B      8890150     8890150_blend   3.121   0.050   124.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990     8.200    0.059     7.577    0.031    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.252    0.079   8,10
 2656   B      8636539     8636539_blend   3.535   0.050   311.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.579    0.147    99.990   99.990    99.990   99.990   18
 2657   B      9283156     9283156_blend   0.756   0.072   130.8    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.270    0.180    99.990   99.990     1.610    0.150    99.990   99.990    99.990   99.990     0.112    0.024     0.104    0.010   10,11,19
 2664   B      5562090     5562090_blend   1.175   0.050    90.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.830    0.090    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.100    0.060   3
 2671   B      2437505           2437504   3.219   0.092   169.5    1.8    99.990   99.990    -0.928    0.114    -0.859    0.059    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.603    0.086    99.990   99.990    99.990   99.990   6,17,18
 2672   B     11253827    11253827_blend   0.633   0.051   307.6    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.700    0.150     5.070    0.150    99.990   99.990    99.990   99.990     3.860    0.166   10,19
 2676   B      5649325     5649325_blend   2.943   0.050    38.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.087    0.010    99.990   99.990    99.990   99.990   18
 2679   B      6716021     6716021_blend   2.131   0.058   324.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.870    0.060    99.990   99.990    99.990   99.990    99.990   99.990     2.400    0.010    99.990   99.990    99.990   99.990   3,18
 2681   B      6878240     6878240_blend   1.117   0.053   148.2    4.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.250    0.110    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.465    0.065   3,19
 2682   B      2436378     2436378_blend   2.433   0.050   270.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.964    0.143    99.990   99.990    99.990   99.990   18
 2688   B      8892303     8892303_blend   1.090   0.050   205.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.860    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2688   C      8892303     8892303_blend   1.722   0.050   209.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.240    0.038    99.990   99.990    99.990   99.990   18
 2691   B      4552729     4552729_blend   2.066   0.050   217.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.885    0.049   19
 2699   B      6690836     6690836_blend   3.935   0.050   294.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.941    0.034    99.990   99.990    99.990   99.990   18
 2701   B      5481148           5481155   3.938   0.151    91.3    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.342    0.012     1.999    0.096    99.990   99.990   17,18
 2704   B      9730163           9730159   3.900   0.050   279.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.547    0.065   10
 2705   B     11453592    11453592_blend   1.878   0.057   304.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.190    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.631    0.040     2.642    0.045   3,10,19
 2706   B      9697131     9697131_blend   1.644   0.055   166.0    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.238    0.087   5,10,19
 2707   B      5480640     5480640_blend   3.326   0.081   217.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.710    0.160    99.990   99.990    99.990   99.990    99.990   99.990     4.636    0.069    99.990   99.990    99.990   99.990   3,18
 2707   C      5480640     5480640_blend   3.791   0.122   182.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.640    0.110    99.990   99.990    99.990   99.990    99.990   99.990     3.791    0.032    99.990   99.990    99.990   99.990   3,18
 2709   B      4180401     4180401_blend   3.072   0.050   340.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.843    0.197    99.990   99.990    99.990   99.990   18
 2711   B      5272233     5272233_blend   0.493   0.063   148.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.120    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.120    0.060   3
 2722   B      7673192     7673192_blend   3.229   0.076   282.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.880    0.140    99.990   99.990    99.990   99.990    99.990   99.990     4.391    0.034    99.990   99.990     4.097    0.262   3,5,18
 2727   B      4861527     4861527_blend   3.371   0.050    16.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.184    0.050    99.990   99.990    99.990   99.990   18
 2733   B      5953297     5953297_blend   0.109   0.050   295.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.058    0.030   10
 2733   C      5953297     5953297_blend   0.777   0.050   303.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.989    0.022   10
 2734   B      7659389     7659389_blend   2.319   0.050    88.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.351    0.069    99.990   99.990    99.990   99.990   18
 2739   B      4831728     4831728_blend   3.054   0.050   173.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.846    0.273    99.990   99.990    99.990   99.990   18
 2740   B      3336765     3336765_blend   2.313   0.050   243.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.172    0.010    99.990   99.990    99.990   99.990   18
 2742   B      5980208     5980208_blend   3.728   0.050   326.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.404    0.060    99.990   99.990    99.990   99.990   18
 2743   B      8095441     8095441_blend   2.340   0.057   181.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.790    0.080    99.990   99.990    99.990   99.990    99.990   99.990     3.408    0.012    99.990   99.990    99.990   99.990   3,18
 2743   C      8095441     8095441_blend   2.793   0.050   310.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.084    0.059    99.990   99.990    99.990   99.990   18
 2744   B      5881813     5881813_blend   3.450   0.087   257.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.120    0.030    99.990   99.990    99.990   99.990    99.990   99.990     1.718    0.012    99.990   99.990    99.990   99.990   16,18
 2749   B      8687088     8687088_blend   0.403   0.050   119.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.529    0.021   19
 2750   B      3663173     3663173_blend   3.560   0.050     5.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.801    0.183    99.990   99.990    99.990   99.990   18
 2752   B      5717567     5717567_blend   0.092   0.050   102.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.124    0.035   19
 2754   B     10905911    10905911_blend   0.777   0.051   260.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.230    0.200    99.990   99.990     3.057    0.150     2.602    0.150    99.990   99.990    99.990   99.990     1.583    0.066   3,5,10,19
 2754   C     10905911    10905911_blend   2.431   0.050   313.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.223    0.142   10
 2760   B      7877978     7877978_blend   0.377   0.115   144.4    3.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.840    0.160    99.990   99.990     2.350    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16,19
 2761   B      7903086     7903086_blend   3.763   0.050    23.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.101    0.061    99.990   99.990    99.990   99.990   18
 2764   B     10073672    10073672_blend   3.981   0.050    85.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.870    0.470    99.990   99.990    99.990   99.990   18
 2768   B      9008737     9008737_blend   3.762   0.050   302.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.280    0.062    99.990   99.990    99.990   99.990   18
 2771   B     11456382    11456382_blend   3.672   0.133   312.2    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.610    0.140    99.990   99.990    99.990   99.990    99.990   99.990     5.655    0.017    99.990   99.990     5.683    0.095   3,5,18,19
 2776   B      4275117     4275117_blend   2.031   0.050   170.4    1.6     2.100    0.042     2.247    0.045     2.222    0.035    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.121    0.010    99.990   99.990    99.990   99.990   6,18
 2777   B      6545051     6545051_blend   3.578   0.050   253.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.726    0.183    99.990   99.990    99.990   99.990   18
 2777   C      6545051     6545051_blend   3.659   0.050    63.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.433    0.071    99.990   99.990    99.990   99.990   18
 2779   B     11874577    11874577_blend   0.980   0.050    61.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.540    0.380    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 2782   B     10275805    10275805_blend   3.977   0.050   287.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.589    0.228    99.990   99.990    99.990   99.990   18
 2790   B      5652893     5652893_blend   0.253   0.050   135.0    2.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.520    0.076   5,10,19
 2790   C      5652893     5652893_blend   2.642   0.050   198.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.278    0.016   10
 2790   D      5652893     5652893_blend   3.270   0.050   212.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.631    0.022   10
 2792   B     11127479    11127479_blend   3.781   0.050   273.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    10.536    0.129   10
 2795   B      5041569     5041569_blend   2.822   0.050   173.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.807    0.175    99.990   99.990    99.990   99.990   18
 2797   B     10604521    10604521_blend   0.350   0.050   222.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.720    0.250    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2801   B      5905822     5905822_blend   1.474   0.050   231.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.376    0.053   10
 2803   B      9898447     9898447_blend   3.733   0.097    62.6    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.000    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.739    0.010    99.990   99.990     2.647    0.012   3,5,10,18
 2803   C      9898447     9898447_blend   3.737   0.169   307.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.222    0.154    99.990   99.990     7.018    0.035   10,18
 2807   B      2985587           2985590   3.880   0.078    80.9    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.900    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.573    0.042     1.308    0.053     1.323    0.062   3,17,18
 2808   B      3730335     3730335_blend   3.197   0.050   313.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.946    0.256    99.990   99.990    99.990   99.990   18
 2809   B      7428316     7428316_blend   3.839   0.050   164.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.913    0.148    99.990   99.990    99.990   99.990   18
 2811   B      6370120     6370120_blend   1.424   0.050   281.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.652    0.010    99.990   99.990    99.990   99.990   18
 2812   B      2442448     2442448_blend   2.089   0.050   336.5    2.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.230    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.758    0.013    99.990   99.990    99.990   99.990   3,18
 2813   B     11197853    11197853_blend   0.827   0.050   272.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.034    0.014   10
 2813   C     11197853    11197853_blend   1.059   0.054   261.2    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.840    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.817    0.012   5,10,16
 2813   D     11197853    11197853_blend   1.827   0.050   187.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.385    0.022   10
 2814   B      4479633     4479633_blend   3.435   0.050   218.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.523    0.065    99.990   99.990    99.990   99.990   18
 2818   B      4952341     4952341_blend   1.785   0.050    45.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.297    0.011    99.990   99.990    99.990   99.990   18
 2822   B      8263545     8263545_blend   2.357   0.050    37.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.114    0.060    99.990   99.990    99.990   99.990   18
 2822   C      8263545     8263545_blend   3.952   0.050   113.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.711    0.232    99.990   99.990    99.990   99.990   18
 2824   B      3241604     3241604_blend   3.519   0.050   185.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.178    0.024    99.990   99.990    99.990   99.990   18
 2827   B      7428736     7428736_blend   3.867   0.050   107.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.912    0.019    99.990   99.990    99.990   99.990   18
 2836   B     11414465    11414465_blend   3.817   0.181    71.0    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.390    0.040    99.990   99.990    99.990   99.990    99.990   99.990     3.688    0.074    99.990   99.990    99.990   99.990   3,18
 2837   B     11565924    11565924_blend   0.351   0.050   137.4    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.230    0.040    99.990   99.990     0.637    0.150     0.844    0.150    99.990   99.990    99.990   99.990     0.200    0.060   3,19
 2838   B      6607357     6607357_blend   1.745   0.050   197.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.920    0.350    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.040    0.020   3,5
 2841   B      8758204     8758204_blend   1.872   0.050    14.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.729    0.049    99.990   99.990    99.990   99.990   18
 2844   B      4858610     4858610_blend   3.131   0.050   117.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.579    0.179    99.990   99.990    99.990   99.990   18
 2848   B      7749773     7749773_blend   2.137   0.153    28.2    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.630    0.230    99.990   99.990    99.990   99.990    99.990   99.990     4.775    0.016     3.953    0.063    99.990   99.990   3,18,19
 2851   B      6697605     6697605_blend   0.390   0.050   223.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.450    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2854   B      5513866     5513866_blend   2.217   0.070   298.9    1.0    99.990   99.990     0.832    0.026     0.754    0.021    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.562    0.010    99.990   99.990    99.990   99.990   6,18
 2856   B      5688910     5688910_blend   2.329   0.057   287.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.440    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.505    0.053    99.990   99.990    99.990   99.990   16,18
 2858   B      6185496     6185496_blend   3.606   0.050   322.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.748    0.233    99.990   99.990    99.990   99.990   18
 2859   B     10397751    10397751_blend   0.462   0.051   286.5    6.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.120    0.230    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.890    0.060   3
 2861   B      7815931     7815931_blend   3.790   0.050     8.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.001    0.109    99.990   99.990    99.990   99.990   18
 2862   B      6679295     6679295_blend   0.627   0.090    22.0    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.170    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.001    0.010   10,16
 2862   C      6679295     6679295_blend   3.412   0.050    56.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.475    0.056   10
 2865   B      8681833     8681833_blend   3.142   0.050    66.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.371    0.169    99.990   99.990    99.990   99.990   18
 2870   B      4861791     4861791_blend   3.058   0.050   118.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.810    0.283    99.990   99.990    99.990   99.990   18
 2876   B      4367854     4367854_blend   3.125   0.050   116.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.049    0.389    99.990   99.990    99.990   99.990   18
 2879   B      7051984     7051984_blend   0.438   0.053   109.8    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.840    0.150     1.250    0.150    99.990   99.990    99.990   99.990     0.270    0.020   5,19
 2880   B      9825174           9825171   3.470   0.155   258.3    3.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.754    0.014    99.990   99.990     0.643    0.104   17,18
 2881   B      7812455     7812455_blend   3.275   0.050    86.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.403    0.160    99.990   99.990    99.990   99.990   18
 2881   C      7812455     7812455_blend   3.439   0.050   265.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.036    0.125    99.990   99.990    99.990   99.990   18
 2896   B      2853828     2853828_blend   0.936   0.054   275.6    2.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.380    0.020    99.990   99.990    99.990   99.990    99.990   99.990     0.409    0.030    99.990   99.990     0.452    0.025   16,19
 2897   B      5817986     5817986_blend   2.609   0.050   200.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.730    0.033    99.990   99.990    99.990   99.990   18
 2900   B      4846856     4846856_blend   2.361   0.050    87.3    1.8    99.990   99.990    99.990   99.990     1.912    0.034    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.300    0.040    99.990   99.990    99.990   99.990    99.990   99.990     0.738    0.010    99.990   99.990    99.990   99.990   6,16,18
 2904   B      3969687     3969687_blend   0.693   0.051   226.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.990    0.240    99.990   99.990     3.060    0.186     2.852    0.150     2.740    0.020    99.990   99.990     2.326    0.308   3,5,19
 2907   B      2708885     2708885_blend   1.991   0.050   128.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.371    0.011    99.990   99.990    99.990   99.990   18
 2910   B      4483138     4483138_blend   3.101   0.086    88.9    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.720    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.174    0.010    99.990   99.990    99.990   99.990   3,18
 2914   B      6837283     6837283_blend   3.789   0.067   231.0    6.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.640    0.060    99.990   99.990    99.990   99.990    99.990   99.990     5.517    0.035    99.990   99.990    99.990   99.990   3,18
 2926   B     10122538    10122538_blend   0.330   0.050    16.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.270    0.090    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2927   B      5787131     5787131_blend   1.390   0.050    36.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.650    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2927   C      5787131     5787131_blend   3.099   0.050   110.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.085    0.137    99.990   99.990    99.990   99.990   18
 2929   B      8358012     8358012_blend   2.335   0.050   289.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.435    0.083    99.990   99.990    99.990   99.990   18
 2929   C      8358012     8358012_blend   2.625   0.050   119.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.770    0.017    99.990   99.990    99.990   99.990   18
 2937   B      9837578     9837578_blend   2.528   0.050   351.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.169    0.022    99.990   99.990    99.990   99.990   18
 2939   B      5473556     5473556_blend   2.881   0.050   175.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.281    0.010    99.990   99.990    99.990   99.990   18
 2942   B      4385148     4385148_blend   2.964   0.070   148.0    1.3    99.990   99.990    99.990   99.990     3.692    0.083    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.850    0.049    99.990   99.990    99.990   99.990   6,18
 2948   B      6356692     6356692_blend   2.982   0.050   108.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.010    0.125   10
 2949   B      6026737     6026737_blend   2.343   0.055   311.0    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.080    0.320    99.990   99.990    99.990   99.990    99.990   99.990     4.287    0.020    99.990   99.990     3.860    0.100   3,14,18
 2953   B      6778019     6778019_blend   2.701   0.050   337.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.059    0.225    99.990   99.990    99.990   99.990   18
 2954   B      4571536     4571536_blend   3.023   0.050   281.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.437    0.072    99.990   99.990    99.990   99.990   18
 2958   B     10597693    10597693_blend   1.150   0.050   302.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.470    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 2961   B     10471515    10471515_blend   1.950   0.050   260.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.940    0.020   5
 2962   B      4935172     4935172_blend   1.130   0.050    68.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.530    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 2966   B      5014903     5014903_blend   2.944   0.050   353.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.500    0.203    99.990   99.990    99.990   99.990   18
 2971   B      4770174     4770174_blend   0.301   0.050   274.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.570    0.060   3
 2971   C      4770174     4770174_blend   0.530   0.050   209.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.330    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 2971   D      4770174     4770174_blend   3.495   0.081    38.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.394    0.881    99.990   99.990     6.675    0.537   3,5,18
 2976   B      6438099     6438099_blend   1.954   0.106   197.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.660    0.060    99.990   99.990    99.990   99.990    99.990   99.990     2.821    0.047    99.990   99.990    99.990   99.990   16,18
 2979   B      2720514     2720514_blend   3.706   0.050   258.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.025    0.070    99.990   99.990    99.990   99.990   18
 2980   B      9468551     9468551_blend   2.717   0.050   350.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.379    0.168    99.990   99.990    99.990   99.990   18
 2984   B      7918652     7918652_blend   3.362   0.116    33.0    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.340    0.050    99.990   99.990    99.990   99.990    99.990   99.990     3.932    0.019    99.990   99.990     3.810    0.020   3,5,18
 2985   B      8847111     8847111_blend   1.706   0.061   113.0    1.5    99.990   99.990     0.829    0.041     0.777    0.029    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.620    0.010    99.990   99.990    99.990   99.990   6,18
 2988   B      1725415     1725415_blend   3.608   0.050    55.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.184    0.057    99.990   99.990    99.990   99.990   18
 2991   B      4848424     4848424_blend   3.959   0.050    89.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.827    0.218    99.990   99.990    99.990   99.990   18
 2998   B      4175630     4175630_blend   2.505   0.050    30.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.905    0.749    99.990   99.990    99.990   99.990   18
 3004   B      6103377     6103377_blend   3.771   0.050   192.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.360    0.170    99.990   99.990    99.990   99.990   18
 3010   B      3642335     3642335_blend   0.334   0.050   304.5    1.1    99.990   99.990    99.990   99.990    99.990   99.990     0.595    0.050     0.294    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.740    0.150     0.010    0.150    99.990   99.990    99.990   99.990     0.245    0.052   8,19
 3012   B      7109851     7109851_blend   3.486   0.050    76.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.696    0.010    99.990   99.990    99.990   99.990   18
 3020   B      8241079     8241079_blend   0.376   0.050   272.2    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.930    0.220    99.990   99.990     2.369    0.150     2.235    0.150    99.990   99.990    99.990   99.990    99.990   99.990   16,19
 3020   C      8241079     8241079_blend   3.769   0.050   230.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.635    0.150    99.990   99.990    99.990   99.990   18
 3021   B      3348285     3348285_blend   3.984   0.051   198.9    1.0    99.990   99.990    99.990   99.990     5.416    0.077    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.861    0.072    99.990   99.990    99.990   99.990   6,18
 3022   B     11618601    11618601_blend   3.942   0.050   359.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.623    0.089    99.990   99.990    99.990   99.990   18
 3029   B      5903749     5903749_blend   0.266   0.054   268.0    5.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.680    0.220    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.060    0.060   3
 3029   C      5903749     5903749_blend   1.734   0.050   356.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.490    0.070   3
 3029   D      5903749     5903749_blend   2.518   0.069     4.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.102    0.176    99.990   99.990     3.440    0.070   3,18
 3030   B      5524881     5524881_blend   2.266   0.050   230.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.369    0.073    99.990   99.990    99.990   99.990   18
 3037   B      6593150     6593150_blend   3.374   0.050    55.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.781    0.126    99.990   99.990    99.990   99.990   18
 3041   B      4072955     4072955_blend   2.058   0.064   128.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.640    0.170    99.990   99.990    99.990   99.990    99.990   99.990     3.296    0.019    99.990   99.990    99.990   99.990   3,18
 3042   B      8695311     8695311_blend   1.866   0.053   146.9    1.0    99.990   99.990     1.736    0.057     1.664    0.043    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.620    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.589    0.022    99.990   99.990    99.990   99.990   6,16,18
 3043   B      9834731     9834731_blend   1.140   0.050    68.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.940    0.070    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3048   B      9714550     9714550_blend   3.523   0.050   151.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.508    0.044    99.990   99.990    99.990   99.990   18
 3049   B      6263593     6263593_blend   0.473   0.051   196.9    3.5    99.990   99.990    99.990   99.990    99.990   99.990     0.642    0.028     0.478    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.299    0.044    99.990   99.990   4,19
 3049   C      6263593     6263593_blend   0.757   0.050   194.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990     5.868    0.113     5.786    0.064    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 3049   D      6263593     6263593_blend   1.207   0.050   255.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990     7.312    0.065     7.594    0.049    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 3049   E      6263593     6263593_blend   1.221   0.050    34.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990     4.950    0.030     4.906    0.025    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 3049   F      6263593     6263593_blend   2.947   0.070   338.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990     5.895    0.034     5.967    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.263    0.105    99.990   99.990   8,19
 3050   B      5475042     5475042_blend   3.849   0.050   177.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.247    0.106    99.990   99.990    99.990   99.990   18
 3058   B      8192911     8192911_blend   2.598   0.050     8.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.356    0.015    99.990   99.990    99.990   99.990   18
 3059   B     10554967    10554967_blend   3.641   0.050   303.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.318    0.077    99.990   99.990    99.990   99.990   18
 3064   B      9899505           9899502   3.795   0.050   194.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.507    0.021    99.990   99.990    99.990   99.990   18
 3065   B      5040077     5040077_blend   3.894   0.050    75.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.433    0.325    99.990   99.990    99.990   99.990   18
 3066   B      4067925     4067925_blend   3.394   0.055   335.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.860    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.821    0.026    99.990   99.990    99.990   99.990   16,18
 3069   B      4676964     4676964_blend   1.832   0.099   108.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.200    0.070    99.990   99.990    99.990   99.990    99.990   99.990     2.049    0.010    99.990   99.990     1.260    0.060   3,18
 3070   B      6072593     6072593_blend   3.180   0.050   340.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.879    0.069    99.990   99.990    99.990   99.990   18
 3073   B      8546542     8546542_blend   1.313   0.053    10.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.760    0.150    99.990   99.990    99.990   99.990    99.990   99.990     1.748    0.010    99.990   99.990    99.990   99.990   3,18
 3074   B      8197560     8197560_blend   3.491   0.050   350.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.030    0.310    99.990   99.990    99.990   99.990   18
 3074   C      8197560     8197560_blend   3.822   0.050   304.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.968    0.055    99.990   99.990    99.990   99.990   18
 3106   B      8895758     8895758_blend   0.300   0.050   189.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.760    0.160    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3107   B     10031500    10031500_blend   3.577   0.050   279.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.629    0.078    99.990   99.990    99.990   99.990   18
 3110   B     11285870    11285870_blend   3.155   0.050   281.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.910    0.168    99.990   99.990    99.990   99.990   18
 3111   B      8581240     8581240_blend   3.372   0.070   249.0    4.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.870    0.130    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.179    0.127    99.990   99.990     5.250    0.020   5,16,18
 3112   B      7022573     7022573_blend   1.795   0.076   152.5    1.4    99.990   99.990     0.167    0.049     0.359    0.037    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.490    0.030    99.990   99.990    99.990   99.990    99.990   99.990     0.804    0.012    99.990   99.990    99.990   99.990   6,16,18
 3113   B      7676423     7676423_blend   3.492   0.050     2.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.226    0.256    99.990   99.990    99.990   99.990   18
 3117   B      6523351     6523351_blend   2.610   0.050   286.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.100    0.020   5
 3119   B      5551672     5551672_blend   1.087   0.050   306.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.931    0.014   10
 3119   C      5551672     5551672_blend   3.936   0.050   286.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.640    0.086   10
 3120   B     11499192    11499192_blend   1.140   0.050   278.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.870    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3126   B      7097534     7097534_blend   3.527   0.050    13.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.110    0.057    99.990   99.990    99.990   99.990   18
 3126   C      7097534     7097534_blend   3.774   0.050   223.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.859    0.477    99.990   99.990    99.990   99.990   18
 3128   B      7609674     7609674_blend   3.722   0.050   189.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.426    0.179    99.990   99.990    99.990   99.990   18
 3129   B      6964159     6964159_blend   3.667   0.050   203.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.593    0.010    99.990   99.990    99.990   99.990   18
 3132   B      9541295     9541295_blend   2.443   0.050   158.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.232    0.010    99.990   99.990    99.990   99.990   18
 3134   B      6115516     6115516_blend   3.601   0.050    24.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.405    0.147    99.990   99.990    99.990   99.990   18
 3136   B      6945786     6945786_blend   1.830   0.050   238.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.910    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3148   B     10611420    10611420_blend   2.695   0.050    73.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.321    0.350    99.990   99.990    99.990   99.990   18
 3156   B      4150611     4150611_blend   1.322   0.051   202.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.990    0.150     1.750    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
 3158   B      6278762     6278762_blend   1.879   0.110   252.9    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.870    0.021     2.547    0.018     4.000    0.150    99.990   99.990    99.990   99.990    99.990   99.990     2.440    0.035    99.990   99.990     2.226    0.062   3,10,12,19
 3161   B      2696703     2696703_blend   2.613   0.107    67.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.040    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.213    0.025   16,19
 3163   B      7116117     7116117_blend   3.020   0.050   349.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.377    0.021    99.990   99.990    99.990   99.990   18
 3167   B     12255382    12255382_blend   2.180   0.054   222.7    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.440    0.010    99.990   99.990     2.378    0.035   18,19
 3168   B      4450844     4450844_blend   0.807   0.050   332.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.600    0.150     4.430    0.150     3.895    0.030    99.990   99.990     3.381    0.032   19
 3180   B      3936658     3936658_blend   2.857   0.050   163.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.418    0.024   19
 3188   B      7457278     7457278_blend   1.629   0.050   110.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.395    0.021   19
 3190   B      5985713     5985713_blend   2.162   0.050   167.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.381    0.025   19
 3190   C      5985713     5985713_blend   2.424   0.145   189.3    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.920    0.170    99.990   99.990    99.990   99.990    99.990   99.990     5.431    0.039    99.990   99.990     3.963    0.025   3,18,19
 3208   B     10155029    10155029_blend   2.500   0.050   359.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.252    0.119   10
 3213   B      5398002     5398002_blend   1.001   0.050   214.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.521    0.081   19
 3214   B      7983117     7983117_blend   0.483   0.051   317.6    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.730    0.130    99.990   99.990     1.740    0.150     1.490    0.150    99.990   99.990    99.990   99.990    99.990   99.990   16,19
 3214   C      7983117     7983117_blend   1.336   0.116   197.3    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.500    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.706    0.051    99.990   99.990   16,19
 3221   B      6956136     6956136_blend   3.914   0.050   283.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.827    0.010    99.990   99.990    99.990   99.990   18
 3228   B      5307990     5307990_blend   3.430   0.050   272.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.246    0.033    99.990   99.990    99.990   99.990   18
 3234   B     10057494    10057494_blend   0.064   0.050   123.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.750    0.150     0.690    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
 3235   B      2713018     2713018_blend   3.022   0.050    77.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.450    0.201    99.990   99.990    99.990   99.990   18
 3242   B      6928906     6928906_blend   4.000   0.050   238.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.400    0.020   5
 3245   B      8073705     8073705_blend   1.539   0.057   184.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.100    0.070    99.990   99.990     4.870    0.150     3.550    0.150    99.990   99.990    99.990   99.990     1.842    0.034   3,19
 3246   B      9885417     9885417_blend   3.767   0.051   130.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.142    0.131    99.990   99.990     8.259    0.062   10,18
 3253   B      2707985     2707985_blend   3.540   0.050   214.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.525    0.130    99.990   99.990    99.990   99.990   18
 3255   B      8183288     8183288_blend   0.180   0.050   336.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.520    0.150     0.400    0.150    99.990   99.990    99.990   99.990     0.116    0.012   7,10
 3255   C      8183288     8183288_blend   3.042   0.101    44.3    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.870    0.050    99.990   99.990    99.990   99.990    99.990   99.990     4.761    0.063     4.590    0.031     3.846    0.010   3,10,18,19
 3256   B     11305996    11305996_blend   0.797   0.050   176.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990     8.783    0.185     7.948    0.081    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 3258   B      4366323     4366323_blend   3.587   0.050     5.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.898    0.097    99.990   99.990    99.990   99.990   18
 3259   B      2853029     2853029_blend   1.357   0.050   316.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990     8.507    0.081     7.296    0.032    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 3259   C      2853029     2853029_blend   2.165   0.050   326.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990     4.887    0.025     4.722    0.016    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   8
 3263   B     11853130    11853130_blend   0.818   0.051   275.2    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.019    0.012    99.990   99.990     2.010    0.160    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.279    0.026   10,12,16,19
 3264   B      9345933     9345933_blend   3.594   0.107   217.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.370    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.409    0.013    99.990   99.990    99.990   99.990   16,18
 3265   B     10030778    10030778_blend   1.966   0.050    32.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.408    0.196    99.990   99.990    99.990   99.990   18
 3269   B      8104030     8104030_blend   3.165   0.050    91.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.415    0.010    99.990   99.990    99.990   99.990   18
 3271   B      7285757     7285757_blend   3.722   0.050     5.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.295    0.138    99.990   99.990    99.990   99.990   18
 3273   B      5211922     5211922_blend   3.286   0.050   185.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.508    0.155    99.990   99.990    99.990   99.990   18
 3277   B      3120904     3120904_blend   2.450   0.050   355.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.790    0.230    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 3277   C      3120904     3120904_blend   3.353   0.094   352.7    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.000    0.120    99.990   99.990    99.990   99.990    99.990   99.990     4.205    0.025    99.990   99.990    99.990   99.990   3,18
 3279   B      3544640     3544640_blend   3.297   0.050   261.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.135    0.144    99.990   99.990    99.990   99.990   18
 3284   B      6497146     6497146_blend   0.439   0.050   193.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.560    0.150    99.990   99.990    99.990   99.990    99.990   99.990     2.034    0.018   7,10,19
 3284   C      6497146     6497146_blend   3.961   0.081     3.2    1.3    99.990   99.990     1.802    0.150     2.013    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.420    0.080    99.990   99.990    99.990   99.990    99.990   99.990     2.904    0.010     2.854    0.047     2.894    0.010   3,7,10,18,19
 3285   B      8625813     8625813_blend   3.753   0.050   257.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.225    0.164    99.990   99.990    99.990   99.990   18
 3288   B      5768816     5768816_blend   3.185   0.054    77.0    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.320    0.120    99.990   99.990    99.990   99.990    99.990   99.990     3.777    0.035    99.990   99.990    99.990   99.990   3,18
 3288   C      5768816     5768816_blend   3.500   0.050    80.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.620    0.160    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 3291   B      6233483     6233483_blend   2.712   0.050   217.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.826    0.159    99.990   99.990    99.990   99.990   18
 3292   B      5392871     5392871_blend   2.399   0.050   299.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.902    0.010    99.990   99.990    99.990   99.990   18
 3292   C      5392871     5392871_blend   2.825   0.050   102.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.405    0.010    99.990   99.990    99.990   99.990   18
 3292   D      5392871     5392871_blend   3.781   0.050   349.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.463    0.088    99.990   99.990    99.990   99.990   18
 3294   B      3858917     3858917_blend   3.792   0.050   262.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.969    0.165    99.990   99.990    99.990   99.990   18
 3300   B      7889486     7889486_blend   3.831   0.050    20.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.036    0.074    99.990   99.990    99.990   99.990   18
 3309   B      5563300     5563300_blend   0.594   0.050   205.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.410    0.010   10
 3309   C      5563300     5563300_blend   3.636   0.091    43.3    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.780    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.899    0.014    99.990   99.990     2.821    0.010   3,10,18
 3318   B      8331612     8331612_blend   3.033   0.050   317.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.153    0.276    99.990   99.990    99.990   99.990   18
 3318   C      8331612     8331612_blend   3.107   0.050    98.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.681    0.145    99.990   99.990    99.990   99.990   18
 3318   D      8331612     8331612_blend   3.396   0.050   134.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.013    0.163    99.990   99.990    99.990   99.990   18
 3324   B      4271474     4271474_blend   3.745   0.051     3.9    2.1    99.990   99.990    99.990   99.990     3.345    0.092    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.014    0.056    99.990   99.990    99.990   99.990   6,18
 3324   C      4271474     4271474_blend   3.805   0.055   322.8    1.0    99.990   99.990     2.642    0.102     2.686    0.065    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.050    0.060    99.990   99.990    99.990   99.990    99.990   99.990     2.694    0.042    99.990   99.990    99.990   99.990   3,6,18
 3325   B      5130983     5130983_blend   3.538   0.050    16.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.240    0.107    99.990   99.990    99.990   99.990   18
 3325   C      5130983     5130983_blend   3.673   0.050   332.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.595    0.191    99.990   99.990    99.990   99.990   18
 3326   B     11093538    11093538_blend   3.676   0.050   284.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.176    0.037    99.990   99.990    99.990   99.990   18
 3335   B     10922659    10922659_blend   2.368   0.068    63.0    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.890    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.302    0.044    99.990   99.990    99.990   99.990   16,18
 3339   B      7772914     7772914_blend   3.417   0.051   345.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.380    0.060    99.990   99.990    99.990   99.990    99.990   99.990     1.115    0.010    99.990   99.990    99.990   99.990   3,18
 3341   B      5621333     5621333_blend   3.198   0.067   108.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.270    0.080    99.990   99.990    99.990   99.990    99.990   99.990     3.726    0.069    99.990   99.990    99.990   99.990   16,18
 3347   B      8824737     8824737_blend   3.213   0.063   295.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.200    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.358    0.029    99.990   99.990    99.990   99.990   16,18
 3349   B      8636333     8636333_blend   0.310   0.051   265.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.596    0.060     1.702    0.060   15
 3349   C      8636333     8636333_blend   3.118   0.057   170.6    1.4    99.990   99.990    99.990   99.990     3.897    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.470    0.102    99.990   99.990    99.990   99.990   6,18
 3354   B      9845909     9845909_blend   3.700   0.052   227.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.550    0.060    99.990   99.990    99.990   99.990    99.990   99.990     2.738    0.029    99.990   99.990    99.990   99.990   16,18
 3372   B      9785921     9785921_blend   2.367   0.051   127.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.950    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.469    0.013    99.990   99.990    99.990   99.990   16,18
 3377   B      5553959     5553959_blend   0.264   0.050   335.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.490    0.060   3
 3377   C      5553959     5553959_blend   1.428   0.059    54.0    5.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.260    0.190    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.740    0.060   3
 3378   B      4376629     4376629_blend   2.329   0.050   259.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.948    0.015    99.990   99.990    99.990   99.990   18
 3378   C      4376629     4376629_blend   3.125   0.050   154.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.698    0.101    99.990   99.990    99.990   99.990   18
 3386   B      6960487     6960487_blend   3.406   0.050   248.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.993    0.089    99.990   99.990    99.990   99.990   18
 3394   B      7748487     7748487_blend   3.681   0.050   257.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.286    0.137    99.990   99.990    99.990   99.990   18
 3395   B      3219037     3219037_blend   3.689   0.050   171.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.220    0.026    99.990   99.990    99.990   99.990   18
 3401   B      9966219     9966219_blend   0.650   0.050    94.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.890    0.200    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 3402   B      3757778     3757778_blend   2.164   0.050   228.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.474    0.347    99.990   99.990    99.990   99.990   18
 3413   B      4164393     4164393_blend   2.088   0.139    12.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.790    0.030    99.990   99.990    99.990   99.990    99.990   99.990     4.248    0.104    99.990   99.990    99.990   99.990   16,18
 3415   B      3433668     3433668_blend   0.740   0.050    89.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.030    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3417   B      7503885     7503885_blend   2.153   0.050   171.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.205    0.225    99.990   99.990    99.990   99.990   18
 3418   B      3629330     3629330_blend   1.130   0.050    43.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.290    0.100    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3428   B      9027909     9027909_blend   3.291   0.050   260.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.818    0.070    99.990   99.990    99.990   99.990   18
 3432   B      8738775     8738775_blend   0.660   0.050   113.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.370    0.170    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3435   B      3945802           3945803   3.241   0.050   160.0    1.0     2.141    0.069     1.654    0.045     1.525    0.031    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.193    0.010    99.990   99.990    99.990   99.990   6,18
 3435   C      3945802           3945797   3.506   0.068   301.1    1.1     0.422    0.037     0.434    0.037     0.517    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.555    0.011    99.990   99.990    99.990   99.990   6,17,18
 3439   B      4282191     4282191_blend   3.430   0.052   227.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.970    0.050    99.990   99.990    99.990   99.990    99.990   99.990     3.439    0.023    99.990   99.990    99.990   99.990   3,18
 3439   C      4282191     4282191_blend   3.955   0.050   115.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.034    0.097    99.990   99.990    99.990   99.990   18
 3444   B      5384713     5384713_blend   1.087   0.051     9.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.795    0.021     2.567    0.019     3.320    0.170    99.990   99.990    99.990   99.990    99.990   99.990     2.492    0.234    99.990   99.990     2.450    0.027   3,10,12,13,19
 3444   C      5384713     5384713_blend   2.043   0.050   332.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.247    0.118   10
 3444   D      5384713     5384713_blend   3.057   0.050   282.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.025    0.119   10
 3444   E      5384713     5384713_blend   3.390   0.050   192.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.483    0.124   10
 3444   F      5384713     5384713_blend   3.529   0.091   264.8    1.5    99.990   99.990     3.380    0.064     3.604    0.042    99.990   99.990    99.990   99.990     4.501    0.100     4.729    0.140     3.410    0.230    99.990   99.990    99.990   99.990    99.990   99.990     4.878    0.089    99.990   99.990     5.092    0.148   3,6,10,12,13,18
 3444   G      5384713     5384713_blend   3.711   0.050    26.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.185    0.113   10
 3444   H      5384713     5384713_blend   3.873   0.050   353.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.095    0.079   10
 3450   B      8560940     8560940_blend   2.080   0.050     4.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.587    0.010    99.990   99.990    99.990   99.990   18
 3453   B      4932689     4932689_blend   3.317   0.050   136.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.948    0.168    99.990   99.990    99.990   99.990   18
 3455   B      6947668     6947668_blend   3.400   0.050   326.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.106    0.116    99.990   99.990    99.990   99.990   18
 3456   B      6364582     6364582_blend   0.044   0.050    16.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.000    0.150    99.990   99.990     0.160    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
 3459   B      2717158     2717158_blend   3.314   0.071   124.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.370    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.258    0.023    99.990   99.990    99.990   99.990   3,18
 3460   B      9664276     9664276_blend   1.240   0.050   153.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.080    0.130    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 3460   C      9664276     9664276_blend   2.430   0.075   231.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.520    0.110    99.990   99.990    99.990   99.990    99.990   99.990     5.544    0.188    99.990   99.990    99.990   99.990   3,18
 3461   B      2437112     2437112_blend   2.207   0.058   135.3    1.3    -0.190    0.168     0.597    0.082     0.885    0.042    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.687    0.019    99.990   99.990    99.990   99.990   6,18
 3461   C      2437112     2437112_blend   3.814   0.050    60.0    1.0    99.990   99.990     1.493    0.099     1.668    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.244    0.030    99.990   99.990    99.990   99.990   6,18
 3463   B      5294945     5294945_blend   2.740   0.050    79.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.790    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3463   C      5294945     5294945_blend   3.376   0.125    95.3    1.2    99.990   99.990    99.990   99.990     3.982    0.127    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.410    0.040    99.990   99.990    99.990   99.990    99.990   99.990     3.645    0.047    99.990   99.990    99.990   99.990   6,16,18
 3467   B      7121885     7121885_blend   3.032   0.050   230.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.971    0.124    99.990   99.990    99.990   99.990   18
 3468   B      5213404     5213404_blend   1.490   0.050   117.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.220    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 3471   B     11875511    11875511_blend   0.564   0.076   228.9    3.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.050    0.120    99.990   99.990     3.790    0.150     2.810    0.150    99.990   99.990    99.990   99.990    99.990   99.990   16,19
 3472   B      9536108     9536108_blend   3.887   0.050   272.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.497    0.082    99.990   99.990    99.990   99.990   18
 3478   B      7742408     7742408_blend   3.575   0.050   191.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.025    0.031    99.990   99.990    99.990   99.990   18
 3478   C      7742408     7742408_blend   3.982   0.050   250.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.988    0.092    99.990   99.990    99.990   99.990   18
 3480   B      9843517     9843517_blend   0.400   0.050   210.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.750    0.200    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3480   C      9843517     9843517_blend   2.895   0.050   337.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.968    0.147    99.990   99.990    99.990   99.990   18
 3482   B      7288444     7288444_blend   3.529   0.050   297.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.747    0.068    99.990   99.990    99.990   99.990   18
 3483   B      3101923     3101923_blend   1.438   0.114    22.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.150    0.030    99.990   99.990    99.990   99.990    99.990   99.990     2.769    0.018    99.990   99.990    99.990   99.990   16,18
 3485   B      5471289     5471289_blend   2.432   0.050    22.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.302    0.015    99.990   99.990    99.990   99.990   18
 3487   B      9783760     9783760_blend   2.690   0.050   141.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.757    0.082    99.990   99.990    99.990   99.990   18
 3497   B      8424002     8424002_blend   0.795   0.064   174.1    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.230    0.120    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.306    0.470   3,10
 3500   B      6058816     6058816_blend   2.536   0.050   137.0    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.010    0.050    99.990   99.990    99.990   99.990    99.990   99.990     3.568    0.013    99.990   99.990     3.350    0.100   3,14,18
 3504   B      5471158     5471158_blend   4.000   0.050   258.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.452    0.082    99.990   99.990    99.990   99.990   18
 3506   B      8719419     8719419_blend   2.380   0.050   188.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.711    0.022   10
 3518   B      8589754     8589754_blend   3.466   0.050   108.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.509    0.011    99.990   99.990    99.990   99.990   18
 3525   B      4073707     4073707_blend   3.274   0.050   306.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.199    0.045    99.990   99.990    99.990   99.990   18
 3533   B      4824268     4824268_blend   3.066   0.054    10.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.210    0.030    99.990   99.990    99.990   99.990    99.990   99.990     4.826    0.087    99.990   99.990    99.990   99.990   16,18
 3534   B      6431670     6431670_blend   2.039   0.050    74.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.482    0.113    99.990   99.990    99.990   99.990   18
 3537   B      7374746     7374746_blend   3.107   0.050   201.2    1.3    -0.036    0.037     0.343    0.037     0.549    0.033    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.167    0.010    99.990   99.990    99.990   99.990   6,18
 3537   C      7374746     7374746_blend   3.461   0.050   269.5    1.0    99.990   99.990    99.990   99.990     3.654    0.061    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.263    0.090    99.990   99.990    99.990   99.990   6,18
 3540   B      3865298     3865298_blend   2.777   0.050   215.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.044    0.371    99.990   99.990    99.990   99.990   18
 3540   C      3865298     3865298_blend   3.673   0.050   123.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.673    0.285    99.990   99.990    99.990   99.990   18
 3548   B     10215869    10215869_blend   3.725   0.050   158.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.315    0.010    99.990   99.990    99.990   99.990   18
 3551   B      7620844     7620844_blend   3.163   0.050   357.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.271    0.206    99.990   99.990    99.990   99.990   18
 3552   B      6233466     6233466_blend   2.984   0.050   332.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.964    0.010    99.990   99.990    99.990   99.990   18
 3552   C      6233466     6233466_blend   3.066   0.050   110.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.267    0.083    99.990   99.990    99.990   99.990   18
 3565   B      9592575           9592573   3.369   0.050   228.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.642    0.211    99.990   99.990    99.990   99.990   18
 3566   B      7898576     7898576_blend   3.240   0.050   336.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.018    0.018    99.990   99.990    99.990   99.990   18
 3569   B      6707942     6707942_blend   1.276   0.050   144.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.208    0.010    99.990   99.990    99.990   99.990   18
 3571   B      5113053     5113053_blend   2.103   0.050   182.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.976    0.291    99.990   99.990    99.990   99.990   18
 3574   B      7353970     7353970_blend   1.983   0.050   336.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.035    0.010    99.990   99.990    99.990   99.990   18
 3579   B      5024292     5024292_blend   1.703   0.050   180.0    1.7     0.465    0.035     0.495    0.040     0.439    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.607    0.010    99.990   99.990    99.990   99.990   6,18
 3580   B      4659255     4659255_blend   2.515   0.050   320.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.001    0.201    99.990   99.990    99.990   99.990   18
 3598   B      2437149     2437149_blend   1.768   0.050   162.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.333    0.262    99.990   99.990    99.990   99.990   18
 3609   B      6233903     6233903_blend   2.092   0.050   149.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.593    0.021    99.990   99.990    99.990   99.990   18
 3609   C      6233903     6233903_blend   3.935   0.050   311.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.520    0.253    99.990   99.990    99.990   99.990   18
 3611   B      6675060     6675060_blend   2.300   0.050   267.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.770    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3616   B      6058875     6058875_blend   1.285   0.050    32.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.445    0.014    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3626   B     12643582    12643582_blend   1.982   0.059   310.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.820    0.140    99.990   99.990    99.990   99.990    99.990   99.990     2.750    0.067    99.990   99.990    99.990   99.990   16,18
 3628   B      3542574     3542574_blend   3.589   0.050   300.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.496    0.347    99.990   99.990    99.990   99.990   18
 3632   B      3335813     3335813_blend   3.940   0.050    24.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.977    0.477    99.990   99.990    99.990   99.990   18
 3635   B      3327992     3327992_blend   1.494   0.050   328.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.432    0.010    99.990   99.990    99.990   99.990   18
 3636   B      5649206     5649206_blend   3.657   0.050    77.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.115    0.234    99.990   99.990    99.990   99.990   18
 3639   B     10491544    10491544_blend   3.246   0.054    38.1    1.0     0.046    0.033     0.772    0.036     1.201    0.027    99.990   99.990    99.990   99.990     1.661    0.010     1.842    0.011    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.069    0.010    99.990   99.990    99.990   99.990   6,12,18
 3642   B      2441161     2441161_blend   1.745   0.050   108.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.404    0.734    99.990   99.990    99.990   99.990   18
 3649   B      6066379     6066379_blend   0.727   0.102   215.1    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.154    0.022    99.990   99.990     0.260    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12,16
 3650   B      6227560     6227560_blend   3.253   0.050   260.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.932    0.185    99.990   99.990    99.990   99.990   18
 3652   B      8256044     8256044_blend   1.969   0.050   298.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.473    0.078    99.990   99.990    99.990   99.990   18
 3653   B      8780968     8780968_blend   2.624   0.050    10.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.104    0.015    99.990   99.990    99.990   99.990   18
 3658   B      1575690     1575690_blend   3.921   0.050    66.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.079    0.028    99.990   99.990    99.990   99.990   18
 3660   B      5103998     5103998_blend   0.600   0.050   160.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.050    0.120    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3660   C      5103998           5104001   3.824   0.050    32.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.879    0.127    99.990   99.990   17
 3664   B      4678875     4678875_blend   3.855   0.053   331.2    1.0    99.990   99.990    99.990   99.990     6.014    0.067    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.804    0.094    99.990   99.990    99.990   99.990   6,18
 3670   B      2167890     2167890_blend   1.299   0.050   117.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.107    0.011    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3670   C      2167890     2167890_blend   1.897   0.050    92.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.892    0.055    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3672   B      9777090     9777090_blend   2.185   0.050     9.9    1.5    99.990   99.990    -0.802    0.110    -0.529    0.059    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.154    0.025    99.990   99.990    99.990   99.990   6,18
 3676   B      5738506     5738506_blend   1.746   0.050     2.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.633    0.317    99.990   99.990    99.990   99.990   18
 3676   C      5738506     5738506_blend   3.888   0.050   152.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.738    0.196    99.990   99.990    99.990   99.990   18
 3677   B      3340313     3340313_blend   3.359   0.050    13.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.346    0.100    99.990   99.990    99.990   99.990   18
 3678   B      4150804     4150804_blend   2.615   0.052   169.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.080    0.040    99.990   99.990    99.990   99.990    99.990   99.990     3.501    0.010    99.990   99.990     3.300    0.100   13,16,18
 3679   B      5021174     5021174_blend   3.747   0.050   199.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.683    0.140    99.990   99.990    99.990   99.990   18
 3681   B      2581316     2581316_blend   0.272   0.050   284.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.962    0.033   10
 3684   B      9394601     9394601_blend   3.736   0.056   233.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.551    0.220     5.130    0.220    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.521    0.013    99.990   99.990    99.990   99.990   12,18
 3692   B      5903301     5903301_blend   2.237   0.050   153.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.988    0.079    99.990   99.990    99.990   99.990   18
 3692   C      5903301     5903301_blend   2.997   0.050   263.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.499    0.049    99.990   99.990    99.990   99.990   18
 3702   B      2449090     2449090_blend   2.435   0.050    91.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.424    0.189    99.990   99.990    99.990   99.990   18
 3704   B      2569494     2569494_blend   1.533   0.050   317.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.730    0.022    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3704   C      2569494     2569494_blend   2.865   0.050   283.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.914    0.026    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3707   B      5130380     5130380_blend   2.953   0.050    96.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.681    0.332    99.990   99.990    99.990   99.990   18
 3709   B      2576107     2576107_blend   2.259   0.050    93.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.763    0.029    99.990   99.990    99.990   99.990   18
 3711   B      5653849     5653849_blend   3.014   0.050   223.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.799    0.304    99.990   99.990    99.990   99.990   18
 3711   C      5653849     5653849_blend   3.274   0.050   305.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.579    0.010    99.990   99.990    99.990   99.990   18
 3718   B      5036537     5036537_blend   3.783   0.050   172.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.868    0.080    99.990   99.990    99.990   99.990   18
 3719   B      9837083     9837083_blend   1.280   0.050    79.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.373    0.013    99.990   99.990    99.990   99.990   18
 3726   B      6973796     6973796_blend   0.108   0.050   236.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.192    0.051   19
 3729   B      9674592     9674592_blend   3.892   0.050   243.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.956    0.179    99.990   99.990    99.990   99.990   18
 3733   B      9655858           9655860   3.120   0.063   163.2    1.8    99.990   99.990    -0.971    0.176    -0.563    0.093    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.121    0.049    99.990   99.990    99.990   99.990   6,18
 3734   B     10275880    10275880_blend   3.450   0.050   206.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.589    0.259    99.990   99.990    99.990   99.990   18
 3738   B      5478083     5478083_blend   2.601   0.050   263.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.444    0.158    99.990   99.990    99.990   99.990   18
 3740   B      5215700     5215700_blend   2.317   0.050   110.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.669    0.388    99.990   99.990    99.990   99.990   18
 3740   C      5215700     5215700_blend   3.276   0.050   289.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.028    0.490    99.990   99.990    99.990   99.990   18
 3745   B      2437783     2437783_blend   3.391   0.051   283.2    1.3    99.990   99.990    99.990   99.990     0.797    0.072    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.549    0.047    99.990   99.990    99.990   99.990   6,18
 3745   C      2437783     2437783_blend   3.460   0.069   165.6    1.0    99.990   99.990     0.905    0.166     0.578    0.070    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.307    0.041    99.990   99.990    99.990   99.990   6,18
 3751   B      9053086     9053086_blend   2.556   0.050    86.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.843    0.010    99.990   99.990    99.990   99.990   18
 3755   B      9896435     9896435_blend   3.899   0.050   149.9    1.0    99.990   99.990     0.772    0.080     1.436    0.055    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.728    0.069    99.990   99.990    99.990   99.990   6,18
 3758   B      7840035     7840035_blend   3.223   0.050    32.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.127    0.129    99.990   99.990    99.990   99.990   18
 3760   B      8047283     8047283_blend   3.149   0.063   164.1    1.0    99.990   99.990     3.184    0.075     3.154    0.060    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.834    0.049    99.990   99.990    99.990   99.990   6,18
 3770   B      5008245     5008245_blend   1.200   0.050    34.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.440    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 3772   B      5481426     5481426_blend   3.235   0.050   198.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.003    0.063    99.990   99.990    99.990   99.990   18
 3774   B      6205481     6205481_blend   2.827   0.050   217.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.979    0.104    99.990   99.990    99.990   99.990   18
 3777   B      4075067     4075067_blend   1.687   0.050   186.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.485    0.110    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3777   C      4075067     4075067_blend   1.884   0.050   257.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.621    0.120    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3782   B     11357192    11357192_blend   1.858   0.050    62.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.744    0.051   10
 3783   B      9533489     9533489_blend   1.132   0.050   273.3    2.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.530    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.411    0.028   16,19
 3784   B      5688997     5688997_blend   3.041   0.050   237.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.240    0.302    99.990   99.990    99.990   99.990   18
 3788   B      9405541     9405541_blend   2.263   0.050    67.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.451    0.210    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3789   B      8906045           8906039   3.854   0.050   219.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -1.644    0.038    99.990   99.990    -1.610    0.044   17,18
 3790   B      7296094     7296094_blend   3.802   0.050   313.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.787    0.442    99.990   99.990    99.990   99.990   18
 3791   B      5437945     5437945_blend   3.494   0.051   258.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.890    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.782    0.010    99.990   99.990    99.990   99.990   16,18
 3798   B      5475736           5475737   3.408   0.050     5.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.351    0.014    99.990   99.990    99.990   99.990   18
 3805   B      4663185     4663185_blend   3.638   0.082   199.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.474    0.270    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.426    0.013    99.990   99.990    99.990   99.990   12,18
 3806   B      5305471     5305471_blend   3.971   0.050   171.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.845    0.025    99.990   99.990    99.990   99.990   18
 3810   B      5769943     5769943_blend   3.092   0.050    53.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.751    0.189    99.990   99.990    99.990   99.990   18
 3812   B      6148271     6148271_blend   2.304   0.050   111.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.839    0.428    99.990   99.990    99.990   99.990   18
 3813   B      5386904     5386904_blend   2.086   0.050    61.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.681    0.024    99.990   99.990    99.990   99.990   18
 3813   C      5386904     5386904_blend   2.671   0.050   284.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.944    0.076    99.990   99.990    99.990   99.990   18
 3817   B      5636642     5636642_blend   2.178   0.050    27.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.207    0.208    99.990   99.990    99.990   99.990   18
 3818   B      6515722     6515722_blend   3.590   0.050    78.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.058    0.200    99.990   99.990    99.990   99.990   18
 3822   B      8883727     8883727_blend   2.784   0.050   162.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.533    0.041    99.990   99.990    99.990   99.990   18
 3823   B      4820550     4820550_blend   2.330   0.050    58.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.600    0.100   13
 3826   B      8240123     8240123_blend   3.787   0.050   160.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.674    0.019    99.990   99.990    99.990   99.990   18
 3831   B      5649836     5649836_blend   1.998   0.068   158.3    1.4    99.990   99.990    -0.885    0.055    -0.529    0.041    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.040    0.024    99.990   99.990    99.990   99.990   6,18
 3842   B      9532637     9532637_blend   3.684   0.050   247.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.552    0.013    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3846   B      7983756     7983756_blend   3.355   0.050   209.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.095    0.011    99.990   99.990    99.990   99.990   18
 3852   B      4949524     4949524_blend   3.484   0.050    66.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.303    0.022    99.990   99.990    99.990   99.990   18
 3855   B      2558370     2558370_blend   2.691   0.050    87.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.038    0.309    99.990   99.990    99.990   99.990   18
 3856   B      5397166     5397166_blend   2.642   0.050   101.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.419    0.013    99.990   99.990    99.990   99.990   18
 3862   B      3644601     3644601_blend   3.689   0.050   352.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.653    0.025    99.990   99.990    99.990   99.990   18
 3865   B      5535890     5535890_blend   3.512   0.050    61.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.370    0.077    99.990   99.990    99.990   99.990   18
 3868   B      9178185     9178185_blend   2.022   0.050   278.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.354    0.010    99.990   99.990    99.990   99.990   18
 3870   B      8258160     8258160_blend   1.780   0.069   172.4    1.0    99.990   99.990    99.990   99.990     2.522    0.071    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.661    0.053    99.990   99.990    99.990   99.990   6,18
 3870   C      8258160     8258160_blend   3.112   0.064    71.7    1.4    99.990   99.990    99.990   99.990     2.227    0.061    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.103    0.037    99.990   99.990    99.990   99.990   6,18
 3872   B      4666008     4666008_blend   2.909   0.050    60.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.290    0.432    99.990   99.990    99.990   99.990   18
 3882   B      5980800     5980800_blend   3.968   0.050   268.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.330    0.210    99.990   99.990    99.990   99.990   18
 3883   B      9592850     9592850_blend   1.311   0.050   170.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.603    0.022    99.990   99.990    99.990   99.990   18
 3884   B      4579313     4579313_blend   3.639   0.050    48.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.211    0.010    99.990   99.990    99.990   99.990   18
 3884   C      4579313     4579313_blend   3.788   0.050   198.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.555    0.060    99.990   99.990    99.990   99.990   18
 3885   B     11614528    11614528_blend   3.832   0.050     1.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.596    0.367    99.990   99.990    99.990   99.990   18
 3886   B      8848288     8848288_blend   0.434   0.067   114.9    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.857    0.195     0.986    0.010    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.229    0.031   12,16,19
 3891   B      8765560     8765560_blend   1.032   0.056   241.1    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.690    0.410    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.150    0.010   3,10
 3891   C      8765560     8765560_blend   1.421   0.050   187.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.923    0.069   10
 3891   D      8765560     8765560_blend   1.999   0.052   136.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.920    0.130    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.503    0.010   3,10
 3892   B     11760860    11760860_blend   0.117   0.050   339.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.482    0.116   10
 3894   B      5473535     5473535_blend   2.772   0.050   299.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.824    0.057    99.990   99.990    99.990   99.990   18
 3894   C      5473535     5473535_blend   3.201   0.050   348.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.768    0.131    99.990   99.990    99.990   99.990   18
 3896   B      6222898     6222898_blend   3.600   0.050   338.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.501    0.113    99.990   99.990    99.990   99.990   18
 3897   B      3955866     3955866_blend   2.109   0.050   194.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.248    0.230    99.990   99.990    99.990   99.990   18
 3898   B      9161118     9161118_blend   2.365   0.050   328.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.320    0.058    99.990   99.990    99.990   99.990   18
 3900   B     11911580    11911580_blend   2.574   0.050    24.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.918    0.071    99.990   99.990    99.990   99.990   18
 3904   B      5480736     5480736_blend   2.931   0.050    27.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.264    0.031    99.990   99.990    99.990   99.990   18
 3907   B      7137213     7137213_blend   1.578   0.051   162.7    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.310    0.250    99.990   99.990    99.990   99.990    99.990   99.990     4.300    0.100     3.700    0.100     3.500    0.100   3,13
 3907   C      7137213     7137213_blend   2.777   0.057    74.1    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.230    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.562    0.045     2.200    0.100     2.100    0.100   3,13,18
 3908   B     10363115    10363115_blend   0.039   0.050    43.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.126    0.029   10
 3908   C     10363115    10363115_blend   1.696   0.050   103.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    10.099    0.173   10
 3908   D     10363115    10363115_blend   3.534   0.050   122.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    10.033    0.159   10
 3914   B      5471496     5471496_blend   3.487   0.050   125.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.763    0.188    99.990   99.990    99.990   99.990   18
 3920   B      2437488     2437488_blend   2.718   0.054    24.4    1.0     0.748    0.118    99.990   99.990     2.142    0.039    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.047    0.017    99.990   99.990    99.990   99.990   6,18
 3920   C      2437488     2437488_blend   3.845   0.073   347.6    1.5    99.990   99.990    99.990   99.990     3.168    0.064    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.003    0.041    99.990   99.990    99.990   99.990   6,18
 3921   B     10083623    10083623_blend   3.959   0.050    74.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.430    0.097    99.990   99.990    99.990   99.990   18
 3928   B      4242692     4242692_blend   2.884   0.119   266.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.210    0.030    99.990   99.990    99.990   99.990    99.990   99.990     1.092    0.010    99.990   99.990    99.990   99.990   16,18
 3937   B      7362696     7362696_blend   3.183   0.050   336.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.049    0.010    99.990   99.990    99.990   99.990   18
 3940   B      5195945     5195945_blend   2.132   0.050   256.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.792    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 3942   B      6019872     6019872_blend   3.890   0.050    58.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.685    0.135    99.990   99.990    99.990   99.990   18
 3944   B      4864734     4864734_blend   3.537   0.050   298.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.294    0.065    99.990   99.990    99.990   99.990   18
 3944   C      4864734     4864734_blend   3.719   0.050    76.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.814    0.105    99.990   99.990    99.990   99.990   18
 3954   B      8030339     8030339_blend   2.877   0.050    82.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.935    0.140    99.990   99.990    99.990   99.990   18
 3956   B      5471059     5471059_blend   3.492   0.050    65.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.599    0.313    99.990   99.990    99.990   99.990   18
 3958   B      7777372     7777372_blend   2.803   0.050   181.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.014    0.032    99.990   99.990    99.990   99.990   18
 3958   C      7777372     7777372_blend   3.970   0.050   289.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.762    0.053    99.990   99.990    99.990   99.990   18
 3962   B      5479717     5479717_blend   3.813   0.050   280.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.029    0.117    99.990   99.990    99.990   99.990   18
 3970   B      9412445     9412445_blend   3.753   0.050   202.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.274    0.126    99.990   99.990    99.990   99.990   18
 3982   B      5303557     5303557_blend   1.452   0.050    78.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.852    0.180    99.990   99.990    99.990   99.990   18
 3983   B     10227863    10227863_blend   3.469   0.050    40.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.845    0.064    99.990   99.990    99.990   99.990   18
 3985   B      9602562     9602562_blend   2.620   0.050   150.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.291    0.055    99.990   99.990    99.990   99.990   18
 3986   B     10668665    10668665_blend   3.514   0.050   230.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.667    0.178    99.990   99.990    99.990   99.990   18
 3987   B     10407020    10407020_blend   3.120   0.050   272.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.296    0.216    99.990   99.990    99.990   99.990   18
 3991   B     10352333    10352333_blend   0.203   0.050   111.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.475    0.010   10
 3992   B      3228988     3228988_blend   1.945   0.050   111.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.298    0.041    99.990   99.990    99.990   99.990   18
 3995   B      7418173           7418175   3.925   0.075   114.8    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.778    0.025     1.874    0.054     1.891    0.049   17,18
 3996   B      3228804     3228804_blend   3.825   0.050   121.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.317    0.163    99.990   99.990    99.990   99.990   18
 3999   B      2010191     2010191_blend   3.125   0.050   108.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.434    0.529    99.990   99.990    99.990   99.990   18
 3999   C      2010191     2010191_blend   3.230   0.050   229.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.399    0.292    99.990   99.990    99.990   99.990   18
 4002   B      5773121     5773121_blend   3.722   0.050   215.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.046    0.079    99.990   99.990    99.990   99.990   18
 4004   B      4814502     4814502_blend   1.932   0.055   218.4    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.340    0.270    99.990   99.990    99.990   99.990    99.990   99.990     3.417    0.010    99.990   99.990     2.383    0.013   3,10,18,19
 4005   B      8142787     8142787_blend   1.961   0.050   236.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.471    0.036   19
 4008   B      5350447     5350447_blend   2.515   0.050     1.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.253    0.678    99.990   99.990    99.990   99.990   18
 4013   B      4832225     4832225_blend   0.926   0.051    62.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.157    0.010     1.367    0.010    99.990   99.990    99.990   99.990     1.990    0.150     1.860    0.150     1.542    0.038    99.990   99.990     1.298    0.024   12,19
 4014   B      9009953     9009953_blend   3.941   0.050   353.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.257    0.136    99.990   99.990    99.990   99.990   18
 4016   B      5938970     5938970_blend   1.769   0.050   210.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.541    0.053   10
 4016   C      5938970     5938970_blend   3.323   0.052   186.0    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.235    0.055    99.990   99.990     5.140    0.011   10,18
 4017   B      8381693     8381693_blend   3.357   0.050   192.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.177    0.310    99.990   99.990    99.990   99.990   18
 4019   B     10075409    10075409_blend   3.897   0.050    78.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.866    0.121    99.990   99.990    99.990   99.990   18
 4021   B     11967788    11967788_blend   1.775   0.091   113.9    1.4     0.213    0.032     0.214    0.035     0.235    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.520    0.070    99.990   99.990    99.990   99.990    99.990   99.990     0.575    0.010    99.990   99.990     0.330    0.100   3,6,14,18
 4022   B      7733731     7733731_blend   3.362   0.050    64.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.899    0.307    99.990   99.990    99.990   99.990   18
 4029   B     11569475    11569475_blend   2.366   0.050   356.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.158    0.067    99.990   99.990    99.990   99.990   18
 4032   B      7100673     7100673_blend   0.125   0.050    30.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.025    0.059   10
 4033   B      4138557     4138557_blend   1.619   0.050   110.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.823    0.021     2.865    0.026    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 4033   C      4138557     4138557_blend   2.920   0.050   276.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.548    0.260     5.551    0.300    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 4034   B     10089911    10089911_blend   2.919   0.050   348.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.230    0.176    99.990   99.990    99.990   99.990   18
 4042   B      3444098     3444098_blend   2.323   0.050    86.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.036    0.457    99.990   99.990    99.990   99.990   18
 4045   B      2708203     2708203_blend   3.615   0.050   307.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.545    0.335    99.990   99.990    99.990   99.990   18
 4046   B      4150496     4150496_blend   3.792   0.050   340.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.622    0.080    99.990   99.990    99.990   99.990   18
 4051   B     10360722    10360722_blend   1.509   0.050   303.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.527    0.051   19
 4056   B      4673628     4673628_blend   2.568   0.050    31.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.821    0.067    99.990   99.990    99.990   99.990   18
 4057   B      3757407     3757407_blend   2.979   0.050   233.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.989    0.107    99.990   99.990    99.990   99.990   18
 4058   B      4769931     4769931_blend   3.468   0.050   207.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.728    0.568    99.990   99.990    99.990   99.990   18
 4061   B      6806695     6806695_blend   2.997   0.050   344.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.994    0.359    99.990   99.990    99.990   99.990   18
 4062   B     11858979    11858979_blend   1.490   0.050    28.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.660    0.130    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4063   B      5900390     5900390_blend   3.569   0.050   146.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.537    0.255    99.990   99.990    99.990   99.990   18
 4067   B      5530112     5530112_blend   2.944   0.050   173.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.699    0.487    99.990   99.990    99.990   99.990   18
 4074   B      6515335     6515335_blend   2.821   0.050   292.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.469    0.174    99.990   99.990    99.990   99.990   18
 4076   B      9455677     9455677_blend   3.846   0.050   262.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.799    0.187    99.990   99.990    99.990   99.990   18
 4088   B      4946584     4946584_blend   3.843   0.050   131.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.941    0.026    99.990   99.990    99.990   99.990   18
 4090   B      9899233     9899233_blend   3.477   0.050    84.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.841    0.199    99.990   99.990    99.990   99.990   18
 4090   C      9899233     9899233_blend   3.585   0.050   132.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.803    0.148    99.990   99.990    99.990   99.990   18
 4097   B      5688683     5688683_blend   0.174   0.050    14.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.610    0.019   10
 4098   B      8222627     8222627_blend   0.780   0.050   174.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.100    0.220    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 4102   B      2708278     2708278_blend   3.562   0.050    55.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.113    0.048    99.990   99.990    99.990   99.990   18
 4102   C      2708278     2708278_blend   3.763   0.050   225.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.728    0.090    99.990   99.990    99.990   99.990   18
 4108   B      9899065     9899065_blend   2.968   0.050   246.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.711    0.109    99.990   99.990    99.990   99.990   18
 4119   B      5513857     5513857_blend   2.386   0.050   299.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.668    0.066    99.990   99.990    99.990   99.990   18
 4120   B      9700449     9700449_blend   3.358   0.050   135.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.226    0.160    99.990   99.990    99.990   99.990   18
 4121   B      6349881     6349881_blend   2.128   0.051    87.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.750    0.072    99.990   99.990     2.889    0.066   18,19
 4131   B      6129694     6129694_blend   2.789   0.100   124.7    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.040    0.020    99.990   99.990    99.990   99.990    99.990   99.990     5.634    0.088    99.990   99.990    99.990   99.990   16,18
 4136   B      7256914     7256914_blend   3.644   0.050   108.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.003    0.098    99.990   99.990    99.990   99.990   18
 4137   B      3542222     3542222_blend   3.913   0.050    12.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.242    0.114    99.990   99.990    99.990   99.990   18
 4139   B      9956082     9956082_blend   3.519   0.050   100.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.390    0.162    99.990   99.990    99.990   99.990   18
 4145   B      3103212     3103212_blend   2.666   0.080   237.9    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.360    0.030    99.990   99.990    99.990   99.990    99.990   99.990     2.295    0.010    99.990   99.990    99.990   99.990   3,18
 4149   B     10875007    10875007_blend   1.645   0.082    64.9    1.3    -0.199    0.035    -0.048    0.038     0.023    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.170    0.030    99.990   99.990    99.990   99.990    99.990   99.990     0.201    0.010    99.990   99.990    99.990   99.990   3,6,18
 4154   B      5551228     5551228_blend   3.349   0.050   113.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.769    0.353    99.990   99.990    99.990   99.990   18
 4155   B      5471271     5471271_blend   2.697   0.050   188.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.227    0.024    99.990   99.990    99.990   99.990   18
 4156   B      5881120     5881120_blend   3.854   0.050   314.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.826    0.174    99.990   99.990    99.990   99.990   18
 4159   B      6607644     6607644_blend   2.651   0.050   330.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.213    0.146    99.990   99.990    99.990   99.990   18
 4163   B      6463499     6463499_blend   3.145   0.052   152.1    1.3    99.990   99.990     4.394    0.071     4.180    0.038    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.008    0.028    99.990   99.990    99.990   99.990   6,18
 4163   C      6463499     6463499_blend   3.926   0.051    78.5    1.1    99.990   99.990    99.990   99.990     5.216    0.058    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.991    0.092    99.990   99.990    99.990   99.990   6,18
 4165   B      6042031     6042031_blend   1.324   0.050   311.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.641    0.010    99.990   99.990    99.990   99.990   18
 4165   C      6042031     6042031_blend   2.951   0.050   116.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     9.285    0.710    99.990   99.990    99.990   99.990   18
 4166   B      4078311     4078311_blend   3.187   0.050   294.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.353    0.149    99.990   99.990    99.990   99.990   18
 4166   C      4078311     4078311_blend   3.604   0.103   157.6    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.290    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.669    0.022    99.990   99.990    99.990   99.990   3,18
 4173   B      9490653           9490659   3.587   0.050    56.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.900    0.417    99.990   99.990    99.990   99.990   18
 4175   B      9640931     9640931_blend   3.870   0.050    41.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.234    0.174    99.990   99.990    99.990   99.990   18
 4178   B      5197233     5197233_blend   3.007   0.050   206.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.386    0.040    99.990   99.990    99.990   99.990   18
 4178   C      5197233     5197233_blend   3.355   0.050   357.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.982    0.561    99.990   99.990    99.990   99.990   18
 4180   B      6938264     6938264_blend   2.469   0.050    36.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.297    0.010    99.990   99.990    99.990   99.990   18
 4180   C      6938264     6938264_blend   3.694   0.050   346.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.038    0.023    99.990   99.990    99.990   99.990   18
 4184   B      6752002     6752002_blend   0.206   0.050   223.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.050    0.010   10
 4193   B      9092496     9092496_blend   3.070   0.050   188.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.086    0.149    99.990   99.990    99.990   99.990   18
 4194   B      5644412     5644412_blend   2.195   0.062   293.0    4.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.410    0.070    99.990   99.990    99.990   99.990    99.990   99.990     3.892    0.090    99.990   99.990    99.990   99.990   3,18
 4203   B      3834317     3834317_blend   1.151   0.050    41.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.840    0.150     1.160    0.150     0.888    0.031    99.990   99.990     0.988    0.025   19
 4205   B      3450040     3450040_blend   2.655   0.092    66.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.650    0.030    99.990   99.990    99.990   99.990    99.990   99.990     2.522    0.012    99.990   99.990    99.990   99.990   3,18
 4208   B      5129453     5129453_blend   0.990   0.050   234.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.570    0.290    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 4208   C      5129453     5129453_blend   2.423   0.050   356.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.613    0.115    99.990   99.990    99.990   99.990   18
 4208   D      5129453     5129453_blend   3.033   0.050   275.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.531    0.310    99.990   99.990    99.990   99.990   18
 4209   B      7918478     7918478_blend   0.967   0.051   204.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.370    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.570    0.060   3
 4213   B      5632701     5632701_blend   3.727   0.050   130.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.537    0.028    99.990   99.990    99.990   99.990   18
 4213   C      5632701     5632701_blend   3.989   0.050    89.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.823    0.015    99.990   99.990    99.990   99.990   18
 4220   B      5563080     5563080_blend   2.762   0.050    43.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.007    0.271    99.990   99.990    99.990   99.990   18
 4224   B      1724513     1724513_blend   2.663   0.050     5.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.825    0.022    99.990   99.990    99.990   99.990   18
 4226   B      9491832     9491832_blend   2.460   0.056   269.4    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.180    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.998    0.010    99.990   99.990     4.117    0.010   3,10,18
 4227   B      7816665     7816665_blend   2.822   0.053   111.3    1.4    99.990   99.990    99.990   99.990     2.222    0.046    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.900    0.027    99.990   99.990    99.990   99.990   6,18
 4227   C      7816665     7816665_blend   3.666   0.056   207.2    1.0    99.990   99.990    99.990   99.990     2.684    0.056    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.351    0.036    99.990   99.990    99.990   99.990   6,18
 4237   B      7259249     7259249_blend   3.883   0.050   147.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.052    0.312    99.990   99.990    99.990   99.990   18
 4244   B      5097454     5097454_blend   3.037   0.050    65.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.414    0.283    99.990   99.990    99.990   99.990   18
 4244   C      5097454     5097454_blend   3.212   0.050   196.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.171    0.046    99.990   99.990    99.990   99.990   18
 4252   B     10525049    10525049_blend   0.043   0.050   348.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.468    0.010   10
 4263   B      8572168           8572169   3.741   0.050   156.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.785    0.088    99.990   99.990    99.990   99.990   18
 4265   B      7368137     7368137_blend   3.781   0.050   126.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.469    0.098    99.990   99.990    99.990   99.990   18
 4266   B      9027841     9027841_blend   3.813   0.050   169.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.653    0.163    99.990   99.990    99.990   99.990   18
 4267   B      7450747     7450747_blend   1.660   0.050   194.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.290    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4268   B      7826620     7826620_blend   3.545   0.054   263.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.770    0.040    99.990   99.990    99.990   99.990    99.990   99.990     4.525    0.092    99.990   99.990    99.990   99.990   16,18
 4273   B      9716028     9716028_blend   0.176   0.050   354.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.130    0.150     1.990    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
 4274   B      6223324     6223324_blend   2.149   0.050   332.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.300    0.114    99.990   99.990    99.990   99.990   18
 4274   C      6223324     6223324_blend   2.579   0.050    26.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.172    0.100    99.990   99.990    99.990   99.990   18
 4274   D      6223324     6223324_blend   3.220   0.075   207.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.710    0.110    99.990   99.990    99.990   99.990    99.990   99.990     3.483    0.060    99.990   99.990    99.990   99.990   3,18
 4279   B      5876360     5876360_blend   2.195   0.050    48.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.011    0.085    99.990   99.990    99.990   99.990   18
 4280   B      5026326     5026326_blend   3.643   0.050    67.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.896    0.092    99.990   99.990    99.990   99.990   18
 4287   B     11081504    11081504_blend   0.585   0.052    78.9    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.270    0.140    99.990   99.990     1.590    0.150     1.620    0.150    99.990   99.990    99.990   99.990     1.321    0.015   3,10,19
 4288   B      4548011     4548011_blend   2.929   0.050   280.3    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.817    0.170   10,14
 4292   B     10063208    10063208_blend   1.944   0.051    30.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.661    0.087   3,10
 4293   B      5817533     5817533_blend   2.358   0.050    34.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.573    0.054    99.990   99.990    99.990   99.990   18
 4293   C      5817533     5817533_blend   2.946   0.050   193.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.755    0.071    99.990   99.990    99.990   99.990   18
 4299   B      8508126     8508126_blend   2.045   0.050   265.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.323    0.010    99.990   99.990    99.990   99.990   18
 4302   B      6290935     6290935_blend   3.372   0.050   118.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.229    0.200    99.990   99.990    99.990   99.990   18
 4313   B      9717958     9717958_blend   2.845   0.070    83.0    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.190    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.654    0.014    99.990   99.990    99.990   99.990   3,18
 4314   B      8128067     8128067_blend   3.910   0.050   169.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.825    0.054    99.990   99.990    99.990   99.990   18
 4323   B      5385410     5385410_blend   1.120   0.050    96.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.220    0.100    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4328   B      3545583     3545583_blend   3.475   0.050   232.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.765    0.073    99.990   99.990    99.990   99.990   18
 4329   B     12456063    12456063_blend   1.875   0.069   118.4    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.640    0.210    99.990   99.990    99.990   99.990    99.990   99.990     3.418    0.031    99.990   99.990     2.893    0.030   3,19
 4331   B      5096053     5096053_blend   0.398   0.088   102.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.250    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.130    0.050   3
 4334   B     10140274    10140274_blend   3.252   0.108    15.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.790    0.060    99.990   99.990    99.990   99.990    99.990   99.990     3.300    0.069    99.990   99.990    99.990   99.990   16,18
 4342   B      7211879     7211879_blend   1.571   0.050   351.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.031    0.014    99.990   99.990    99.990   99.990   18
 4343   B      8087812     8087812_blend   0.890   0.050   138.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.130    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4343   C      8087812     8087812_blend   2.464   0.050   312.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.695    0.523    99.990   99.990    99.990   99.990   18
 4343   D      8087812     8087812_blend   3.701   0.058   350.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.810    0.150    99.990   99.990    99.990   99.990    99.990   99.990     5.336    0.197    99.990   99.990    99.990   99.990   16,18
 4345   B     10534155    10534155_blend   3.102   0.108   243.1    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.220    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.907    0.010    99.990   99.990    99.990   99.990   16,18
 4348   B      8743082     8743082_blend   3.502   0.050    68.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.424    0.126    99.990   99.990    99.990   99.990   18
 4353   B      4571844     4571844_blend   3.437   0.050   182.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.338    0.079    99.990   99.990    99.990   99.990   18
 4353   C      4571844     4571844_blend   3.445   0.075    36.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.750    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.769    0.043    99.990   99.990    99.990   99.990   16,18
 4354   B      5040223     5040223_blend   3.531   0.058   349.7    1.3    99.990   99.990    99.990   99.990     4.159    0.057    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.826    0.020    99.990   99.990    99.990   99.990   6,18
 4354   C      5040223     5040223_blend   3.902   0.057   124.0    1.4    99.990   99.990    99.990   99.990     4.166    0.058    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.091    0.025    99.990   99.990    99.990   99.990   6,18
 4355   B      4571004     4571004_blend   2.832   0.067    92.8    1.0    99.990   99.990    -0.564    0.037     0.011    0.029    99.990   99.990    99.990   99.990     0.516    0.010    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.983    0.010    99.990   99.990    99.990   99.990   6,12,18
 4357   B      3550372     3550372_blend   3.155   0.050    54.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.377    0.097    99.990   99.990    99.990   99.990   18
 4359   B      1575873     1575873_blend   0.867   0.051   108.4    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.360    0.150     5.770    0.150    99.990   99.990    99.990   99.990     4.633    0.032   19
 4363   B      9776794     9776794_blend   2.602   0.050   278.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.400    0.312    99.990   99.990    99.990   99.990   18
 4366   B     10647452    10647452_blend   2.460   0.050   303.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.380    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4368   B      5471489     5471489_blend   2.283   0.050   163.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.196    0.010    99.990   99.990    99.990   99.990   18
 4369   B      9011874     9011874_blend   2.490   0.050   106.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.442    0.092    99.990   99.990    99.990   99.990   18
 4375   B     11969092    11969092_blend   3.374   0.050   311.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.352    0.255    99.990   99.990    99.990   99.990   18
 4381   B      9851360     9851360_blend   3.581   0.050   117.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.281    0.127    99.990   99.990    99.990   99.990   18
 4389   B      2997459     2997459_blend   2.860   0.057   332.4    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.580    0.060    99.990   99.990    99.990   99.990    99.990   99.990     0.439    0.010    99.990   99.990    99.990   99.990   3,18
 4392   B      6629993     6629993_blend   1.510   0.050   161.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.248    0.010    99.990   99.990    99.990   99.990   18
 4399   B      8345384     8345384_blend   0.106   0.051   346.6    2.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.450    0.150     1.280    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
 4399   C      8345384     8345384_blend   2.131   0.056    17.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.240    0.210    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.884    0.065   3,10,19
 4399   D      8345384     8345384_blend   2.325   0.050   358.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.451    0.063   10
 4399   E      8345384     8345384_blend   2.682   0.050   348.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    10.107    0.152   10
 4402   B      6681687     6681687_blend   2.391   0.050   147.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.963    0.052    99.990   99.990    99.990   99.990   18
 4402   C      6681687           6681685   3.921   0.051   207.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.266    0.046     0.945    0.081     0.958    0.099   17,18
 4405   B     10745365    10745365_blend   2.914   0.071   249.9    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.190    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.558    0.019    99.990   99.990    99.990   99.990   16,18
 4405   C     10745365    10745365_blend   3.949   0.050   200.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.329    0.093    99.990   99.990    99.990   99.990   18
 4407   B      8396660     8396660_blend   2.256   0.050   205.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.743    0.071   10
 4407   C      8396660     8396660_blend   2.471   0.064   299.8    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.970    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.960    0.010    99.990   99.990     2.003    0.063   3,10,18,19
 4407   D      8396660     8396660_blend   2.657   0.051   311.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.073    0.229   3,10,19
 4409   B      5308537     5308537_blend   2.910   0.057   139.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.100    0.100    99.990   99.990    99.990   99.990    99.990   99.990     5.449    0.025    99.990   99.990    99.990   99.990   3,18
 4412   B      7847104     7847104_blend   2.845   0.050   224.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.069    0.017    99.990   99.990    99.990   99.990   18
 4413   B      6891513     6891513_blend   1.858   0.050   217.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.741    0.016    99.990   99.990    99.990   99.990   18
 4418   B      2859893     2859893_blend   1.410   0.050   172.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.230    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4419   B      7582691     7582691_blend   3.877   0.050   120.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.592    0.153    99.990   99.990    99.990   99.990   18
 4421   B      9836563     9836563_blend   2.408   0.078   322.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.620    0.020    99.990   99.990    99.990   99.990    99.990   99.990     3.647    0.010    99.990   99.990    99.990   99.990   16,18
 4427   B      4172805     4172805_blend   3.201   0.050   252.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.991    0.050   10
 4427   C      4172805     4172805_blend   3.375   0.050   146.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.804    0.123   10
 4429   B      4584865     4584865_blend   3.937   0.050    14.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.207    0.110    99.990   99.990    99.990   99.990   18
 4430   B      9642018     9642018_blend   3.290   0.050    43.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.786    0.119    99.990   99.990    99.990   99.990   18
 4434   B      2305311     2305311_blend   2.985   0.050   326.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.577    0.094    99.990   99.990    99.990   99.990   18
 4443   B      5780855     5780855_blend   3.408   0.050    26.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.000    0.130    99.990   99.990    99.990   99.990    99.990   99.990     3.533    0.023    99.990   99.990    99.990   99.990   3,18
 4446   B     10329196    10329196_blend   2.054   0.050    77.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.254    0.011   10
 4447   B     10604592    10604592_blend   2.736   0.050    75.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.975    0.113    99.990   99.990    99.990   99.990   18
 4448   B      5437348     5437348_blend   3.975   0.050   337.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.538    0.011    99.990   99.990    99.990   99.990   18
 4452   B      4474462     4474462_blend   3.057   0.050    86.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.429    0.041    99.990   99.990    99.990   99.990   18
 4458   B      8652577     8652577_blend   1.500   0.050    61.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.481    0.055    99.990   99.990     3.145    0.042   19
 4458   C      8652577     8652577_blend   2.036   0.050   264.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.058    0.042    99.990   99.990     5.789    0.055   19
 4458   D      8652577     8652577_blend   3.964   0.053     8.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.566    0.039    99.990   99.990     5.889    0.056   19
 4463   B      6197344     6197344_blend   2.470   0.052   323.4    1.1    -0.520    0.034    -0.275    0.036    -0.132    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.010    0.030    99.990   99.990    99.990   99.990    99.990   99.990     0.172    0.010    99.990   99.990     0.260    0.070   3,6,18
 4466   B      7272132     7272132_blend   1.999   0.050   284.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.036    0.072    99.990   99.990    99.990   99.990   18
 4467   B      5352640     5352640_blend   3.990   0.050   131.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.210    0.040    99.990   99.990    99.990   99.990    99.990   99.990     3.685    0.087    99.990   99.990    99.990   99.990   16,18
 4471   B      8955709     8955709_blend   3.446   0.050   285.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.011    0.187    99.990   99.990    99.990   99.990   18
 4471   C      8955709     8955709_blend   3.712   0.050   150.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.916    0.186    99.990   99.990    99.990   99.990   18
 4473   B      7133294     7133294_blend   3.329   0.050   198.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.919    0.446    99.990   99.990    99.990   99.990   18
 4475   B     11912916    11912916_blend   1.753   0.050   140.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.663    0.021    99.990   99.990    99.990   99.990   18
 4477   B      6276791     6276791_blend   3.177   0.050   177.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.673    0.043    99.990   99.990    99.990   99.990   18
 4488   B      6721380     6721380_blend   3.349   0.050   135.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.222    0.102    99.990   99.990    99.990   99.990   18
 4489   B      7694615     7694615_blend   1.451   0.050     6.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.743    0.010    99.990   99.990    99.990   99.990   18
 4492   B      9222516     9222516_blend   3.468   0.050   275.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.422    0.358    99.990   99.990    99.990   99.990   18
 4495   B      5552562     5552562_blend   2.978   0.100    58.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.730    0.090    99.990   99.990    99.990   99.990    99.990   99.990     5.738    0.575    99.990   99.990    99.990   99.990   3,18
 4495   C      5552562     5552562_blend   3.027   0.068    90.2    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.900    0.060    99.990   99.990    99.990   99.990    99.990   99.990     3.376    0.073    99.990   99.990    99.990   99.990   3,18
 4495   D      5552562     5552562_blend   3.427   0.055   343.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.680    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.175    0.026    99.990   99.990    99.990   99.990   3,18
 4501   B      8109107     8109107_blend   2.596   0.050   162.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.432    0.491    99.990   99.990    99.990   99.990   18
 4501   C      8109107     8109107_blend   3.812   0.050    63.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.616    0.052    99.990   99.990    99.990   99.990   18
 4502   B      6200529     6200529_blend   3.720   0.050   333.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.119    0.115    99.990   99.990    99.990   99.990   18
 4510   B     11671579    11671579_blend   0.110   0.050   174.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.473    0.038   19
 4512   B     12069414    12069414_blend   0.392   0.050   327.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.728    0.011    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   12
 4521   B      6199864     6199864_blend   3.039   0.050   183.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.026    0.205    99.990   99.990    99.990   99.990   18
 4523   B      8700895     8700895_blend   3.229   0.050   285.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.670    0.137    99.990   99.990    99.990   99.990   18
 4523   C      8700895     8700895_blend   3.967   0.063   101.4    2.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.610    0.330    99.990   99.990    99.990   99.990    99.990   99.990     3.467    0.039    99.990   99.990    99.990   99.990   3,18
 4526   B      3765917     3765917_blend   2.464   0.107   345.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.440    0.020    99.990   99.990    99.990   99.990    99.990   99.990     4.863    0.178    99.990   99.990    99.990   99.990   16,18
 4526   C      3765917     3765917_blend   3.906   0.116   178.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.800    0.090    99.990   99.990    99.990   99.990    99.990   99.990     3.859    0.068    99.990   99.990    99.990   99.990   16,18
 4532   B      2710623     2710623_blend   1.819   0.050   349.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.462    0.042    99.990   99.990    99.990   99.990   18
 4534   B      7699298     7699298_blend   3.972   0.050   215.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.947    0.043    99.990   99.990    99.990   99.990   18
 4538   B      5991765     5991765_blend   3.736   0.050   354.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.800    0.135    99.990   99.990    99.990   99.990   18
 4538   C      5991765     5991765_blend   3.948   0.050   328.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.610    0.090    99.990   99.990    99.990   99.990   18
 4539   B      3962872     3962872_blend   3.796   0.050   189.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.762    0.227    99.990   99.990    99.990   99.990   18
 4544   B     10220950    10220950_blend   3.773   0.050    60.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.805    0.527    99.990   99.990    99.990   99.990   18
 4548   B      3223433     3223433_blend   3.306   0.050    42.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.479    0.033    99.990   99.990    99.990   99.990   18
 4549   B      6523058     6523058_blend   0.750   0.050   149.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.990    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4550   B      5977470     5977470_blend   1.045   0.069   143.7    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.040    0.020    99.990   99.990     0.750    0.150     1.110    0.150     0.578    0.010    99.990   99.990    99.990   99.990   16,18,19
 4553   B      6126076     6126076_blend   3.359   0.050   145.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.975    0.034    99.990   99.990    99.990   99.990   18
 4556   B     10399321    10399321_blend   3.905   0.050   359.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.671    0.113   10
 4562   B      8652360     8652360_blend   3.216   0.050    40.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.983    0.124    99.990   99.990    99.990   99.990   18
 4562   C      8652360           8652356   3.857   0.050   200.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.034    0.011     0.232    0.064     0.236    0.088   17,18
 4567   B      8332521     8332521_blend   1.282   0.080   142.0    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.480    0.130    99.990   99.990    99.990   99.990    99.990   99.990     2.894    0.010    99.990   99.990     1.672    0.032   3,18,19
 4569   B      6065351     6065351_blend   3.201   0.050   222.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.888    0.149    99.990   99.990    99.990   99.990   18
 4574   B      6522745     6522745_blend   2.549   0.050    83.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.072    0.231    99.990   99.990    99.990   99.990   18
 4575   B      9893468     9893468_blend   2.934   0.071    61.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.180    0.030    99.990   99.990    99.990   99.990    99.990   99.990     2.093    0.010    99.990   99.990    99.990   99.990   3,18
 4580   B      8628761     8628761_blend   1.553   0.062    60.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.270    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.651    0.010    99.990   99.990    99.990   99.990   3,18
 4582   B      7905106     7905106_blend   2.727   0.056   308.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.280    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.090    0.031   3,10
 4582   C      7905106     7905106_blend   3.600   0.058   288.8    1.6     3.188    0.031     3.230    0.035     3.236    0.026    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.270    0.120    99.990   99.990    99.990   99.990    99.990   99.990     3.087    0.010    99.990   99.990     3.402    0.010   3,6,10,18
 4583   B      9007151     9007151_blend   3.640   0.050   170.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.268    0.079   19
 4584   B      8443265     8443265_blend   3.006   0.050   220.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.054    0.012    99.990   99.990    99.990   99.990   18
 4590   B     12204137    12204137_blend   0.870   0.050   340.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.380    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4591   B      5389956     5389956_blend   2.752   0.050   183.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.195    0.259    99.990   99.990    99.990   99.990   18
 4597   B     10873178    10873178_blend   3.434   0.050   181.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.437    0.049    99.990   99.990    99.990   99.990   18
 4598   B      5476671     5476671_blend   3.017   0.050   332.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.804    0.278    99.990   99.990    99.990   99.990   18
 4599   B      7335972     7335972_blend   2.028   0.050    82.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.042    0.079    99.990   99.990    99.990   99.990   18
 4602   B      6144039     6144039_blend   2.160   0.050    53.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.396    0.037   19
 4602   C      6144039     6144039_blend   3.763   0.050     0.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.057    0.136    99.990   99.990    99.990   99.990   18
 4604   B      2853889     2853889_blend   2.952   0.050   265.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.241    0.030    99.990   99.990    99.990   99.990   18
 4604   C      2853889     2853889_blend   3.023   0.050   228.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.447    0.014    99.990   99.990    99.990   99.990   18
 4605   B     12458605    12458605_blend   3.527   0.050    37.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.627    0.139    99.990   99.990    99.990   99.990   18
 4608   B      7045435           7045431   3.769   0.175   231.7    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.882    0.229    99.990   99.990    99.990   99.990   17,18
 4609   B      2972800     2972800_blend   2.654   0.050   148.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.528    0.022    99.990   99.990    99.990   99.990   18
 4610   B      8573168     8573168_blend   2.673   0.050   137.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.657    0.012    99.990   99.990    99.990   99.990   18
 4616   B      9180566     9180566_blend   3.885   0.050   296.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.607    0.283    99.990   99.990    99.990   99.990   18
 4626   B      3539231     3539231_blend   3.819   0.050    64.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.077    0.136    99.990   99.990    99.990   99.990   18
 4630   B      7834045           7834047   3.855   0.089    54.5    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.170    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.062    0.126    99.990   99.990    99.990   99.990   16,17,18
 4634   B      8196226     8196226_blend   0.316   0.069   275.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.550    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.650    0.060   3
 4641   B      3644505     3644505_blend   2.306   0.050   104.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.877    0.012    99.990   99.990    99.990   99.990   18
 4651   B      6717252     6717252_blend   1.220   0.050   105.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.880    0.370    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 4653   B     11181260    11181260_blend   0.770   0.050   324.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.020    0.240    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4655   B      2558163     2558163_blend   3.172   0.050   115.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.020    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.298    0.025    99.990   99.990    99.990   99.990   16,18
 4656   B      8107611     8107611_blend   2.816   0.117    22.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.420    0.030    99.990   99.990    99.990   99.990    99.990   99.990     1.116    0.010    99.990   99.990    99.990   99.990   3,18
 4657   B      6527078     6527078_blend   2.123   0.051   233.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.270    0.100    99.990   99.990    99.990   99.990    99.990   99.990     2.361    0.010    99.990   99.990     1.924    0.010   3,10,18
 4657   C      6527078     6527078_blend   3.055   0.050   310.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.350    0.070   10
 4659   B      2857607     2857607_blend   3.931   0.050    24.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.007    0.183    99.990   99.990    99.990   99.990   18
 4660   B      5559651     5559651_blend   3.525   0.050   313.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.866    0.086    99.990   99.990    99.990   99.990   18
 4661   B      5962262           5962261   3.873   0.060   197.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.320    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.538    0.069     1.356    0.055     1.406    0.078   16,17,18
 4664   B      8984755     8984755_blend   2.943   0.050   246.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.676    0.020    99.990   99.990    99.990   99.990   18
 4679   B      6543645     6543645_blend   1.962   0.050   268.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.059    0.043    99.990   99.990    99.990   99.990   18
 4682   B      5024252     5024252_blend   2.491   0.050   187.7    1.0     0.837    0.060     0.730    0.052     0.627    0.035    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.590    0.019    99.990   99.990    99.990   99.990   6,18
 4684   B      9602775     9602775_blend   2.351   0.050   309.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.811    0.021    99.990   99.990    99.990   99.990   18
 4697   B      9474483     9474483_blend   3.663   0.050   110.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.045    0.099    99.990   99.990    99.990   99.990   18
 4699   B      7891294     7891294_blend   3.996   0.054   285.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.930    0.210    99.990   99.990    99.990   99.990    99.990   99.990     5.542    0.089    99.990   99.990    99.990   99.990   3,18
 4700   B      9413156     9413156_blend   3.714   0.094    49.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.890    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.836    0.026    99.990   99.990    99.990   99.990   16,18
 4702   B      2831251     2831251_blend   3.456   0.050   220.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.982    0.066    99.990   99.990    99.990   99.990   18
 4707   B      4680772     4680772_blend   3.504   0.050    15.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.291    0.012    99.990   99.990    99.990   99.990   18
 4710   B      9278216     9278216_blend   2.634   0.106   168.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.500    0.050    99.990   99.990    99.990   99.990    99.990   99.990     3.286    0.083    99.990   99.990    99.990   99.990   16,18
 4713   B      5253802     5253802_blend   1.753   0.055   251.4    1.1    99.990   99.990     0.126    0.044     0.145    0.033    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.270    0.040    99.990   99.990    99.990   99.990    99.990   99.990     0.030    0.010    99.990   99.990    99.990   99.990   6,16,18
 4724   B      8395860           8395862   3.087   0.057    30.9    1.0    99.990   99.990    99.990   99.990     1.388    0.056    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.297    0.026     0.961    0.173    99.990   99.990   6,17,18
 4724   C      8395860           8395858   3.267   0.070   183.5    1.4    99.990   99.990    -1.043    0.064    -0.803    0.036    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.089    0.011    -0.141    0.133    99.990   99.990   6,17,18
 4729   B     11913072    11913072_blend   3.341   0.050   164.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.639    0.054    99.990   99.990    99.990   99.990   18
 4736   B      5282477     5282477_blend   2.348   0.050   173.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.469    0.149    99.990   99.990    99.990   99.990   18
 4743   B      6468904     6468904_blend   3.062   0.050    98.4    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.290    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.795    0.011    99.990   99.990    99.990   99.990   16,18
 4746   B      2711597     2711597_blend   3.882   0.050   237.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.810    0.083    99.990   99.990    99.990   99.990   18
 4748   B     11513486    11513486_blend   3.832   0.050   238.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.092    0.090    99.990   99.990    99.990   99.990   18
 4749   B      6520519     6520519_blend   3.665   0.050   202.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.344    0.193    99.990   99.990    99.990   99.990   18
 4750   B      5308296     5308296_blend   2.122   0.068   320.4    2.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.950    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.336    0.024    99.990   99.990    99.990   99.990   16,18
 4754   B     10291589    10291589_blend   3.612   0.050   261.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.494    0.560    99.990   99.990    99.990   99.990   18
 4757   B      7435780     7435780_blend   2.025   0.050   232.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.072    0.230    99.990   99.990    99.990   99.990   18
 4757   C      7435780     7435780_blend   2.276   0.050   107.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.875    0.067    99.990   99.990    99.990   99.990   18
 4759   B      7949593     7949593_blend   0.670   0.050     4.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.120    0.280    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4764   B      6043562     6043562_blend   3.637   0.050   205.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.282    0.028    99.990   99.990    99.990   99.990   18
 4767   B      5802292     5802292_blend   2.404   0.050   267.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.917    0.161    99.990   99.990    99.990   99.990   18
 4767   C      5802292     5802292_blend   3.632   0.050   172.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.764    0.125    99.990   99.990    99.990   99.990   18
 4768   B     10221505    10221505_blend   1.313   0.053   159.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.990    0.260    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.610    0.070   3
 4770   B      8958359     8958359_blend   3.933   0.050   185.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.928    0.015    99.990   99.990    99.990   99.990   18
 4774   B      4277304     4277304_blend   4.000   0.050   245.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.560    0.102    99.990   99.990    99.990   99.990   18
 4775   B      8626325     8626325_blend   0.439   0.050    35.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.538    0.062   10
 4778   B      5651829     5651829_blend   3.810   0.050    39.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.659    0.079    99.990   99.990    99.990   99.990   18
 4782   B      8973285     8973285_blend   1.765   0.050    52.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.188    0.166    99.990   99.990    99.990   99.990   18
 4790   B      8328916     8328916_blend   3.788   0.050   190.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.205    0.099    99.990   99.990    99.990   99.990   18
 4792   B     11618569          11618566   3.812   0.140   315.5    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.360    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.086    0.021     0.750    0.055     0.524    0.061   3,17,18
 4797   B      7771181     7771181_blend   3.568   0.052   128.4    1.2     1.323    0.081     1.182    0.044     1.073    0.032    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.120    0.060    99.990   99.990    99.990   99.990    99.990   99.990     1.022    0.010    99.990   99.990    99.990   99.990   3,6,18
 4797   C      7771181     7771181_blend   3.943   0.067    78.3    1.3    99.990   99.990    99.990   99.990     3.800    0.093    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.370    0.110    99.990   99.990    99.990   99.990    99.990   99.990     3.346    0.052    99.990   99.990    99.990   99.990   3,6,18
 4799   B      8278073     8278073_blend   3.602   0.050   285.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.279    0.386    99.990   99.990    99.990   99.990   18
 4804   B     10676750    10676750_blend   2.686   0.050   232.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.563    0.401    99.990   99.990    99.990   99.990   18
 4804   C     10676750    10676750_blend   3.698   0.050   125.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.761    0.155    99.990   99.990    99.990   99.990   18
 4810   B      4270799     4270799_blend   2.351   0.052   146.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.160    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.079    0.034    99.990   99.990    99.990   99.990   16,18
 4812   B      8043721     8043721_blend   3.157   0.051   101.1    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.840    0.030    99.990   99.990    99.990   99.990    99.990   99.990     1.960    0.023    99.990   99.990    99.990   99.990   3,18
 4813   B      4840672     4840672_blend   2.537   0.050   209.9    1.4    -0.631    0.080     0.347    0.042     0.707    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.220    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.704    0.011    99.990   99.990    99.990   99.990   3,6,18
 4819   B      5024138     5024138_blend   1.775   0.050   160.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.692    0.140    99.990   99.990    99.990   99.990   18
 4819   C      5024138     5024138_blend   2.588   0.050   298.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.612    0.011    99.990   99.990    99.990   99.990   18
 4823   B     11401253    11401253_blend   1.400   0.050   153.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.590    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   3
 4827   B      5651846     5651846_blend   2.788   0.050    30.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.529    0.401    99.990   99.990    99.990   99.990   18
 4830   B      8308070     8308070_blend   3.355   0.050   260.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.651    0.020    99.990   99.990    99.990   99.990   18
 4837   B      5645170     5645170_blend   3.002   0.050   265.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.094    0.094    99.990   99.990    99.990   99.990   18
 4841   B      5480884     5480884_blend   3.243   0.050   119.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.243    0.026    99.990   99.990    99.990   99.990   18
 4851   B      4851239     4851239_blend   3.040   0.050   202.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.666    0.017   19
 4863   B      5471566     5471566_blend   2.281   0.050   288.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.907    0.474    99.990   99.990    99.990   99.990   18
 4871   B      6767227     6767227_blend   0.941   0.057   333.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.120    0.190    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.040    0.060   3
 4875   B      2986833     2986833_blend   1.744   0.050    21.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.230    0.010   10
 4879   B      9850966     9850966_blend   2.611   0.050   193.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.274    0.136    99.990   99.990    99.990   99.990   18
 4881   B      8094120     8094120_blend   3.353   0.107    31.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.300    0.030    99.990   99.990    99.990   99.990    99.990   99.990     2.727    0.010    99.990   99.990    99.990   99.990   16,18
 4886   B      7692248     7692248_blend   2.750   0.050   320.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.191    0.154    99.990   99.990    99.990   99.990   18
 4895   B     12416597    12416597_blend   2.230   0.075    76.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.280    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.633    0.011    99.990   99.990    99.990   99.990   16,18
 4896   B     11135694    11135694_blend   3.503   0.050    76.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.427    0.153    99.990   99.990    99.990   99.990   18
 4896   C     11135694    11135694_blend   3.516   0.050   178.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.399    0.067    99.990   99.990    99.990   99.990   18
 4897   B      9910828     9910828_blend   3.873   0.050   198.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.945    0.027    99.990   99.990    99.990   99.990   18
 4898   B     10065053    10065053_blend   3.093   0.050   170.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.973    0.125    99.990   99.990    99.990   99.990   18
 4909   B      2437897     2437897_blend   2.985   0.050   261.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.838    0.381    99.990   99.990    99.990   99.990   18
 4909   C      2437897     2437897_blend   3.931   0.050   313.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.354    0.116    99.990   99.990    99.990   99.990   18
 4910   B      9307966     9307966_blend   2.814   0.050   137.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.861    0.069    99.990   99.990    99.990   99.990   18
 4923   B      1429589     1429589_blend   0.780   0.050   123.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.460    0.100    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4923   C      1429589     1429589_blend   3.786   0.050   176.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.587    0.240    99.990   99.990    99.990   99.990   18
 4926   B      1865864     1865864_blend   3.033   0.050   175.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.420    0.143    99.990   99.990    99.990   99.990   18
 4937   B      2309910     2309910_blend   3.409   0.050    70.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.752    0.135    99.990   99.990    99.990   99.990   18
 4941   B      2438406     2438406_blend   1.790   0.050   208.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.740    0.105   19
 4943   B      2555080     2555080_blend   3.775   0.050   254.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.756    0.067    99.990   99.990    99.990   99.990   18
 4953   B      2711123     2711123_blend   3.015   0.050   288.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.262    0.058    99.990   99.990    99.990   99.990   18
 4962   B      3003673     3003673_blend   3.262   0.050   200.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.921    0.567    99.990   99.990    99.990   99.990   18
 4964   B      3117115     3117115_blend   3.763   0.050   290.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.486    0.168    99.990   99.990    99.990   99.990   18
 4965   B      3120397     3120397_blend   2.555   0.050   151.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.937    0.131    99.990   99.990    99.990   99.990   18
 4974   B      3341982     3341982_blend   1.230   0.050   242.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.330    0.130    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 4982   B      3449540     3449540_blend   2.395   0.050   147.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.252    0.669    99.990   99.990    99.990   99.990   18
 4982   C      3449540     3449540_blend   3.163   0.050   240.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.423    0.093    99.990   99.990    99.990   99.990   18
 4984   B      3459529           3459530   2.658   0.050   170.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.238    0.014    99.990   99.990    99.990   99.990   18
 4986   B      3540873     3540873_blend   0.170   0.051   312.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.798    0.035    99.990   99.990     1.269    0.040   19
 4989   B      3545749     3545749_blend   2.021   0.050   310.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.038    0.010    99.990   99.990    99.990   99.990   18
 4992   B      3553900           3553894   3.872   0.082   227.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.276    0.069     1.195    0.074     1.402    0.136   17,18
 4993   B      3554819     3554819_blend   3.475   0.055   148.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.130    0.020    99.990   99.990    99.990   99.990    99.990   99.990     3.305    0.010    99.990   99.990    99.990   99.990   16,18
 4995   B      3632330     3632330_blend   1.671   0.050   257.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.362    0.010    99.990   99.990    99.990   99.990   18
 4996   B      3641216           3641217   2.037   0.058    27.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.042    0.034   19
 4998   B      3644649     3644649_blend   1.982   0.050   276.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.082    0.010    99.990   99.990    99.990   99.990   18
 5000   B      3646515     3646515_blend   3.319   0.050   325.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.213    0.042    99.990   99.990    99.990   99.990   18
 5004   B      3751118     3751118_blend   1.050   0.050   109.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.050    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5005   B      3755522     3755522_blend   2.482   0.050   187.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.686    0.010    99.990   99.990    99.990   99.990   18
 5017   B      3852865     3852865_blend   3.649   0.050   199.1    1.0     4.321    0.064     3.363    0.039     2.833    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.604    0.010    99.990   99.990    99.990   99.990   6,18
 5019   B      3858926     3858926_blend   3.817   0.050   314.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.760    0.019    99.990   99.990    99.990   99.990   18
 5026   B      3953212     3953212_blend   3.830   0.050   220.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.588    0.270    99.990   99.990    99.990   99.990   18
 5030   B      3968809     3968809_blend   1.003   0.050   343.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.213    0.047   19
 5032   B      3973549     3973549_blend   1.897   0.050   177.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.423    0.123    99.990   99.990    99.990   99.990   18
 5035   B      4063943     4063943_blend   2.290   0.050   208.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.695    0.131    99.990   99.990    99.990   99.990   18
 5044   B      4150972     4150972_blend   3.832   0.050   122.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.964    0.039    99.990   99.990    99.990   99.990   18
 5047   B      4179201     4179201_blend   0.660   0.050    90.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.478    0.050   19
 5052   B      4253860     4253860_blend   0.750   0.050   285.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.680    0.060    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5058   B      4365461           4365457   3.996   0.094   216.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.844    0.010     2.366    0.078    99.990   99.990   17,18
 5059   B      4366923     4366923_blend   2.557   0.052   136.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.919    0.110   19
 5067   B      4478142     4478142_blend   3.169   0.050   306.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.999    0.036    99.990   99.990    99.990   99.990   18
 5069   B      4540508     4540508_blend   2.739   0.050   303.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.984    0.018    99.990   99.990    99.990   99.990   18
 5084   B      4760478     4760478_blend   3.584   0.050   116.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.238    0.155    99.990   99.990    99.990   99.990   18
 5085   B      4761427     4761427_blend   3.437   0.050   357.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.280    0.115    99.990   99.990    99.990   99.990   18
 5094   B      4843751     4843751_blend   2.211   0.050   293.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.163    0.019    99.990   99.990    99.990   99.990   18
 5096   B      4863260     4863260_blend   3.197   0.050   151.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.822    0.045    99.990   99.990    99.990   99.990   18
 5096   C      4863260     4863260_blend   3.474   0.050   296.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.613    0.011    99.990   99.990    99.990   99.990   18
 5101   B      4915582     4915582_blend   1.240   0.050    99.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.330    0.190    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5107   B      4940376     4940376_blend   3.060   0.050   207.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.136    0.331    99.990   99.990    99.990   99.990   18
 5108   B      4945035     4945035_blend   2.625   0.050   253.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.936    0.010    99.990   99.990    99.990   99.990   18
 5110   B      4953262     4953262_blend   3.843   0.154     5.7    2.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.690    0.066    99.990   99.990     7.697    0.024   18,19
 5118   B      5032842     5032842_blend   2.969   0.050   338.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.621    0.502    99.990   99.990    99.990   99.990   18
 5121   B      5039053     5039053_blend   3.596   0.050   258.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.546    0.019    99.990   99.990    99.990   99.990   18
 5123   B      5091808     5091808_blend   2.758   0.050   185.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.200    0.106    99.990   99.990    99.990   99.990   18
 5127   B      5113146     5113146_blend   2.574   0.050   201.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.012    0.143    99.990   99.990    99.990   99.990   18
 5127   C      5113146     5113146_blend   3.644   0.050    75.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.868    0.254    99.990   99.990    99.990   99.990   18
 5127   D      5113146           5113141   3.775   0.050   227.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.881    0.022    99.990   99.990    99.990   99.990   18
 5128   B      5130563     5130563_blend   3.809   0.050    26.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.140    0.129    99.990   99.990    99.990   99.990   18
 5137   B      5193813     5193813_blend   3.211   0.050   315.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.026    0.181    99.990   99.990    99.990   99.990   18
 5137   C      5193813     5193813_blend   3.609   0.050   186.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.614    0.306    99.990   99.990    99.990   99.990   18
 5143   B      5260419     5260419_blend   1.220   0.050   222.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.830    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5151   B      5303185     5303185_blend   2.732   0.050   113.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.701    0.050    99.990   99.990    99.990   99.990   18
 5151   C      5303185     5303185_blend   3.012   0.050   150.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.878    0.328    99.990   99.990    99.990   99.990   18
 5151   D      5303185     5303185_blend   3.763   0.050   252.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.311    0.081    99.990   99.990    99.990   99.990   18
 5160   B      5425643     5425643_blend   1.531   0.050   170.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.670    0.014    99.990   99.990    99.990   99.990   18
 5168   B      5440651     5440651_blend   1.092   0.050   142.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.270    0.010    99.990   99.990    99.990   99.990   18
 5170   B      5446961           5446958   3.857   0.237   292.1    2.9    -1.859    0.069    -1.564    0.038    -1.314    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.013    0.011     0.275    0.045     0.200    0.047   6,17,18
 5177   B      5547424     5547424_blend   3.973   0.050   210.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.718    0.080    99.990   99.990    99.990   99.990   18
 5202   B      5793275     5793275_blend   2.933   0.103    29.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.077    0.386    99.990   99.990     4.807    0.051   18,19
 5202   C      5793275     5793275_blend   3.147   0.050    17.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.858    0.110   19
 5208   B      5869272     5869272_blend   2.349   0.050   205.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.804    0.764    99.990   99.990    99.990   99.990   18
 5210   B      5942112     5942112_blend   2.676   0.069   268.2    2.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.220    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.575    0.015    99.990   99.990    99.990   99.990   16,18
 5211   B      5946568     5946568_blend   0.077   0.050    90.6    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.180    0.150     2.320    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
 5216   B      5965629     5965629_blend   3.627   0.079    97.0    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.310    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.010    0.054    99.990   99.990    99.990   99.990   16,18
 5220   B      5986270     5986270_blend   2.830   0.050   109.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.220    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5220   C      5986270     5986270_blend   2.858   0.067   215.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.270    0.050    99.990   99.990    99.990   99.990    99.990   99.990     2.776    0.010    99.990   99.990    99.990   99.990   16,18
 5222   B      6021840     6021840_blend   3.105   0.050   217.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.772    0.041    99.990   99.990    99.990   99.990   18
 5232   B      6047853     6047853_blend   1.750   0.050   200.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.670    0.190    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5236   B      6067545     6067545_blend   1.943   0.050   283.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.398    0.028   19
 5239   B      6118840     6118840_blend   3.720   0.050   248.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.125    0.026    99.990   99.990    99.990   99.990   18
 5242   B      6143819     6143819_blend   2.217   0.061   132.5    1.2     0.071    0.033     0.049    0.035     0.077    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.022    0.010    99.990   99.990    99.990   99.990   6,18
 5243   B      6145939     6145939_blend   0.770   0.050    17.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.550    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5243   C      6145939     6145939_blend   2.453   0.079   130.7    4.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.530    0.080    99.990   99.990    99.990   99.990    99.990   99.990     5.396    0.034    99.990   99.990    99.990   99.990   16,18
 5253   B      6263468     6263468_blend   2.405   0.050   178.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.742    0.089    99.990   99.990    99.990   99.990   18
 5259   B      6289459     6289459_blend   2.418   0.050   333.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.355    0.010    99.990   99.990    99.990   99.990   18
 5267   B      6350031     6350031_blend   3.178   0.050   248.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.912    0.117    99.990   99.990    99.990   99.990   18
 5272   B      6364143     6364143_blend   3.742   0.050   207.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.426    0.107    99.990   99.990    99.990   99.990   18
 5279   B      6387557     6387557_blend   3.412   0.050    40.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.500    0.093    99.990   99.990    99.990   99.990   18
 5285   B      6447372     6447372_blend   2.901   0.050   295.5    1.0     0.626    0.048     1.511    0.043     1.778    0.034    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.253    0.013    99.990   99.990    99.990   99.990   6,18
 5297   B      6543192     6543192_blend   3.765   0.050   141.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.170    0.127    99.990   99.990    99.990   99.990   18
 5298   B      6543674     6543674_blend   3.489   0.050   197.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.067    0.171    99.990   99.990    99.990   99.990   18
 5304   B      6611779           6611775   3.193   0.059   309.6    1.0    -0.412    0.021    -0.349    0.025    -0.314    0.018    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.242    0.011    -0.222    0.062    99.990   99.990   6,17,18
 5308   B      6634112     6634112_blend   3.584   0.050    57.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.240    0.315    99.990   99.990    99.990   99.990   18
 5310   B      6675757     6675757_blend   2.851   0.050   228.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.828    0.160    99.990   99.990    99.990   99.990   18
 5312   B      6681473     6681473_blend   3.082   0.050    67.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.602    0.051    99.990   99.990    99.990   99.990   18
 5317   B      6699562     6699562_blend   2.931   0.050   131.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.459    0.107    99.990   99.990    99.990   99.990   18
 5318   B      6707260     6707260_blend   3.725   0.050   116.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.700    0.623    99.990   99.990    99.990   99.990   18
 5326   B      6767337     6767337_blend   2.188   0.060   100.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.101    0.056    99.990   99.990     2.607    0.018   18,19
 5326   C      6767337     6767337_blend   2.861   0.050   271.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.474    0.037    99.990   99.990     5.992    0.018   19
 5327   B      6776555     6776555_blend   1.880   0.050   211.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.430    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5327   C      6776555     6776555_blend   3.653   0.060   276.1    1.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.920    0.020    99.990   99.990    99.990   99.990    99.990   99.990     6.224    0.384    99.990   99.990    99.990   99.990   16,18
 5327   D      6776555           6776552   3.937   0.078   342.0    2.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.120    0.030    99.990   99.990    99.990   99.990    99.990   99.990     1.226    0.010    99.990   99.990     1.703    0.068   16,17,18
 5331   B      6869373     6869373_blend   2.957   0.050   261.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.134    0.107    99.990   99.990    99.990   99.990   18
 5331   C      6869373     6869373_blend   3.595   0.117   350.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.720    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.301    0.040    99.990   99.990    99.990   99.990   16,18
 5332   B      6875342     6875342_blend   2.195   0.055     6.4    1.3     2.317    0.048     2.292    0.054     2.287    0.035    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.370    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.396    0.012    99.990   99.990    99.990   99.990   6,16,18
 5332   C      6875342           6875348   3.583   0.055   131.2    1.5     2.405    0.041     1.409    0.039     1.029    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.630    0.030    99.990   99.990    99.990   99.990    99.990   99.990     0.207    0.072     0.041    0.074    -0.058    0.059   6,16,17,18
 5334   B      6880123     6880123_blend   1.306   0.050    84.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.510    0.010    99.990   99.990    99.990   99.990   18
 5340   B      6952570     6952570_blend   1.240   0.050   217.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.660    0.170    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5351   B      7047299     7047299_blend   3.543   0.050   246.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.764    0.122    99.990   99.990    99.990   99.990   18
 5353   B      7107567     7107567_blend   1.777   0.050   245.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.743    0.028    99.990   99.990    99.990   99.990   18
 5361   B      7138841     7138841_blend   1.818   0.050   200.8    1.0     1.567    0.033     1.296    0.037     1.157    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.866    0.010    99.990   99.990    99.990   99.990   6,18
 5371   B      7204233     7204233_blend   2.283   0.050   302.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.665    0.027    99.990   99.990    99.990   99.990   18
 5373   B      7206422     7206422_blend   0.210   0.050    81.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.120    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5383   B      7375100     7375100_blend   3.414   0.050     4.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.294    0.180    99.990   99.990    99.990   99.990   18
 5384   B      7377343     7377343_blend   3.043   0.059   353.2    1.5    99.990   99.990     4.417    0.102    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.763    0.047    99.990   99.990    99.990   99.990   6,18
 5396   B      7538450     7538450_blend   2.998   0.050   301.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.800    0.033    99.990   99.990    99.990   99.990   18
 5398   B      7539277     7539277_blend   0.702   0.050   349.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.120    0.035   19
 5407   B      7625143     7625143_blend   2.514   0.050   127.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.789    0.213    99.990   99.990    99.990   99.990   18
 5407   C      7625143     7625143_blend   3.158   0.050    47.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.672    0.011    99.990   99.990    99.990   99.990   18
 5408   B      7631138     7631138_blend   3.323   0.050    10.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.444    0.052   19
 5408   C      7631138     7631138_blend   3.972   0.050   238.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.712    0.062   19
 5411   B      7672215     7672215_blend   3.273   0.050   301.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.862    0.130    99.990   99.990    99.990   99.990   18
 5414   B      7700561     7700561_blend   3.099   0.050   165.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.605    0.031    99.990   99.990    99.990   99.990   18
 5416   B      7731281     7731281_blend   0.442   0.050   217.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.161    0.038   19
 5426   B      7770901     7770901_blend   2.694   0.059   151.9    1.2     2.057    0.032     1.833    0.035     1.641    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.409    0.010    99.990   99.990    99.990   99.990   6,18
 5427   B      7800285     7800285_blend   3.067   0.050   177.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.275    0.019    99.990   99.990    99.990   99.990   18
 5434   B      7830953     7830953_blend   2.347   0.050   174.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.072    0.026    99.990   99.990    99.990   99.990   18
 5439   B      7885558     7885558_blend   2.877   0.050   290.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.387    0.016    99.990   99.990    99.990   99.990   18
 5440   B      7888863     7888863_blend   2.425   0.061   345.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.040    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.603    0.030    99.990   99.990    99.990   99.990   16,18
 5444   B      7902719     7902719_blend   1.628   0.050   308.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.786    0.033    99.990   99.990    99.990   99.990   18
 5450   B      7948619     7948619_blend   2.093   0.050   202.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.676    0.593    99.990   99.990    99.990   99.990   18
 5454   B      7978202     7978202_blend   2.138   0.056   286.3    1.7     1.454    0.046     1.616    0.038     1.605    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.512    0.010    99.990   99.990    99.990   99.990   6,18
 5457   B      8005002     8005002_blend   1.337   0.050   129.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.957    0.010    99.990   99.990    99.990   99.990   18
 5465   B      8036863     8036863_blend   2.906   0.059   159.4    1.2     1.475    0.025     1.473    0.026     1.399    0.021    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.360    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.305    0.010    99.990   99.990    99.990   99.990   6,16,18
 5468   B      8040457     8040457_blend   2.757   0.050   184.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.716    0.122    99.990   99.990    99.990   99.990   18
 5469   B      8043968     8043968_blend   3.908   0.050    96.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.500    0.059    99.990   99.990    99.990   99.990   18
 5471   B      8075618     8075618_blend   3.485   0.050    72.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.318    0.175    99.990   99.990    99.990   99.990   18
 5475   B      8105398     8105398_blend   3.212   0.050    73.1    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.514    0.011    99.990   99.990     3.382    0.025   18,19
 5480   B      8129333           8129328   3.839   0.326   172.2    1.4    99.990   99.990     1.375    0.082     1.008    0.051    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.240    0.050    99.990   99.990    99.990   99.990    99.990   99.990     0.894    0.015    99.990   99.990    99.990   99.990   6,16,18
 5481   B      8155368     8155368_blend   3.252   0.050   296.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.076    0.010    99.990   99.990    99.990   99.990   18
 5482   B      8158429     8158429_blend   0.620   0.050   270.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.440    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5482   C      8158429     8158429_blend   3.760   0.050   115.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.742    0.122    99.990   99.990    99.990   99.990   18
 5485   B      8197176     8197176_blend   3.354   0.050   328.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.054    0.060    99.990   99.990    99.990   99.990   18
 5486   B      8197406     8197406_blend   0.340   0.050   333.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.730    0.280    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5489   B      8229361     8229361_blend   3.055   0.050   152.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.029    0.036    99.990   99.990    99.990   99.990   18
 5494   B      8244947     8244947_blend   2.198   0.050    68.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.534    0.032    99.990   99.990    99.990   99.990   18
 5508   B      8364969     8364969_blend   3.785   0.050   238.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.715    0.164    99.990   99.990    99.990   99.990   18
 5509   B      8378278     8378278_blend   3.062   0.050    71.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.751    0.200    99.990   99.990    99.990   99.990   18
 5512   B      8396288     8396288_blend   3.920   0.050    30.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.242    0.358    99.990   99.990    99.990   99.990   18
 5515   B      8429817     8429817_blend   2.363   0.050   297.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.100    0.100     3.600    0.100     3.700    0.100   13
 5515   C      8429817     8429817_blend   2.673   0.050   114.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.400    0.100     5.100    0.100     5.100    0.100   13
 5524   B      8495232     8495232_blend   2.509   0.050   267.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.617    0.010    99.990   99.990    99.990   99.990   18
 5527   B      8507073     8507073_blend   2.393   0.050   113.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.304    0.366    99.990   99.990    99.990   99.990   18
 5527   C      8507073     8507073_blend   2.727   0.050   236.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.235    0.010    99.990   99.990    99.990   99.990   18
 5528   B      8507586     8507586_blend   2.667   0.050    61.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.497    0.404    99.990   99.990    99.990   99.990   18
 5531   B      8516349     8516349_blend   3.252   0.050   290.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.380    0.113    99.990   99.990    99.990   99.990   18
 5538   B      8547525     8547525_blend   3.574   0.050   352.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.803    0.070    99.990   99.990    99.990   99.990   18
 5542   B      8552607     8552607_blend   2.650   0.050     0.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.889    0.153    99.990   99.990    99.990   99.990   18
 5545   B      8570210     8570210_blend   0.083   0.050   284.0    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.620    0.150    99.990   99.990     0.500    0.150     0.260    0.031    99.990   99.990     0.383    0.025   19
 5553   B      8644911     8644911_blend   0.970   0.050   346.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.520    0.180    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5556   B      8656535     8656535_blend   3.163   0.074   248.2    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.290    0.020    99.990   99.990    99.990   99.990    99.990   99.990     5.242    0.047    99.990   99.990     3.973    0.032   16,18,19
 5556   C      8656535     8656535_blend   3.230   0.137   162.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.310    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.328    0.010    99.990   99.990     2.719    0.032   16,18,19
 5567   B      8742270     8742270_blend   3.213   0.050   166.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.308    0.169    99.990   99.990    99.990   99.990   18
 5570   B      8747910     8747910_blend   0.134   0.050   211.4    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.426    0.034    99.990   99.990     0.465    0.037   19
 5570   C      8747910     8747910_blend   2.043   0.054   236.7    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.640    0.060    99.990   99.990    99.990   99.990    99.990   99.990     3.532    0.038    99.990   99.990     2.916    0.038   16,19
 5571   B      8766285     8766285_blend   1.850   0.067    49.1    3.7    99.990   99.990    99.990   99.990     0.401    0.081    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.182    0.026    99.990   99.990    99.990   99.990   6,18
 5571   C      8766285     8766285_blend   3.109   0.120   270.1    1.3    99.990   99.990    99.990   99.990    -0.667    0.060    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.585    0.033    99.990   99.990    99.990   99.990   6,18
 5571   D      8766285     8766285_blend   3.383   0.050   314.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.996    0.124    99.990   99.990    99.990   99.990   18
 5574   B      8814872     8814872_blend   2.916   0.050   295.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.324    0.142    99.990   99.990    99.990   99.990   18
 5576   B      8836224     8836224_blend   2.527   0.050   180.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.951    0.053    99.990   99.990    99.990   99.990   18
 5576   C      8836224     8836224_blend   3.900   0.050   123.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.587    0.117    99.990   99.990    99.990   99.990   18
 5578   B      8868481     8868481_blend   0.318   0.050    97.9    3.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.780    0.220    99.990   99.990     1.500    0.150     1.590    0.150     1.185    0.030    99.990   99.990     1.483    0.023   16,19
 5583   B      8915379     8915379_blend   3.948   0.050   318.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.826    0.113    99.990   99.990    99.990   99.990   18
 5593   B      8975776     8975776_blend   3.370   0.050   331.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.918    0.089    99.990   99.990    99.990   99.990   18
 5602   B      9026007     9026007_blend   0.659   0.050   239.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.940    0.056   19
 5602   C      9026007     9026007_blend   2.610   0.091   255.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.312    0.109    99.990   99.990     4.773    0.058   18,19
 5602   D      9026007     9026007_blend   3.921   0.056   257.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.298    0.534    99.990   99.990     4.771    0.058   18,19
 5618   B      9116510     9116510_blend   1.384   0.052    51.7    1.3    99.990   99.990    -0.166    0.047    -0.077    0.033    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.371    0.010    99.990   99.990    99.990   99.990   6,18
 5619   B      9117123     9117123_blend   3.302   0.050   311.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.117    0.271    99.990   99.990    99.990   99.990   18
 5628   B      9157030     9157030_blend   3.461   0.050   349.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.600    0.098    99.990   99.990    99.990   99.990   18
 5654   B      9304976     9304976_blend   1.736   0.051   150.9    1.0    99.990   99.990    99.990   99.990     1.508    0.053    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.961    0.015    99.990   99.990    99.990   99.990   6,18
 5655   B      9306677     9306677_blend   3.436   0.050    49.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.477    0.217    99.990   99.990    99.990   99.990   18
 5655   C      9306677     9306677_blend   3.929   0.050   335.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.863    0.133    99.990   99.990    99.990   99.990   18
 5661   B      9368524     9368524_blend   3.434   0.050   168.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.459    0.251    99.990   99.990    99.990   99.990   18
 5661   C      9368524     9368524_blend   3.639   0.050    28.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.293    0.093    99.990   99.990    99.990   99.990   18
 5663   B      9391817     9391817_blend   3.231   0.050   310.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.609    0.540    99.990   99.990    99.990   99.990   18
 5665   B      9394953     9394953_blend   2.086   0.055    91.9    1.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.240    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.231    0.010    99.990   99.990     2.267    0.018   16,18,19
 5671   B      9417931     9417931_blend   2.201   0.066   225.5    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.790    0.050    99.990   99.990    99.990   99.990    99.990   99.990     1.419    0.010    99.990   99.990    99.990   99.990   16,18
 5672   B      9418508     9418508_blend   3.192   0.050   167.6    1.0    99.990   99.990     4.661    0.123     4.534    0.070    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.568    0.058    99.990   99.990    99.990   99.990   6,18
 5681   B      9472328     9472328_blend   3.233   0.050    37.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.600    0.169    99.990   99.990    99.990   99.990   18
 5685   B      9481235     9481235_blend   3.694   0.050    60.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.821    0.456    99.990   99.990    99.990   99.990   18
 5686   B      9489348     9489348_blend   2.910   0.050   326.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.493    0.016    99.990   99.990    99.990   99.990   18
 5689   B      9534832     9534832_blend   1.856   0.050   235.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.785    0.059   19
 5691   B      9543302     9543302_blend   3.153   0.050   278.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.502    0.038    99.990   99.990    99.990   99.990   18
 5695   B      9591728     9591728_blend   0.600   0.050   163.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.470    0.200    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5696   B      9594184     9594184_blend   3.655   0.050    58.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.179    0.186    99.990   99.990    99.990   99.990   18
 5703   B      9662475     9662475_blend   2.536   0.050    81.0    1.0     1.708    0.034     0.728    0.037     0.283    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.544    0.010    99.990   99.990    99.990   99.990   6,18
 5707   B      9723746     9723746_blend   2.724   0.054   238.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.430    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.487    0.025    99.990   99.990    99.990   99.990   16,18
 5707   C      9723746     9723746_blend   3.737   0.050    82.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.119    0.127    99.990   99.990    99.990   99.990   18
 5712   B      9776907     9776907_blend   1.892   0.050   206.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.626    0.153   19
 5718   B      9838582     9838582_blend   0.130   0.050    57.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.352    0.160   19
 5718   C      9838582     9838582_blend   3.846   0.050   250.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.342    0.175    99.990   99.990    99.990   99.990   18
 5731   B      9908486     9908486_blend   2.542   0.050   208.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.810    0.010    99.990   99.990    99.990   99.990   18
 5732   B      9910043     9910043_blend   2.196   0.050   228.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.931    0.562    99.990   99.990    99.990   99.990   18
 5732   C      9910043     9910043_blend   3.693   0.050   301.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.785    0.132    99.990   99.990    99.990   99.990   18
 5733   B      9911112     9911112_blend   3.292   0.050   113.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.909    0.134    99.990   99.990    99.990   99.990   18
 5736   B      9935983     9935983_blend   0.849   0.050   304.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.816    0.032    99.990   99.990     1.493    0.034   19
 5762   B     10090854    10090854_blend   0.230   0.050    95.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.650    0.250    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5774   B     10191056    10191056_blend   1.320   0.050   336.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.900    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5781   B     10266852    10266852_blend   3.549   0.050    74.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.709    0.021    99.990   99.990    99.990   99.990   18
 5790   B     10394802          10394801   3.554   0.052   357.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.516    0.018    -0.408    0.060    -0.354    0.065   17,18
 5792   B     10416390          10416397   3.638   0.143   118.8    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.990    0.053    99.990   99.990    99.990   99.990   17,18
 5796   B     10470779    10470779_blend   2.971   0.061   140.8    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.016    0.154    99.990   99.990     3.518    0.055   18,19
 5797   B     10480952          10480957   3.674   0.054   101.6    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.429    0.011     0.001    0.063    -0.116    0.043   17,18
 5803   B     10548411    10548411_blend   2.734   0.050   183.1    1.0    -0.352    0.032    -0.123    0.035     0.036    0.026    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.288    0.010    99.990   99.990    99.990   99.990   6,18
 5808   B     10556891    10556891_blend   3.601   0.050   206.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.328    0.230    99.990   99.990    99.990   99.990   18
 5822   B     10685764    10685764_blend   0.415   0.052   201.8    1.3    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.580    0.150     0.730    0.150     0.073    0.031    99.990   99.990     0.083    0.034   19
 5823   B     10724569    10724569_blend   3.364   0.050   175.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.860    0.237    99.990   99.990    99.990   99.990   18
 5825   B     10737437    10737437_blend   3.478   0.050   336.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.890    0.073    99.990   99.990    99.990   99.990   18
 5845   B     10967168    10967168_blend   1.650   0.054    29.3    1.6     0.041    0.031    99.990   99.990    -0.002    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.018    0.010    99.990   99.990    99.990   99.990   6,18
 5848   B     10979952    10979952_blend   3.315   0.050   339.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.312    0.496    99.990   99.990    99.990   99.990   18
 5865   B     11090561    11090561_blend   3.871   0.050   137.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.176    0.052    99.990   99.990    99.990   99.990   18
 5868   B     11098704    11098704_blend   2.772   0.050    95.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.339    0.010    99.990   99.990    99.990   99.990   18
 5871   B     11145391    11145391_blend   3.709   0.050   318.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.547    0.099    99.990   99.990    99.990   99.990   18
 5885   B     11340218    11340218_blend   3.434   0.054   127.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.030    0.040    99.990   99.990    99.990   99.990    99.990   99.990     4.458    0.122    99.990   99.990    99.990   99.990   16,18
 5889   B     11351454    11351454_blend   0.770   0.050   246.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.420    0.110    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 5889   C     11351454    11351454_blend   3.431   0.050   210.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.813    0.189    99.990   99.990    99.990   99.990   18
 5896   B     11414368    11414368_blend   2.266   0.050     0.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.434    0.017    99.990   99.990    99.990   99.990   18
 5897   B     11444772    11444772_blend   3.736   0.050    77.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.288    0.131    99.990   99.990    99.990   99.990   18
 5922   B     11615258    11615258_blend   2.886   0.050   223.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.420    0.019    99.990   99.990    99.990   99.990   18
 5928   B     11674709    11674709_blend   3.336   0.050    36.6    1.0     1.247    0.023     1.992    0.026     2.429    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   6
 5929   B     11716643    11716643_blend   3.615   0.050   182.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.718    0.127    99.990   99.990    99.990   99.990   18
 5943   B     11923213    11923213_blend   2.933   0.050   132.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.323    0.160    99.990   99.990    99.990   99.990   18
 5949   B     12009917    12009917_blend   0.693   0.051   257.1    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.598    0.046    99.990   99.990     3.014    0.030   19
 5959   B     12168895    12168895_blend   2.796   0.050   189.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.749    0.043   19
 5971   B     12418418    12418418_blend   0.043   0.050   132.6    2.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.000    0.150    99.990   99.990     0.720    0.150    99.990   99.990    99.990   99.990    99.990   99.990   19
 5977   B     12690465    12690465_blend   3.641   0.050   118.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.573    0.368    99.990   99.990    99.990   99.990   18
 5988   B      3831911     3831911_blend   3.837   0.050    73.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.426    0.010    99.990   99.990    99.990   99.990   18
 5990   B      3858919     3858919_blend   3.951   0.050   186.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.671    0.314    99.990   99.990    99.990   99.990   18
 5992   B      3971315     3971315_blend   3.019   0.050   132.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.191    0.034    99.990   99.990    99.990   99.990   18
 5995   B      4275328     4275328_blend   2.411   0.050   305.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.390    0.051    99.990   99.990    99.990   99.990   18
 5995   C      4275328     4275328_blend   3.375   0.050    20.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.447    0.074    99.990   99.990    99.990   99.990   18
 5995   D      4275328     4275328_blend   3.589   0.052   333.2    1.0     3.394    0.035     3.243    0.040     3.128    0.032    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.102    0.010    99.990   99.990    99.990   99.990   6,18
 6000   B      5385139     5385139_blend   3.543   0.050   113.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.076    0.151    99.990   99.990    99.990   99.990   18
 6008   B      5471068     5471068_blend   2.803   0.050   178.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.336    0.638    99.990   99.990    99.990   99.990   18
 6011   B      5471769     5471769_blend   3.271   0.050   237.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.470    0.107    99.990   99.990    99.990   99.990   18
 6015   B      5643492     5643492_blend   3.652   0.050   107.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.242    0.069    99.990   99.990    99.990   99.990   18
 6022   B      6150977     6150977_blend   2.501   0.050   261.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.195    0.471    99.990   99.990    99.990   99.990   18
 6022   C      6150977           6150971   2.785   0.050   222.8    1.0    99.990   99.990     2.340    0.062     2.057    0.041    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.561    0.020    99.990   99.990    99.990   99.990   6,18
 6023   B      6182019     6182019_blend   2.946   0.050    71.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.509    0.028    99.990   99.990    99.990   99.990   18
 6023   C      6182019     6182019_blend   3.435   0.050   111.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.789    0.010    99.990   99.990    99.990   99.990   18
 6025   B      6209347     6209347_blend   3.349   0.050   149.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.225    0.196    99.990   99.990    99.990   99.990   18
 6029   B      6614926     6614926_blend   3.836   0.050   243.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.487    0.132    99.990   99.990    99.990   99.990   18
 6030   B      6628237     6628237_blend   1.842   0.050   203.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.050    0.041    99.990   99.990    99.990   99.990   18
 6038   B      7436177     7436177_blend   2.477   0.050   237.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.514    0.601    99.990   99.990    99.990   99.990   18
 6039   B      7537945     7537945_blend   3.587   0.050    10.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.105    0.094    99.990   99.990    99.990   99.990   18
 6042   B      7749318     7749318_blend   3.832   0.050    48.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.499    0.038    99.990   99.990    99.990   99.990   18
 6045   B      7841986     7841986_blend   3.291   0.050     4.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.617    0.010    99.990   99.990    99.990   99.990   18
 6054   B      8168581     8168581_blend   3.329   0.050    64.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.530    0.176    99.990   99.990    99.990   99.990   18
 6059   B      8581232     8581232_blend   2.702   0.050   195.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.301    0.010    99.990   99.990    99.990   99.990   18
 6060   B      8655458     8655458_blend   3.651   0.050    58.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.124    0.158    99.990   99.990    99.990   99.990   18
 6063   B      9048145     9048145_blend   3.837   0.050   308.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.651    0.095    99.990   99.990    99.990   99.990   18
 6070   B      9549471     9549471_blend   3.170   0.050   100.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.805    0.215    99.990   99.990    99.990   99.990   18
 6076   B     10026458    10026458_blend   2.432   0.050   351.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.756    0.255    99.990   99.990    99.990   99.990   18
 6076   C     10026458    10026458_blend   3.475   0.050   277.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.071    0.173    99.990   99.990    99.990   99.990   18
 6093   B      2019477     2019477_blend   3.078   0.051   201.7    1.3     3.719    0.060     3.684    0.049     3.595    0.032    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.322    0.010    99.990   99.990    99.990   99.990   6,18
 6094   B      2161623     2161623_blend   2.550   0.050   247.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.833    0.179    99.990   99.990    99.990   99.990   18
 6097   B      2852810     2852810_blend   2.992   0.050   100.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.513    0.052    99.990   99.990    99.990   99.990   18
 6099   B      3003991     3003991_blend   3.802   0.050    50.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.560    0.072    99.990   99.990    99.990   99.990   18
 6100   B      3229028     3229028_blend   2.412   0.050    68.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.926    0.010    99.990   99.990    99.990   99.990   18
 6102   B      3545840     3545840_blend   3.255   0.060    46.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.419    0.431    99.990   99.990     7.193    0.025   18,19
 6103   B      3634051     3634051_blend   0.613   0.050   241.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.421    0.041   19
 6105   B      3762553           3762557   3.262   0.050    35.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.262    0.010    99.990   99.990    99.990   99.990   18
 6106   B      3965879     3965879_blend   2.989   0.050   268.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.430    0.077    99.990   99.990    99.990   99.990   18
 6106   C      3965879     3965879_blend   3.014   0.050   105.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.150    0.118    99.990   99.990    99.990   99.990   18
 6109   B      4144236     4144236_blend   0.535   0.062   323.8    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.300    0.170    99.990   99.990     2.669    0.150    99.990   99.990     2.059    0.028    99.990   99.990     1.895    0.028   16,19
 6111   B      4255944     4255944_blend   2.140   0.050    48.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.400    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6115   B      4464394     4464394_blend   3.593   0.050   351.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.304    0.035    99.990   99.990    99.990   99.990   18
 6120   B      4742420           4742422   3.842   0.052   129.5    3.6    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.480    0.020    99.990   99.990    99.990   99.990    99.990   99.990     2.099    0.213    99.990   99.990    99.990   99.990   16,17,18
 6123   B      4990977     4990977_blend   2.959   0.050   205.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.451    0.015    99.990   99.990    99.990   99.990   18
 6124   B      5034333     5034333_blend   3.567   0.050   339.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.944    0.044    99.990   99.990    99.990   99.990   18
 6126   B      5121173     5121173_blend   2.470   0.050    79.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.514    0.010    99.990   99.990    99.990   99.990   18
 6132   B      5629353     5629353_blend   1.230   0.050    91.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.900    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6138   B      5817566     5817566_blend   3.236   0.050   201.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.198    0.010    99.990   99.990    99.990   99.990   18
 6151   B      6946708     6946708_blend   2.694   0.050   127.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.826    0.043   19
 6166   B      7908367     7908367_blend   3.844   0.115   357.0    1.4    99.990   99.990    99.990   99.990     5.073    0.086    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.540    0.110    99.990   99.990    99.990   99.990   6,18
 6184   B      8613338     8613338_blend   2.764   0.050     6.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.997    0.010    99.990   99.990    99.990   99.990   18
 6184   C      8613338     8613338_blend   3.027   0.050    58.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.003    0.050    99.990   99.990    99.990   99.990   18
 6185   B      8646141     8646141_blend   2.635   0.050   331.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.421    0.034    99.990   99.990    99.990   99.990   18
 6187   B      8702921     8702921_blend   3.644   0.050   116.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.304    0.045    99.990   99.990    99.990   99.990   18
 6202   B      9389245     9389245_blend   0.770   0.050   322.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.490    0.270    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6203   B      9394605     9394605_blend   1.933   0.050    60.2    1.0    99.990   99.990     0.317    0.041     0.333    0.036    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.329    0.010    99.990   99.990    99.990   99.990   6,18
 6204   B      9471755     9471755_blend   1.670   0.050    47.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.544    0.010    99.990   99.990    99.990   99.990   18
 6205   B      9479460     9479460_blend   2.872   0.050    79.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.227    0.222    99.990   99.990    99.990   99.990   18
 6206   B      9549472     9549472_blend   3.324   0.050   358.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.197    0.067    99.990   99.990    99.990   99.990   18
 6206   C      9549472     9549472_blend   3.784   0.050    41.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.960    0.310    99.990   99.990    99.990   99.990   18
 6210   B      9727765     9727765_blend   3.836   0.050   284.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.937    0.128    99.990   99.990    99.990   99.990   18
 6212   B      9774400     9774400_blend   3.466   0.050   296.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.878    0.010    99.990   99.990    99.990   99.990   18
 6214   B      9974142     9974142_blend   3.847   0.050   211.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.542    0.039    99.990   99.990    99.990   99.990   18
 6224   B     10414727    10414727_blend   2.826   0.050   166.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.082    0.024    99.990   99.990    99.990   99.990   18
 6256   B      1871483     1871483_blend   3.137   0.051   103.4    1.2     0.916    0.078     1.586    0.056     1.648    0.042    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.145    0.023    99.990   99.990    99.990   99.990   6,18
 6256   C      1871483           1871488   3.709   0.050   126.9    1.0    99.990   99.990     2.871    0.117    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   6
 6258   B      2013883     2013883_blend   2.140   0.056   242.2    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.140    0.140    99.990   99.990    99.990   99.990    99.990   99.990     4.701    0.030    99.990   99.990     4.180    0.026   16,19
 6265   B      2306740     2306740_blend   2.037   0.050    39.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.807    0.035    99.990   99.990    99.990   99.990   18
 6266   B      2308957     2308957_blend   2.270   0.050   241.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.820    0.204    99.990   99.990    99.990   99.990   18
 6266   C      2308957     2308957_blend   3.758   0.050   112.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.215    0.160    99.990   99.990    99.990   99.990   18
 6268   B      2437452     2437452_blend   2.055   0.050   326.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.807    0.024    99.990   99.990    99.990   99.990   18
 6268   C      2437452     2437452_blend   3.781   0.050   177.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.180    0.193    99.990   99.990    99.990   99.990   18
 6271   B      2438062     2438062_blend   1.271   0.050   124.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.354    0.087    99.990   99.990    99.990   99.990   18
 6273   B      2442084     2442084_blend   2.496   0.050   211.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.093    0.328    99.990   99.990    99.990   99.990   18
 6277   B      2557430     2557430_blend   2.671   0.050   225.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.976    0.010    99.990   99.990    99.990   99.990   18
 6278   B      2568971     2568971_blend   3.883   0.050    53.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.209    0.031    99.990   99.990    99.990   99.990   18
 6279   B      2570505     2570505_blend   3.905   0.050    92.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.592    0.206    99.990   99.990    99.990   99.990   18
 6290   B      2711114     2711114_blend   1.958   0.050    48.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.998    0.010    99.990   99.990    99.990   99.990   18
 6295   B      2856960     2856960_blend   1.479   0.050   125.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.293    0.056   19
 6297   B      2860788     2860788_blend   2.675   0.050   104.0    1.0     2.003    0.041     1.705    0.036     1.578    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.558    0.010    99.990   99.990    99.990   99.990   6,18
 6297   C      2860788     2860788_blend   2.890   0.088   307.5    1.0    99.990   99.990    99.990   99.990     5.495    0.109    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.553    0.153    99.990   99.990    99.990   99.990   6,18
 6306   B      3115480     3115480_blend   3.846   0.050    45.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.619    0.096    99.990   99.990    99.990   99.990   18
 6308   B      3127817     3127817_blend   3.725   0.050    84.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.214    0.963    99.990   99.990    99.990   99.990   18
 6311   B      3230227     3230227_blend   1.750   0.050   290.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.830    0.100    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6312   B      3241619     3241619_blend   3.739   0.050   216.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.364    0.447    99.990   99.990    99.990   99.990   18
 6313   B      3241662     3241662_blend   2.026   0.079   272.1    1.0    99.990   99.990    99.990   99.990     2.501    0.047    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.662    0.015    99.990   99.990    99.990   99.990   6,18
 6313   C      3241662     3241662_blend   3.296   0.054    66.6    1.2    99.990   99.990     2.657    0.057     2.618    0.044    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.449    0.029    99.990   99.990    99.990   99.990   6,18
 6316   B      3247294     3247294_blend   3.372   0.050   132.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.778    0.026    99.990   99.990    99.990   99.990   18
 6325   B      3337548     3337548_blend   2.940   0.050   130.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.855    0.247    99.990   99.990    99.990   99.990   18
 6329   B      3346543     3346543_blend   1.220   0.050   279.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.430    0.060    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6337   B      3458919     3458919_blend   2.023   0.062   250.4    1.2     0.637    0.033     0.449    0.037     0.347    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.009    0.010    99.990   99.990    99.990   99.990   6,18
 6342   B      3547178     3547178_blend   2.456   0.051   242.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.979    0.074    99.990   99.990     7.192    0.070   19
 6350   B      3656700     3656700_blend   2.913   0.050   157.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.827    0.032    99.990   99.990    99.990   99.990   18
 6360   B      3830820     3830820_blend   3.100   0.050   196.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.432    0.010    99.990   99.990    99.990   99.990   18
 6369   B      3858757     3858757_blend   2.412   0.050    25.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.512    0.626    99.990   99.990    99.990   99.990   18
 6370   B      3858767     3858767_blend   3.955   0.050   263.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.205    0.626    99.990   99.990    99.990   99.990   18
 6374   B      3972391     3972391_blend   3.606   0.050   322.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.971    0.043    99.990   99.990    99.990   99.990   18
 6380   B      4067549     4067549_blend   1.663   0.054   194.8    1.0    99.990   99.990    99.990   99.990     1.608    0.039    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.893    0.014    99.990   99.990    99.990   99.990   6,18
 6382   B      4069213     4069213_blend   2.494   0.050    30.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.566    0.010    99.990   99.990    99.990   99.990   18
 6384   B      4076061     4076061_blend   3.597   0.066   285.2    1.0     1.950    0.074     2.078    0.056     2.141    0.041    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.109    0.029    99.990   99.990    99.990   99.990   6,18
 6385   B      4076952     4076952_blend   2.179   0.050   282.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.696    0.042    99.990   99.990    99.990   99.990   18
 6386   B      4078693     4078693_blend   3.728   0.050   159.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.217    0.025    99.990   99.990    99.990   99.990   18
 6390   B      4157488     4157488_blend   2.760   0.050   309.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.528    0.010    99.990   99.990    99.990   99.990   18
 6393   B      4174507     4174507_blend   2.232   0.050   313.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.334    0.130    99.990   99.990    99.990   99.990   18
 6394   B      4180396     4180396_blend   3.986   0.050   182.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.828    0.029    99.990   99.990    99.990   99.990   18
 6399   B      4274071     4274071_blend   2.885   0.050   178.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.007    0.139    99.990   99.990    99.990   99.990   18
 6400   B      4281895     4281895_blend   3.982   0.050   234.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.513    0.097    99.990   99.990    99.990   99.990   18
 6406   B      4357985     4357985_blend   1.946   0.050   293.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.511    0.016    99.990   99.990    99.990   99.990   18
 6407   B      4367544     4367544_blend   2.471   0.050   153.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.850    0.106    99.990   99.990    99.990   99.990   18
 6407   C      4367544     4367544_blend   3.710   0.050   126.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.903    0.014    99.990   99.990    99.990   99.990   18
 6407   D      4367544     4367544_blend   3.781   0.050   246.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.470    0.038    99.990   99.990    99.990   99.990   18
 6411   B      4375101     4375101_blend   3.565   0.050   189.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.654    0.178    99.990   99.990    99.990   99.990   18
 6412   B      4380283     4380283_blend   2.182   0.053   343.1    1.8     2.579    0.078    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.550    0.010    99.990   99.990    99.990   99.990   6,18
 6415   B      4446411     4446411_blend   1.613   0.200    50.7    4.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.170    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.416    0.010    99.990   99.990    99.990   99.990   16,18
 6419   B      4484312     4484312_blend   3.467   0.050    37.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.937    0.036    99.990   99.990    99.990   99.990   18
 6425   B      4567118     4567118_blend   1.832   0.050   245.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.539    0.035    99.990   99.990     4.176    0.036   19
 6427   B      4574310     4574310_blend   3.157   0.050    40.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.914    0.046    99.990   99.990    99.990   99.990   18
 6429   B      4578594     4578594_blend   3.525   0.050    79.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.515    0.077    99.990   99.990    99.990   99.990   18
 6433   B      4665989     4665989_blend   2.079   0.050   290.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.668    0.012    99.990   99.990    99.990   99.990   18
 6434   B      4671584     4671584_blend   2.815   0.050   323.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.559    0.735    99.990   99.990    99.990   99.990   18
 6442   B      4739194     4739194_blend   2.803   0.050   217.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.357    0.034    99.990   99.990    99.990   99.990   18
 6446   B      4757331     4757331_blend   2.493   0.050   108.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.047    0.049    99.990   99.990    99.990   99.990   18
 6450   B      4764969     4764969_blend   0.821   0.050   320.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.872    0.043    99.990   99.990     3.602    0.033   19
 6451   B      4768756     4768756_blend   3.580   0.050    34.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.912    0.060    99.990   99.990    99.990   99.990   18
 6453   B      4773155     4773155_blend   3.443   0.050   204.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.121    0.688    99.990   99.990    99.990   99.990   18
 6455   B      4832273     4832273_blend   2.586   0.050   199.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.895    0.066    99.990   99.990    99.990   99.990   18
 6461   B      4851338     4851338_blend   3.821   0.050   177.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.119    0.119    99.990   99.990    99.990   99.990   18
 6462   B      4851356     4851356_blend   2.204   0.050   217.7    1.0     2.301    0.065     1.659    0.043     1.369    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.998    0.010    99.990   99.990    99.990   99.990   6,18
 6464   B      4862625     4862625_blend   0.750   0.050   122.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.720    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6465   B      4863369     4863369_blend   3.595   0.050    69.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.809    0.153    99.990   99.990    99.990   99.990   18
 6475   B      4939265     4939265_blend   1.310   0.050    57.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.500    0.020    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6476   B      4940201     4940201_blend   2.370   0.050   263.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.832    0.024    99.990   99.990    99.990   99.990   18
 6478   B      4947726     4947726_blend   3.819   0.050   218.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.132    0.188    99.990   99.990    99.990   99.990   18
 6480   B      4949027     4949027_blend   3.847   0.050   205.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.145    0.035    99.990   99.990    99.990   99.990   18
 6482   B      4950341     4950341_blend   0.494   0.055   273.6    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.580    0.070    99.990   99.990    99.990   99.990    99.990   99.990     0.720    0.039    99.990   99.990     0.711    0.038   16,19
 6482   C      4950341     4950341_blend   3.546   0.077    29.3    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.895    0.348    99.990   99.990     4.190    0.041   18,19
 6483   B      4950557     4950557_blend   1.410   0.050   272.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.780    0.140    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6484   B      4995716     4995716_blend   3.590   0.050    19.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.491    0.067    99.990   99.990    99.990   99.990   18
 6491   B      5022440     5022440_blend   2.192   0.050   106.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.816    0.203    99.990   99.990    99.990   99.990   18
 6491   C      5022440     5022440_blend   3.763   0.050    20.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.283    0.206    99.990   99.990    99.990   99.990   18
 6495   B      5024372     5024372_blend   2.832   0.092   299.4    1.2     2.190    0.030     2.269    0.029     2.250    0.021    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.076    0.012    99.990   99.990    99.990   99.990   6,18
 6495   C      5024372     5024372_blend   3.817   0.059   229.4    2.2    99.990   99.990    99.990   99.990     5.403    0.107    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.068    0.209    99.990   99.990    99.990   99.990   6,18
 6498   B      5025294     5025294_blend   3.323   0.050   208.7    1.0     2.838    0.035     2.611    0.037     2.441    0.028    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.214    0.010    99.990   99.990    99.990   99.990   6,18
 6500   B      5031804     5031804_blend   2.637   0.050    80.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.254    0.010    99.990   99.990    99.990   99.990   18
 6501   B      5031882     5031882_blend   3.402   0.050   232.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.572    0.221    99.990   99.990    99.990   99.990   18
 6502   B      5036516     5036516_blend   3.513   0.050   239.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.026    0.032    99.990   99.990    99.990   99.990   18
 6504   B      5036538     5036538_blend   3.144   0.050    69.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.480    0.114    99.990   99.990    99.990   99.990   18
 6506   B      5039687     5039687_blend   3.946   0.050   334.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.466    0.153    99.990   99.990    99.990   99.990   18
 6507   B      5042785     5042785_blend   2.935   0.058   191.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.864    0.081    99.990   99.990     5.523    0.028   18,19
 6507   C      5042785     5042785_blend   3.326   0.053    70.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.411    0.043    99.990   99.990     6.587    0.041   19
 6512   B      5083252     5083252_blend   3.853   0.050   114.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.912    0.031    99.990   99.990    99.990   99.990   18
 6513   B      5087223     5087223_blend   1.091   0.050   267.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.886    0.010    99.990   99.990    99.990   99.990   18
 6516   B      5092799     5092799_blend   3.689   0.050    90.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.125    0.157    99.990   99.990    99.990   99.990   18
 6520   B      5098757     5098757_blend   2.086   0.050   285.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.549    0.010    99.990   99.990    99.990   99.990   18
 6527   B      5119143     5119143_blend   2.200   0.050   353.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.600    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.907    0.208    99.990   99.990     1.636    0.038   16,18,19
 6529   B      5126627     5126627_blend   2.337   0.050    16.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.747    0.329    99.990   99.990    99.990   99.990   18
 6529   C      5126627     5126627_blend   3.278   0.050    94.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.431    0.010    99.990   99.990    99.990   99.990   18
 6539   B      5196851     5196851_blend   1.580   0.050   175.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.890    0.170    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6541   B      5211470     5211470_blend   3.048   0.050    52.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.472    0.065    99.990   99.990    99.990   99.990   18
 6542   B      5215508     5215508_blend   2.519   0.050    41.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.475    0.031    99.990   99.990     6.217    0.036   19
 6542   C      5215508     5215508_blend   3.020   0.051   199.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.577    0.030    99.990   99.990     6.279    0.039   19
 6543   B      5216727     5216727_blend   2.644   0.050    62.5    1.0     0.022    0.030     0.089    0.034     0.141    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.236    0.010    99.990   99.990    99.990   99.990   6,18
 6551   B      5282656     5282656_blend   3.010   0.050   269.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.298    0.089    99.990   99.990    99.990   99.990   18
 6552   B      5284133     5284133_blend   3.443   0.050     8.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.662    0.177    99.990   99.990    99.990   99.990   18
 6556   B      5294739     5294739_blend   2.959   0.050    68.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.573    0.164    99.990   99.990    99.990   99.990   18
 6560   B      5301955     5301955_blend   2.200   0.050    30.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.380    0.070    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6560   C      5301955     5301955_blend   3.230   0.086   246.4    1.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.040    0.120    99.990   99.990    99.990   99.990    99.990   99.990     7.338    0.191    99.990   99.990    99.990   99.990   16,18
 6566   B      5347537     5347537_blend   3.081   0.050   336.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.862    0.014    99.990   99.990    99.990   99.990   18
 6571   B      5385469     5385469_blend   2.166   0.050   254.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.623    0.050    99.990   99.990    99.990   99.990   18
 6571   C      5385469     5385469_blend   2.829   0.050   113.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.652    0.028    99.990   99.990    99.990   99.990   18
 6574   B      5388229     5388229_blend   2.574   0.050   103.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.023    0.346    99.990   99.990    99.990   99.990   18
 6574   C      5388229     5388229_blend   3.524   0.050   138.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.010    0.384    99.990   99.990    99.990   99.990   18
 6577   B      5397905     5397905_blend   3.698   0.050   177.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.803    0.034    99.990   99.990    99.990   99.990   18
 6581   B      5462901           5462903   3.537   0.075    56.4    1.5    -0.181    0.064     0.035    0.044     0.253    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.781    0.011     0.888    0.073     0.675    0.072   6,17,18
 6584   B      5471141     5471141_blend   3.861   0.050   126.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.299    0.015    99.990   99.990    99.990   99.990   18
 6585   B      5471328     5471328_blend   3.615   0.050   144.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.521    0.234    99.990   99.990    99.990   99.990   18
 6594   B      5530881     5530881_blend   3.163   0.050   136.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.446    0.046    99.990   99.990    99.990   99.990   18
 6597   B      5535280     5535280_blend   3.503   0.050   238.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.260    0.121    99.990   99.990    99.990   99.990   18
 6600   B      5564082     5564082_blend   2.287   0.050   314.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.605    0.030    99.990   99.990     3.053    0.025   19
 6602   B      5598639     5598639_blend   0.770   0.050   322.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.540    0.050    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6605   B      5617510     5617510_blend   2.554   0.055   319.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.460    0.040    99.990   99.990    99.990   99.990    99.990   99.990     3.253    0.012    99.990   99.990     3.082    0.024   16,18,19
 6606   B      5621294     5621294_blend   3.771   0.050   183.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.682    0.018    99.990   99.990    99.990   99.990   18
 6610   B      5633259     5633259_blend   1.730   0.050    84.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.680    0.040    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6610   C      5633259     5633259_blend   2.595   0.054   217.6    1.2     2.432    0.079     1.688    0.051     1.510    0.036    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.220    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.045    0.010    99.990   99.990    99.990   99.990   6,16,18
 6615   B      5697628           5697621   2.999   0.050   255.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.325    0.092    99.990   99.990    99.990   99.990   18
 6620   B      5725851     5725851_blend   3.698   0.050    81.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.219    0.435    99.990   99.990    99.990   99.990   18
 6627   B      5802285     5802285_blend   2.721   0.050   203.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.364    0.010    99.990   99.990    99.990   99.990   18
 6640   B      5962716     5962716_blend   3.228   0.050   216.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.677    0.055    99.990   99.990    99.990   99.990   18
 6640   C      5962716     5962716_blend   3.591   0.050   319.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.989    0.319    99.990   99.990    99.990   99.990   18
 6644   B      5983348     5983348_blend   2.245   0.050   126.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.547    0.010    99.990   99.990    99.990   99.990   18
 6654   B      6046311     6046311_blend   1.410   0.050   195.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.880    0.080    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6661   B      6068947     6068947_blend   2.325   0.050   231.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.121    0.032    99.990   99.990    99.990   99.990   18
 6661   C      6068947     6068947_blend   3.008   0.050    80.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.364    0.497    99.990   99.990    99.990   99.990   18
 6665   B      6128141     6128141_blend   3.702   0.050   326.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.170    0.357    99.990   99.990    99.990   99.990   18
 6668   B      6146838     6146838_blend   3.909   0.050   255.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.350    0.059    99.990   99.990    99.990   99.990   18
 6676   B      6209225     6209225_blend   0.944   0.050    32.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.147    0.056    99.990   99.990     4.696    0.042   19
 6677   B      6220470     6220470_blend   2.735   0.050   254.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.165    0.352    99.990   99.990    99.990   99.990   18
 6678   B      6228703     6228703_blend   2.744   0.050   166.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.699    0.010    99.990   99.990    99.990   99.990   18
 6683   B      6285094     6285094_blend   3.751   0.050   113.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.171    0.122    99.990   99.990    99.990   99.990   18
 6684   B      6285396     6285396_blend   2.310   0.050   142.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.137    0.177    99.990   99.990    99.990   99.990   18
 6692   B      6364200     6364200_blend   2.713   0.050    94.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.230    0.251    99.990   99.990    99.990   99.990   18
 6697   B      6368222           6368218   3.817   0.051   312.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.539    0.010     1.930    0.062     1.823    0.104   17,18
 6699   B      6384840     6384840_blend   2.875   0.050   183.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.938    0.142    99.990   99.990    99.990   99.990   18
 6702   B      6421188     6421188_blend   1.751   0.050   166.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.352    0.010    99.990   99.990    99.990   99.990   18
 6706   B      6428942     6428942_blend   1.040   0.050   339.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.440    0.100    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6707   B      6436505     6436505_blend   3.922   0.050     6.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.540    0.041    99.990   99.990    99.990   99.990   18
 6711   B      6447326     6447326_blend   2.545   0.050   111.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.057    0.397    99.990   99.990    99.990   99.990   18
 6711   C      6447326     6447326_blend   2.707   0.050   284.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.496    0.102    99.990   99.990    99.990   99.990   18
 6712   B      6448768     6448768_blend   2.102   0.050     6.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.325    0.010    99.990   99.990    99.990   99.990   18
 6713   B      6449291     6449291_blend   3.521   0.050    88.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.507    0.043    99.990   99.990    99.990   99.990   18
 6722   B      6521542     6521542_blend   3.628   0.050   298.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.748    0.102    99.990   99.990    99.990   99.990   18
 6728   B      6543682     6543682_blend   1.940   0.050   134.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.040    0.110    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 6731   B      6551106     6551106_blend   3.446   0.050    56.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.391    0.299    99.990   99.990    99.990   99.990   18
 6734   B      6590726     6590726_blend   3.936   0.069   127.1    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.571    0.182    99.990   99.990     4.670    0.070   18,19
 6745   B      6614748     6614748_blend   2.864   0.054   163.3    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.920    0.030    99.990   99.990    99.990   99.990    99.990   99.990     3.103    0.058    99.990   99.990    99.990   99.990   16,18
 6745   C      6614748     6614748_blend   3.100   0.066    73.4    2.2    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.780    0.020    99.990   99.990    99.990   99.990    99.990   99.990     3.193    0.064    99.990   99.990    99.990   99.990   16,18
 6754   B      6672229     6672229_blend   3.609   0.050   195.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.650    0.182    99.990   99.990    99.990   99.990   18
 6756   B      6695622     6695622_blend   3.986   0.050   146.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.196    0.107    99.990   99.990    99.990   99.990   18
 6759   B      6697976     6697976_blend   2.443   0.050    48.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.592    0.065   19
 6762   B      6715997     6715997_blend   3.965   0.050   289.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.918    0.225    99.990   99.990    99.990   99.990   18
 6783   B      6867219     6867219_blend   3.012   0.050   176.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.101    0.075    99.990   99.990    99.990   99.990   18
 6788   B      6925263     6925263_blend   2.594   0.050   272.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.130    0.367    99.990   99.990    99.990   99.990   18
 6792   B      6939670     6939670_blend   3.163   0.050   243.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.384    0.269    99.990   99.990    99.990   99.990   18
 6793   B      6947623     6947623_blend   2.723   0.050   306.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.717    0.111    99.990   99.990    99.990   99.990   18
 6799   B      6962018     6962018_blend   3.960   0.050    36.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.395    0.035    99.990   99.990    99.990   99.990   18
 6800   B      6965293     6965293_blend   2.578   0.078   146.0    1.8    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.100    0.040    99.990   99.990    99.990   99.990    99.990   99.990     4.470    0.032    99.990   99.990    99.990   99.990   16,18
 6800   C      6965293     6965293_blend   3.095   0.055   336.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.410    0.040    99.990   99.990    99.990   99.990    99.990   99.990     5.770    0.118    99.990   99.990    99.990   99.990   16,18
 6805   B      7031732     7031732_blend   2.582   0.050   228.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.936    0.010    99.990   99.990    99.990   99.990   18
 6816   B      7050754     7050754_blend   3.638   0.050   299.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.319    0.586    99.990   99.990    99.990   99.990   18
 6824   B      7115597     7115597_blend   2.594   0.050   274.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.460    0.261    99.990   99.990    99.990   99.990   18
 6827   B      7116226     7116226_blend   3.878   0.050   148.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.029    0.055    99.990   99.990    99.990   99.990   18
 6828   B      7116236     7116236_blend   3.205   0.050   100.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.971    0.062    99.990   99.990    99.990   99.990   18
 6830   B      7117541     7117541_blend   2.040   0.050   288.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.308    0.036    99.990   99.990    99.990   99.990   18
 6835   B      7135549     7135549_blend   3.109   0.050    80.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.149    0.036    99.990   99.990    99.990   99.990   18
 6840   B      7198648     7198648_blend   2.601   0.050    74.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.084    0.111    99.990   99.990    99.990   99.990   18
 6845   B      7203179     7203179_blend   3.759   0.050   285.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.593    0.010    99.990   99.990    99.990   99.990   18
 6852   B      7281229     7281229_blend   2.381   0.050     3.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.648    0.053    99.990   99.990    99.990   99.990   18
 6865   B      7362632     7362632_blend   3.398   0.050   157.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.385    0.131    99.990   99.990    99.990   99.990   18
 6866   B      7365447     7365447_blend   3.735   0.050   223.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.201    0.149    99.990   99.990    99.990   99.990   18
 6868   B      7366065     7366065_blend   2.261   0.050    84.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.122    0.020    99.990   99.990    99.990   99.990   18
 6868   C      7366065     7366065_blend   2.493   0.050   134.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.600    0.189    99.990   99.990    99.990   99.990   18
 6868   D      7366065     7366065_blend   3.924   0.050   345.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.098    0.019    99.990   99.990    99.990   99.990   18
 6873   B      7381695     7381695_blend   3.951   0.050    52.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.873    0.108    99.990   99.990    99.990   99.990   18
 6874   B      7385387     7385387_blend   3.479   0.050   295.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.326    0.065    99.990   99.990    99.990   99.990   18
 6881   B      7461314     7461314_blend   3.638   0.050   263.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.453    0.040    99.990   99.990    99.990   99.990   18
 6893   B      7605600     7605600_blend   3.196   0.050    17.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.033    0.123    99.990   99.990    99.990   99.990   18
 6894   B      7622072     7622072_blend   2.855   0.050   308.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.319    0.071    99.990   99.990    99.990   99.990   18
 6894   C      7622072     7622072_blend   3.688   0.050   176.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.594    0.011    99.990   99.990    99.990   99.990   18
 6895   B      7630658     7630658_blend   1.780   0.050   153.3    1.0    -0.205    0.043    -0.255    0.041    -0.333    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.073    0.010    99.990   99.990    99.990   99.990   6,18
 6907   B      7700500           7700506   3.428   0.050   102.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    -0.198    0.047    -0.067    0.086    -0.086    0.073   17,18
 6909   B      7707736     7707736_blend   2.504   0.050   304.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.986    0.485    99.990   99.990    99.990   99.990   18
 6920   B      7816680     7816680_blend   3.111   0.050   237.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.284    0.190    99.990   99.990    99.990   99.990   18
 6923   B      7846730     7846730_blend   1.728   0.050   132.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.746    0.025    99.990   99.990    99.990   99.990   18
 6924   B      7847927     7847927_blend   2.570   0.050   296.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.104    0.035    99.990   99.990    99.990   99.990   18
 6925   B      7868967     7868967_blend   2.578   0.126   126.1    1.9    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.710    0.120    99.990   99.990    99.990   99.990    99.990   99.990     1.351    0.010    99.990   99.990    99.990   99.990   16,18
 6930   B      7886329     7886329_blend   2.927   0.050   315.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.661    0.010    99.990   99.990    99.990   99.990   18
 6936   B      7947631     7947631_blend   3.386   0.050   347.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.090    0.092    99.990   99.990    99.990   99.990   18
 6937   B      7950775     7950775_blend   3.282   0.050     0.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.128    0.012    99.990   99.990    99.990   99.990   18
 6939   B      7960295     7960295_blend   2.843   0.050   348.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.584    0.214    99.990   99.990    99.990   99.990   18
 6941   B      7967100     7967100_blend   1.054   0.050    55.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.432    0.010    99.990   99.990    99.990   99.990   18
 6944   B      7971389     7971389_blend   3.042   0.050   211.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.065    0.104    99.990   99.990    99.990   99.990   18
 6946   B      7976435     7976435_blend   2.926   0.050   181.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.109    0.024    99.990   99.990    99.990   99.990   18
 6946   C      7976435     7976435_blend   3.432   0.050   108.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.622    0.038    99.990   99.990    99.990   99.990   18
 6949   B      8007675     8007675_blend   2.146   0.050   307.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.189    0.039    99.990   99.990     5.077    0.019   19
 6949   C      8007675     8007675_blend   3.549   0.051   127.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.582    0.033    99.990   99.990     6.267    0.030   19
 6968   B      8111622     8111622_blend   2.682   0.050   315.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.340    0.066    99.990   99.990    99.990   99.990   18
 6979   B      8155584     8155584_blend   2.631   0.050   106.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.409    0.010    99.990   99.990    99.990   99.990   18
 6984   B      8178616     8178616_blend   3.763   0.050   159.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.154    0.109    99.990   99.990    99.990   99.990   18
 6987   B      8192861     8192861_blend   2.855   0.050    59.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.133    0.021    99.990   99.990    99.990   99.990   18
 6987   C      8192861     8192861_blend   2.968   0.050   316.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.312    0.194    99.990   99.990    99.990   99.990   18
 6987   D      8192861     8192861_blend   3.862   0.050   357.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.418    0.147    99.990   99.990    99.990   99.990   18
 6989   B      8195877     8195877_blend   3.532   0.050   206.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.785    0.023    99.990   99.990    99.990   99.990   18
 6990   B      8196180     8196180_blend   2.923   0.050   189.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.894    0.010    99.990   99.990    99.990   99.990   18
 7002   B      8248103     8248103_blend   3.186   0.052   249.6    1.3    99.990   99.990     3.240    0.069     3.053    0.048    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.523    0.025    99.990   99.990    99.990   99.990   6,18
 7002   C      8248103     8248103_blend   3.489   0.051    84.6    1.5    99.990   99.990     3.759    0.094     3.935    0.073    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.397    0.066    99.990   99.990    99.990   99.990   6,18
 7003   B      8256882           8256875   3.734   0.061   286.6    1.4     1.806    0.036     1.822    0.036     1.881    0.027    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.853    0.061     1.672    0.073     1.604    0.072   6,17,18
 7003   C      8256882     8256882_blend   3.843   0.055   245.0    1.4    99.990   99.990     4.563    0.081     4.620    0.055    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.465    0.056    99.990   99.990    99.990   99.990   6,18
 7004   B      8262223     8262223_blend   3.634   0.050   245.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     8.254    0.545    99.990   99.990    99.990   99.990   18
 7005   B      8265520     8265520_blend   3.457   0.050   202.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.962    0.236    99.990   99.990    99.990   99.990   18
 7008   B      8285254           8285255   3.949   0.061   107.3    1.2    99.990   99.990     1.980    0.050     1.815    0.031    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.397    0.119     1.136    0.085     1.153    0.099   6,17,18
 7012   B      8296467     8296467_blend   3.175   0.050   345.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.509    0.065    99.990   99.990    99.990   99.990   18
 7017   B      8312222     8312222_blend   3.862   0.050   267.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.309    0.073    99.990   99.990    99.990   99.990   18
 7019   B      8316503     8316503_blend   2.467   0.050   212.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.880    0.218    99.990   99.990    99.990   99.990   18
 7020   B      8330575     8330575_blend   3.226   0.091    23.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.430    0.040    99.990   99.990    99.990   99.990    99.990   99.990     1.442    0.010    99.990   99.990    99.990   99.990   16,18
 7026   B      8374499     8374499_blend   3.747   0.050    19.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.891    0.173    99.990   99.990    99.990   99.990   18
 7028   B      8378922     8378922_blend   2.908   0.050   205.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.831    0.024    99.990   99.990    99.990   99.990   18
 7028   C      8378922     8378922_blend   3.771   0.050    56.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.274    0.179    99.990   99.990    99.990   99.990   18
 7030   B      8381592     8381592_blend   2.097   0.050   188.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.794    0.047    99.990   99.990    99.990   99.990   18
 7031   B      8382339     8382339_blend   2.990   0.050   320.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.620    0.032    99.990   99.990    99.990   99.990   18
 7032   B      8394475     8394475_blend   2.121   0.050   245.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.671    0.034   19
 7032   C      8394475     8394475_blend   2.969   0.077   186.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.672    0.021    99.990   99.990     4.314    0.032   18,19
 7033   B      8398290     8398290_blend   2.277   0.050   152.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.862    0.064   19
 7046   B      8479386     8479386_blend   2.985   0.050   255.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.229    0.021    99.990   99.990    99.990   99.990   18
 7047   B      8488876     8488876_blend   3.926   0.050   273.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.265    0.071    99.990   99.990    99.990   99.990   18
 7049   B      8509346           8509342   3.347   0.050   280.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.462    0.047    99.990   99.990    99.990   99.990   18
 7049   C      8509346     8509346_blend   3.366   0.050   257.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.503    0.021    99.990   99.990    99.990   99.990   18
 7064   B      8581658     8581658_blend   3.609   0.050   245.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.491    0.016    99.990   99.990    99.990   99.990   18
 7067   B      8608490     8608490_blend   1.482   0.050   269.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.590    0.013    99.990   99.990    99.990   99.990   18
 7087   B      8758161     8758161_blend   1.760   0.050   167.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.990    0.010    99.990   99.990    99.990   99.990   18
 7096   B      8823397     8823397_blend   3.491   0.050   106.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.913    0.543    99.990   99.990    99.990   99.990   18
 7113   B      8953426     8953426_blend   3.056   0.050   349.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.672    0.010    99.990   99.990    99.990   99.990   18
 7126   B      9029486     9029486_blend   3.269   0.050   354.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.120    0.012    99.990   99.990    99.990   99.990   18
 7139   B      9163674     9163674_blend   3.169   0.050   233.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.035    0.109    99.990   99.990    99.990   99.990   18
 7142   B      9179531           9179533   3.390   0.053   167.7    3.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.444    0.010    99.990   99.990     0.165    0.075   17,18
 7143   B      9181340     9181340_blend   3.954   0.050   283.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.121    0.068    99.990   99.990    99.990   99.990   18
 7151   B      9266285     9266285_blend   2.410   0.442    95.8    1.8    99.990   99.990     0.230    0.039     0.915    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.418    0.055    99.990   99.990    99.990   99.990   6,18
 7158   B      9304561     9304561_blend   2.751   0.050   313.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.108    0.012    99.990   99.990    99.990   99.990   18
 7161   B      9334490     9334490_blend   3.183   0.050   346.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.174    0.419    99.990   99.990    99.990   99.990   18
 7161   C      9334490     9334490_blend   3.906   0.050   258.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.585    0.049    99.990   99.990    99.990   99.990   18
 7165   B      9357275     9357275_blend   2.759   0.050   206.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.765    0.017    99.990   99.990    99.990   99.990   18
 7167   B      9392702     9392702_blend   2.814   0.050   112.7    1.0     0.652    0.023     0.702    0.026     0.715    0.019    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.860    0.010    99.990   99.990    99.990   99.990   6,18
 7170   B      9411943     9411943_blend   3.660   0.050     3.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.043    0.198    99.990   99.990    99.990   99.990   18
 7177   B      9474222     9474222_blend   3.017   0.050   260.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     6.476    0.227    99.990   99.990    99.990   99.990   18
 7187   B      9540450     9540450_blend   2.554   0.050     0.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.799    0.010    99.990   99.990    99.990   99.990   18
 7194   B      9581498     9581498_blend   2.851   0.050   279.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.398    0.062    99.990   99.990    99.990   99.990   18
 7197   B      9596064     9596064_blend   2.644   0.050   108.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.534    0.117    99.990   99.990    99.990   99.990   18
 7205   B      9635520     9635520_blend   1.040   0.050    42.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.440    0.030    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   16
 7219   B      9657636     9657636_blend   3.845   0.077   178.1    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.905    0.019    99.990   99.990     6.449    0.031   18,19
 7220   B      9658089     9658089_blend   3.452   0.050    27.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.184    0.010    99.990   99.990    99.990   99.990   18
 7221   B      9665503     9665503_blend   1.952   0.050   103.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.437    0.041    99.990   99.990    99.990   99.990   18
 7227   B      9762514     9762514_blend   3.226   0.050   100.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.250    0.146    99.990   99.990    99.990   99.990   18
 7228   B      9762519     9762519_blend   3.711   0.050   227.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.469    0.141    99.990   99.990    99.990   99.990   18
 7235   B      9821428     9821428_blend   0.111   0.050   277.8    3.7    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.019    0.032    99.990   99.990     0.082    0.034   19
 7237   B      9848420     9848420_blend   2.162   0.050    56.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.218    0.035    99.990   99.990    99.990   99.990   18
 7239   B      9850912     9850912_blend   3.362   0.050   119.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.580    0.100    99.990   99.990    99.990   99.990   18
 7271   B     10014702    10014702_blend   2.564   0.050   207.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.504    0.114    99.990   99.990    99.990   99.990   18
 7275   B     10026457    10026457_blend   1.953   0.050    94.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.270    0.017    99.990   99.990    99.990   99.990   18
 7277   B     10031526    10031526_blend   2.567   0.050   211.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.280    0.013    99.990   99.990    99.990   99.990   18
 7291   B     10163067    10163067_blend   0.215   0.050    80.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.150    0.150    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990   19
 7315   B     10345862    10345862_blend   3.761   0.050    20.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.075    0.046    99.990   99.990    99.990   99.990   18
 7340   B     10547685    10547685_blend   2.732   0.050    49.2    1.0     2.178    0.031     1.748    0.035     1.453    0.025    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.797    0.010    99.990   99.990    99.990   99.990   6,18
 7348   B     10601538    10601538_blend   3.764   0.050    17.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     7.254    0.238    99.990   99.990    99.990   99.990   18
 7351   B     10619109    10619109_blend   3.853   0.050    84.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.377    0.026    99.990   99.990    99.990   99.990   18
 7357   B     10662021    10662021_blend   3.077   0.050   185.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.101    0.079    99.990   99.990    99.990   99.990   18
 7363   B     10686876    10686876_blend   2.782   0.050   312.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.051    0.010    99.990   99.990    99.990   99.990   18
 7390   B     10936427    10936427_blend   3.182   0.050   210.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.138    0.116    99.990   99.990    99.990   99.990   18
 7395   B     10982373    10982373_blend   3.301   0.089   212.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.000    0.040    99.990   99.990    99.990   99.990    99.990   99.990     2.449    0.030    99.990   99.990     2.038    0.024   16,18,19
 7397   B     10989032    10989032_blend   3.805   0.050    55.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.250    0.202    99.990   99.990    99.990   99.990   18
 7399   B     10992733    10992733_blend   3.820   0.050   246.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.443    0.157    99.990   99.990    99.990   99.990   18
 7403   B     11029877    11029877_blend   2.921   0.050   275.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.164    0.010    99.990   99.990    99.990   99.990   18
 7407   B     11076279    11076279_blend   2.599   0.050    40.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.247    0.028    99.990   99.990    99.990   99.990   18
 7426   B     11241560    11241560_blend   2.408   0.078   212.6    1.4    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.370    0.020    99.990   99.990    99.990   99.990    99.990   99.990     1.768    0.010    99.990   99.990    99.990   99.990   16,18
 7433   B     11287726    11287726_blend   2.393   0.050    57.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.456    0.020    99.990   99.990    99.990   99.990   18
 7443   B     11401869    11401869_blend   3.421   0.056   319.3    1.1    99.990   99.990     2.060    0.045     1.953    0.036    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.903    0.023    99.990   99.990    99.990   99.990   6,18
 7445   B     11411639    11411639_blend   2.805   0.050   283.6    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.141    0.182    99.990   99.990    99.990   99.990   18
 7448   B     11462556    11462556_blend   0.864   0.050   260.6    1.1    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     1.400    0.090    99.990   99.990    99.990   99.990    99.990   99.990     1.684    0.031    99.990   99.990     1.475    0.018   16,19
 7448   C     11462556    11462556_blend   3.739   0.075    88.1    1.5    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.629    0.375    99.990   99.990     4.810    0.022   18,19
 7453   B     11502179    11502179_blend   3.551   0.050    20.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.113    0.071    99.990   99.990    99.990   99.990   18
 7455   B     11551652    11551652_blend   1.768   0.051   305.9    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.542    0.415    99.990   99.990     1.751    0.031   18,19
 7455   C     11551652    11551652_blend   3.292   0.050    52.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.954    0.033    99.990   99.990     5.710    0.035   19
 7469   B     11662440    11662440_blend   3.214   0.050   178.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.983    0.011    99.990   99.990    99.990   99.990   18
 7470   B     11671646    11671646_blend   1.476   0.057   301.1    1.3     0.254    0.045     0.210    0.040     0.213    0.031    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     0.365    0.010    99.990   99.990     0.163    0.030   6,18,19
 7496   B     11923819    11923819_blend   3.006   0.050    10.8    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.091    0.010    99.990   99.990    99.990   99.990   18
 7536   B     12470530    12470530_blend   3.749   0.050   306.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.834    0.110    99.990   99.990    99.990   99.990   18
 7539   B     12519942    12519942_blend   2.787   0.050   348.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.047    0.013    99.990   99.990    99.990   99.990   18
 7540   B     12555616    12555616_blend   3.632   0.050   156.7    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.019    0.063    99.990   99.990    99.990   99.990   18
 7546   B      3965201     3965201_blend   2.944   0.050   224.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.809    0.084    99.990   99.990    99.990   99.990   18
 7547   B      4074294     4074294_blend   3.944   0.050   166.3    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.849    0.010    99.990   99.990    99.990   99.990   18
 7554   B      4862924     4862924_blend   1.570   0.052   255.4    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.049    0.038    99.990   99.990     4.999    0.043   19
 7572   B      6876575     6876575_blend   2.904   0.050    16.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.270    0.010    99.990   99.990    99.990   99.990   18
 7574   B      7031208     7031208_blend   3.237   0.050   129.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     4.571    0.162    99.990   99.990    99.990   99.990   18
 7575   B      7031742     7031742_blend   2.771   0.050   355.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.444    0.029    99.990   99.990    99.990   99.990   18
 7575   C      7031742     7031742_blend   3.726   0.050   287.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.917    0.102    99.990   99.990    99.990   99.990   18
 7577   B      7032687     7032687_blend   2.504   0.050   299.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.425    0.131    99.990   99.990    99.990   99.990   18
 7579   B      7116282     7116282_blend   2.857   0.050    58.1    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.758    0.039    99.990   99.990    99.990   99.990   18
 7580   B      7116859           7116861   3.885   0.130    13.7    3.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.051    0.020     1.920    0.118    99.990   99.990   17,18
 7584   B      7281694     7281694_blend   3.941   0.050   188.2    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.314    0.083    99.990   99.990    99.990   99.990   18
 7587   B      8096395     8096395_blend   0.400   0.050   180.0    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     3.371    0.030    99.990   99.990     3.534    0.024   19
 7596   B      8682094     8682094_blend   3.062   0.050   277.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     2.971    0.067    99.990   99.990    99.990   99.990   18
 7606   B      9970396     9970396_blend   3.215   0.050   309.5    1.0    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990    99.990   99.990     5.606    0.012    99.990   99.990    99.990   99.990   18


==> Table9.txt <==
                                          Planet radius correction factors assuming planets orbit primary star (value and uncertainty) from
  KOI           HST                   i                     692                 LP600                   J                     K                   JK(dwarf)              JK(giant)         Weighted mean   
    1    0.00000  0.000E+00    1.01067  3.407E-03    1.00976  1.341E-03    0.00000  0.000E+00    1.05166  4.652E-02    1.08105  6.504E-02     1.01650  6.528E-03     1.01933  5.731E-03   1.0102  0.0018
    2    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00287  2.375E-03    1.00166  1.491E-03     1.00334  1.774E-04     1.00355  1.871E-04   1.0034  0.0002
    4    0.00000  0.000E+00    1.00651  3.156E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.01332  1.082E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0065  0.0003
    5    0.00000  0.000E+00    0.00000  0.000E+00    1.03007  4.093E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.39458  3.033E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.0301  0.0041
    6    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00056  5.429E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0005
   10    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00133  1.127E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0011
   12    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02154  1.747E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0215  0.0175
   13    0.00000  0.000E+00    1.35325  1.792E-02    1.23191  4.069E-02    0.00000  0.000E+00    1.35553  2.605E-01    1.36645  2.719E-01     1.33013  2.326E-02     1.33378  2.491E-02   1.3314  0.0226
   14    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01230  1.227E-02    1.02946  2.906E-02     1.00191  4.258E-04     1.00256  5.704E-04   1.0022  0.0005
   18    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00469  4.193E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0042
   21    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05393  4.299E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0539  0.0430
   28    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
   41    0.00000  0.000E+00    1.00833  7.825E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00001  1.231E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0083  0.0008
   42    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02996  4.622E-03    1.01739  1.435E-02    1.00700  5.826E-03     1.04052  4.437E-03     1.03794  4.134E-03   1.0349  0.0044
   43    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15435  1.189E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1544  0.1189
   44    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01253  1.037E-02    1.01064  8.690E-03     1.00935  1.106E-03     1.00950  1.146E-03   1.0094  0.0011
   45    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    3.62938  1.397E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   3.6294  1.3971
   51    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04342  2.741E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0434  0.0027
   53    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.85351  5.374E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.8535  0.5374
   68    0.00000  0.000E+00    0.00000  0.000E+00    1.03482  4.730E-03    0.00000  0.000E+00    1.08540  7.360E-02    1.11210  8.832E-02     1.05666  1.079E-02     1.05321  1.176E-02   1.0378  0.0057
   69    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00000  1.371E-06     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
   70    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00926  7.638E-03    1.01163  9.777E-03     1.00545  4.669E-04     1.00531  4.779E-04   1.0054  0.0005
   72    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00054  4.755E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0005
   75    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00120  1.126E-03    1.00077  6.484E-04     1.00076  2.977E-04     1.00087  2.584E-04   1.0008  0.0003
   84    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00004  3.934E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
   85    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00011  1.006E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
   97    0.00000  0.000E+00    1.00563  2.840E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.01225  1.012E-02    1.00926  7.715E-03     1.01248  1.259E-03     1.01248  1.259E-03   1.0113  0.0015
   98    0.00000  0.000E+00    1.38106  5.112E-02    1.24359  5.122E-02    0.00000  0.000E+00    1.32327  2.461E-01    1.32256  2.414E-01     1.33588  4.680E-02     1.33374  4.585E-02   1.3174  0.0493
   99    0.00000  0.000E+00    1.00016  9.703E-05    0.00000  0.000E+00    0.00000  0.000E+00    1.00410  4.118E-03    1.00323  2.664E-03     1.00393  2.067E-03     1.00403  1.768E-03   1.0002  0.0001
  100    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
  102    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.18440  1.390E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1844  0.1390
  103    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00029  4.862E-04    1.00019  1.707E-04     1.00012  5.044E-01     1.00017  3.412E-04   1.0002  0.0002
  105    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00073  7.797E-04    1.01622  1.321E-02     1.00038  2.565E-04     1.00039  2.083E-04   1.0004  0.0002
  106    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00015  1.227E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
  107    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00728  7.591E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0076
  108    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00104  8.804E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0009
  109    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09009  7.255E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0901  0.0725
  111    0.00000  0.000E+00    1.00133  6.728E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0007
  112    0.00000  0.000E+00    0.00000  0.000E+00    1.09274  1.227E-02    0.00000  0.000E+00    1.22146  1.690E-01    1.20911  2.031E-01     1.25556  7.052E-02     1.26274  6.482E-02   1.0971  0.0138
  113    0.00000  0.000E+00    0.00000  0.000E+00    1.10582  1.392E-02    0.00000  0.000E+00    1.00064  5.395E-04    1.18184  2.200E-01     1.00034  4.290E-05     1.00034  1.838E-05   1.0003  0.0000
  115    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00024  2.033E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0002
  116    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00011  9.771E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
  118    0.00000  0.000E+00    0.00000  0.000E+00    1.00485  6.687E-04    0.00000  0.000E+00    1.01254  1.058E-02    1.01638  1.400E-02     1.00763  8.438E-04     1.00759  8.476E-04   1.0059  0.0007
  119    0.00000  0.000E+00    1.19544  3.840E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.37203  2.924E-01    1.39942  3.094E-01     1.33112  4.683E-02     1.32279  4.530E-02   1.2445  0.0413
  120    0.00000  0.000E+00    0.00000  0.000E+00    1.03023  4.115E-03    0.00000  0.000E+00    1.20789  1.550E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0303  0.0042
  121    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00170  1.442E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0014
  126    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.18712  2.381E-02    1.00124  1.334E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0014
  132    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03110  2.506E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0311  0.0251
  141    0.00000  0.000E+00    1.12194  2.580E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.15350  1.190E-01    1.13946  1.119E-01     1.18360  1.380E-02     1.19022  1.308E-02   1.1721  0.0162
  144    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00028  2.532E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0003
  148    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00445  4.352E-03    1.00376  3.175E-03     1.00353  1.698E-03     1.00389  1.450E-03   1.0037  0.0016
  150    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00147  1.482E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0015
  152    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00091  9.915E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0010
  154    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00848  7.126E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0085  0.0071
  157    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00342  3.430E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0034  0.0034
  158    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00187  1.814E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0019  0.0018
  160    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01122  9.411E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0112  0.0094
  161    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00337  2.871E-03    1.00308  2.527E-03     1.00237  4.149E-04     1.00233  3.649E-04   1.0023  0.0004
  162    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21418  5.216E-02    1.00190  1.992E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0021  0.0021
  163    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.54698  1.244E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.5470  0.0124
  170    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08023  6.317E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0802  0.0632
  174    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00842  3.397E-03    0.00000  0.000E+00    1.05004  4.077E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0036
  177    0.00000  0.000E+00    1.17869  5.621E-02    1.21221  3.531E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.36624  2.586E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2042  0.0439
  182    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00410  3.801E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0041  0.0038
  190    0.00000  0.000E+00    0.00000  0.000E+00    1.12299  2.953E-02    1.13744  2.141E-02    0.00000  0.000E+00    1.24370  2.182E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1330  0.0253
  191    0.00000  0.000E+00    1.03402  7.485E-04    0.00000  0.000E+00    1.02863  1.274E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0340  0.0008
  193    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02915  5.294E-04    1.02038  1.764E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0291  0.0005
  200    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.28240  5.116E-02    1.01744  1.461E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0319  0.0168
  201    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00075  1.175E-03    1.00085  7.150E-04     2.13774  8.347E-01     1.00012  4.734E-04   1.0008  0.0008
  205    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00018  1.519E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0002
  214    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00103  1.497E-03    1.00929  8.770E-03     0.00000  0.000E+00     1.00012  4.939E-04   1.0013  0.0017
  215    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04561  3.660E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0456  0.0366
  216    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00346  2.840E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0035  0.0028
  217    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00888  8.308E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0089  0.0083
  220    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00783  7.092E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0078  0.0071
  221    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00493  4.223E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0042
  225    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19357  2.457E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1936  0.0246
  226    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00451  4.428E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0045  0.0044
  227    0.00000  0.000E+00    0.00000  0.000E+00    1.11857  1.551E-02    1.20885  1.582E-02    0.00000  0.000E+00    1.40987  2.856E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1605  0.0160
  229    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10889  8.470E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1089  0.0847
  235    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00154  1.949E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0019
  236    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01331  1.130E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0133  0.0113
  237    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00064  9.623E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0010
  238    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00689  6.274E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0069  0.0063
  240    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02044  5.592E-04    1.01873  1.605E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0204  0.0006
  248    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00018  1.522E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0002
  250    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00307  3.211E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0032
  251    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01499  1.644E-03    1.01234  1.124E-02    1.00714  6.498E-03     1.01945  3.542E-03     1.01987  3.753E-03   1.0158  0.0020
  254    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00053  4.572E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0005
  255    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06739  2.404E-03    1.03114  2.635E-02    1.01038  8.477E-03     1.02567  4.010E-03     1.18240  2.864E-02   1.0678  0.0026
  257    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00008  8.299E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
  258    0.00000  0.000E+00    1.03357  5.460E-03    1.02354  5.880E-03    0.00000  0.000E+00    1.05544  4.453E-02    1.03552  2.870E-02     1.06985  6.857E-03     1.06864  6.743E-03   1.0388  0.0059
  261    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00001  7.957E-06     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
  263    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19957  1.932E-01    1.19758  1.683E-01     1.16558  7.599E-02     1.15833  7.171E-02   1.1620  0.0739
  264    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02713  2.222E-02    1.03066  2.511E-02     1.01971  1.981E-03     1.01971  1.981E-03   1.0197  0.0020
  266    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00126  1.201E-03    1.00155  1.647E-03     1.00036  1.865E-05     1.00045  4.599E-05   1.0004  0.0000
  268    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01472  3.633E-03    1.04596  4.013E-02    1.08824  7.334E-02     1.07741  6.293E-02     1.01134  1.662E-03   1.0149  0.0039
  269    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00023  3.316E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0003
  270    0.00000  0.000E+00    0.00000  0.000E+00    1.25411  3.155E-02    0.00000  0.000E+00    1.41421  2.919E-01    1.30115  3.079E-01     1.72519  2.751E-01     1.74871  3.959E-01   1.2567  0.0334
  279    0.00000  0.000E+00    0.00000  0.000E+00    1.01888  2.585E-03    0.00000  0.000E+00    1.06597  5.354E-02    1.08795  7.026E-02     1.04025  4.386E-03     1.03844  4.233E-03   1.0242  0.0030
  284    0.00000  0.000E+00    0.00000  0.000E+00    1.24057  3.706E-02    1.28868  9.444E-03    1.36055  2.617E-01    1.35848  2.537E-01     1.36200  4.335E-02     1.36651  4.611E-02   1.2885  0.0125
  285    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00178  3.441E-04    1.01157  1.148E-02    1.01379  1.151E-02     1.00765  2.915E-03     1.00730  2.948E-03   1.0019  0.0004
  286    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00793  6.505E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0079  0.0065
  287    0.00000  0.000E+00    0.00000  0.000E+00    1.10490  1.380E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1049  0.0138
  288    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04383  3.547E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0438  0.0355
  289    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.36977  2.847E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3698  0.2847
  291    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.16491  1.273E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1649  0.1273
  292    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03176  2.644E-02    1.03349  3.165E-02     1.02925  9.126E-04     1.02903  2.313E-04   1.0291  0.0007
  294    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00406  3.427E-03    1.00215  1.885E-03     1.00543  4.473E-04     1.00541  4.667E-04   1.0054  0.0005
  298    0.00000  0.000E+00    1.24558  2.902E-03    0.00000  0.000E+00    1.25942  8.573E-03    1.36008  2.554E-01    1.37072  2.812E-01     1.34733  2.120E-02     1.32310  3.517E-02   1.2477  0.0037
  299    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00006  5.951E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
  300    0.00000  0.000E+00    0.00000  0.000E+00    1.08796  1.166E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0880  0.0117
  302    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00031  2.668E-04    1.00035  3.478E-04     1.00009  7.894E-05     1.00007  9.506E-06   1.0001  0.0001
  306    0.00000  0.000E+00    1.00871  4.723E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.06742  5.821E-02    1.10799  8.914E-02     1.03140  5.688E-03     1.03034  5.151E-03   1.0181  0.0050
  307    0.00000  0.000E+00    0.00000  0.000E+00    1.33816  7.233E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3382  0.0723
  312    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00089  7.482E-04    1.00062  5.990E-04     1.00066  7.892E-06     1.00061  5.391E-06   1.0006  0.0000
  317    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00644  5.750E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0064  0.0058
  320    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00100  9.835E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0010
  322    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43216  3.292E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4322  0.3292
  325    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01106  9.071E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0111  0.0091
  326    0.00000  0.000E+00    1.08422  7.873E-04    0.00000  0.000E+00    1.07566  1.345E-03    1.13911  1.240E-01    1.15281  1.371E-01     1.11927  2.227E-02     1.11288  2.113E-02   1.0820  0.0010
  328    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01441  1.170E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0144  0.0117
  335    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37022  2.613E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3702  0.2613
  336    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01276  1.055E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0128  0.0105
  344    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00251  2.273E-03    1.00176  1.707E-03     1.00200  2.169E-04     1.00195  2.414E-04   1.0020  0.0002
  346    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00136  1.119E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0011
  348    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00003  2.816E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
  353    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02443  2.373E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0244  0.0237
  354    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00366  3.316E-03    1.00307  2.972E-03     1.00256  2.579E-04     1.00255  3.078E-04   1.0026  0.0003
  356    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03340  9.080E-03    0.00000  0.000E+00    1.10495  8.188E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0342  0.0099
  363    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00912  7.632E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0091  0.0076
  364    0.00000  0.000E+00    0.00000  0.000E+00    1.13391  1.741E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1339  0.0174
  366    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00037  3.216E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0003
  370    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00006  6.437E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
  371    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00014  1.432E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
  372    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00015  1.902E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0002
  374    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00079  6.588E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0007
  375    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00388  3.753E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0039  0.0038
  376    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01308  1.092E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0131  0.0109
  377    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00059  4.990E-04    1.00020  1.709E-04     1.00081  8.975E-05     1.00079  8.722E-05   1.0008  0.0001
  378    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.46112  3.178E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4611  0.3178
  379    0.00000  0.000E+00    1.17772  1.598E-03    1.05388  7.253E-03    1.12712  1.215E-02    1.19773  1.482E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1702  0.0021
  380    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00092  9.875E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0010
  383    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00688  5.896E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0069  0.0059
  385    0.00000  0.000E+00    1.09117  8.497E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00490  4.151E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0873  0.0010
  387    0.00000  0.000E+00    1.03687  5.635E-04    0.00000  0.000E+00    1.01419  2.336E-03    0.00000  0.000E+00    1.01249  1.038E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0355  0.0007
  389    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00078  8.920E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0009
  390    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00067  8.891E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0009
  394    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00383  3.306E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0038  0.0033
  395    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00754  6.405E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0075  0.0064
  401    0.00000  0.000E+00    1.03711  6.381E-04    0.00000  0.000E+00    1.03401  8.935E-03    1.06747  5.345E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0371  0.0007
  407    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05729  4.558E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0573  0.0456
  415    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00164  1.788E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0018
  421    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00083  7.213E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0007
  424    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00338  3.296E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0034  0.0033
  425    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20536  1.730E-02    0.00000  0.000E+00    1.18616  1.534E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2051  0.0190
  433    0.00000  0.000E+00    1.04795  8.494E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.05761  4.678E-02    1.06669  5.731E-02     1.03090  1.579E-03     1.03165  1.736E-03   1.0444  0.0010
  434    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11090  8.620E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1109  0.0862
  438    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02811  1.022E-03    1.06128  4.869E-02    1.06827  5.415E-02     1.05566  4.999E-03     1.05439  4.887E-03   1.0292  0.0012
  440    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00227  2.265E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0023
  442    0.00000  0.000E+00    0.00000  0.000E+00    1.19357  2.457E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1936  0.0246
  444    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00295  2.780E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0028
  450    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00391  3.753E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0039  0.0038
  454    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07109  2.532E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0711  0.0025
  462    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04900  3.915E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0490  0.0392
  465    0.00000  0.000E+00    1.00329  5.434E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00705  6.205E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0006
  467    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00831  7.769E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0083  0.0078
  486    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02697  2.229E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0270  0.0223
  488    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00145  1.853E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0019
  489    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01325  1.146E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0133  0.0115
  490    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00427  3.683E-03    1.01260  1.028E-02     0.00000  0.000E+00     1.00004  1.666E-05   1.0052  0.0044
  491    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00529  4.728E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0053  0.0047
  493    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00095  1.250E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0012
  500    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00162  1.421E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0014
  505    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00032  2.672E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0003
  506    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00547  5.172E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0055  0.0052
  507    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00819  8.262E-04    1.00769  6.749E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0082  0.0009
  509    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02579  2.200E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0258  0.0220
  510    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04751  2.138E-03    1.08079  6.362E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0475  0.0022
  511    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02301  9.012E-03    1.00477  4.344E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0081  0.0052
  521    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.29584  7.241E-03    1.32752  2.359E-01    1.33981  2.683E-01     1.34637  2.091E-02     1.26858  1.960E-02   1.2972  0.0087
  522    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00391  3.783E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0039  0.0038
  532    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02082  4.745E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0208  0.0047
  533    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00784  6.827E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0078  0.0068
  539    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17884  1.416E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1788  0.1416
  540    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03814  3.143E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0381  0.0314
  541    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01971  3.596E-04    1.02038  1.701E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0197  0.0004
  551    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00429  4.145E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0043  0.0041
  552    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01688  1.468E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0169  0.0147
  556    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00621  6.643E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0062  0.0066
  558    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07237  2.576E-03    1.08118  6.392E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0724  0.0027
  568    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00654  5.765E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0065  0.0058
  571    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00034  3.043E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0003
  578    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00135  1.816E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0018
  581    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00602  5.993E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0060  0.0060
  584    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01139  1.252E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0114  0.0013
  588    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21428  1.598E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2143  0.1598
  592    0.00000  0.000E+00    1.01055  5.307E-04    0.00000  0.000E+00    1.01030  1.038E-03    1.02300  1.881E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0105  0.0006
  598    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03967  1.434E-03    1.03195  2.605E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0396  0.0015
  599    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00267  3.195E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0027  0.0032
  605    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39594  2.879E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3959  0.2879
  608    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04788  3.859E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0479  0.0386
  611    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00220  2.189E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0022
  614    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01237  3.396E-04    1.02867  2.405E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0124  0.0003
  615    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01463  1.234E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0146  0.0123
  620    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00445  4.555E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0044  0.0046
  624    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00157  1.569E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0016
  626    0.00000  0.000E+00    1.00486  4.714E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00404  3.550E-03    1.00134  1.296E-03     1.00260  1.468E-03     1.01139  4.850E-04   1.0052  0.0006
  628    0.00000  0.000E+00    1.02325  1.617E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.01681  1.371E-02    1.02637  2.348E-02     1.00837  2.958E-04     1.00881  1.866E-04   1.0086  0.0003
  633    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00705  6.809E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0071  0.0068
  634    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00419  4.037E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0040
  635    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00185  1.557E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0019  0.0016
  636    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00329  2.926E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0029
  639    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00423  4.107E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0041
  640    0.00000  0.000E+00    1.24385  6.631E-02    1.21239  2.677E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.42886  2.972E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2178  0.0338
  641    0.00000  0.000E+00    1.39685  2.710E-03    0.00000  0.000E+00    1.37350  1.505E-02    1.64609  4.234E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3961  0.0031
  643    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.55925  3.753E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.5593  0.3753
  644    0.00000  0.000E+00    1.11265  1.040E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.13062  1.007E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1127  0.0011
  645    0.00000  0.000E+00    1.05803  6.587E-04    0.00000  0.000E+00    1.06218  2.224E-03    1.13243  1.019E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0584  0.0008
  650    0.00000  0.000E+00    1.00465  3.066E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.05066  4.046E-02    1.05787  4.615E-02     1.04440  4.008E-03     1.04324  3.906E-03   1.0188  0.0034
  652    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10960  1.343E-02    1.14881  2.054E-01    1.22107  2.678E-01     1.05946  4.033E-02     1.08138  5.050E-02   1.1063  0.0161
  654    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00049  8.057E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0008
  657    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00022  1.889E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0002
  658    0.00000  0.000E+00    1.00931  5.949E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0093  0.0006
  663    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00120  1.013E-03    1.00059  5.465E-04     1.00253  1.815E-04     1.00209  1.403E-04   1.0023  0.0002
  667    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.26367  1.972E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2637  0.1972
  668    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00215  2.029E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0021  0.0020
  677    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02655  2.150E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0266  0.0215
  683    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00765  6.526E-03    1.00640  6.179E-03     1.00525  2.943E-04     1.00600  1.276E-04   1.0056  0.0002
  684    0.00000  0.000E+00    0.00000  0.000E+00    1.02063  2.821E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0206  0.0028
  685    0.00000  0.000E+00    1.00191  5.930E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00301  2.972E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0019  0.0007
  687    0.00000  0.000E+00    1.06654  1.756E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0665  0.0176
  688    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06445  1.669E-02    1.11633  9.018E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0661  0.0190
  689    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00075  8.924E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0009
  695    0.00000  0.000E+00    1.03344  5.120E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0334  0.0005
  697    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39508  9.371E-03    1.41421  3.272E-01    1.41421  3.258E-01     1.41421  6.219E-02     1.41421  6.219E-02   1.3955  0.0105
  701    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00679  1.295E-02    1.00815  6.929E-03     1.00321  1.901E-02     1.00434  1.175E-02   1.0038  0.0158
  703    0.00000  0.000E+00    1.00047  5.946E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00451  3.821E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0007
  704    0.00000  0.000E+00    1.01583  5.805E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0158  0.0006
  712    0.00000  0.000E+00    1.14912  3.797E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1491  0.0380
  720    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00256  2.472E-03    1.00192  1.606E-03     1.00185  7.506E-04     1.00178  6.195E-04   1.0018  0.0007
  721    0.00000  0.000E+00    1.01004  6.510E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0100  0.0007
  724    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00474  4.834E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0048
  725    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04194  3.504E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0419  0.0350
  726    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00363  3.628E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0036  0.0036
  729    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06858  5.540E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0686  0.0554
  730    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03251  2.652E-03    1.05259  4.258E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0326  0.0028
  734    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07301  2.598E-03    1.08172  7.764E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0730  0.0027
  736    1.00034  1.945E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0000
  747    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00547  5.255E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0055  0.0053
  748    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00996  1.021E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0100  0.0102
  753    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01043  1.003E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0104  0.0100
  756    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00831  8.430E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0083  0.0084
  757    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02219  8.087E-04    1.01121  1.051E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0221  0.0009
  767    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00419  4.338E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0043
  768    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04634  3.862E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0463  0.0386
  771    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19194  8.128E-03    1.21223  1.586E-01    1.21212  1.734E-01     1.18358  3.371E-03     1.18946  8.170E-04   1.1870  0.0029
  790    1.00025  1.322E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0000
  795    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00168  1.975E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0020
  798    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01567  1.472E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0157  0.0147
  801    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04542  4.501E-03    1.04771  3.859E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0454  0.0050
  803    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02180  1.891E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0218  0.0189
  804    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00315  3.194E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0032
  805    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01209  1.094E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0121  0.0109
  806    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00977  9.084E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0098  0.0091
  813    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07046  5.021E-03    1.07320  5.856E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0705  0.0054
  814    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01078  6.913E-04    1.02318  2.136E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0108  0.0007
  816    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04226  1.144E-03    1.05719  4.684E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0423  0.0012
  828    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01712  1.522E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0171  0.0152
  829    1.05577  1.912E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01016  9.834E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0540  0.0022
  830    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00843  8.217E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0084  0.0082
  833    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00515  5.538E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0051  0.0055
  836    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01199  1.097E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0120  0.0110
  837    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00715  7.136E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0072  0.0071
  838    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00501  5.444E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0050  0.0054
  839    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00146  1.655E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0017
  840    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04569  3.738E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0457  0.0374
  841    0.00000  0.000E+00    1.00830  7.956E-04    0.00000  0.000E+00    1.01799  6.570E-04    1.00312  3.491E-03    1.00757  7.205E-03     0.00000  0.000E+00     1.00000  3.159E-06   1.0138  0.0008
  845    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00779  7.641E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0078  0.0076
  854    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.32818  3.206E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3282  0.3206
  857    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00108  1.583E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0016
  859    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08725  6.868E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0873  0.0687
  860    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04034  3.268E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0403  0.0327
  865    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01413  1.303E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0141  0.0130
  886    1.01427  2.854E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00549  5.140E-03    1.00276  2.277E-03     1.00750  2.665E-03     1.00749  2.690E-03   1.0142  0.0003
  893    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00809  8.093E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0081  0.0081
  894    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01729  1.480E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0173  0.0148
  899    1.00089  2.224E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00022  1.902E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0000
  903    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07731  6.219E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0773  0.0622
  904    1.02868  5.548E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08207  6.489E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0287  0.0006
  908    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01064  8.758E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0106  0.0088
  917    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01284  1.239E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0128  0.0124
  922    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00726  7.514E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0075
  931    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02159  2.755E-03    0.00000  0.000E+00    1.01006  9.027E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0206  0.0033
  933    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.23321  1.728E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2332  0.1728
  941    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00120  1.607E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0016
  944    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00347  4.015E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0035  0.0040
  947    1.00036  2.259E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00007  5.972E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0000
  948    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00379  4.356E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0038  0.0044
  959    0.00000  0.000E+00    0.00000  0.000E+00    1.12277  1.603E-02    0.00000  0.000E+00    1.30293  2.245E-01    1.21895  1.663E-01     1.32997  4.423E-02     1.32119  3.862E-02   1.1439  0.0189
  975    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00002  1.562E-05    1.00000  1.788E-07     1.00169  3.331E-03     1.00221  9.013E-04   1.0019  0.0024
  976    0.00000  0.000E+00    1.31089  2.399E-02    1.24973  3.105E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.24281  1.800E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2865  0.0284
  977    0.00000  0.000E+00    0.00000  0.000E+00    1.01488  2.236E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0149  0.0022
  980    0.00000  0.000E+00    0.00000  0.000E+00    1.06799  9.094E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0680  0.0091
  984    0.00000  0.000E+00    1.41079  4.779E-02    1.18164  2.317E-02    0.00000  0.000E+00    1.28504  2.919E-01    1.37818  2.658E-01     1.11806  1.437E-01     1.11777  1.333E-01   1.2142  0.0298
  986    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01378  1.159E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0138  0.0116
  987    0.00000  0.000E+00    1.00923  5.897E-03    1.00204  2.821E-04    0.00000  0.000E+00    1.06103  4.865E-02    1.08821  7.048E-02     1.03419  2.778E-03     1.03205  2.536E-03   1.0024  0.0003
  999    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03724  1.684E-03    1.03310  2.734E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0372  0.0018
 1002    0.00000  0.000E+00    1.05155  1.858E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0515  0.0186
 1006    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00505  5.029E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0051  0.0050
 1008    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02035  1.697E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0204  0.0170
 1012    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00771  7.715E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0077  0.0077
 1016    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04695  3.777E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0470  0.0378
 1019    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00003  2.274E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
 1021    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04617  3.848E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0462  0.0385
 1026    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00218  2.126E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0021
 1031    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00355  3.769E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0035  0.0038
 1032    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00027  2.291E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0002
 1034    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19074  1.536E-01    1.20682  1.844E-01     1.11677  4.363E-03     1.12451  5.583E-03   1.1206  0.0050
 1035    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19036  1.432E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1904  0.1432
 1038    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00768  7.783E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0077  0.0078
 1039    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03465  2.931E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0346  0.0293
 1043    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00555  5.726E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0056  0.0057
 1047    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00051  9.116E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0009
 1050    0.00000  0.000E+00    1.03555  1.359E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.08697  6.829E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0374  0.0156
 1057    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01713  1.401E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0171  0.0140
 1061    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15243  9.178E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1524  0.0092
 1063    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00220  2.155E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0022
 1066    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01049  1.730E-03    0.00000  0.000E+00    1.01393  1.271E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0106  0.0019
 1067    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01192  1.638E-03    1.01298  1.120E-02    1.00574  5.643E-03     1.01919  5.839E-04     1.01981  4.380E-04   1.0188  0.0006
 1079    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02016  1.858E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0202  0.0186
 1080    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04891  3.939E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0489  0.0394
 1087    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05008  4.043E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0501  0.0404
 1088    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10932  8.523E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1093  0.0852
 1090    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00161  1.661E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0017
 1092    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00991  9.040E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0099  0.0090
 1094    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01776  1.593E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0178  0.0159
 1099    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01219  1.124E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0122  0.0112
 1101    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03052  2.716E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0305  0.0272
 1102    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00496  4.886E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0050  0.0049
 1104    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00536  5.619E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0054  0.0056
 1105    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00332  3.359E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0034
 1109    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00500  4.711E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0050  0.0047
 1112    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00740  3.396E-04    1.01882  1.584E-02    1.02075  1.886E-02     1.00713  3.429E-04     1.00970  3.666E-04   1.0079  0.0003
 1119    0.00000  0.000E+00    0.00000  0.000E+00    1.00842  1.158E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.03521  2.869E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0085  0.0012
 1120    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00357  3.002E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0036  0.0030
 1122    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00614  6.334E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0061  0.0063
 1125    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01712  1.505E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0171  0.0151
 1126    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02692  2.347E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0269  0.0235
 1131    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01124  1.003E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0112  0.0100
 1132    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01713  1.444E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0171  0.0144
 1135    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00875  8.339E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0083
 1137    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21418  1.439E-02    1.01656  1.377E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0981  0.0140
 1138    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03589  3.025E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0359  0.0302
 1146    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00006  5.528E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 1150    0.00000  0.000E+00    1.04688  1.738E-02    1.08122  1.080E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0713  0.0127
 1151    0.00000  0.000E+00    1.01664  9.312E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05659  5.365E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0177  0.0106
 1152    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.32349  8.108E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3235  0.0811
 1165    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00107  1.258E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0013
 1174    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00342  2.883E-03    1.00357  3.117E-03     1.00280  1.883E-04     1.00314  2.648E-04   1.0030  0.0002
 1178    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00888  7.569E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0089  0.0076
 1181    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01035  9.067E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0103  0.0091
 1184    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04606  3.695E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0461  0.0369
 1186    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01515  1.352E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0152  0.0135
 1188    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06931  5.533E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0693  0.0553
 1191    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01164  1.058E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0116  0.0106
 1193    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03690  6.676E-04    1.04912  4.007E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0369  0.0007
 1198    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01032  1.008E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0103  0.0101
 1199    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00202  2.306E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0020  0.0023
 1200    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01208  1.082E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0121  0.0108
 1201    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01406  8.562E-04    1.00658  6.125E-03    1.00450  3.706E-03     1.02253  1.604E-02     1.00549  1.615E-03   1.0141  0.0009
 1206    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00012  1.059E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 1208    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00085  1.130E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0011
 1209    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10741  8.679E-02    1.09527  7.979E-02     1.10467  9.827E-03     1.10575  1.027E-02   1.1052  0.0100
 1210    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00320  3.326E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0032  0.0033
 1212    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01227  1.100E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0123  0.0110
 1214    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15243  2.360E-02    0.00000  0.000E+00    1.03148  2.797E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0972  0.0255
 1218    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06407  5.084E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0641  0.0508
 1221    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00001  1.395E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
 1222    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00331  4.288E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0043
 1223    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06450  5.117E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0645  0.0512
 1228    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00229  2.233E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0022
 1230    0.00000  0.000E+00    1.00007  4.979E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00054  4.729E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 1237    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01226  1.149E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0123  0.0115
 1240    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 1241    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00004  3.514E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
 1242    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00628  5.589E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0063  0.0056
 1244    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11946  9.329E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1195  0.0933
 1245    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00542  5.215E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0054  0.0052
 1251    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00611  6.554E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0061  0.0066
 1252    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02478  2.003E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0248  0.0200
 1253    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.61304  4.229E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.6130  0.4229
 1254    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19295  1.447E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1930  0.1447
 1256    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00868  7.500E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0075
 1257    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00725  6.673E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0067
 1259    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00569  5.306E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0053
 1261    0.00000  0.000E+00    1.10231  4.744E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.10448  8.249E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1023  0.0050
 1274    0.00000  0.000E+00    1.01295  5.506E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05634  4.739E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0135  0.0060
 1279    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01046  8.797E-03    1.00874  7.286E-03     1.00864  1.082E-03     1.00803  1.008E-03   1.0083  0.0010
 1285    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.22877  1.697E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2288  0.1697
 1287    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15271  1.168E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1527  0.1168
 1292    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02849  2.462E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0285  0.0246
 1296    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03943  3.163E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0394  0.0316
 1298    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02016  1.665E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0202  0.0167
 1299    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00339  2.849E-03    1.00456  5.476E-03     1.00104  1.090E-03     1.00139  4.286E-04   1.0012  0.0008
 1300    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09193  1.460E-02    0.00000  0.000E+00    1.16878  1.281E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.0928  0.0160
 1315    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00788  6.611E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0079  0.0066
 1316    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00846  1.111E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0085  0.0111
 1318    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00419  4.510E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0045
 1319    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01898  1.676E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0190  0.0168
 1321    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00827  7.987E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0083  0.0080
 1323    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01230  1.114E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0123  0.0111
 1325    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00942  8.437E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0094  0.0084
 1327    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.22408  1.696E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2241  0.1696
 1339    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00236  2.813E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0024  0.0028
 1352    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09910  7.814E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0991  0.0781
 1353    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00427  3.906E-03    1.00103  1.001E-03     1.01442  2.658E-03     1.01910  2.112E-03   1.0168  0.0024
 1357    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02199  6.011E-04    1.03070  2.704E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0220  0.0006
 1359    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01499  7.810E-03    1.00489  4.965E-03    1.03744  3.316E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0082  0.0062
 1361    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02995  2.493E-02    1.02485  2.033E-02     1.03435  5.661E-03     1.03459  4.861E-03   1.0345  0.0053
 1366    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00958  9.038E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0096  0.0090
 1368    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02794  2.285E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0279  0.0228
 1369    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00212  2.602E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0021  0.0026
 1375    0.00000  0.000E+00    1.05981  8.902E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.01501  1.417E-02    1.01192  1.159E-02     1.01377  2.620E-03     1.01311  2.521E-03   1.0135  0.0026
 1386    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01106  1.073E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0111  0.0107
 1387    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00822  7.598E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0082  0.0076
 1392    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41603  2.941E-01    1.44144  3.648E-01     1.65304  3.300E-01     1.34068  7.403E-02   1.4259  0.3216
 1397    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00857  1.337E-03    1.00483  4.317E-03    1.41753  3.394E-01     1.00186  4.498E-04     1.00127  2.867E-04   1.0021  0.0004
 1408    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00036  3.072E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0003
 1409    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04542  8.184E-04    1.09083  7.167E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0454  0.0008
 1411    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00214  2.041E-03    1.00175  1.695E-03     1.00129  2.820E-04     1.00127  2.630E-04   1.0013  0.0003
 1414    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00007  5.620E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 1420    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00217  2.217E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0022
 1422    1.11202  4.154E-03    0.00000  0.000E+00    1.09778  1.291E-02    0.00000  0.000E+00    1.16045  1.276E-01    1.14584  1.140E-01     1.21644  3.338E-02     1.19457  2.623E-02   1.1121  0.0054
 1424    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00113  1.235E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0012
 1428    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00992  8.404E-03    1.00821  6.712E-03     1.00706  1.328E-03     1.00781  1.217E-03   1.0074  0.0013
 1438    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 1441    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01598  4.380E-04    1.01211  1.099E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0160  0.0005
 1442    0.00000  0.000E+00    1.00075  4.177E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.01496  1.260E-02    1.01984  1.689E-02     1.00921  1.033E-03     1.00944  1.065E-03   1.0019  0.0005
 1447    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.33410  2.154E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3341  0.0215
 1448    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00508  5.376E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0051  0.0054
 1450    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02140  1.732E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0214  0.0173
 1452    0.00000  0.000E+00    1.00006  4.487E-05    0.00000  0.000E+00    0.00000  0.000E+00    1.00189  1.817E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0019  0.0018
 1453    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11502  8.942E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1150  0.0894
 1455    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01681  1.522E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0168  0.0152
 1457    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00436  5.498E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0044  0.0055
 1462    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04117  5.188E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0412  0.0519
 1463    0.00000  0.000E+00    0.00000  0.000E+00    1.01214  1.668E-03    0.00000  0.000E+00    1.08324  6.735E-02    1.12631  9.818E-02     1.04313  5.716E-03     1.04048  5.199E-03   1.0146  0.0020
 1469    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01051  1.013E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0105  0.0101
 1471    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01563  1.378E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0156  0.0138
 1472    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00752  7.140E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0075  0.0071
 1477    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00524  5.546E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0052  0.0055
 1486    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00289  3.283E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0033
 1490    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00107  1.257E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0013
 1492    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01001  8.950E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0100  0.0089
 1495    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03340  3.329E-03    1.04087  3.349E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0335  0.0036
 1499    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00327  3.134E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0031
 1501    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00914  8.781E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0091  0.0088
 1503    0.00000  0.000E+00    1.10816  1.601E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1082  0.0160
 1506    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02736  3.978E-03    1.00310  4.156E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0155  0.0041
 1515    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00011  9.938E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 1517    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00597  5.657E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0060  0.0057
 1519    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00517  5.459E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0052  0.0055
 1530    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02308  1.999E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0231  0.0200
 1531    0.00000  0.000E+00    0.00000  0.000E+00    1.07532  1.704E-02    1.19855  2.684E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1068  0.0196
 1537    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38088  2.698E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3809  0.2698
 1539    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02258  1.874E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0226  0.0187
 1541    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00586  6.298E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0059  0.0063
 1546    0.00000  0.000E+00    1.18982  1.663E-03    0.00000  0.000E+00    1.19430  1.796E-02    1.01558  1.318E-02    1.22491  1.800E-01     1.00679  3.483E-04     1.00678  3.666E-04   1.0132  0.0004
 1550    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01188  1.157E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0119  0.0116
 1551    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06513  5.358E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0651  0.0536
 1552    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00924  8.805E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0092  0.0088
 1556    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02991  2.580E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0299  0.0258
 1558    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.16895  5.774E-03    1.15970  1.283E-01    1.15298  1.368E-01     1.14039  7.356E-03     1.13629  4.607E-03   1.1543  0.0059
 1560    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40318  2.827E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4032  0.2827
 1564    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00869  8.370E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0084
 1568    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00470  4.642E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0046
 1571    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00809  7.510E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0081  0.0075
 1573    0.00000  0.000E+00    1.00517  5.020E-04    0.00000  0.000E+00    1.00645  8.883E-04    1.00884  7.787E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0055  0.0006
 1579    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00332  2.936E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0029
 1583    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00357  3.587E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0036  0.0036
 1588    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00015  1.310E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0001
 1589    1.20227  1.608E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.22567  1.703E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2025  0.0174
 1592    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00100  1.242E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0012
 1593    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10864  2.855E-03    1.14564  1.132E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1087  0.0029
 1594    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00323  3.958E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0032  0.0040
 1598    1.00062  2.716E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0000
 1599    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09510  3.580E-03    1.09976  7.862E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0951  0.0037
 1606    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00369  3.504E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0037  0.0035
 1607    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00083  8.310E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0008
 1609    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00938  8.032E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0094  0.0080
 1613    0.00000  0.000E+00    1.13244  2.668E-02    1.14450  2.006E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.22731  2.187E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1405  0.0234
 1614    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.42554  3.304E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4255  0.3304
 1615    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00012  1.471E-04    1.12809  1.085E-01     0.00000  0.000E+00     1.00000  8.941E-08   1.1281  0.1085
 1618    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00014  1.201E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 1619    0.00000  0.000E+00    1.03170  5.464E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.09440  8.471E-02    1.08907  7.098E-02     1.07282  2.383E-02     1.07283  2.433E-02   1.0336  0.0063
 1620    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00021  2.741E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0003
 1625    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01050  9.142E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0105  0.0091
 1627    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.34255  2.445E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3426  0.2445
 1630    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19688  3.328E-03    1.05368  4.330E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1959  0.0036
 1636    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06082  4.888E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0608  0.0489
 1656    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10398  8.213E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1040  0.0082
 1660    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07633  5.425E-03    1.02052  1.839E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0715  0.0065
 1661    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06284  4.980E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0628  0.0498
 1663    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00148  1.911E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0019
 1664    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02307  2.018E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0231  0.0202
 1671    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01082  9.120E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0108  0.0091
 1673    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01397  1.316E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0140  0.0132
 1674    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01517  1.359E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0152  0.0136
 1676    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01780  1.454E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0178  0.0145
 1677    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00622  2.512E-03    0.00000  0.000E+00    1.03287  2.719E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0064  0.0027
 1681    0.00000  0.000E+00    0.00000  0.000E+00    1.18712  2.381E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.39137  2.777E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1883  0.0254
 1686    1.00293  5.879E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00239  2.474E-03    1.32795  2.515E-01     1.00000  1.457E-04     1.05040  6.925E-02   1.0029  0.0001
 1687    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01139  1.669E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0114  0.0017
 1689    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02014  1.853E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0201  0.0185
 1692    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00026  3.171E-04    1.00066  7.863E-04     0.00000  0.000E+00     1.00000  8.345E-07   1.0003  0.0004
 1694    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00112  1.475E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0015
 1695    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.25306  5.448E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2531  0.0545
 1699    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00045  5.139E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0005
 1700    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17186  3.814E-02    0.00000  0.000E+00    1.26383  2.086E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1745  0.0433
 1706    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00226  2.228E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0022
 1712    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52044  3.544E-01    1.50554  3.808E-01     1.16097  2.337E-01     1.67544  1.000E-01   1.5135  0.3667
 1717    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12277  1.390E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1228  0.0139
 1723    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00818  7.788E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0082  0.0078
 1729    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01851  1.607E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0185  0.0161
 1736    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01180  1.218E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0118  0.0122
 1738    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00093  7.661E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0008
 1740    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02592  2.129E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0259  0.0213
 1751    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00070  1.028E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0010
 1757    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00666  7.592E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0067  0.0076
 1762    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00904  8.055E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0090  0.0081
 1766    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02660  2.269E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0266  0.0227
 1771    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01060  1.087E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0106  0.0109
 1777    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00450  5.611E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0045  0.0056
 1780    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01366  1.320E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0137  0.0132
 1781    0.00000  0.000E+00    1.01422  5.081E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.06065  5.436E-02    1.08844  7.022E-02     1.02353  5.472E-03     1.02848  9.583E-03   1.0143  0.0005
 1784    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.25942  2.786E-02    1.19930  1.704E-01    1.22893  1.858E-01     1.17066  3.345E-02     1.16300  3.311E-02   1.2187  0.0302
 1792    0.00000  0.000E+00    0.00000  0.000E+00    1.05302  7.140E-03    1.33500  2.194E-02    1.16506  1.251E-01    1.27725  2.048E-01     1.14772  7.754E-03     1.14601  8.051E-03   1.1023  0.0081
 1793    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00704  7.038E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0070
 1794    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03804  3.136E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0380  0.0314
 1798    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01569  3.011E-03    1.01419  1.231E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0156  0.0035
 1800    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00018  1.586E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0002
 1804    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03591  9.751E-04    1.01941  1.679E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0359  0.0010
 1806    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11784  1.059E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1178  0.1059
 1812    0.00000  0.000E+00    1.00872  8.686E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.01052  8.752E-03    1.00999  9.632E-03     1.00707  4.006E-04     1.00678  5.903E-05   1.0071  0.0003
 1818    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00778  6.622E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0078  0.0066
 1820    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00302  2.786E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0028
 1821    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00804  7.359E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0080  0.0074
 1829    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01182  1.151E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0118  0.0115
 1830    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14227  2.089E-02    1.08785  7.143E-02    1.12466  9.979E-02     1.03723  4.390E-03     1.05199  6.019E-03   1.0498  0.0061
 1831    1.00122  2.997E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0000
 1833    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13446  1.862E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1345  0.1862
 1835    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40716  2.842E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.4072  0.2842
 1841    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08735  6.862E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0874  0.0686
 1843    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00025  2.129E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0002
 1845    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00513  2.826E-03    1.03416  2.780E-02    1.02872  2.590E-02     1.02628  3.914E-04     1.02738  3.782E-04   1.0264  0.0004
 1846    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17186  4.400E-03    1.21380  1.778E-01    1.25427  2.197E-01     1.13007  1.731E-02     1.13537  1.738E-02   1.1694  0.0052
 1850    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00363  3.594E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0036  0.0036
 1852    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00136  1.344E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0013
 1853    0.00000  0.000E+00    0.00000  0.000E+00    1.06799  9.094E-03    1.34227  1.375E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1331  0.0102
 1857    0.00000  0.000E+00    0.00000  0.000E+00    1.07566  1.008E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0757  0.0101
 1861    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00532  7.817E-04    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0053  0.0008
 1878    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 1879    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00007  6.285E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 1880    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01703  7.000E-03    0.00000  0.000E+00    1.00693  5.667E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0109  0.0062
 1884    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01719  1.005E-02    1.00586  6.800E-03    1.05961  5.363E-02     0.00000  0.000E+00     1.00000  5.662E-07   1.0099  0.0083
 1890    0.00000  0.000E+00    1.01747  3.537E-03    1.03401  4.622E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.11247  8.733E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0236  0.0040
 1891    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00819  4.507E-03    0.00000  0.000E+00    1.00212  1.948E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0023
 1893    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00158  1.574E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0016
 1899    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19194  8.128E-03    1.27456  2.002E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1921  0.0084
 1901    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10414  8.117E-02    1.15238  1.241E-01     1.04343  1.967E-03     1.04427  1.446E-03   1.0438  0.0017
 1902    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09572  8.400E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0957  0.0840
 1908    0.00000  0.000E+00    1.00914  1.150E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01714  1.399E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0092  0.0012
 1912    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40041  2.814E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4004  0.2814
 1916    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03967  8.601E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0397  0.0086
 1918    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00427  3.682E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0043  0.0037
 1922    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03728  3.084E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0373  0.0308
 1929    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00399  3.863E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0040  0.0039
 1932    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01163  1.082E-02    1.02645  2.526E-02     1.00220  3.867E-04     1.00216  3.789E-04   1.0022  0.0004
 1935    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00224  2.955E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0030
 1937    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00536  4.389E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0054  0.0044
 1941    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00905  7.654E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0090  0.0077
 1943    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03086  2.487E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0309  0.0249
 1950    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10039  4.412E-03    1.10526  8.296E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1004  0.0046
 1954    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00064  6.661E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0007
 1961    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37872  2.659E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3787  0.2659
 1962    0.00000  0.000E+00    0.00000  0.000E+00    1.37672  4.493E-02    0.00000  0.000E+00    1.36062  2.625E-01    1.38435  2.815E-01     1.31783  2.917E-02     1.31222  2.814E-02   1.3320  0.0332
 1964    0.00000  0.000E+00    0.00000  0.000E+00    1.01900  2.601E-03    0.00000  0.000E+00    1.07572  6.113E-02    1.05217  4.399E-02     1.06617  3.663E-03     1.06497  3.981E-03   1.0331  0.0030
 1966    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00112  9.696E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0010
 1967    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00064  8.601E-04    1.00040  3.679E-04     1.00095  2.014E+01     1.00035  5.140E-04   1.0004  0.0004
 1972    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17481  1.788E-02    1.00435  4.051E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0110  0.0046
 1973    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10039  1.677E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1004  0.0168
 1977    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38409  2.758E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3841  0.2758
 1979    0.00000  0.000E+00    1.02201  8.258E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11043  8.667E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0227  0.0089
 1985    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01049  8.649E-04    1.02611  2.109E-02    1.03416  2.758E-02     1.01489  1.363E-03     1.01832  1.674E-03   1.0120  0.0010
 1988    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00029  2.485E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0002
 1989    0.00000  0.000E+00    0.00000  0.000E+00    1.00190  2.621E-04    1.01989  2.903E-03    0.00000  0.000E+00    1.03023  2.683E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0020  0.0003
 1993    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00753  7.389E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0075  0.0074
 1995    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00365  1.342E-04    1.00134  2.075E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0036  0.0001
 2001    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00679  5.557E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0068  0.0056
 2003    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01000  8.566E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0100  0.0086
 2005    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.24166  2.311E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2417  0.2311
 2009    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01129  5.065E-03    0.00000  0.000E+00    1.02899  2.588E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0119  0.0058
 2012    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00097  1.551E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0016
 2014    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04881  1.756E-03    1.04718  3.871E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0488  0.0018
 2017    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 2019    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04421  8.369E-03    1.05242  4.323E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0445  0.0096
 2025    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01057  8.852E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0106  0.0089
 2031    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04595  4.237E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0459  0.0424
 2032    0.00000  0.000E+00    0.00000  0.000E+00    1.57588  4.600E-02    1.31573  1.280E-02    0.00000  0.000E+00    1.62601  4.123E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3305  0.0151
 2036    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00310  3.537E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0035
 2041    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07320  5.882E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0732  0.0588
 2045    1.00085  2.742E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0000
 2048    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02301  3.563E-03    1.05752  4.673E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0232  0.0038
 2050    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00368  1.354E-04    1.01625  1.357E-02    1.02361  1.964E-02     1.00669  7.608E-04     1.00693  7.966E-04   1.0038  0.0002
 2055    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01149  5.263E-04    1.01930  1.619E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0115  0.0005
 2056    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02219  2.224E-03    1.02359  1.956E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0222  0.0024
 2059    0.00000  0.000E+00    0.00000  0.000E+00    1.18103  2.309E-02    1.16751  2.005E-02    0.00000  0.000E+00    1.38338  2.698E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1738  0.0220
 2067    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21599  7.251E-03    1.19245  1.444E-01    1.26510  1.936E-01     1.07671  6.823E-03     1.08046  7.145E-03   1.1386  0.0071
 2069    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01002  4.683E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0100  0.0047
 2072    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00256  2.360E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0026  0.0024
 2073    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00488  4.921E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0049
 2077    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00084  1.009E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0010
 2083    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17782  2.725E-02    0.00000  0.000E+00    1.11073  9.203E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.1720  0.0328
 2085    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04139  3.327E-02    1.04708  4.562E-02     1.03291  3.342E-03     1.03185  1.880E-03   1.0324  0.0027
 2086    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00118  1.366E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0014
 2089    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00864  7.865E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0086  0.0079
 2091    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09778  3.442E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0978  0.0034
 2093    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02837  5.154E-04    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0284  0.0005
 2096    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01108  1.116E-03    1.00889  8.191E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0110  0.0012
 2098    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09661  3.173E-03    1.15703  1.198E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0966  0.0033
 2100    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06983  3.111E-03    1.11641  9.027E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0699  0.0032
 2105    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00397  3.999E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0040  0.0040
 2115    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03896  4.225E-03    1.06675  5.446E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0391  0.0045
 2117    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.23288  3.302E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2329  0.0330
 2118    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00328  2.817E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0028
 2124    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41129  2.865E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.4113  0.2865
 2127    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04244  3.465E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0424  0.0346
 2130    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01088  9.416E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0109  0.0094
 2137    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00291  2.646E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0026
 2141    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07512  5.930E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0751  0.0593
 2143    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01971  5.214E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0197  0.0052
 2150    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00836  7.749E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0084  0.0077
 2156    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04303  1.941E-03    1.01390  1.241E-02    1.00539  4.433E-03     1.03796  8.390E-03     1.02948  6.860E-03   1.0425  0.0023
 2158    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00273  2.339E-03    1.00713  6.117E-03     5.18090  5.844E-01     1.00019  2.828E-05   1.0033  0.0028
 2159    0.00000  0.000E+00    1.01027  5.265E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.01933  1.589E-02    1.04331  3.602E-02     1.00270  2.492E-04     1.00371  2.926E-04   1.0032  0.0003
 2163    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40137  9.502E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4014  0.0095
 2165    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03597  2.890E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0360  0.0289
 2169    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03291  2.650E-02    1.05667  4.648E-02     1.01215  3.960E-04     1.01494  8.764E-04   1.0135  0.0007
 2170    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04153  3.442E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0415  0.0344
 2174    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.64413  1.570E-02    1.79826  5.452E-01    1.38269  2.694E-01     1.59568  2.826E-01     1.33416  7.292E-02   1.6431  0.0171
 2178    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00300  2.585E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0026
 2179    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.28477  2.071E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2848  0.2071
 2181    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00246  2.420E-03    1.00089  7.656E-04     1.00838  4.003E-03     1.00839  4.204E-03   1.0084  0.0041
 2187    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00125  1.319E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0013
 2190    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07410  5.855E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0741  0.0586
 2191    1.00260  5.982E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00144  1.181E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0026  0.0001
 2196    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00088  9.029E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0009
 2197    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01678  1.609E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0168  0.0161
 2199    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01391  1.286E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0139  0.0129
 2206    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14351  6.194E-03    1.13981  1.073E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1435  0.0065
 2208    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00059  4.928E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0005
 2210    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00268  2.944E-03    1.00181  1.592E-03     1.00150  2.526E-03     1.00156  1.143E-03   1.0015  0.0020
 2213    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10217  1.795E-03    1.08199  6.634E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1022  0.0018
 2215    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00154  1.607E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0016
 2220    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00419  4.281E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0043
 2222    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00299  2.812E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0028
 2225    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00126  1.056E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0011
 2237    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00336  3.779E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0034  0.0038
 2241    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01189  1.056E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0119  0.0106
 2243    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00525  5.135E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0052  0.0051
 2247    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00447  8.620E-04    0.00000  0.000E+00    1.00738  6.306E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0045  0.0010
 2248    1.36942  2.451E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01648  1.483E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0838  0.0168
 2257    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00798  8.149E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0080  0.0081
 2259    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00737  7.070E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0074  0.0071
 2262    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01529  1.289E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0153  0.0129
 2264    1.00129  4.193E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0000
 2267    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00696  6.577E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0066
 2273    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00539  6.573E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0054  0.0066
 2283    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12277  1.069E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1228  0.0107
 2284    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12200  9.430E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1220  0.0943
 2286    1.00013  1.185E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0000
 2287    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00417  3.459E-03    1.00414  3.420E-03     1.00279  3.154E-04     1.00275  3.041E-04   1.0028  0.0003
 2289    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03163  3.018E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0316  0.0302
 2290    1.00204  1.214E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0020  0.0001
 2295    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20193  1.022E-02    1.24782  2.068E-01    1.21293  1.580E-01     1.38179  1.508E-01     1.35814  1.550E-01   1.2025  0.0108
 2298    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07109  8.862E-03    0.00000  0.000E+00    1.15597  1.208E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.0715  0.0094
 2307    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00105  1.703E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0017
 2311    0.00000  0.000E+00    0.00000  0.000E+00    1.00324  4.466E-04    0.00000  0.000E+00    1.00350  2.873E-03    1.00284  4.212E-03     1.00292  1.519E-03     1.00284  1.369E-03   1.0032  0.0005
 2317    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00532  9.283E-04    0.00000  0.000E+00    1.00587  5.277E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0053  0.0011
 2322    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01433  1.360E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0143  0.0136
 2324    0.00000  0.000E+00    1.00130  8.814E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0009
 2325    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 2330    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02891  2.391E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0289  0.0239
 2331    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00705  6.332E-03    1.00898  7.484E-03     1.00231  5.438E-04     1.00153  3.471E-04   1.0019  0.0005
 2332    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00009  8.278E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 2353    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02606  2.163E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0261  0.0216
 2363    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00172  1.635E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0016
 2369    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00877  9.526E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0088  0.0095
 2373    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00877  8.457E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0088  0.0085
 2376    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.28633  2.812E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2863  0.0281
 2377    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15777  3.946E-03    1.20479  1.544E-01    1.24747  2.029E-01     1.13394  2.435E-03     1.13471  3.621E-04   1.1380  0.0021
 2379    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08415  2.235E-03    1.09947  7.786E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0842  0.0023
 2385    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01456  1.328E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0146  0.0133
 2390    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00068  5.684E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0006
 2394    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00072  1.250E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0012
 2413    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06921  4.071E-02    0.00000  0.000E+00    1.35855  2.750E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.0736  0.0447
 2418    0.00000  0.000E+00    0.00000  0.000E+00    1.02544  3.471E-03    0.00000  0.000E+00    1.00228  2.324E-03    1.03675  3.272E-02     1.00000  1.933E-04     1.14592  1.763E-01   1.0255  0.0036
 2421    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.18397  1.407E-02    0.00000  0.000E+00    1.29694  2.183E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1844  0.0148
 2424    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02447  2.318E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0245  0.0232
 2428    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07331  5.840E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0733  0.0584
 2429    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00478  5.281E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0048  0.0053
 2431    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00961  9.633E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0096  0.0096
 2443    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00355  1.795E-03    0.00000  0.000E+00    1.00880  7.901E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0038  0.0021
 2445    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02567  7.004E-04    1.01956  1.757E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0257  0.0007
 2453    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00008  7.054E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 2454    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.29093  2.117E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2909  0.2117
 2460    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02140  3.900E-04    1.01119  9.503E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0214  0.0004
 2462    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00037  3.256E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0003
 2463    0.00000  0.000E+00    1.21745  3.274E-02    1.16895  2.165E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1831  0.0249
 2464    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01121  9.508E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0112  0.0095
 2469    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01425  1.310E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0143  0.0131
 2474    0.00000  0.000E+00    0.00000  0.000E+00    1.20364  2.575E-02    1.24481  1.423E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2348  0.0170
 2478    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00558  4.785E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0056  0.0048
 2481    0.00000  0.000E+00    1.01640  6.172E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00034  3.000E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0034  0.0004
 2482    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.25728  5.956E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2573  0.0596
 2486    0.00000  0.000E+00    1.27315  7.115E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37556  2.647E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2793  0.0833
 2493    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04150  1.498E-03    1.06639  5.313E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0415  0.0015
 2495    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00129  1.249E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0012
 2497    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03456  2.897E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0346  0.0290
 2507    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01002  9.761E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0100  0.0098
 2510    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02734  2.373E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0273  0.0237
 2511    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00599  5.703E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0060  0.0057
 2516    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00212  7.805E-05    1.00641  5.405E-03    1.00683  5.695E-03     1.00348  4.668E-04     1.00335  4.283E-04   1.0022  0.0001
 2519    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00404  3.503E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0040  0.0035
 2523    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00515  5.891E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0051  0.0059
 2529    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00216  2.228E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0022
 2535    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05014  9.016E-04    1.04221  3.396E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0501  0.0009
 2537    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04643  3.839E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0464  0.0384
 2542    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15375  2.511E-02    0.00000  0.000E+00    1.20269  2.069E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1544  0.0276
 2547    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01072  8.992E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0107  0.0090
 2551    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08122  2.160E-03    1.09136  7.261E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0812  0.0022
 2553    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00604  6.347E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0060  0.0063
 2554    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.30813  2.003E-02    1.00430  4.418E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0140  0.0050
 2555    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00034  4.828E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0005
 2556    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00960  8.421E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0096  0.0084
 2558    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01108  1.034E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0111  0.0103
 2562    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17920  1.360E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1792  0.1360
 2573    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00635  7.498E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0063  0.0075
 2576    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00052  7.272E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0007
 2579    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01657  4.542E-04    1.01578  1.535E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0166  0.0005
 2580    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20536  2.249E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2054  0.0225
 2582    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01231  1.056E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0123  0.0106
 2593    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00246  2.021E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0025  0.0020
 2596    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00941  9.567E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0094  0.0096
 2598    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.30813  1.002E-02    1.00473  4.997E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0485  0.0058
 2601    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14188  6.794E-03    1.10962  8.524E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1417  0.0073
 2609    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00187  2.196E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0019  0.0022
 2610    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01077  8.835E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0108  0.0088
 2614    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00669  6.096E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0067  0.0061
 2617    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01008  9.358E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0101  0.0094
 2626    1.35466  1.612E-02    0.00000  0.000E+00    1.16287  1.531E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.41315  3.489E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2431  0.0159
 2629    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00486  5.233E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0052
 2630    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00575  4.951E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0050
 2637    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09987  8.780E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0999  0.0878
 2641    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04624  9.163E-03    1.02612  2.134E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0430  0.0111
 2643    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00073  1.330E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0013
 2650    1.00037  1.444E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00009  8.466E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0000
 2656    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00528  5.283E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0053  0.0053
 2657    0.00000  0.000E+00    0.00000  0.000E+00    1.10769  1.416E-02    1.33410  4.845E-02    0.00000  0.000E+00    1.38873  2.724E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1220  0.0169
 2664    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21061  1.594E-02    0.00000  0.000E+00    1.13123  1.119E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2089  0.0180
 2671    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.67820  4.968E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.6782  0.4968
 2672    0.00000  0.000E+00    0.00000  0.000E+00    1.00104  1.442E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.02054  2.145E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0001
 2676    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02734  2.207E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0273  0.0221
 2679    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03495  1.899E-03    1.05370  4.282E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0350  0.0020
 2681    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14727  1.396E-02    0.00000  0.000E+00    1.25378  2.080E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1477  0.0148
 2682    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17592  1.622E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1759  0.1622
 2688    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20536  6.921E-03    1.01996  1.688E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1724  0.0086
 2691    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00053  4.687E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0005
 2699    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02683  2.248E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0268  0.0225
 2701    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04864  3.900E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0486  0.0390
 2704    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00007  6.508E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 2705    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02614  3.328E-03    0.00000  0.000E+00    1.06354  5.323E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0263  0.0035
 2706    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00292  2.727E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0027
 2707    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02375  1.970E-03    1.01708  1.460E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0236  0.0022
 2709    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00169  1.814E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0018
 2711    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37672  2.396E-02    0.00000  0.000E+00    1.37698  2.856E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3767  0.0258
 2722    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00222  2.860E-04    1.00791  6.698E-03    1.00643  8.110E-03     1.00484  1.238E-03     1.00502  1.351E-03   1.0023  0.0003
 2727    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00859  7.444E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0086  0.0074
 2733    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.43221  3.071E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.4322  0.3071
 2734    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01775  1.575E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0177  0.0158
 2739    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00153  1.812E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0018
 2740    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02493  2.015E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0249  0.0202
 2742    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00664  5.848E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0066  0.0058
 2743    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01513  1.106E-03    1.02411  1.976E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0152  0.0012
 2744    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06860  1.835E-03    1.08738  6.877E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0686  0.0019
 2749    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02980  2.442E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0298  0.0244
 2750    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01133  1.187E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0113  0.0119
 2752    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38550  2.773E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3855  0.2773
 2754    0.00000  0.000E+00    0.00000  0.000E+00    1.02950  4.017E-03    1.06218  1.112E-02    0.00000  0.000E+00    1.15554  1.267E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.0332  0.0049
 2760    0.00000  0.000E+00    0.00000  0.000E+00    1.05585  7.512E-03    1.20885  2.812E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0643  0.0087
 2761    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02264  1.980E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0226  0.0198
 2764    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00147  2.231E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0022
 2768    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01914  1.679E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0191  0.0168
 2771    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00113  1.462E-04    1.00329  2.710E-03    1.00212  2.034E-03     1.00208  1.805E-03     1.00307  7.596E-04   1.0012  0.0002
 2776    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06035  4.800E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0604  0.0480
 2777    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02081  1.919E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0208  0.0192
 2779    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04708  1.611E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0471  0.0161
 2782    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00519  5.797E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0052  0.0058
 2790    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.29425  2.308E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2943  0.2308
 2792    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00001  6.407E-06     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
 2795    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00419  4.359E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0044
 2797    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.23095  4.819E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2309  0.0482
 2801    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00008  7.253E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 2803    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03107  1.409E-03    1.05086  4.073E-02    1.06498  5.171E-02     1.03601  3.343E-03     1.03485  3.208E-03   1.0317  0.0017
 2807    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08341  2.955E-03    1.10592  8.669E-02    1.12610  1.066E-01     1.07973  7.521E-03     1.07548  6.688E-03   1.0826  0.0036
 2808    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00057  6.670E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0007
 2809    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00383  3.842E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0038  0.0038
 2811    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09585  7.502E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0959  0.0750
 2812    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02521  1.147E-03    1.03371  2.726E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0252  0.0012
 2813    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20885  3.515E-03    0.00000  0.000E+00    1.10760  8.407E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.2086  0.0037
 2814    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00578  5.128E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0058  0.0051
 2818    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02099  1.703E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0210  0.0170
 2822    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02695  2.461E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0270  0.0246
 2824    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05621  4.577E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0562  0.0458
 2827    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03006  2.458E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0301  0.0246
 2836    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02179  7.942E-04    1.01289  1.155E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0217  0.0008
 2837    0.00000  0.000E+00    0.00000  0.000E+00    1.24746  3.080E-02    1.34503  1.108E-02    0.00000  0.000E+00    1.35562  2.705E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3327  0.0139
 2838    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00214  6.893E-04    0.00000  0.000E+00    1.00739  6.165E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0008
 2841    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03267  2.795E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0327  0.0280
 2844    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00198  2.072E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0020  0.0021
 2848    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00279  5.912E-04    1.00681  5.608E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0028  0.0006
 2851    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.28868  1.889E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2887  0.0189
 2854    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.26466  1.937E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2647  0.1937
 2856    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02082  5.694E-04    1.01528  1.327E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0208  0.0006
 2858    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00164  1.852E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0019
 2859    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06860  1.407E-02    0.00000  0.000E+00    1.02703  2.414E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0576  0.0167
 2861    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00942  8.905E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0094  0.0089
 2862    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.36201  1.446E-02    0.00000  0.000E+00    1.41469  2.897E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3621  0.0151
 2865    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00646  6.662E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0065  0.0067
 2870    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00416  5.005E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0050
 2876    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00124  1.706E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0017
 2879    0.00000  0.000E+00    0.00000  0.000E+00    1.20885  2.636E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.35271  2.526E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2102  0.0285
 2880    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21356  1.605E-01    1.20668  1.858E-01     1.18898  5.462E-03     1.18802  8.835E-03   1.1885  0.0073
 2881    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01521  1.497E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0152  0.0150
 2896    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.30564  4.971E-03    1.31805  2.334E-01    1.32099  2.333E-01     1.31540  3.251E-02     1.31790  3.289E-02   1.3059  0.0056
 2897    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03277  2.733E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0328  0.0273
 2900    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14105  4.875E-03    1.21788  1.623E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1411  0.0050
 2904    0.00000  0.000E+00    0.00000  0.000E+00    1.02942  4.965E-03    1.07701  1.641E-02    1.04313  3.509E-02    1.06890  8.419E-02     1.02080  9.741E-03     1.02133  7.709E-03   1.0304  0.0065
 2907    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12096  9.379E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1210  0.0938
 2910    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.23095  9.638E-03    1.14642  1.121E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2303  0.0104
 2914    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00277  1.528E-04    1.00326  2.774E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0028  0.0002
 2926    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.33410  2.423E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3341  0.0242
 2927    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04264  1.539E-03    1.00855  8.424E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0415  0.0018
 2929    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03846  3.176E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0385  0.0318
 2937    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05637  4.576E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0564  0.0458
 2939    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05837  4.643E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0584  0.0464
 2942    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02903  2.485E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0290  0.0248
 2948    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00004  3.835E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
 2949    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01160  3.399E-03    1.00888  7.356E-03    1.00897  8.652E-03     1.00479  7.445E-05     1.00466  6.271E-05   1.0047  0.0001
 2953    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00334  3.720E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0037
 2954    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01628  1.453E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0163  0.0145
 2958    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05014  6.311E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0501  0.0063
 2961    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00030  2.472E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0002
 2962    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.27034  1.112E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2703  0.0111
 2966    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00567  6.127E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0061
 2971    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13744  2.141E-02    1.00014  3.344E-04    1.01708  1.570E-02     0.00000  0.000E+00     1.00000  2.980E-08   1.0547  0.0175
 2976    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04226  2.288E-03    1.02987  2.551E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0422  0.0025
 2979    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00407  3.644E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0041  0.0036
 2980    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00642  6.612E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0064  0.0066
 2984    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00914  4.190E-04    1.01259  1.038E-02    1.01099  9.148E-03     1.01155  1.141E-03     1.01110  1.094E-03   1.0094  0.0005
 2985    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.24645  1.817E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2464  0.1817
 2988    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00799  6.992E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0080  0.0070
 2991    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00155  1.707E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0017
 2998    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00140  2.926E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0029
 3004    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00244  2.527E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0024  0.0025
 3010    1.29681  1.210E-02    0.00000  0.000E+00    1.22712  2.847E-02    0.00000  0.000E+00    0.00000  0.000E+00    1.33497  2.564E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.2855  0.0152
 3012    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11561  8.965E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1156  0.0896
 3020    0.00000  0.000E+00    0.00000  0.000E+00    1.05490  7.388E-03    1.19357  3.604E-02    1.00072  7.293E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0008
 3021    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00443  3.976E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0044  0.0040
 3022    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01357  1.243E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0136  0.0124
 3029    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.23878  4.372E-02    1.00320  3.338E-03    1.39891  3.047E-01     1.05879  4.033E-01     1.00008  4.926E-05   1.2328  0.0502
 3030    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01741  1.556E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0174  0.0156
 3037    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01157  1.120E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0116  0.0112
 3041    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00694  1.083E-03    1.02020  1.660E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0011
 3042    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10675  1.872E-03    1.09845  7.849E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1067  0.0019
 3043    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08051  4.997E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0805  0.0050
 3048    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01556  1.332E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0156  0.0133
 3049    1.27559  6.199E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2756  0.0062
 3050    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00734  6.909E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0069
 3058    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12264  9.562E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1226  0.0956
 3059    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01833  1.646E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0183  0.0165
 3064    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10658  8.451E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1066  0.0845
 3065    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00086  1.091E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0011
 3066    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08642  1.529E-03    1.07884  6.379E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0864  0.0016
 3069    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06387  3.994E-03    1.06465  5.134E-02    1.11723  1.001E-01     1.01538  9.068E-04     1.01987  7.075E-05   1.0187  0.0007
 3070    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00454  4.056E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0045  0.0041
 3073    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09439  1.248E-02    1.08860  6.950E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0942  0.0143
 3074    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07684  6.809E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0768  0.0681
 3106    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.22335  2.991E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2234  0.0299
 3107    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01356  1.223E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0136  0.0122
 3110    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00388  3.991E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0039  0.0040
 3111    0.00000  0.000E+00    1.00166  2.093E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00143  1.390E-03    1.00225  1.882E-03     1.17299  1.548E-01     1.00020  1.375E-04   1.0017  0.0003
 3112    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.27937  6.877E-03    1.20403  1.533E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2792  0.0072
 3113    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00282  3.269E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0028  0.0033
 3117    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00073  6.097E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0006
 3119    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00465  3.855E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0046  0.0039
 3120    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20364  5.151E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2036  0.0052
 3126    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00937  8.576E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0094  0.0086
 3128    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00106  1.112E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0011
 3129    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09976  7.803E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0998  0.0780
 3132    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02824  2.278E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0282  0.0228
 3134    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00625  6.248E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0063  0.0062
 3136    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03371  1.222E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0337  0.0012
 3148    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00252  3.299E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0025  0.0033
 3156    0.00000  0.000E+00    0.00000  0.000E+00    1.07701  1.026E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0770  0.0103
 3158    0.00000  0.000E+00    1.03021  6.080E-04    0.00000  0.000E+00    1.01248  1.714E-03    1.00023  2.016E-04    1.00000  3.278E-07     1.03308  1.284E-03     1.03773  2.715E-03   1.0287  0.0008
 3161    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02996  3.807E-03    0.00000  0.000E+00    1.00474  3.955E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0176  0.0039
 3163    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00418  3.475E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0035
 3167    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02213  1.786E-02    1.02318  1.915E-02     0.00000  0.000E+00     1.00087  5.416E-05   1.0226  0.0185
 3168    0.00000  0.000E+00    0.00000  0.000E+00    1.00287  3.964E-04    0.00000  0.000E+00    1.01513  1.263E-02    1.01693  1.409E-02     1.00464  4.756E-04     1.00617  6.462E-04   1.0037  0.0005
 3180    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00008  6.911E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 3188    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00342  2.876E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0034  0.0029
 3190    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00214  3.348E-04    1.00330  2.818E-03    1.01398  1.176E-02     0.00000  0.000E+00     1.00001  2.891E-06   1.0022  0.0004
 3208    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00008  8.353E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 3213    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00168  1.573E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0016
 3214    0.00000  0.000E+00    0.00000  0.000E+00    1.09607  1.269E-02    1.26906  2.413E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1276  0.0149
 3221    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01618  1.313E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0162  0.0131
 3228    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00384  3.253E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0038  0.0033
 3234    0.00000  0.000E+00    0.00000  0.000E+00    1.22523  2.826E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2252  0.0283
 3235    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00043  4.640E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0005
 3242    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00004  3.621E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0000  0.0000
 3245    0.00000  0.000E+00    0.00000  0.000E+00    1.00562  7.743E-04    1.02837  1.804E-03    0.00000  0.000E+00    1.11625  9.316E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0091  0.0009
 3246    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00070  6.843E-04    1.00010  8.922E-05     1.00000  2.119E-05     1.01682  1.106E-02   1.0084  0.0079
 3253    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00110  1.074E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0011
 3255    0.00000  0.000E+00    0.00000  0.000E+00    1.27257  3.362E-02    1.00562  2.581E-04    1.00494  4.376E-03    1.38662  2.723E-01     1.00094  1.949E-04     1.00129  3.349E-04   1.0035  0.0003
 3256    1.00024  2.748E-05    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0000
 3258    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01031  9.571E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0103  0.0096
 3259    1.00644  1.238E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0064  0.0001
 3263    0.00000  0.000E+00    1.06787  7.669E-04    0.00000  0.000E+00    1.07566  1.076E-02    0.00000  0.000E+00    1.04145  3.451E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0679  0.0008
 3264    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13276  2.302E-03    1.11674  9.103E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1327  0.0024
 3265    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00621  6.647E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0062  0.0066
 3269    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11623  9.016E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1162  0.0902
 3271    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00695  6.860E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0069  0.0069
 3273    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00568  5.737E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0057
 3277    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00739  7.476E-04    1.01039  8.668E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0074  0.0008
 3279    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00814  8.101E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0081  0.0081
 3284    0.00000  0.000E+00    0.00000  0.000E+00    1.01866  2.555E-03    1.05245  3.768E-03    1.03332  2.682E-02    1.12930  1.007E-01     1.03287  2.984E-03     1.03333  3.025E-03   1.0303  0.0030
 3285    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00749  7.663E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0075  0.0077
 3288    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01632  1.447E-03    1.01234  1.044E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0162  0.0016
 3291    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00170  1.731E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0017
 3292    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08734  6.885E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0873  0.0689
 3294    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00369  3.791E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0037  0.0038
 3300    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02415  2.153E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0241  0.0215
 3309    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03792  1.371E-03    1.02880  2.337E-02    1.12787  9.909E-02     1.03075  3.056E-03     1.03008  3.036E-03   1.0366  0.0017
 3318    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02474  2.523E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0247  0.0252
 3324    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02969  1.617E-03    1.05764  4.863E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0297  0.0017
 3325    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00490  4.863E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0049
 3326    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05598  4.649E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0560  0.0465
 3335    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03432  1.244E-03    1.04950  4.170E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0343  0.0013
 3339    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13161  6.850E-03    1.15695  1.198E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1317  0.0072
 3341    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00975  7.147E-04    1.01231  1.096E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0098  0.0008
 3347    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06387  1.141E-03    1.04690  3.867E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0639  0.0012
 3349    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01574  1.468E-02    1.06149  5.385E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0187  0.0173
 3354    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04666  2.521E-03    1.03239  2.692E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0465  0.0027
 3372    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07980  1.416E-03    1.11033  8.615E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0798  0.0014
 3377    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00984  1.713E-03    0.00000  0.000E+00    1.27332  2.168E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.0098  0.0017
 3378    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01432  1.196E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0143  0.0120
 3386    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00944  8.665E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0094  0.0087
 3394    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00702  6.910E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0069
 3395    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02057  1.709E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0206  0.0171
 3401    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20023  3.381E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2002  0.0338
 3402    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00216  2.815E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0028
 3413    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01513  4.148E-04    1.00734  6.894E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0151  0.0004
 3415    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40455  1.595E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4045  0.0159
 3417    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00284  3.169E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0028  0.0032
 3418    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14227  1.229E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1423  0.0123
 3428    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01130  1.008E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0113  0.0101
 3432    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13276  1.957E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1328  0.0196
 3435    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37197  2.635E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3720  0.2635
 3439    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01283  5.871E-04    1.02025  1.711E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0128  0.0006
 3444    0.00000  0.000E+00    1.03853  8.756E-04    0.00000  0.000E+00    1.04415  5.627E-03    1.06924  7.315E-02    1.08511  6.927E-02     1.05186  3.559E-02     1.05343  3.003E-02   1.0387  0.0010
 3450    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10211  7.964E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1021  0.0796
 3453    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00980  1.007E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0098  0.0101
 3455    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02252  2.137E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0225  0.0214
 3456    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 3459    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05486  1.968E-03    1.05193  4.230E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0548  0.0021
 3460    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00771  6.337E-04    1.00209  2.217E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0008
 3461    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13798  1.082E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1380  0.1082
 3463    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01457  3.315E-04    1.01397  1.201E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0146  0.0003
 3467    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00972  9.393E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0097  0.0094
 3468    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02544  3.471E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0254  0.0035
 3471    0.00000  0.000E+00    0.00000  0.000E+00    1.01513  2.074E-03    1.02969  3.234E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0193  0.0024
 3472    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00589  5.366E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0059  0.0054
 3478    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00673  5.826E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0067  0.0058
 3480    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.22523  3.768E-02    1.00961  9.591E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0196  0.0110
 3482    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01206  1.073E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0121  0.0107
 3483    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06679  1.788E-03    1.03194  2.602E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0666  0.0019
 3485    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05032  4.052E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0503  0.0405
 3487    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00465  4.240E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0042
 3497    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14983  1.548E-02    0.00000  0.000E+00    1.18878  2.247E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1500  0.0164
 3500    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01237  5.661E-04    1.01797  1.465E-02    1.01739  1.687E-02     1.01307  1.172E-04     1.01278  4.871E-04   1.0128  0.0004
 3504    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04272  3.821E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0427  0.0382
 3506    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00105  8.779E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0009
 3518    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04451  3.569E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0445  0.0357
 3525    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00857  7.372E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0086  0.0074
 3533    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00411  1.134E-04    1.00432  3.967E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0041  0.0001
 3534    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01554  1.474E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0155  0.0147
 3537    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15415  1.184E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1542  0.1184
 3540    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00309  3.902E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0039
 3548    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13298  1.024E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1330  0.1024
 3551    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00268  2.908E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0027  0.0029
 3552    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.18961  1.434E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1896  0.1434
 3565    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00492  5.375E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0054
 3566    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02593  2.123E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0259  0.0212
 3569    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02775  2.240E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0278  0.0224
 3571    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00355  4.317E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0036  0.0043
 3574    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07576  5.983E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0758  0.0598
 3579    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.24639  1.816E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2464  0.1816
 3580    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00346  3.738E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0035  0.0037
 3598    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01789  2.079E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0179  0.0208
 3609    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10322  8.351E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1032  0.0835
 3611    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03826  1.729E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0383  0.0017
 3616    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 3626    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01472  1.884E-03    1.03196  2.808E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0148  0.0020
 3628    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.26891  3.141E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2689  0.3141
 3632    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00053  8.169E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0008
 3635    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04507  3.610E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0451  0.0361
 3636    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02217  2.477E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0222  0.0248
 3639    0.00000  0.000E+00    1.09490  8.830E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.08288  6.517E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0949  0.0009
 3642    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00230  4.729E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0047
 3649    0.00000  0.000E+00    1.36415  6.752E-03    0.00000  0.000E+00    1.33680  8.134E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3528  0.0073
 3650    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00371  3.910E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0037  0.0039
 3652    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01571  1.415E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0157  0.0141
 3653    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15512  1.193E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1551  0.1193
 3658    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02348  1.955E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0235  0.0196
 3660    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17481  1.788E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1748  0.0179
 3664    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00186  1.727E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0019  0.0017
 3670    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 3672    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.36316  2.632E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3632  0.2632
 3676    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11788  1.258E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1179  0.1258
 3677    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01777  1.651E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0178  0.0165
 3678    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00463  1.703E-04    1.02042  1.654E-02    1.02493  2.372E-02     1.01486  1.266E-03     1.01475  5.895E-04   1.0049  0.0002
 3679    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.22737  2.049E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2274  0.2049
 3681    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00136  1.166E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0012
 3684    0.00000  0.000E+00    1.00226  4.827E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00928  7.595E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0005
 3692    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02488  2.174E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0249  0.0217
 3702    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04366  4.541E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0437  0.0454
 3704    0.00000  0.000E+00    1.06257  9.949E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0626  0.0010
 3707    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00473  6.056E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0061
 3709    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03174  2.634E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0317  0.0263
 3711    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10592  8.310E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1059  0.0831
 3718    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01066  9.656E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0107  0.0097
 3719    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12065  9.381E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1207  0.0938
 3726    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.34634  2.652E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3463  0.2652
 3729    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00972  1.014E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0097  0.0101
 3733    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37348  2.806E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3735  0.2806
 3734    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00087  1.010E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0010
 3738    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04290  4.277E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0429  0.0428
 3740    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00301  4.360E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0044
 3745    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.52334  3.736E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.5233  0.3736
 3751    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08638  6.787E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0864  0.0679
 3755    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03265  2.877E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0326  0.0288
 3758    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02203  2.130E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0220  0.0213
 3760    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02945  2.522E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0295  0.0252
 3770    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12493  4.347E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1249  0.0043
 3772    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41527  3.144E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4153  0.3144
 3774    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00957  8.975E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0096  0.0090
 3777    0.00000  0.000E+00    1.01189  9.325E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0119  0.0009
 3782    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00011  9.449E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 3783    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01918  2.625E-03    0.00000  0.000E+00    1.01456  1.230E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0190  0.0030
 3784    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00106  1.310E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0013
 3788    0.00000  0.000E+00    1.00249  5.077E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0025  0.0005
 3789    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    2.16477  7.164E-01    2.48626  8.910E-01     0.00000  0.000E+00     0.00000  0.000E+00   2.2755  0.7776
 3790    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03066  4.434E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0307  0.0443
 3791    0.00000  0.000E+00    1.07662  2.875E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.08887  6.974E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0766  0.0030
 3798    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02052  1.673E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0205  0.0167
 3805    0.00000  0.000E+00    1.00243  6.384E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00412  3.374E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0025  0.0007
 3806    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01177  9.811E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0118  0.0098
 3810    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00442  4.683E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0044  0.0047
 3812    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00058  8.382E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0008
 3813    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01806  1.524E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0181  0.0152
 3817    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00758  8.232E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0076  0.0082
 3818    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00067  7.180E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0007
 3822    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03959  3.335E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0396  0.0334
 3823    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00085  8.277E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0008
 3826    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09085  7.222E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0908  0.0722
 3831    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40062  2.869E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4006  0.2869
 3842    0.00000  0.000E+00    1.10500  1.265E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1050  0.0013
 3846    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06217  4.949E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0622  0.0495
 3852    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04951  4.033E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0495  0.0403
 3855    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06363  7.683E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0636  0.0768
 3856    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01962  1.596E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0196  0.0160
 3862    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03552  2.922E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0355  0.0292
 3865    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00319  2.891E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0032  0.0029
 3868    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13721  1.054E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1372  0.1054
 3870    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09296  7.659E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0930  0.0766
 3872    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00099  1.442E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0014
 3882    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00254  2.770E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0025  0.0028
 3883    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09688  7.720E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0969  0.0772
 3884    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15502  1.191E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1550  0.1191
 3885    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00515  6.882E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0052  0.0069
 3886    0.00000  0.000E+00    1.19772  3.444E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00016  1.361E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0001
 3891    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01196  2.563E-03    0.00000  0.000E+00    1.00681  5.582E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0111  0.0031
 3892    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00629  6.246E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0063  0.0062
 3894    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01571  1.416E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0157  0.0142
 3896    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00573  5.457E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0055
 3897    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00101  1.137E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0011
 3898    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01833  1.600E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0183  0.0160
 3900    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00408  3.656E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0041  0.0037
 3904    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01982  1.660E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0198  0.0166
 3907    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02667  9.755E-04    1.06132  5.202E-02    1.10787  9.665E-02     1.02375  3.091E-04     1.02549  1.086E-03   1.0254  0.0009
 3908    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38611  2.758E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3861  0.2758
 3914    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00438  4.636E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0044  0.0046
 3920    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03486  2.864E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0349  0.0286
 3921    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01639  1.517E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0164  0.0152
 3928    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15243  3.933E-03    1.18391  1.386E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1525  0.0040
 3937    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.16313  1.242E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1631  0.1242
 3940    0.00000  0.000E+00    1.00472  6.411E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0006
 3942    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00200  1.966E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0020  0.0020
 3944    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00521  4.729E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0052  0.0047
 3954    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00994  9.814E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0099  0.0098
 3956    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00194  2.430E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0019  0.0024
 3958    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01470  1.249E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0147  0.0125
 3962    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00905  8.659E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0091  0.0087
 3970    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00289  2.813E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0028
 3982    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02871  2.973E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0287  0.0297
 3983    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00482  4.279E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0048  0.0043
 3985    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00739  6.462E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0074  0.0065
 3986    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01294  1.346E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0129  0.0135
 3987    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00110  1.213E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0012
 3991    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14594  1.117E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1459  0.1117
 3992    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01882  1.600E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0188  0.0160
 3995    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10242  8.166E-02    1.10425  8.624E-02     1.10508  7.610E-03     1.10926  7.019E-03   1.1072  0.0073
 3996    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00256  2.619E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0026  0.0026
 3999    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00323  4.273E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0032  0.0043
 4002    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00912  8.247E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0091  0.0082
 4004    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00914  2.263E-03    1.02442  1.973E-02    1.07173  5.702E-02     1.01451  1.997E-03     1.00305  2.508E-04   1.0089  0.0017
 4005    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00275  2.370E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0027  0.0024
 4008    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00100  1.922E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0019
 4013    0.00000  0.000E+00    1.15090  1.371E-03    1.07701  1.026E-02    0.00000  0.000E+00    1.07442  6.076E-02    1.09037  7.193E-02     1.06372  9.382E-03     1.06466  9.208E-03   1.1475  0.0017
 4014    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00308  3.037E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0030
 4016    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00350  3.059E-03    1.00246  2.031E-03     1.00355  7.118E-04     1.00350  6.906E-04   1.0035  0.0007
 4017    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00118  1.477E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0015
 4019    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01064  1.023E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0106  0.0102
 4021    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.27257  1.569E-02    1.27771  2.019E-01    1.33397  2.654E-01     1.14900  1.646E-02     1.15065  1.256E-02   1.2023  0.0151
 4022    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00064  7.915E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0008
 4029    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00343  3.058E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0034  0.0031
 4032    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03945  3.442E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0395  0.0344
 4033    0.00000  0.000E+00    1.03380  8.426E-04    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0338  0.0008
 4034    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00124  1.295E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0013
 4042    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00124  1.851E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0019
 4045    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00082  1.054E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0011
 4046    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01355  1.225E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0135  0.0122
 4051    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00071  6.272E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0006
 4056    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00445  3.963E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0044  0.0040
 4057    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00170  1.609E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0016
 4058    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00026  4.378E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0004
 4061    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00133  1.766E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0018
 4062    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01703  2.022E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0170  0.0020
 4063    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00087  1.006E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0010
 4067    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00067  1.032E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0010
 4074    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00584  6.066E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0058  0.0061
 4076    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00423  4.476E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0045
 4088    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01082  9.032E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0108  0.0090
 4090    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00826  8.560E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0083  0.0086
 4097    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02220  1.832E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0222  0.0183
 4098    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.16751  3.151E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1675  0.0315
 4102    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01340  1.182E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0134  0.0118
 4108    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01246  1.175E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0125  0.0118
 4119    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01301  1.153E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0130  0.0115
 4120    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00746  7.593E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0075  0.0076
 4121    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01197  1.070E-02    1.01510  1.366E-02     1.00519  5.611E-04     1.00341  5.698E-04   1.0043  0.0006
 4131    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00481  8.835E-05    1.00237  2.182E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0048  0.0001
 4136    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00388  3.620E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0039  0.0036
 4137    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00736  7.019E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0074  0.0070
 4139    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00633  6.463E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0063  0.0065
 4145    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05535  1.489E-03    1.05286  4.218E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0553  0.0015
 4149    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.36201  8.673E-03    1.35085  2.494E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3620  0.0090
 4154    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00161  2.115E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0021
 4155    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00907  7.557E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0091  0.0076
 4156    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00174  1.808E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0018
 4159    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00302  3.020E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0030
 4163    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01436  1.234E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0144  0.0123
 4165    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00685  5.665E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0068  0.0057
 4166    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02387  8.691E-04    1.04150  3.498E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0239  0.0009
 4173    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00143  2.039E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0020
 4175    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00738  7.650E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0074  0.0076
 4178    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01842  1.608E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0184  0.0161
 4180    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.16952  1.286E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1695  0.1286
 4184    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40149  2.801E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.4015  0.2801
 4193    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00860  8.615E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0086  0.0086
 4194    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02140  1.365E-03    1.01036  9.530E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0212  0.0015
 4203    0.00000  0.000E+00    0.00000  0.000E+00    1.20885  2.636E-02    0.00000  0.000E+00    1.17596  1.368E-01    1.13597  1.066E-01     1.24536  2.788E-02     1.23941  2.673E-02   1.2247  0.0268
 4205    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04264  1.154E-03    1.04176  3.361E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0426  0.0012
 4208    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04583  1.197E-02    1.00721  7.478E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0176  0.0087
 4209    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.30813  2.003E-02    0.00000  0.000E+00    1.22423  1.844E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3071  0.0221
 4213    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04713  3.827E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0471  0.0383
 4220    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00132  1.565E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0016
 4224    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01286  1.066E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0129  0.0107
 4226    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01058  2.909E-04    1.01340  1.088E-02    1.00973  7.955E-03     1.01571  1.438E-03     1.01553  1.421E-03   1.0108  0.0003
 4227    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11682  9.353E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1168  0.0935
 4237    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00122  1.524E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0015
 4244    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02379  2.111E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0238  0.0211
 4252    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.31587  2.264E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3159  0.2264
 4263    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00467  4.289E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0043
 4265    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00595  5.544E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0059  0.0055
 4266    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00491  5.024E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0050
 4267    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02387  1.738E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0239  0.0017
 4268    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00616  2.263E-04    1.00571  5.275E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0062  0.0002
 4273    0.00000  0.000E+00    0.00000  0.000E+00    1.06799  9.094E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0680  0.0091
 4274    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01627  1.635E-03    1.03026  2.726E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0163  0.0017
 4279    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06524  5.802E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0652  0.0580
 4280    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02769  2.532E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0277  0.0253
 4287    0.00000  0.000E+00    0.00000  0.000E+00    1.10960  1.439E-02    1.14475  1.748E-02    0.00000  0.000E+00    1.18030  1.363E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1238  0.0164
 4288    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00040  4.361E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0004
 4292    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00481  4.546E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0048  0.0045
 4293    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02628  2.297E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0263  0.0230
 4299    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12717  9.816E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1272  0.0982
 4302    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00118  1.270E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0013
 4313    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01049  4.805E-04    1.03728  3.010E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0105  0.0005
 4314    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02973  2.566E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0297  0.0257
 4323    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06274  5.608E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0627  0.0056
 4328    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01194  1.070E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0119  0.0107
 4329    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00694  1.338E-03    1.02572  2.146E-02    1.04852  4.009E-02     1.00794  9.192E-04     1.00957  1.088E-03   1.0081  0.0011
 4331    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.33953  1.092E-02    0.00000  0.000E+00    1.37706  2.801E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3396  0.0113
 4334    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01513  8.296E-04    1.01872  1.661E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0151  0.0009
 4342    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06485  5.172E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0649  0.0517
 4343    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.16837  6.996E-03    1.00329  3.888E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0359  0.0045
 4345    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02544  4.628E-04    1.03454  2.779E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0254  0.0005
 4348    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01650  1.593E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0165  0.0159
 4353    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03896  1.408E-03    1.04878  4.183E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0390  0.0015
 4354    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05268  4.284E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0527  0.0428
 4355    0.00000  0.000E+00    1.26705  2.324E-03    0.00000  0.000E+00    0.00000  0.000E+00    1.18354  1.384E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2670  0.0024
 4357    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00652  6.073E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0065  0.0061
 4359    0.00000  0.000E+00    0.00000  0.000E+00    1.00143  1.971E-04    0.00000  0.000E+00    0.00000  0.000E+00    1.00855  7.296E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0002
 4363    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00626  7.800E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0063  0.0078
 4366    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02199  4.007E-04    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0220  0.0004
 4368    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02623  2.120E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0262  0.0212
 4369    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01619  1.489E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0162  0.0149
 4375    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00249  2.891E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0025  0.0029
 4381    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00710  6.892E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0071  0.0069
 4389    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.25942  1.286E-02    1.28396  2.067E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2595  0.0136
 4392    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05346  4.265E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0535  0.0426
 4399    0.00000  0.000E+00    0.00000  0.000E+00    1.12384  1.617E-02    1.00159  3.082E-04    0.00000  0.000E+00    1.01992  1.779E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0003
 4402    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15636  1.262E-01    1.14964  1.362E-01     1.09199  5.566E-03     1.08870  4.058E-03   1.0903  0.0049
 4405    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02614  4.754E-04    1.04677  3.856E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0261  0.0005
 4407    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03192  1.447E-03    1.09938  7.736E-02    1.10819  9.047E-02     1.08657  2.638E-03     1.08565  1.165E-03   1.0492  0.0016
 4409    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00181  1.669E-04    1.00357  2.985E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0018  0.0002
 4412    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01151  9.466E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0115  0.0095
 4413    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08535  6.772E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0854  0.0677
 4418    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06218  1.112E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0622  0.0011
 4419    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00204  2.058E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0020  0.0021
 4421    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00707  1.298E-04    1.01817  1.472E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0071  0.0001
 4427    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00020  1.860E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0002
 4429    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00156  1.487E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0015
 4430    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01154  1.106E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0115  0.0111
 4434    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00562  5.200E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0056  0.0052
 4443    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00499  5.957E-04    1.01589  1.317E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0050  0.0006
 4446    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00100  8.206E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0008
 4447    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00378  3.598E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0038  0.0036
 4448    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00886  7.229E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0089  0.0072
 4452    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00720  6.158E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0072  0.0062
 4458    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01902  1.649E-02    1.01706  1.479E-02     1.01426  2.189E-03     1.01382  2.014E-03   1.0140  0.0021
 4463    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41748  9.837E-03    1.36140  2.562E-01    1.33367  2.616E-01     1.44389  2.157E-02     1.43390  2.385E-02   1.4208  0.0118
 4466    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00911  8.156E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0091  0.0082
 4467    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01030  3.774E-04    1.01272  1.162E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0103  0.0004
 4471    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00721  7.603E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0072  0.0076
 4473    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00057  8.344E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0008
 4475    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09180  7.330E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0918  0.0733
 4477    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03458  2.926E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0346  0.0293
 4488    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00307  2.887E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0029
 4489    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.23379  1.730E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2338  0.1730
 4492    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00091  1.209E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0012
 4495    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06070  2.037E-03    1.07390  6.220E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0607  0.0021
 4501    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01459  1.321E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0146  0.0132
 4502    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00835  7.965E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0083  0.0080
 4510    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10437  8.581E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.1044  0.0858
 4512    0.00000  0.000E+00    1.22172  2.157E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2217  0.0022
 4521    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00347  3.767E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0035  0.0038
 4523    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04421  1.315E-02    1.02090  1.834E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0361  0.0149
 4526    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01428  5.143E-04    1.01472  1.366E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0143  0.0005
 4532    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00648  5.557E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0065  0.0056
 4534    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00445  3.824E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0045  0.0038
 4538    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00293  2.745E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0027
 4539    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00175  1.950E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0019
 4544    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00155  2.522E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0025
 4548    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01597  1.343E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0160  0.0134
 4549    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07701  9.575E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0770  0.0096
 4550    0.00000  0.000E+00    0.00000  0.000E+00    1.22523  2.826E-02    1.40137  6.335E-03    1.25078  1.844E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3910  0.0077
 4553    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00512  4.343E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0051  0.0043
 4556    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00019  1.920E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0002
 4562    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40947  2.880E-01    1.33052  2.710E-01     1.22632  1.604E-01     1.73356  1.372E-01   1.3659  0.2786
 4567    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04969  5.809E-03    1.03106  2.502E-02    1.09378  7.649E-02     1.50969  4.927E-01     1.00272  4.429E-06   1.0489  0.0072
 4569    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00177  1.779E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0018  0.0018
 4574    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00866  9.705E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0097
 4575    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06502  1.742E-03    1.07606  5.998E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0650  0.0018
 4580    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14475  6.245E-03    1.11977  9.264E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1446  0.0066
 4582    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02581  2.662E-03    1.03849  3.088E-02    1.03495  2.817E-02     1.04425  3.995E-03     1.04716  4.252E-03   1.0315  0.0031
 4583    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00275  2.561E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0027  0.0026
 4584    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.16236  1.240E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1624  0.1240
 4590    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.30564  7.457E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3056  0.0075
 4591    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00287  3.345E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0033
 4597    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01662  1.433E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0166  0.0143
 4598    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00160  1.915E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0019
 4599    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00904  8.179E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0090  0.0082
 4602    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00338  3.325E-03    1.00026  2.231E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0002
 4604    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02658  2.176E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0266  0.0218
 4605    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00225  2.229E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0022
 4608    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02974  3.279E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0297  0.0328
 4609    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01680  1.389E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0168  0.0139
 4610    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09288  7.292E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0929  0.0729
 4616    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00083  1.000E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0010
 4626    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00325  3.200E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0032  0.0032
 4630    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06561  2.928E-03    1.06359  5.999E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0656  0.0031
 4634    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11350  1.786E-02    0.00000  0.000E+00    1.24584  1.953E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.1144  0.0192
 4641    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03120  2.520E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0312  0.0252
 4651    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03463  1.161E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0346  0.0116
 4653    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07499  1.600E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0750  0.0160
 4655    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03051  1.384E-03    1.04957  4.064E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0305  0.0014
 4656    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12712  3.314E-03    1.16465  1.252E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1271  0.0034
 4657    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02431  2.212E-03    1.06177  4.907E-02    1.09851  7.705E-02     1.02939  2.672E-03     1.02836  2.579E-03   1.0262  0.0024
 4659    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00153  1.612E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0016
 4660    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00419  3.839E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0038
 4661    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05737  2.570E-03    1.10657  9.077E-02    1.11324  9.908E-02     1.09767  1.228E-02     1.09560  1.216E-02   1.0589  0.0030
 4664    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03637  2.969E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0364  0.0297
 4679    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00393  3.375E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0039  0.0034
 4682    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.24830  1.854E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2483  0.1854
 4684    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07974  6.389E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0797  0.0639
 4697    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00891  8.305E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0089  0.0083
 4699    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00212  4.098E-04    1.00262  2.415E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0021  0.0005
 4700    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08415  3.725E-03    1.07762  6.283E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0841  0.0039
 4702    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00983  8.723E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0098  0.0087
 4707    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00470  3.846E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0038
 4710    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01971  8.990E-04    1.01889  1.712E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0197  0.0009
 4713    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.33410  1.077E-02    1.40467  2.831E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3342  0.0111
 4724    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.53913  3.663E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.5391  0.3663
 4729    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01393  1.212E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0139  0.0121
 4736    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00591  5.918E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0059  0.0059
 4743    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05893  2.111E-03    1.08177  6.442E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0590  0.0022
 4746    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00452  4.127E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0045  0.0041
 4748    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02285  2.088E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0229  0.0209
 4749    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00662  7.052E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0066  0.0071
 4750    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07980  1.416E-03    1.04791  3.916E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0798  0.0015
 4754    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00211  3.560E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0021  0.0036
 4757    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01182  1.076E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0118  0.0108
 4759    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06860  1.712E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0686  0.0171
 4764    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05052  4.150E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0505  0.0415
 4767    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02174  2.140E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0217  0.0214
 4768    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01260  2.998E-03    0.00000  0.000E+00    1.02120  1.927E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0128  0.0034
 4770    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01343  1.099E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0134  0.0110
 4774    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00224  2.102E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0021
 4775    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00186  1.684E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0019  0.0017
 4778    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00241  2.189E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0024  0.0022
 4782    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00773  7.920E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0077  0.0079
 4790    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00791  7.372E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0079  0.0074
 4792    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05535  1.986E-03    1.16473  1.273E-01    1.25932  2.072E-01     1.06828  3.602E-03     1.04868  1.878E-03   1.0564  0.0023
 4797    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.18378  8.539E-03    1.18265  1.386E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1838  0.0090
 4799    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00101  1.385E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0014
 4804    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00638  7.203E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0064  0.0072
 4810    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02686  7.326E-04    1.02333  1.958E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0269  0.0008
 4812    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08796  2.332E-03    1.06897  5.574E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0879  0.0024
 4813    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15112  6.503E-03    1.08854  6.962E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1505  0.0071
 4819    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10150  8.006E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1015  0.0801
 4823    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.25728  8.509E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2573  0.0085
 4827    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00205  2.867E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0021  0.0029
 4830    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01538  1.269E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0154  0.0127
 4837    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00853  7.889E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0085  0.0079
 4841    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05236  4.294E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0524  0.0429
 4851    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00006  5.191E-05     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0001
 4863    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00140  2.136E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0021
 4871    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02786  4.809E-03    0.00000  0.000E+00    1.02615  2.331E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0278  0.0056
 4875    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00408  3.345E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0041  0.0033
 4879    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00712  7.000E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0071  0.0070
 4881    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02365  6.460E-04    1.03585  2.883E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0237  0.0007
 4886    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00770  7.769E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0077  0.0078
 4895    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05946  1.065E-03    1.09716  7.609E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0595  0.0011
 4896    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02292  2.094E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0229  0.0209
 4897    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02680  2.225E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0268  0.0223
 4898    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00956  9.250E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0096  0.0092
 4909    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00810  8.340E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0081  0.0083
 4910    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00465  4.152E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0046  0.0042
 4923    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12277  1.069E-02    1.00086  9.845E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0011
 4926    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00618  6.140E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0062  0.0061
 4937    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00464  4.560E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0046  0.0046
 4941    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00148  1.443E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0014
 4943    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00233  2.079E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0021
 4953    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00171  1.509E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0015
 4962    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00054  9.138E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0009
 4964    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00575  5.920E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0059
 4965    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00994  9.703E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0099  0.0097
 4974    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02301  2.725E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0230  0.0027
 4982    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00677  6.638E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0068  0.0066
 4984    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05381  4.313E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0538  0.0431
 4986    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20585  1.601E-01    1.11595  9.540E-02     1.42682  3.787E-02     1.43558  3.929E-02   1.4312  0.0386
 4989    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.16767  1.273E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1677  0.1273
 4992    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13272  1.117E-01    1.09361  9.346E-02     1.19189  6.125E-03     1.18352  1.432E-03   1.1877  0.0045
 4993    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01108  2.030E-04    1.02575  2.080E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0111  0.0002
 4995    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.30522  2.205E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3052  0.2205
 4996    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00067  5.791E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0006
 4998    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06570  5.211E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0657  0.0521
 5000    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02037  1.733E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0204  0.0173
 5004    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17481  2.981E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1748  0.0030
 5005    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.26521  1.935E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2652  0.1935
 5017    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11195  8.692E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1119  0.0869
 5019    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01329  1.098E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0133  0.0110
 5026    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00082  9.711E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0010
 5030    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03938  3.400E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0394  0.0340
 5032    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00242  2.339E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0024  0.0023
 5035    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00475  4.637E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0046
 5044    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00216  1.842E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0018
 5047    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00862  7.601E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0086  0.0076
 5052    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.23878  1.192E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2388  0.0119
 5058    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03448  2.776E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0345  0.0278
 5059    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00078  7.734E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0008
 5067    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00984  8.342E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0098  0.0083
 5069    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02629  2.149E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0263  0.0215
 5084    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00736  7.429E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0074  0.0074
 5085    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01897  1.800E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0190  0.0180
 5094    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05679  4.593E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0568  0.0459
 5096    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02297  1.883E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0230  0.0188
 5101    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02301  3.982E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0230  0.0040
 5107    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00054  6.923E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0007
 5108    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07675  6.057E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0767  0.0606
 5110    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00254  2.260E-03    1.00018  1.522E-04     1.00000  0.000E+00     3.54990  4.068E-01   1.0002  0.0002
 5118    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00070  1.108E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0011
 5121    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00744  6.162E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0074  0.0062
 5123    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00310  2.929E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0029
 5127    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08697  7.221E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0870  0.0722
 5128    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00128  1.253E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0013
 5137    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00233  2.606E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0026
 5143    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01458  2.400E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0146  0.0024
 5151    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02111  1.905E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0211  0.0191
 5160    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03539  2.861E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0354  0.0286
 5168    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13336  1.027E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1334  0.1027
 5170    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41842  2.920E-01    1.35709  2.664E-01     1.60545  1.063E-03     1.58700  6.785E-03   1.5963  0.0048
 5177    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01237  1.118E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0124  0.0112
 5202    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00122  1.671E-03    1.00183  1.639E-03     0.00000  0.000E+00     1.00008  2.498E-04   1.0015  0.0017
 5208    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00155  3.284E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0033
 5210    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06274  2.804E-03    1.03887  3.150E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0625  0.0030
 5211    0.00000  0.000E+00    0.00000  0.000E+00    1.06502  8.709E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0650  0.0087
 5216    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02344  6.402E-04    1.02478  2.142E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0234  0.0007
 5220    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02494  1.106E-03    1.05268  4.199E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0250  0.0011
 5222    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03130  2.648E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0313  0.0265
 5232    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00675  1.178E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0068  0.0012
 5236    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00045  3.814E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0004
 5239    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05891  4.810E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0589  0.0481
 5242    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40776  2.845E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4078  0.2845
 5243    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.26834  6.566E-03    1.00354  3.008E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0378  0.0035
 5253    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00460  4.236E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0046  0.0042
 5259    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13316  1.026E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1332  0.1026
 5267    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00405  3.885E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0040  0.0039
 5272    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00627  5.926E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0063  0.0059
 5279    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00585  5.410E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0058  0.0054
 5285    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05381  4.308E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0538  0.0431
 5297    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00308  3.002E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0030
 5298    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00146  1.509E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0015
 5304    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48180  3.292E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4818  0.3292
 5308    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00111  1.391E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0014
 5310    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00178  1.813E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0018  0.0018
 5312    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00294  2.553E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0026
 5317    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00268  2.538E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0027  0.0025
 5318    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00011  1.960E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0001  0.0002
 5326    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03385  2.922E-02    1.05946  4.801E-02     1.01231  3.042E-03     1.01411  2.757E-03   1.0132  0.0029
 5327    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.47864  1.046E-02    1.14594  1.123E-01    1.09338  8.089E-02     1.29804  5.295E-03     1.29294  3.680E-03   1.3203  0.0054
 5331    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01612  4.420E-04    1.02711  2.365E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0161  0.0005
 5332    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.29324  6.192E-03    1.38728  2.949E-01    1.43561  3.264E-01     4.35294  2.787E-01     1.12629  2.327E-02   1.2933  0.0064
 5334    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.27896  2.030E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2790  0.2030
 5340    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04226  6.482E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0423  0.0065
 5351    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00463  4.473E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0046  0.0045
 5353    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01257  1.051E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0126  0.0105
 5361    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21481  1.599E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2148  0.1599
 5371    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01389  1.161E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0139  0.0116
 5373    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.37672  8.985E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3767  0.0090
 5383    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00117  1.231E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0012
 5384    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01233  1.062E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0123  0.0106
 5396    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00267  2.266E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0027  0.0023
 5398    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01475  1.261E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0148  0.0126
 5407    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01719  1.418E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0172  0.0142
 5408    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00059  5.293E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0005
 5411    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00177  1.730E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0018  0.0017
 5414    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03688  3.060E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0369  0.0306
 5416    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.35663  2.660E-01     0.00000  0.000E+00     0.00000  0.000E+00   1.3566  0.2660
 5426    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12786  9.871E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1279  0.0987
 5427    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05129  4.151E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0513  0.0415
 5434    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06170  5.032E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0617  0.0503
 5439    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04638  3.746E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0464  0.0375
 5440    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02996  5.438E-04    1.03704  3.068E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0300  0.0006
 5444    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03090  2.581E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0309  0.0258
 5450    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00176  3.083E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0018  0.0031
 5454    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11778  9.125E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1178  0.0913
 5457    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21413  1.591E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2141  0.1591
 5465    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13391  5.803E-03    1.13972  1.073E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1339  0.0061
 5468    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00468  4.525E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0045
 5469    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01536  1.344E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0154  0.0134
 5471    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00680  7.060E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0068  0.0071
 5475    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01878  1.524E-02    1.01846  1.551E-02     1.01670  1.219E-03     1.01605  1.151E-03   1.0164  0.0012
 5480    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14854  6.398E-03    1.18843  1.431E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1486  0.0067
 5481    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.38884  2.736E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3888  0.2736
 5482    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12493  1.956E-02    1.00449  4.336E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0093  0.0050
 5485    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06293  5.397E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0629  0.0540
 5486    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.22903  5.356E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2290  0.0536
 5489    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00977  8.288E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0098  0.0083
 5494    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00692  5.843E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0069  0.0058
 5508    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00460  4.710E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0046  0.0047
 5509    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00442  4.760E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0044  0.0048
 5512    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00732  9.657E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0097
 5515    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01175  1.095E-02    1.01015  9.790E-03     1.00728  1.276E-03     1.00846  1.483E-03   1.0079  0.0014
 5524    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05697  4.533E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0570  0.0453
 5527    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05650  4.547E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0565  0.0455
 5528    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00211  2.960E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0021  0.0030
 5531    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00649  6.182E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0065  0.0062
 5538    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03038  2.685E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0304  0.0269
 5542    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00419  4.221E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0042
 5545    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.33804  2.488E-01    1.31070  2.290E-01     1.38167  3.924E-02     1.39647  4.112E-02   1.3891  0.0402
 5553    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04794  7.766E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0479  0.0078
 5556    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01318  2.667E-04    1.02923  2.374E-02    1.05566  4.624E-02     1.39506  2.158E-01     1.00893  5.388E-04   1.0132  0.0003
 5567    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00700  7.208E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0072
 5570    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00694  3.823E-04    1.29892  2.244E-01    1.28122  2.149E-01     1.31133  3.051E-02     1.31456  3.053E-02   1.0070  0.0004
 5571    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58973  4.103E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.5897  0.4103
 5574    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00689  6.835E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0069  0.0068
 5576    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00668  6.021E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0067  0.0060
 5578    0.00000  0.000E+00    0.00000  0.000E+00    1.11857  1.551E-02    1.09274  1.799E-02    1.17534  1.352E-01    1.12988  1.009E-01     1.23314  2.675E-02     1.24438  2.744E-02   1.1254  0.0181
 5583    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01114  1.058E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0111  0.0106
 5593    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01039  9.541E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0104  0.0095
 5602    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00542  7.011E-03    1.00827  7.388E-03     1.00305  3.781E-03     1.00212  2.958E-03   1.0026  0.0034
 5618    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.30450  2.200E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3045  0.2200
 5619    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00125  1.479E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0015
 5628    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01390  1.290E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0139  0.0129
 5654    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17733  1.351E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1773  0.1351
 5655    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00290  2.967E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0030
 5661    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00412  4.037E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0041  0.0040
 5663    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00032  5.194E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0005
 5665    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02498  6.818E-04    1.03495  2.808E-02    1.09064  7.157E-02     1.00464  5.435E-04     1.00467  3.288E-04   1.0107  0.0005
 5671    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09193  4.055E-03    1.13321  1.025E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0920  0.0042
 5672    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00593  5.205E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0059  0.0052
 5681    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00516  5.317E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0052  0.0053
 5685    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00027  3.988E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0004
 5686    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01933  1.581E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0193  0.0158
 5689    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00047  4.275E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0004
 5691    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00662  5.641E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0066  0.0056
 5695    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12171  2.120E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1217  0.0212
 5696    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00779  8.207E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0078  0.0082
 5703    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.58718  3.900E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.5872  0.3900
 5707    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05198  9.338E-04    1.04943  4.155E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0520  0.0010
 5712    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00571  6.045E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0060
 5718    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01781  1.842E-02    1.08924  9.191E-02     0.00000  0.000E+00     0.00000  0.000E+00   1.0203  0.0211
 5731    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04028  3.232E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0403  0.0323
 5732    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01286  1.351E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0129  0.0135
 5733    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01020  9.990E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0102  0.0100
 5736    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08644  7.035E-02    1.11578  9.360E-02     1.05715  6.105E-03     1.05667  6.119E-03   1.0569  0.0061
 5762    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.24481  5.083E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2448  0.0508
 5774    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08341  3.693E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0834  0.0037
 5781    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00678  5.622E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0068  0.0056
 5790    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.62287  4.160E-01    1.57348  4.202E-01     1.02062  4.940E-02     2.13436  1.367E-01   1.5979  0.4181
 5792    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.88449  5.872E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.8845  0.5872
 5796    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00960  9.673E-03    1.00803  7.155E-03     1.00476  1.677E-03     1.00480  1.812E-03   1.0048  0.0017
 5797    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.31424  2.258E-01    1.44190  3.152E-01     0.00000  0.000E+00     1.03358  3.573E-04   1.3537  0.2541
 5803    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.32944  2.358E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3294  0.2358
 5808    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00257  2.885E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0026  0.0029
 5822    0.00000  0.000E+00    0.00000  0.000E+00    1.25942  3.215E-02    0.00000  0.000E+00    1.39550  2.835E-01    1.39438  2.829E-01     1.39872  3.607E-02     1.39607  3.657E-02   1.3148  0.0338
 5823    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00399  4.509E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0040  0.0045
 5825    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00448  4.029E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0045  0.0040
 5845    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40950  2.852E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4095  0.2852
 5848    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00039  6.158E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0006
 5865    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00402  3.499E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0040  0.0035
 5868    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05331  4.251E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0533  0.0425
 5871    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00571  5.333E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0053
 5885    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01214  4.447E-04    1.00601  5.797E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0121  0.0005
 5889    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12712  1.215E-02    1.00416  4.408E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0164  0.0052
 5896    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04472  3.618E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0447  0.0362
 5897    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00701  6.850E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0068
 5922    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04572  3.710E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0457  0.0371
 5928    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 5929    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00474  4.612E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0046
 5943    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00274  2.797E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0027  0.0028
 5949    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01677  1.437E-02    1.02634  2.215E-02     1.00533  8.497E-04     1.00714  1.132E-03   1.0062  0.0010
 5959    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00645  5.618E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0064  0.0056
 5971    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   0.0000  0.0000
 5977    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00077  1.026E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0010
 5988    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04858  3.882E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0486  0.0388
 5990    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00478  5.976E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0048  0.0060
 5992    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00926  7.833E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0093  0.0078
 5995    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03397  2.772E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0340  0.0277
 6000    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00863  8.664E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0086  0.0087
 6008    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00092  1.692E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0017
 6011    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00592  5.593E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0059  0.0056
 6015    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00751  6.698E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0075  0.0067
 6022    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10380  8.408E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1038  0.0841
 6023    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.24070  1.786E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2407  0.1786
 6025    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00278  2.976E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0028  0.0030
 6029    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00228  2.237E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0022
 6030    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00929  7.936E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0093  0.0079
 6038    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00078  1.371E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0008  0.0014
 6039    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00849  7.863E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0085  0.0079
 6042    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01688  1.432E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0169  0.0143
 6045    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04186  3.356E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0419  0.0336
 6054    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00555  5.785E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0056  0.0058
 6059    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13286  1.023E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1329  0.1023
 6060    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00325  3.307E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0033
 6063    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00225  2.092E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0021
 6070    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00167  1.842E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0018
 6076    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01304  1.400E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0130  0.0140
 6093    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02224  1.800E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0222  0.0180
 6094    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00412  4.307E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0041  0.0043
 6097    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00296  2.585E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0026
 6099    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00584  5.237E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0058  0.0052
 6100    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03559  2.860E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0356  0.0286
 6102    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00055  7.978E-04    1.00038  3.219E-04     1.00030  6.846E-02     1.00035  5.410E-04   1.0003  0.0484
 6103    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00131  1.139E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0011
 6105    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.51741  3.516E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.5174  0.3516
 6106    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00433  3.992E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0043  0.0040
 6109    0.00000  0.000E+00    0.00000  0.000E+00    1.04191  5.674E-03    1.14105  2.072E-02    1.09332  7.491E-02    1.12316  9.738E-02     1.05970  6.334E-03     1.05661  6.014E-03   1.0524  0.0064
 6111    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00865  3.967E-04    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0004
 6115    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00778  6.595E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0078  0.0066
 6120    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04969  8.937E-04    1.06050  6.458E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0497  0.0009
 6123    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01780  1.455E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0178  0.0145
 6124    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00220  1.896E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0019
 6126    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01899  1.540E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0190  0.0154
 6132    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19855  5.032E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1985  0.0050
 6138    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03059  2.466E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0306  0.0247
 6151    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00055  4.813E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0005
 6166    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00226  2.149E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0021
 6184    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09431  7.404E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0943  0.0740
 6185    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00731  6.182E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0062
 6187    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00171  1.475E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0017  0.0015
 6202    0.00000  0.000E+00    1.04344  1.117E-02    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0434  0.0112
 6203    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.31329  2.258E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3133  0.2258
 6204    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.29069  2.103E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2907  0.2103
 6205    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00280  3.110E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0028  0.0031
 6206    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00372  3.395E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0037  0.0034
 6210    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00175  1.708E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0018  0.0017
 6212    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03275  2.639E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0328  0.0264
 6214    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00655  5.589E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0065  0.0056
 6224    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01123  9.345E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0112  0.0093
 6256    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05803  4.711E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0580  0.0471
 6258    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01098  1.408E-03    1.00844  7.092E-03    1.01492  1.248E-02     1.00250  3.105E-04     1.00297  3.511E-04   1.0032  0.0004
 6265    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00527  4.472E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0053  0.0045
 6266    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00466  4.854E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0049
 6268    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.22097  1.722E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2210  0.1722
 6271    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12230  1.063E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1223  0.1063
 6273    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00121  1.547E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0015
 6277    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21316  1.584E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2132  0.1584
 6278    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00870  7.327E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0073
 6279    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00089  9.687E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0010
 6290    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03824  3.070E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0382  0.0307
 6295    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00299  2.672E-03     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0027
 6297    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11791  9.174E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1179  0.0917
 6306    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00521  4.843E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0052  0.0048
 6308    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00017  4.363E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0004
 6311    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.21061  1.771E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2106  0.0177
 6312    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00045  6.578E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0007
 6313    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13179  1.031E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1318  0.1031
 6316    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01304  1.088E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0130  0.0109
 6325    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00398  4.565E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0040  0.0046
 6329    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12602  6.574E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1260  0.0066
 6337    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.41679  2.899E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.4168  0.2899
 6342    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00026  2.357E-04    1.00024  2.171E-04     1.00009  1.219E-05     1.00008  1.347E-05   1.0001  0.0000
 6350    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00581  4.906E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0058  0.0049
 6360    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11914  9.230E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1191  0.0923
 6369    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00207  3.766E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0021  0.0038
 6370    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00041  7.469E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0007
 6374    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00476  4.091E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0048  0.0041
 6380    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07388  5.870E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0739  0.0587
 6382    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05284  4.213E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0528  0.0421
 6384    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05971  4.888E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0597  0.0489
 6385    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00545  4.676E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0055  0.0047
 6386    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00950  7.915E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0095  0.0079
 6390    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11330  8.800E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1133  0.0880
 6393    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00672  6.550E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0067  0.0066
 6394    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00277  2.329E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0028  0.0023
 6399    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00362  3.579E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0036  0.0036
 6400    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00124  1.152E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0012
 6406    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04082  3.307E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0408  0.0331
 6407    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04053  3.315E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0405  0.0331
 6411    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00487  5.090E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0051
 6412    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10362  8.086E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1036  0.0809
 6415    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.15776  5.416E-03    1.13110  1.010E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1577  0.0057
 6419    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00469  3.987E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0040
 6425    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00583  4.940E-03    1.00437  3.762E-03     1.00409  4.553E-04     1.00446  5.030E-04   1.0043  0.0005
 6427    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00493  4.249E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0042
 6429    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01506  1.354E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0151  0.0135
 6433    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01652  1.345E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0165  0.0134
 6434    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00030  6.183E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0003  0.0006
 6442    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00732  6.192E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0062
 6446    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02392  2.055E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0239  0.0205
 6450    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01543  1.317E-02    1.01927  1.637E-02     1.00998  1.357E-03     1.00929  1.264E-03   1.0096  0.0013
 6451    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00220  1.944E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0019
 6453    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00018  3.568E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0004
 6455    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00416  3.701E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0037
 6461    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00834  8.002E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0083  0.0080
 6462    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17569  1.331E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1757  0.1331
 6464    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09778  1.291E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0978  0.0129
 6465    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00420  4.238E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0042
 6475    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.27709  4.550E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2771  0.0046
 6476    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03026  2.496E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0303  0.0250
 6478    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00305  3.230E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0032
 6480    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02187  1.839E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0219  0.0184
 6482    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.25942  1.500E-02    1.24174  1.875E-01    1.23991  1.849E-01     1.22772  2.604E-02     1.22716  2.602E-02   1.2512  0.0178
 6483    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03792  4.800E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0379  0.0048
 6484    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01543  1.367E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0154  0.0137
 6491    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00680  7.344E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0068  0.0073
 6495    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06641  5.363E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0664  0.0536
 6498    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06473  5.134E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0647  0.0513
 6500    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06745  5.340E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0674  0.0534
 6501    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00087  9.607E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0010
 6502    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00998  8.403E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0100  0.0084
 6504    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00117  1.114E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0011
 6506    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00237  2.396E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0024  0.0024
 6507    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00307  2.770E-03    1.00316  2.694E-03     1.00147  3.206E-04     1.00143  3.194E-04   1.0014  0.0003
 6512    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02745  2.289E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0275  0.0229
 6513    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07577  5.981E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0758  0.0598
 6516    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00823  8.338E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0082  0.0083
 6520    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02120  1.718E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0212  0.0172
 6527    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10864  1.903E-03    1.10285  1.040E-01    1.14023  1.118E-01     1.04846  2.704E-02     1.05034  2.907E-02   1.1083  0.0020
 6529    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.28704  2.092E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2870  0.2092
 6539    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01380  2.147E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0138  0.0021
 6541    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00135  1.205E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0014  0.0012
 6542    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00275  2.322E-03    1.00238  2.061E-03     1.00172  1.719E-04     1.00160  1.601E-04   1.0017  0.0002
 6543    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.34884  2.480E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3488  0.2480
 6551    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01875  1.715E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0188  0.0171
 6552    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00093  9.762E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0009  0.0010
 6556    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00101  1.038E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0010
 6560    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00543  3.091E-04    1.00053  5.593E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0043  0.0004
 6566    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03119  2.530E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0312  0.0253
 6571    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00935  7.914E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0094  0.0079
 6574    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00260  3.471E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0026  0.0035
 6577    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00541  4.586E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0054  0.0046
 6581    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20938  1.568E-01    1.21896  1.816E-01     1.19467  1.774E-03     1.19067  1.076E-03   1.1927  0.0015
 6584    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02081  1.697E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0208  0.0170
 6585    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00556  6.264E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0056  0.0063
 6594    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00680  5.856E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0068  0.0059
 6597    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00731  7.047E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0073  0.0070
 6600    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02251  1.870E-02    1.03406  2.785E-02     1.00618  7.603E-04     1.00768  9.045E-04   1.0069  0.0008
 6602    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.26812  1.104E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2681  0.0110
 6605    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02044  7.456E-04    1.03219  2.601E-02    1.04597  3.751E-02     1.01545  1.132E-03     1.01794  1.216E-03   1.0194  0.0009
 6606    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03532  2.873E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0353  0.0287
 6610    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.18735  2.844E-03    1.16417  1.249E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1873  0.0029
 6615    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00700  6.464E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0065
 6620    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00044  6.373E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0006
 6627    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12207  9.444E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1221  0.0944
 6640    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00602  5.475E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0060  0.0055
 6644    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.10337  8.054E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1034  0.0805
 6654    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03463  2.509E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0346  0.0025
 6661    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00990  8.633E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0099  0.0086
 6665    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00113  1.496E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0011  0.0015
 6668    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00327  2.877E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0029
 6676    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00317  2.776E-03    1.00220  1.913E-03     1.00207  3.652E-04     1.00221  3.493E-04   1.0021  0.0004
 6677    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00115  1.512E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0012  0.0015
 6678    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01841  1.493E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0184  0.0149
 6683    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00797  7.679E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0080  0.0077
 6684    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00813  8.466E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0081  0.0085
 6692    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00741  8.525E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0074  0.0085
 6697    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04232  3.392E-02    1.07306  6.847E-02     1.01196  2.209E-03     1.01499  1.144E-03   1.0135  0.0018
 6699    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00992  9.822E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0099  0.0098
 6702    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.31048  2.238E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3105  0.2238
 6706    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12493  1.087E-02    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1249  0.0109
 6707    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03928  3.309E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0393  0.0331
 6711    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01855  1.873E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0185  0.0187
 6712    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05357  4.274E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0536  0.0427
 6713    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00695  5.979E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0069  0.0060
 6722    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00481  4.516E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0048  0.0045
 6728    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00481  4.859E-04    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0048  0.0005
 6731    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00235  2.883E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0023  0.0029
 6734    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00530  5.566E-03    1.00180  1.653E-03     1.00837  3.304E-03     1.00853  3.678E-03   1.0085  0.0035
 6745    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02849  4.559E-04    1.04285  3.715E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0285  0.0005
 6754    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00489  5.136E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0049  0.0051
 6756    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00776  7.320E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0078  0.0073
 6759    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00065  5.929E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0007  0.0006
 6762    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00146  1.627E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0015  0.0016
 6783    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02268  2.025E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0227  0.0202
 6788    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00303  4.058E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0030  0.0041
 6792    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00240  2.838E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0024  0.0028
 6793    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00474  4.504E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0047  0.0045
 6799    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01742  1.469E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0174  0.0147
 6800    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00796  2.085E-04    1.00909  7.884E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0080  0.0002
 6805    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07778  6.134E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0778  0.0613
 6816    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00038  6.618E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0004  0.0007
 6824    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00590  6.882E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0059  0.0069
 6827    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02433  2.107E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0243  0.0211
 6828    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02574  2.252E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0257  0.0225
 6830    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04898  4.089E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0490  0.0409
 6835    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00871  7.392E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0074
 6840    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00860  8.157E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0086  0.0082
 6845    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04316  3.459E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0432  0.0346
 6852    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03534  3.037E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0353  0.0304
 6865    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00637  6.217E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0064  0.0062
 6866    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00293  2.939E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0029
 6868    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04896  4.012E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0490  0.0401
 6873    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01056  9.959E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0106  0.0100
 6874    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01815  1.602E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0181  0.0160
 6881    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01626  1.381E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0163  0.0138
 6893    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00157  1.519E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0015
 6894    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02060  1.695E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0206  0.0170
 6895    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.39018  2.742E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.3902  0.2742
 6907    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.48883  3.538E-01    1.45086  3.493E-01     1.46748  7.698E-02     1.65346  1.806E-02   1.5632  0.0529
 6909    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00129  1.998E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0013  0.0020
 6920    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00703  7.458E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0075
 6923    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00545  4.549E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0054  0.0045
 6924    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02286  1.922E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0229  0.0192
 6925    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09864  1.041E-02    1.12459  9.630E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0989  0.0114
 6930    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11070  8.606E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1107  0.0861
 6936    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00870  8.024E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0087  0.0080
 6937    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02510  2.035E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0251  0.0203
 6939    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.24857  2.462E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2486  0.2462
 6941    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12317  9.521E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1232  0.0952
 6944    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00367  3.452E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0037  0.0035
 6946    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01636  1.369E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0164  0.0137
 6949    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00555  4.735E-03    1.00420  3.520E-03     1.00422  5.948E-04     1.00415  6.039E-04   1.0042  0.0006
 6968    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01791  1.582E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0179  0.0158
 6979    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11721  9.084E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1172  0.0908
 6984    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00323  3.068E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0032  0.0031
 6987    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02748  2.321E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0275  0.0232
 6989    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01352  1.121E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0135  0.0112
 6990    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09075  7.119E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0908  0.0712
 7002    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05664  4.704E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0566  0.0470
 7003    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08810  7.467E-02    1.09747  8.498E-02     1.06394  7.744E-03     1.05976  7.147E-03   1.0619  0.0075
 7004    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00020  3.270E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0003
 7005    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00965  1.087E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0097  0.0109
 7008    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.11846  1.081E-01    1.12816  1.168E-01     1.09725  2.070E-02     1.09093  1.954E-02   1.0941  0.0201
 7012    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01523  1.345E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0152  0.0135
 7017    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01847  1.649E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0185  0.0165
 7019    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00162  1.790E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0016  0.0018
 7020    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12602  4.383E-03    1.12805  9.882E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1260  0.0046
 7026    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00390  4.045E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0039  0.0040
 7028    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03233  2.721E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0323  0.0272
 7030    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03078  2.627E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0308  0.0263
 7031    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00337  2.851E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0034  0.0029
 7032    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00731  6.064E-03    1.01276  1.088E-02     1.00355  3.191E-04     1.00355  3.053E-04   1.0036  0.0003
 7033    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00016  1.491E-04     0.00000  0.000E+00     0.00000  0.000E+00   1.0002  0.0001
 7046    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02146  1.766E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0215  0.0177
 7047    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00385  3.450E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0039  0.0035
 7049    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02328  1.938E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0233  0.0194
 7064    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01890  1.546E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0189  0.0155
 7067    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03946  3.181E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0395  0.0318
 7087    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09646  7.538E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0965  0.0754
 7096    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00057  9.380E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0006  0.0009
 7113    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01930  1.564E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0193  0.0156
 7126    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02662  2.157E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0266  0.0216
 7139    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00365  3.464E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0037  0.0035
 7142    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.28401  2.066E-01    1.35502  2.818E-01     1.15612  7.010E-03     1.15739  4.816E-03   1.1568  0.0060
 7143    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00842  7.500E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0084  0.0075
 7151    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00286  2.510E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0029  0.0025
 7158    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02537  2.057E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0254  0.0206
 7161    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.04040  3.601E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0404  0.0360
 7165    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00664  5.479E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0066  0.0055
 7167    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.19884  1.491E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1988  0.1491
 7170    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00340  3.653E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0034  0.0037
 7177    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00099  1.106E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0010  0.0011
 7187    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.08596  6.759E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0860  0.0676
 7194    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00701  6.190E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0070  0.0062
 7197    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01477  1.409E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0148  0.0141
 7205    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.29105  7.135E-03    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2910  0.0071
 7219    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00255  2.111E-03    1.00095  8.108E-04     1.00061  2.117E-04     1.01233  5.204E-04   1.0065  0.0004
 7220    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.14459  1.108E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1446  0.1108
 7221    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01653  1.407E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0165  0.0141
 7227    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00271  2.705E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0027  0.0027
 7228    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00249  2.469E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0025  0.0025
 7235    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.40780  2.952E-01    1.38482  2.821E-01     1.43627  4.124E-02     1.44093  4.146E-02   1.4386  0.0413
 7237    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02066  1.740E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0207  0.0174
 7239    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01411  1.314E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0141  0.0131
 7271    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00571  5.441E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0057  0.0054
 7275    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05158  4.166E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0516  0.0417
 7277    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.13173  1.019E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1317  0.1019
 7291    0.00000  0.000E+00    0.00000  0.000E+00    1.06679  8.938E-03    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0668  0.0089
 7315    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00952  8.195E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0095  0.0082
 7340    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.24570  1.805E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2457  0.1805
 7348    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00045  5.120E-04    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0005  0.0005
 7351    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00420  3.511E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0042  0.0035
 7357    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00862  7.808E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0086  0.0078
 7363    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.20627  1.538E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.2063  0.1538
 7390    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00332  3.178E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0033  0.0032
 7395    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03107  1.127E-03    1.06118  5.008E-02    1.09365  7.491E-02     1.02452  2.873E-03     1.02462  2.931E-03   1.0302  0.0014
 7397    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00278  3.007E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0028  0.0030
 7399    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00609  6.181E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0061  0.0062
 7403    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06404  5.082E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0640  0.0508
 7407    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02024  1.687E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0202  0.0169
 7426    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05486  9.842E-04    1.08388  6.591E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0549  0.0010
 7433    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01771  1.458E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0177  0.0146
 7443    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.07287  5.882E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0729  0.0588
 7445    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00811  8.505E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0081  0.0085
 7448    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.12935  1.011E-02    1.13215  1.057E-01    1.17331  1.321E-01     1.06372  8.458E-03     1.06784  9.513E-03   1.0925  0.0095
 7453    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02243  1.993E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0224  0.0199
 7455    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06489  8.449E-02    1.13870  1.092E-01     1.01092  1.643E-02     1.01385  1.649E-02   1.0124  0.0165
 7469    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.17342  1.316E-01    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.1734  0.1316
 7470    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.31415  2.260E-01    1.36870  2.674E-01     1.23464  1.485E-02     1.22822  1.290E-02   1.2314  0.0139
 7496    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.09321  7.288E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0932  0.0729
 7536    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01113  1.053E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0111  0.0105
 7539    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06647  5.289E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0665  0.0529
 7540    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00395  3.504E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0040  0.0035
 7546    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00215  1.967E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0022  0.0020
 7547    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03686  2.963E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0369  0.0296
 7554    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00338  2.882E-03    1.00137  1.196E-03     1.00450  5.002E-04     1.00442  4.811E-04   1.0045  0.0005
 7572    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01280  1.041E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0128  0.0104
 7574    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00529  5.407E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0053  0.0054
 7575    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.05304  4.452E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0530  0.0445
 7577    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.01644  1.598E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0164  0.0160
 7579    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03185  2.685E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0319  0.0268
 7580    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.06364  5.125E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0636  0.0513
 7584    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00306  2.793E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0031  0.0028
 7587    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.03070  2.548E-02    1.02954  2.434E-02     1.02848  3.458E-03     1.02912  3.503E-03   1.0288  0.0035
 7596    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.02584  2.278E-02    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0258  0.0228
 7606    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    0.00000  0.000E+00    1.00324  2.655E-03    0.00000  0.000E+00     0.00000  0.000E+00     0.00000  0.000E+00   1.0032  0.0027

